Estimating Government Worker Skills

We propose a new approach to estimate government worker skills, a setting where output is hard to observe and wages may be uninformative about skills. The approach uses wages in comparable jobs in the private sector and machine learning tools to link skills to skill-related observables. We apply the approach to rich Indonesian household-level panel data from 1988-2014, showing two main applications. First, government skills have continuously declined relative to the private sector, driven by the most skilled workers ending up in the private sector. Second, the Indonesian government pays a wage premium of 43% conditional on skills.

==> out/fignotes/conflict_score_correlations.tex <==
\footnotesize{\textbf{Notes:} \textit{Each panel plots cross-wave consistency checks for selected multi-wave numeric variables.
Points show binned means of the previous value (10 quantile bins); marker size is proportional to bin size.
Correlations (latest vs previous): Year left school: Pearson R = 0.91, Spearman r = 0.92 (N = 11,754); Year started working: Pearson R = 0.76, Spearman r = 0.74 (N =  5,071); Word recall score: Pearson R = 0.47, Spearman r = 0.45 (N = 21,013); Raven score: Pearson R = 0.30, Spearman r = 0.31 (N = 15,736); Age start working: Pearson R = 0.22, Spearman r = 0.22 (N =    786); Math score (Raven module): Pearson R = 0.04, Spearman r = -0.06 (N = 15,736).}}


==> out/fignotes/correlation_skills_govt_wages.tex <==
\footnotesize{\textbf{Notes:} \textit{This figure compares baseline GBM skill predictions with GBM skill predictions re-estimated from government-worker wages for distinct government workers.
Small translucent points show the raw scatter across distinct government workers; larger solid points show weighted ventile means of the two recentered skill measures.
Across matched government workers, Pearson r = 0.833, Spearman rho = 0.830, and the weighted standard deviation ratio equals 1.427.
Restricting to workers above the median baseline skill, Pearson r = 0.518; restricting to the top quartile, Pearson r = 0.137.}}


==> out/fignotes/employment_share_by_category.tex <==
\footnotesize{\textbf{Notes:} \textit{Barplot of broad job categories for primary occupations over the pooled panel of employment histories 1988-2014.
Source: IFLS, Pooled sample: N = 468,514.
Unique individuals: n = 44,425.}}


==> out/fignotes/employment_share_by_sector.tex <==
\footnotesize{\textbf{Notes:} \textit{Excludes observations with missing sectoral codes and restricts to private and government workers.
Source: full panel from 1988-2014 based on five waves from the IFLS (1993, 1997, 2000, 2007, 2014) and retrospective questions.
Excludes observations with missing sectoral codes.
Pooled sample: N = 187,440.
Unique individuals: n = 25,473. Unique government workers: n = 3,664.}}


==> out/fignotes/evolution_govt_employment_share.tex <==
\footnotesize{\textbf{Notes:} \textit{Evolution of government employment (as primary occupation) as a share of total employment by year from 1988 to 2014 (left) and by 15 equal-sized birth cohort bins (right).
Restricted to age range 25 to 58 to account for early government retirement age and tertiary education for government workers.
Solid line shows mean, shaded area shows 95\% confidence bands.
Source: full panel from 1988-2014 based on five waves from the IFLS (1993, 1997, 2000, 2007, 2014) and retrospective questions. Pooled sample: N = 312,251.
Unique individuals: n = 29,253.
Unique government workers: n = 2,880.}}


==> out/fignotes/evolution_govt_skills.tex <==
\footnotesize{\textbf{Notes:} \textit{Results are based on skill estimates using baseline specification with private sector jobs comparable to the government (Control group in Figure) as estimation sample and GBM estimator as ML algorithm.
All includes all non-government workers (private sector and other employment categories).
Relative skills are in log differences.
Shaded bands show 95\% confidence intervals treating skills as known.
Data is pooled across all waves of the IFLS and then plotted by year.
Sample restricted to working ages of government workers (25-58).}}


==> out/fignotes/evolution_govt_skills_by_cohort_bin.tex <==
\footnotesize{\textbf{Notes:} \textit{Results are based on skill estimates using baseline specification with private sector jobs comparable to the government (Control group in Figure) as estimation sample and GBM estimator as ML algorithm.
Relative skills are in log differences.
Shaded bands show 95\% confidence intervals treating skills as known.
Data is pooled across all waves of the IFLS and then plotted by (binned) cohort.
Cohort bins are determined by equal-sized bins in pooled data.
Sample restricted to working ages of government workers (25-58).
Dotted line denotes the first cohort that was treated by the INPRES school construction program studied in Duflo (2001).}}


==> out/fignotes/evolution_govt_skills_by_cohort_bin_jobfix.tex <==
\footnotesize{\textbf{Notes:} \textit{Results are based on skill estimates using baseline specification with private sector jobs comparable to the government (Control group in Figure) as estimation sample and GBM estimator as ML algorithm.
Relative skills are in log differences.
Shaded bands show 95\% confidence intervals treating skills as known.
Data is pooled across all waves of the IFLS and then plotted by (binned) cohort.
Cohort bins are determined by equal-sized bins in pooled data.
Sample restricted to working ages of government workers (25-58).
For government skill estimate across cohorts, condition on job sector and occupation fixed effects, holding both constant for estimates of average skill changes over cohorts.
Dotted line denotes the first cohort that was treated by the INPRES school construction program studied in \textcite{dufloSchoolingLaborMarket2001}.}}


==> out/fignotes/evolution_skill_prices.tex <==
\footnotesize{\textbf{Notes:} \textit{Skill price estimation following \textcite{bowlusHumanCapitalPrices2012}.
``Median'' gives the baseline estimator using median within-individual wage changes in the flat-spot region, while ``Mean'' reports the same estimator using noisier mean changes instead.
For the flat-spot region, we use the experience window from 24 to 36 years, consistent with the estimated wage profile.
For all estimates, the level of prices is normalized such that the first observation in the time series is 1.}}


==> out/fignotes/evolution_skill_prices_median.tex <==
\footnotesize{\textbf{Notes:} \textit{Skill price estimation using median within-individual wage changes in the flat-spot region, following \textcite{bowlusHumanCapitalPrices2012}.
For the flat-spot region, we use the experience window from 24 to 36 years, consistent with the estimated wage profile.
The level of prices is normalized such that the first observation in the time series is 1. To control for geographic differences in the skill price, the estimation includes province fixed effects.}}


==> out/fignotes/fx_stability_occupation.tex <==
\footnotesize{\textbf{Notes:} \textit{Each facet shows the estimated skills based on a different occupation and its correlation with the baseline skill estimates.
For each occupation, estimation uses the same GBM algorithm as the baseline estimation and restricts the training sample to private-sector observations in that occupation only.
Predicted skills are evaluated on the Private/public workers comparison sample.
We do not show results for occupations with fewer than 100 training observations.
Correlations, recentering, and bins use the same propensity-adjusted worker-level survey weights as the public/private estimation sample.
The points are binned scatters with 10 within-sample quantile bins of the centered single-sample skill.
All skill estimates are recentered using the within-sample mean implied by those same weights.
The solid line is the weighted OLS fit through the origin; the dashed line is the 45-degree line.
r denotes the Pearson correlation computed with those same weights.}}


==> out/fignotes/fx_stability_year_period.tex <==
\footnotesize{\textbf{Notes:} \textit{Left panel: each series shows the estimated skills based on a different time period and its correlation with the baseline skill estimates for the Private/public workers comparison sample.
Right panel: each facet shows the estimated skills based on a different year and its correlation with the baseline skill estimates for the Private/public workers comparison sample.
Correlations, recentering, and bins use the same propensity-adjusted worker-level survey weights as the public/private estimation sample.
The points are binned scatters with 10 within-sample quantile bins of the centered single-sample skill.
All skill estimates are recentered using the within-sample mean implied by those same weights.
The solid line(s) are weighted OLS fits through the origin; the dashed line is the 45-degree line.
r denotes the Pearson correlation computed with those same weights.}}


==> out/fignotes/government_selection_rule_jobfix_groupmean_joint_plot.tex <==
\footnotesize{\textbf{Notes:} \textit{Both plots compare government workers to all workers (including government workers) in the IFLS. Government worker skills are residualized from a regression of skills on sector and occupation dummies. Estimates use unconstrained Least-Squares Importance Fitting (uLSIF) with $\lambda = 0.2, \sigma = 0.1$. Survey weights are not applied as this is not currently supported by the density ratio estimator; results are similar when constructing the density ratio by hand with survey weights. The left plot pools across all years. The right plot estimates the selection rule separately for workers who entered the labor force before or in 2000 and after 2000.}}


==> out/fignotes/government_selection_rule_jobfix_joint_plot.tex <==
\footnotesize{\textbf{Notes:} \textit{Both plots compare government workers to all workers (including government workers) in the IFLS. Only government workers are residualized against the govt-only regression of log skill on cohort, occupation, and sector fixed effects, then added back to the predicted log skill at (occupation = Teacher, sector = 9:Social services) for their cohort; non-government workers keep raw skill. Averaging over govt workers within a cohort recovers the series plotted in the evolution figure. The govt series is then multiplicatively rescaled so the weighted govt mean matches the weighted govt mean of raw skill. Estimates use unconstrained Least-Squares Importance Fitting (uLSIF) with $\lambda = 0.2, \sigma = 0.1$. The left plot pools across all years. The right plot estimates the selection rule separately for workers who entered the labor force before or in 2000 and after 2000.}}


==> out/fignotes/government_selection_rule_joint_plot.tex <==
\footnotesize{\textbf{Notes:} \textit{Both plots compare government workers to all workers (including government workers) in the IFLS. Estimates use unconstrained Least-Squares Importance Fitting (uLSIF) with $\lambda = 0.2, \sigma = 0.1$. Survey weights are not applied as this is not currently supported by the density ratio estimator; results are similar when constructing the density ratio by hand with survey weights. The left plot pools across all years. The right plot estimates the selection rule separately for workers who entered the labor force before or in 2000 and after 2000.}}


==> out/fignotes/government_selection_rule_joint_plot_appendix.tex <==
\footnotesize{\textbf{Notes:} \textit{Both plots compare government workers to the control group (private sector workers in similar occupations).
Estimates use unconstrained Least-Squares Importance Fitting (uLSIF) with $\lambda = 0.2, \sigma = 0.1$.
Survey weights are not applied as this is not currently supported by the density ratio estimator.Results are similar when constructing the density ratio by hand with survey weights.}}


==> out/fignotes/govt_employment_share_by_occupation.tex <==
\footnotesize{\textbf{Notes:} \textit{Barplot of occupations among government workers, 1988-2014.
Source: IFLS, Pooled sample: N = 33,628.
Unique govt workers = 3,681.
Excludes observations with missing occupational codes.
Occupation is a combination of 1- and 2-digit occupational codes reported in the IFLS data.}}


==> out/fignotes/propensity_score_distribution.tex <==
\footnotesize{\textbf{Notes:} \textit{Density of propensity scores. Results from logistic regression predicting the dummy ``government worker'' using as covariates the occupation, sector of work, age and sex of a worker and restricting to government and private sector workers only. For readability, plot restricts to estimated propensity scores above 0.05.}}


==> out/fignotes/support_barcharts_dummies.tex <==
\footnotesize{\textbf{Notes:} \textit{Weighted proportion of value = 1 for binary dummy x variables. Private-sector workers are propensity-weighted; government workers use survey weights.}}


==> out/fignotes/support_relative_density.tex <==
\footnotesize{\textbf{Notes:} \textit{Kernel densities for relative score variables and Word ability. Private-sector workers are propensity-weighted; government workers use survey weights.}}


==> out/fignotes/wage_profile.tex <==
\footnotesize{\textbf{Notes:} \textit{The flat-spot region is highlighted.
Centered within-FE R2 uses weighted SSE/SST around the weighted mean of within-FE log wages.
Quadratic R2=0.83\%.
Best, second-best, and third-best binned fits over K=2 to 30 are K=28 (R2=1.6\%), K=29 (R2=1.6\%), and K=27 (R2=1.5\%).
Quadratic minus best/second/third is -0.77 pp, -0.75 pp, -0.67 pp.
Binned points use K=28.}}


==> out/img/conflict_score_correlations.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 34.60,187.44) rectangle (169.30,265.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.60,187.44) rectangle (169.30,265.00);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.60,189.59) --
	(169.30,189.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.60,209.49) --
	(169.30,209.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.60,229.39) --
	(169.30,229.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.60,249.28) --
	(169.30,249.28);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 50.68,200.04) circle (  1.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 58.71,204.33) circle (  1.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 67.68,197.02) circle (  1.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.40,219.94) circle (  1.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 70.40,199.54) circle (  1.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 75.81,211.50) circle (  1.52);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.44,209.23) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.96,219.05) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 95.71,232.19) circle (  1.43);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (118.64,232.32) circle (  1.43);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.72,190.97) --
	( 42.27,191.86) --
	( 43.82,192.75) --
	( 45.37,193.65) --
	( 46.92,194.54) --
	( 48.47,195.43) --
	( 50.02,196.32) --
	( 51.57,197.22) --
	( 53.12,198.11) --
	( 54.67,199.00) --
	( 56.22,199.89) --
	( 57.77,200.79) --
	( 59.32,201.68) --
	( 60.87,202.57) --
	( 62.42,203.46) --
	( 63.97,204.36) --
	( 65.52,205.25) --
	( 67.07,206.14) --
	( 68.62,207.03) --
	( 70.17,207.93) --
	( 71.72,208.82) --
	( 73.27,209.71) --
	( 74.82,210.60) --
	( 76.37,211.50) --
	( 77.92,212.39) --
	( 79.47,213.28) --
	( 81.02,214.17) --
	( 82.57,215.07) --
	( 84.12,215.96) --
	( 85.67,216.85) --
	( 87.22,217.74) --
	( 88.77,218.64) --
	( 90.32,219.53) --
	( 91.87,220.42) --
	( 93.42,221.31) --
	( 94.97,222.21) --
	( 96.52,223.10) --
	( 98.07,223.99) --
	( 99.62,224.88) --
	(101.17,225.78) --
	(102.72,226.67) --
	(104.27,227.56) --
	(105.82,228.45) --
	(107.37,229.35) --
	(108.92,230.24) --
	(110.47,231.13) --
	(112.02,232.02) --
	(113.57,232.92) --
	(115.12,233.81) --
	(116.67,234.70) --
	(118.22,235.59) --
	(119.77,236.49) --
	(121.32,237.38) --
	(122.87,238.27) --
	(124.42,239.16) --
	(125.97,240.06) --
	(127.52,240.95) --
	(129.07,241.84) --
	(130.62,242.73) --
	(132.17,243.63) --
	(133.72,244.52) --
	(135.27,245.41) --
	(136.82,246.30) --
	(138.37,247.20) --
	(139.92,248.09) --
	(141.47,248.98) --
	(143.02,249.87) --
	(144.57,250.77) --
	(146.12,251.66) --
	(147.67,252.55) --
	(149.22,253.44) --
	(150.77,254.34) --
	(152.32,255.23) --
	(153.87,256.12) --
	(155.42,257.01) --
	(156.97,257.91) --
	(158.52,258.80) --
	(160.07,259.69) --
	(161.62,260.58) --
	(163.17,261.48);
\end{scope}
\begin{scope}
\path[clip] ( 34.60, 71.93) rectangle (169.30,149.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.60, 71.93) rectangle (169.30,149.49);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.60, 81.07) --
	(169.30, 81.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.60, 96.02) --
	(169.30, 96.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.60,110.96) --
	(169.30,110.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.60,125.91) --
	(169.30,125.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.60,140.85) --
	(169.30,140.85);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 59.06, 83.63) circle (  5.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.45, 95.98) circle (  5.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.96,103.33) circle (  5.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 91.56,105.41) circle (  5.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (101.95,112.82) circle (  5.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (101.95,112.31) circle (  5.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (113.45,117.48) circle (  5.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (114.19,119.76) circle (  5.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (126.07,124.63) circle (  5.71);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (137.41,127.46) circle (  5.71);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.72, 75.45) --
	( 42.27, 76.35) --
	( 43.82, 77.24) --
	( 45.37, 78.13) --
	( 46.92, 79.02) --
	( 48.47, 79.92) --
	( 50.02, 80.81) --
	( 51.57, 81.70) --
	( 53.12, 82.59) --
	( 54.67, 83.49) --
	( 56.22, 84.38) --
	( 57.77, 85.27) --
	( 59.32, 86.16) --
	( 60.87, 87.06) --
	( 62.42, 87.95) --
	( 63.97, 88.84) --
	( 65.52, 89.73) --
	( 67.07, 90.63) --
	( 68.62, 91.52) --
	( 70.17, 92.41) --
	( 71.72, 93.30) --
	( 73.27, 94.20) --
	( 74.82, 95.09) --
	( 76.37, 95.98) --
	( 77.92, 96.87) --
	( 79.47, 97.77) --
	( 81.02, 98.66) --
	( 82.57, 99.55) --
	( 84.12,100.44) --
	( 85.67,101.34) --
	( 87.22,102.23) --
	( 88.77,103.12) --
	( 90.32,104.01) --
	( 91.87,104.91) --
	( 93.42,105.80) --
	( 94.97,106.69) --
	( 96.52,107.58) --
	( 98.07,108.48) --
	( 99.62,109.37) --
	(101.17,110.26) --
	(102.72,111.15) --
	(104.27,112.05) --
	(105.82,112.94) --
	(107.37,113.83) --
	(108.92,114.72) --
	(110.47,115.62) --
	(112.02,116.51) --
	(113.57,117.40) --
	(115.12,118.29) --
	(116.67,119.19) --
	(118.22,120.08) --
	(119.77,120.97) --
	(121.32,121.86) --
	(122.87,122.76) --
	(124.42,123.65) --
	(125.97,124.54) --
	(127.52,125.43) --
	(129.07,126.33) --
	(130.62,127.22) --
	(132.17,128.11) --
	(133.72,129.00) --
	(135.27,129.90) --
	(136.82,130.79) --
	(138.37,131.68) --
	(139.92,132.57) --
	(141.47,133.47) --
	(143.02,134.36) --
	(144.57,135.25) --
	(146.12,136.14) --
	(147.67,137.04) --
	(149.22,137.93) --
	(150.77,138.82) --
	(152.32,139.71) --
	(153.87,140.61) --
	(155.42,141.50) --
	(156.97,142.39) --
	(158.52,143.28) --
	(160.07,144.18) --
	(161.62,145.07) --
	(163.17,145.96);
\end{scope}
\begin{scope}
\path[clip] (199.89,187.44) rectangle (334.59,265.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (199.89,187.44) rectangle (334.59,265.00);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (199.89,193.82) --
	(334.59,193.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (199.89,213.01) --
	(334.59,213.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (199.89,232.20) --
	(334.59,232.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (199.89,251.39) --
	(334.59,251.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (206.01,228.85) circle (  5.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (206.01,217.69) circle (  5.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (206.01,238.66) circle (  5.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (206.01,259.32) circle (  5.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (206.01,214.34) circle (  5.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (210.22,214.22) circle (  5.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.51,190.97) circle (  5.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (246.59,203.05) circle (  5.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (260.45,219.76) circle (  5.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (300.06,261.48) circle (  5.11);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] (206.01,219.64) --
	(207.56,220.01) --
	(209.11,220.38) --
	(210.66,220.75) --
	(212.21,221.12) --
	(213.77,221.49) --
	(215.32,221.86) --
	(216.87,222.23) --
	(218.42,222.60) --
	(219.97,222.97) --
	(221.52,223.34) --
	(223.07,223.71) --
	(224.62,224.08) --
	(226.17,224.45) --
	(227.72,224.82) --
	(229.27,225.19) --
	(230.82,225.56) --
	(232.37,225.93) --
	(233.92,226.30) --
	(235.47,226.67) --
	(237.02,227.04) --
	(238.57,227.41) --
	(240.12,227.78) --
	(241.67,228.15) --
	(243.22,228.52) --
	(244.77,228.89) --
	(246.32,229.26) --
	(247.87,229.63) --
	(249.42,230.00) --
	(250.97,230.37) --
	(252.52,230.74) --
	(254.07,231.11) --
	(255.62,231.48) --
	(257.17,231.85) --
	(258.72,232.22) --
	(260.27,232.59) --
	(261.82,232.96) --
	(263.37,233.33) --
	(264.92,233.70) --
	(266.47,234.07) --
	(268.02,234.44) --
	(269.57,234.81) --
	(271.12,235.18) --
	(272.67,235.55) --
	(274.22,235.92) --
	(275.77,236.29) --
	(277.32,236.66) --
	(278.87,237.03) --
	(280.42,237.40) --
	(281.97,237.77) --
	(283.52,238.14) --
	(285.07,238.51) --
	(286.62,238.88) --
	(288.17,239.25) --
	(289.72,239.62) --
	(291.27,239.99) --
	(292.82,240.36) --
	(294.37,240.73) --
	(295.92,241.10) --
	(297.47,241.47) --
	(299.02,241.84) --
	(300.57,242.21) --
	(302.12,242.58) --
	(303.67,242.95) --
	(305.22,243.32) --
	(306.77,243.69) --
	(308.32,244.06) --
	(309.87,244.43) --
	(311.42,244.80) --
	(312.97,245.18) --
	(314.52,245.55) --
	(316.07,245.92) --
	(317.62,246.29) --
	(319.17,246.66) --
	(320.72,247.03) --
	(322.27,247.40) --
	(323.82,247.77) --
	(325.37,248.14) --
	(326.92,248.51) --
	(328.47,248.88);
\end{scope}
\begin{scope}
\path[clip] (199.89, 71.93) rectangle (334.59,149.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (199.89, 71.93) rectangle (334.59,149.49);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (199.89, 81.72) --
	(334.59, 81.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (199.89,103.34) --
	(334.59,103.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (199.89,124.95) --
	(334.59,124.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (199.89,146.57) --
	(334.59,146.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (272.57,113.88) circle (  4.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (284.03,119.99) circle (  4.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (293.15,125.56) circle (  4.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (300.33,129.75) circle (  4.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (305.70,132.84) circle (  4.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (310.10,135.23) circle (  4.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (314.33,137.72) circle (  4.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.32,140.11) circle (  4.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (322.41,142.74) circle (  4.58);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (326.70,145.31) circle (  4.58);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] (206.01, 75.45) --
	(207.56, 76.35) --
	(209.11, 77.24) --
	(210.66, 78.13) --
	(212.21, 79.02) --
	(213.77, 79.92) --
	(215.32, 80.81) --
	(216.87, 81.70) --
	(218.42, 82.59) --
	(219.97, 83.49) --
	(221.52, 84.38) --
	(223.07, 85.27) --
	(224.62, 86.16) --
	(226.17, 87.06) --
	(227.72, 87.95) --
	(229.27, 88.84) --
	(230.82, 89.73) --
	(232.37, 90.63) --
	(233.92, 91.52) --
	(235.47, 92.41) --
	(237.02, 93.30) --
	(238.57, 94.20) --
	(240.12, 95.09) --
	(241.67, 95.98) --
	(243.22, 96.87) --
	(244.77, 97.77) --
	(246.32, 98.66) --
	(247.87, 99.55) --
	(249.42,100.44) --
	(250.97,101.34) --
	(252.52,102.23) --
	(254.07,103.12) --
	(255.62,104.01) --
	(257.17,104.91) --
	(258.72,105.80) --
	(260.27,106.69) --
	(261.82,107.58) --
	(263.37,108.48) --
	(264.92,109.37) --
	(266.47,110.26) --
	(268.02,111.15) --
	(269.57,112.05) --
	(271.12,112.94) --
	(272.67,113.83) --
	(274.22,114.72) --
	(275.77,115.62) --
	(277.32,116.51) --
	(278.87,117.40) --
	(280.42,118.29) --
	(281.97,119.19) --
	(283.52,120.08) --
	(285.07,120.97) --
	(286.62,121.86) --
	(288.17,122.76) --
	(289.72,123.65) --
	(291.27,124.54) --
	(292.82,125.43) --
	(294.37,126.33) --
	(295.92,127.22) --
	(297.47,128.11) --
	(299.02,129.00) --
	(300.57,129.90) --
	(302.12,130.79) --
	(303.67,131.68) --
	(305.22,132.57) --
	(306.77,133.47) --
	(308.32,134.36) --
	(309.87,135.25) --
	(311.42,136.14) --
	(312.97,137.04) --
	(314.52,137.93) --
	(316.07,138.82) --
	(317.62,139.71) --
	(319.17,140.61) --
	(320.72,141.50) --
	(322.27,142.39) --
	(323.82,143.28) --
	(325.37,144.18) --
	(326.92,145.07) --
	(328.47,145.96);
\end{scope}
\begin{scope}
\path[clip] (365.19,187.44) rectangle (499.89,265.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (365.19,187.44) rectangle (499.89,265.00);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.19,208.46) --
	(499.89,208.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.19,234.32) --
	(499.89,234.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.19,260.18) --
	(499.89,260.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (393.69,202.02) circle (  5.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (417.82,219.71) circle (  5.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (429.38,223.82) circle (  5.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (437.91,229.31) circle (  5.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (444.36,234.12) circle (  5.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (452.95,242.07) circle (  5.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (462.24,239.74) circle (  5.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (473.36,250.39) circle (  5.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (483.55,254.26) circle (  5.11);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (492.51,260.28) circle (  5.11);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] (371.31,190.97) --
	(372.86,191.86) --
	(374.41,192.75) --
	(375.96,193.65) --
	(377.51,194.54) --
	(379.06,195.43) --
	(380.61,196.32) --
	(382.16,197.22) --
	(383.71,198.11) --
	(385.26,199.00) --
	(386.81,199.89) --
	(388.36,200.79) --
	(389.91,201.68) --
	(391.46,202.57) --
	(393.01,203.46) --
	(394.56,204.36) --
	(396.11,205.25) --
	(397.66,206.14) --
	(399.21,207.03) --
	(400.76,207.93) --
	(402.31,208.82) --
	(403.86,209.71) --
	(405.41,210.60) --
	(406.96,211.50) --
	(408.51,212.39) --
	(410.06,213.28) --
	(411.61,214.17) --
	(413.16,215.07) --
	(414.71,215.96) --
	(416.26,216.85) --
	(417.81,217.74) --
	(419.36,218.64) --
	(420.91,219.53) --
	(422.46,220.42) --
	(424.01,221.31) --
	(425.56,222.21) --
	(427.11,223.10) --
	(428.66,223.99) --
	(430.21,224.88) --
	(431.76,225.78) --
	(433.31,226.67) --
	(434.86,227.56) --
	(436.41,228.45) --
	(437.96,229.35) --
	(439.51,230.24) --
	(441.06,231.13) --
	(442.61,232.02) --
	(444.16,232.92) --
	(445.71,233.81) --
	(447.27,234.70) --
	(448.82,235.59) --
	(450.37,236.49) --
	(451.92,237.38) --
	(453.47,238.27) --
	(455.02,239.16) --
	(456.57,240.06) --
	(458.12,240.95) --
	(459.67,241.84) --
	(461.22,242.73) --
	(462.77,243.63) --
	(464.32,244.52) --
	(465.87,245.41) --
	(467.42,246.30) --
	(468.97,247.20) --
	(470.52,248.09) --
	(472.07,248.98) --
	(473.62,249.87) --
	(475.17,250.77) --
	(476.72,251.66) --
	(478.27,252.55) --
	(479.82,253.44) --
	(481.37,254.34) --
	(482.92,255.23) --
	(484.47,256.12) --
	(486.02,257.01) --
	(487.57,257.91) --
	(489.12,258.80) --
	(490.67,259.69) --
	(492.22,260.58) --
	(493.77,261.48);
\end{scope}
\begin{scope}
\path[clip] (365.19, 71.93) rectangle (499.89,149.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (365.19, 71.93) rectangle (499.89,149.49);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.19, 86.44) --
	(499.89, 86.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.19,106.70) --
	(499.89,106.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.19,126.96) --
	(499.89,126.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.19,147.21) --
	(499.89,147.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (432.57,111.16) circle (  3.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (446.77,118.30) circle (  3.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (453.77,123.26) circle (  3.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (459.12,126.89) circle (  3.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (463.53,128.36) circle (  3.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (467.19,130.48) circle (  3.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (470.51,131.53) circle (  3.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (473.84,133.40) circle (  3.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (477.21,135.73) circle (  3.40);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (487.33,144.43) circle (  3.40);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,line join=round] (371.31, 75.45) --
	(372.86, 76.35) --
	(374.41, 77.24) --
	(375.96, 78.13) --
	(377.51, 79.02) --
	(379.06, 79.92) --
	(380.61, 80.81) --
	(382.16, 81.70) --
	(383.71, 82.59) --
	(385.26, 83.49) --
	(386.81, 84.38) --
	(388.36, 85.27) --
	(389.91, 86.16) --
	(391.46, 87.06) --
	(393.01, 87.95) --
	(394.56, 88.84) --
	(396.11, 89.73) --
	(397.66, 90.63) --
	(399.21, 91.52) --
	(400.76, 92.41) --
	(402.31, 93.30) --
	(403.86, 94.20) --
	(405.41, 95.09) --
	(406.96, 95.98) --
	(408.51, 96.87) --
	(410.06, 97.77) --
	(411.61, 98.66) --
	(413.16, 99.55) --
	(414.71,100.44) --
	(416.26,101.34) --
	(417.81,102.23) --
	(419.36,103.12) --
	(420.91,104.01) --
	(422.46,104.91) --
	(424.01,105.80) --
	(425.56,106.69) --
	(427.11,107.58) --
	(428.66,108.48) --
	(430.21,109.37) --
	(431.76,110.26) --
	(433.31,111.15) --
	(434.86,112.05) --
	(436.41,112.94) --
	(437.96,113.83) --
	(439.51,114.72) --
	(441.06,115.62) --
	(442.61,116.51) --
	(444.16,117.40) --
	(445.71,118.29) --
	(447.27,119.19) --
	(448.82,120.08) --
	(450.37,120.97) --
	(451.92,121.86) --
	(453.47,122.76) --
	(455.02,123.65) --
	(456.57,124.54) --
	(458.12,125.43) --
	(459.67,126.33) --
	(461.22,127.22) --
	(462.77,128.11) --
	(464.32,129.00) --
	(465.87,129.90) --
	(467.42,130.79) --
	(468.97,131.68) --
	(470.52,132.57) --
	(472.07,133.47) --
	(473.62,134.36) --
	(475.17,135.25) --
	(476.72,136.14) --
	(478.27,137.04) --
	(479.82,137.93) --
	(481.37,138.82) --
	(482.92,139.71) --
	(484.47,140.61) --
	(486.02,141.50) --
	(487.57,142.39) --
	(489.12,143.28) --
	(490.67,144.18) --
	(492.22,145.07) --
	(493.77,145.96);
\end{scope}
\begin{scope}
\path[clip] ( 34.60,149.49) rectangle (169.30,167.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] ( 34.60,149.49) rectangle (169.30,167.57);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (101.95,155.22) {Word recall score};
\end{scope}
\begin{scope}
\path[clip] (199.89,149.49) rectangle (334.59,167.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (199.89,149.49) rectangle (334.59,167.57);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (267.24,155.22) {Year left school};
\end{scope}
\begin{scope}
\path[clip] (365.19,149.49) rectangle (499.89,167.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (365.19,149.49) rectangle (499.89,167.57);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (432.54,155.22) {Year started working};
\end{scope}
\begin{scope}
\path[clip] ( 34.60,265.00) rectangle (169.30,283.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] ( 34.60,265.00) rectangle (169.30,283.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (101.95,270.74) {Age start working};
\end{scope}
\begin{scope}
\path[clip] (199.89,265.00) rectangle (334.59,283.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (199.89,265.00) rectangle (334.59,283.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (267.24,270.74) {Math score (Raven module)};
\end{scope}
\begin{scope}
\path[clip] (365.19,265.00) rectangle (499.89,283.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (365.19,265.00) rectangle (499.89,283.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (432.54,270.74) {Raven score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.60, 71.93) --
	(169.30, 71.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.72, 68.93) --
	( 40.72, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.33, 68.93) --
	( 71.33, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.95, 68.93) --
	(101.95, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.56, 68.93) --
	(132.56, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.17, 68.93) --
	(163.17, 71.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 40.72, 59.92) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 71.33, 59.92) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (101.95, 59.92) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (132.56, 59.92) {7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (163.17, 59.92) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.89, 71.93) --
	(334.59, 71.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.51, 68.93) --
	(223.51, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.50, 68.93) --
	(258.50, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48, 68.93) --
	(293.48, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.47, 68.93) --
	(328.47, 71.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (223.51, 59.92) {1940};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.50, 59.92) {1960};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (293.48, 59.92) {1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (328.47, 59.92) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.19, 71.93) --
	(499.89, 71.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.31, 68.93) --
	(371.31, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.93, 68.93) --
	(401.93, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.54, 68.93) --
	(432.54, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.15, 68.93) --
	(463.15, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (493.77, 68.93) --
	(493.77, 71.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (371.31, 59.92) {1900};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (401.93, 59.92) {1925};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (432.54, 59.92) {1950};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (463.15, 59.92) {1975};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (493.77, 59.92) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.60,187.44) --
	(169.30,187.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.85,184.44) --
	( 51.85,187.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.96,184.44) --
	( 88.96,187.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.07,184.44) --
	(126.07,187.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.17,184.44) --
	(163.17,187.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 51.85,175.43) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 88.96,175.43) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (126.07,175.43) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (163.17,175.43) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.89,187.44) --
	(334.59,187.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.01,184.44) --
	(206.01,187.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.63,184.44) --
	(236.63,187.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.24,184.44) --
	(267.24,187.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.86,184.44) --
	(297.86,187.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.47,184.44) --
	(328.47,187.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (206.01,175.43) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (236.63,175.43) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (267.24,175.43) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (297.86,175.43) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (328.47,175.43) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.19,187.44) --
	(499.89,187.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.31,184.44) --
	(371.31,187.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.82,184.44) --
	(396.82,187.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.33,184.44) --
	(422.33,187.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.85,184.44) --
	(447.85,187.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.36,184.44) --
	(473.36,187.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (498.87,184.44) --
	(498.87,187.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (371.31,175.43) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (396.82,175.43) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (422.33,175.43) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (447.85,175.43) {7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (473.36,175.43) {10.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (498.87,175.43) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.19,187.44) --
	(365.19,265.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.79,205.15) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.79,231.01) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.79,256.87) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.19,208.46) --
	(365.19,208.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.19,234.32) --
	(365.19,234.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.19,260.18) --
	(365.19,260.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.19, 71.93) --
	(365.19,149.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.79, 83.13) {1925};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.79,103.39) {1950};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.79,123.65) {1975};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.79,143.91) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.19, 86.44) --
	(365.19, 86.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.19,106.70) --
	(365.19,106.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.19,126.96) --
	(365.19,126.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.19,147.21) --
	(365.19,147.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.89,187.44) --
	(199.89,265.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (194.49,190.52) {0.16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (194.49,209.71) {0.18};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (194.49,228.89) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (194.49,248.08) {0.22};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.89,193.82) --
	(199.89,193.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.89,213.01) --
	(199.89,213.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.89,232.20) --
	(199.89,232.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.89,251.39) --
	(199.89,251.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.89, 71.93) --
	(199.89,149.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (194.49, 78.42) {1940};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (194.49,100.03) {1960};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (194.49,121.65) {1980};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (194.49,143.26) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.89, 81.72) --
	(199.89, 81.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.89,103.34) --
	(199.89,103.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.89,124.95) --
	(199.89,124.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.89,146.57) --
	(199.89,146.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.60,187.44) --
	( 34.60,265.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.20,186.29) {14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.20,206.18) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.20,226.08) {18};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.20,245.98) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.60,189.59) --
	( 34.60,189.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.60,209.49) --
	( 34.60,209.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.60,229.39) --
	( 34.60,229.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.60,249.28) --
	( 34.60,249.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.60, 71.93) --
	( 34.60,149.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.20, 77.77) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.20, 92.71) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.20,107.66) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.20,122.60) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.20,137.54) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.60, 81.07) --
	( 34.60, 81.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.60, 96.02) --
	( 34.60, 96.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.60,110.96) --
	( 34.60,110.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.60,125.91) --
	( 34.60,125.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.60,140.85) --
	( 34.60,140.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (267.24, 46.79) {Previous non-missing wave value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,168.47) {Latest wave value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (138.85,  6.00) rectangle (395.63, 32.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (144.85, 15.09) {Count in bin};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (217.83, 12.00) rectangle (232.29, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (225.06, 19.23) circle (  3.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (258.69, 12.00) rectangle (273.14, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (265.91, 19.23) circle (  4.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (304.33, 12.00) rectangle (318.79, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (311.56, 19.23) circle (  5.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.98, 12.00) rectangle (364.44, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (357.21, 19.23) circle (  5.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (238.29, 15.92) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (279.14, 15.92) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (324.79, 15.92) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (370.44, 15.92) {2000};
\end{scope}
\end{tikzpicture}


==> out/img/correlation_skills_govt_wages.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.16,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 40.46, 33.48) rectangle (572.16,283.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.46, 33.48) rectangle (572.16,283.08);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.46, 44.82) --
	(572.16, 44.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.46, 95.33) --
	(572.16, 95.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.46,145.85) --
	(572.16,145.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.46,196.36) --
	(572.16,196.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.46,246.87) --
	(572.16,246.87);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.46,196.36) -- (572.16,196.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] (330.13, 33.48) -- (330.13,283.08);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (417.01,248.93) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (425.55,260.51) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.59,242.93) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (434.92,251.52) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (365.39,239.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (519.40,236.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (271.67,203.14) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (467.29,245.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (228.68,184.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (335.89,160.84) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (383.48,200.11) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (406.54,244.12) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (330.69,210.51) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (402.39,246.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (350.96,187.50) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (278.30,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (390.87,229.68) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (330.35,188.44) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (201.94,187.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (493.69,257.44) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (414.19,258.93) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (192.68,108.21) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (310.36,187.11) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (438.04,257.81) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (272.98,222.98) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (219.60, 77.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (377.09,234.31) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (395.90,228.20) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (310.43,186.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (260.88,157.37) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.82,193.65) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (261.93,188.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (295.57,153.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (266.35,137.96) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (358.64,197.65) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (246.97,189.31) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (317.19,151.84) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (281.75,175.04) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (272.28,121.32) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (210.11, 92.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (210.47, 94.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (108.61, 32.28) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.30, 60.61) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (156.39, 90.42) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (284.65, 93.01) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.29,240.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (213.39,126.57) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (225.91,108.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (240.60,137.78) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (139.25, 61.88) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (325.06,101.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (246.30,126.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (166.06, 77.05) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (297.06,157.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (274.40,108.04) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (181.72,138.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (278.45,149.06) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (239.36,111.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (313.38,108.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (415.21,217.41) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (238.65, 94.75) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (221.96, 76.82) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (302.68,156.32) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (112.21, 94.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (328.11,106.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (283.02,163.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (305.09,148.04) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (250.02,145.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (273.69,154.01) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (293.83,132.24) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (-91.85,  5.31) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (234.98, 80.96) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (-12.14, 64.77) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (320.12,185.12) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (257.47, 87.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (112.83, 15.50) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (325.02,121.31) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (172.11, 49.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (315.96,146.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (262.10,152.65) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (105.76, 85.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (341.94,219.52) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (198.90,142.14) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (309.24,183.46) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (448.36,237.44) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (405.19,195.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.05,161.76) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (312.33,190.42) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (278.30,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (444.02,250.32) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (448.80,255.93) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (306.79,184.05) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (227.41,137.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (265.04, 96.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (208.62,159.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (245.43,216.01) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (239.45,185.42) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 91.49, 93.56) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (283.65,105.84) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (421.50,240.41) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (145.20, 74.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (290.70,184.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (367.83,226.92) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (228.74,144.77) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (427.76,247.81) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.41,256.21) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (350.75,206.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (401.24,234.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (435.53,257.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (453.44,249.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (481.90,247.93) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (329.49,191.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (386.25,213.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (276.11,194.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (234.75,153.49) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (328.54,211.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (404.87,243.05) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (425.89,208.58) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (450.87,240.88) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (509.87,230.71) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (309.74,163.47) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (226.74,187.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.04,211.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (465.09,246.21) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (424.65,241.44) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (416.24,242.93) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (394.51,169.77) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (173.93, 91.57) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (429.92,246.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (381.99,240.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (226.74,187.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (425.63,261.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (301.66,164.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (369.94,192.20) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (398.02,262.51) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (337.39,172.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (501.29,256.31) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (397.15,241.21) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (219.89, 95.17) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (215.27,172.92) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (327.98,240.92) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 60.56, 74.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (487.59,243.76) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (415.85,228.58) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.52,229.77) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (227.26,160.96) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (201.94,187.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.43,189.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (422.10,228.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (315.67,202.67) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (318.29,193.26) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (275.68,220.70) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (368.32,252.38) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (155.71,105.84) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (249.74,194.64) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (362.94,254.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (226.74,187.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (328.55,244.86) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (350.06,241.62) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (195.40,144.17) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (298.49,182.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (288.37,160.88) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (404.97,241.75) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (399.06,241.79) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (281.69,156.14) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (322.67,191.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (278.30,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (336.07,203.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (328.18,186.31) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (389.95,127.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (116.47, 37.14) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (148.07,100.32) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (325.51,165.12) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (422.10,228.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.65,192.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (438.12,234.03) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (332.16,172.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (305.29,126.26) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (257.45,189.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (430.92,258.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (366.47,234.01) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (125.07, 93.59) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (313.59,200.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (349.05,168.46) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (231.06,185.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (367.34,234.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (253.64,174.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (266.09,200.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (385.73,222.49) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (424.45,255.14) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (294.13,218.12) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (480.33,250.77) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.28,187.53) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (519.93,247.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (204.74,170.17) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (478.89,245.61) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (416.53,247.21) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (275.70,194.03) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.19,254.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (285.19,183.90) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (421.86,259.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (388.87,244.63) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (309.23,160.31) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (467.82,238.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (397.07,250.06) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (195.31,209.40) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (397.30,223.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (283.02,163.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (297.50,236.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (421.26,246.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (385.78,237.91) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (424.24,246.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (226.74,187.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (369.09,223.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (309.87,193.79) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.52,187.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (237.26, 91.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (308.28,189.67) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (422.57,256.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (484.07,244.74) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (382.99,226.56) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (491.71,246.49) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (246.56,113.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (402.19,244.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (374.80,240.42) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (422.77,244.98) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (382.48,219.57) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (383.65,241.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.46,243.01) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (416.35,244.35) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (382.84,240.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (475.55,263.41) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (226.74,187.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (118.35, 61.59) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (404.34,244.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (297.19,168.99) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (335.99,185.59) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (471.88,237.26) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (219.20,168.06) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (346.94,220.10) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (462.84,222.31) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (412.77,239.46) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (432.69,265.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (119.84, 61.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (277.25,161.42) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (333.80,192.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (284.17,183.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.43,189.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (245.73,148.26) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (275.17,172.57) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (403.13,241.76) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (281.81,145.20) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (294.21,157.63) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (341.23,191.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (283.02,163.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.16,219.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (393.59,246.96) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (265.44,182.83) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (283.02,163.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (325.62,240.01) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (321.07,189.41) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.36,242.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (401.64,220.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (505.17,227.11) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (492.75,249.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (456.88,236.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (399.91,221.90) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (316.91,167.52) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (299.12,192.24) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (201.94,187.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (468.46,238.68) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (190.17,155.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (405.53,241.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.87,196.47) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (393.03,228.35) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (270.05,228.86) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (513.21,240.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (404.34,244.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (449.68,246.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (207.18,133.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (307.60,194.72) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (212.96, 52.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (297.22,188.01) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (447.13,247.11) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (298.78,173.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (405.30,240.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (366.35,224.75) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (378.63,246.30) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (499.40,244.31) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (174.00,109.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (295.94,179.02) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (420.77,237.62) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (291.19,191.20) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (395.07,247.12) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (201.94,187.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (383.36,260.76) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (339.03,261.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (395.14,214.31) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (281.37,203.01) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (329.49,191.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (469.61,240.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (194.37,128.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (277.36,189.83) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (309.54,191.90) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (271.76,147.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.65,192.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (295.47,180.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (429.47,260.63) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (291.33,121.57) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (309.41,164.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (290.20,191.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.62,164.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (430.73,245.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.50,234.50) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (495.22,242.11) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (389.24,242.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (345.01,157.72) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (404.03,245.56) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (437.05,247.40) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (442.78,256.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (373.94,155.98) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (279.22,141.20) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (389.57,239.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (431.40,223.94) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (332.64,208.68) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (299.48,154.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (279.38,173.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (423.56,248.46) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (326.65,222.93) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (279.81,192.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (206.66,159.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (411.30,190.88) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (258.81,193.42) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (259.68,143.62) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (226.74,187.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (211.65,127.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (379.34,203.38) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (411.25,243.68) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (262.99,142.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (295.18,188.05) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (253.32,194.84) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (319.22,171.61) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.43,189.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (319.51,259.59) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (404.70,244.94) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (398.32,250.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (418.70,251.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (393.76,243.94) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (396.86,193.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (294.56,166.14) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (386.41,237.64) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (479.00,247.99) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (420.99,253.75) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (417.30,245.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (251.76,186.53) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (477.31,250.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (508.80,246.49) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (320.15,202.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (271.63,150.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (311.57,165.76) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (-107.39, 39.63) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (-61.74, -3.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 96.58, 70.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (417.25,241.74) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (298.78,173.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (312.59,219.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (204.10,182.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (177.22,166.32) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (286.48,136.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (316.58,198.01) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (369.16,183.61) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (280.11,175.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (282.21,202.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (414.97,252.52) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (255.16,183.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (391.49,192.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (197.33,138.01) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (395.47,257.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (118.10,101.88) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (263.10,184.72) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (329.49,191.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (176.61, 67.79) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (310.23,190.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (162.29, 89.17) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (187.64,193.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (140.98,106.44) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (284.96,160.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (161.90,119.88) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (201.94,187.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (340.51,240.01) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (393.97,219.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (213.92,145.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (241.12, 73.82) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (233.90,166.77) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (227.26,160.96) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (315.84,205.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (304.45,187.21) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (411.91,237.73) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (417.29,247.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (309.12,214.83) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (437.69,230.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (192.11,121.72) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (192.14,134.12) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (247.09,216.05) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (312.95,183.52) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (210.97,160.88) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (380.23,237.39) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (127.97,113.82) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (272.38,104.14) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (336.51,169.78) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (526.33,249.64) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (249.95,224.90) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (271.76,147.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (304.40,206.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (367.82,223.63) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (183.49, 80.31) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (298.78,173.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (412.62,224.22) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (440.27,240.31) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (401.97,240.47) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (336.95,228.86) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (393.17,261.50) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (323.94,251.41) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (425.50,204.46) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (468.11,259.47) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.32,268.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (349.30,186.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (523.56,229.28) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (299.95,243.30) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (395.58,214.04) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (310.40,219.98) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (354.39,248.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (249.86,126.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (305.04,187.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.64,231.46) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (477.43,248.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (376.61,246.70) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (402.19,244.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (197.36,144.17) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (222.43,170.28) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (292.93,162.24) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (191.47,187.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (291.02,154.59) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (283.02,163.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (307.41,191.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (437.71,247.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (305.26,191.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (488.34,250.48) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (333.30,201.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (491.18,251.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (279.66,195.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (517.36,253.65) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (283.73,125.35) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (360.63,262.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (413.55,235.12) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (444.48,248.90) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (243.73,251.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (333.29,244.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (197.88,152.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (384.36,248.04) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (395.43,254.02) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (283.28,184.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (285.20,120.76) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (278.30,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.13,235.38) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (281.94,183.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (380.87,168.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (476.28,240.04) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (466.40,258.00) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (301.35,228.90) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (399.17,236.74) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (207.67, 89.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (376.31,237.44) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (279.16,123.14) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (395.47,257.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (399.98,246.78) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (430.89,220.73) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 96.96,103.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (391.86,251.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (352.00,238.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (183.34,146.13) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (382.57,247.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (380.14,230.39) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (406.70,245.68) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (347.65,255.88) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (296.77,191.77) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (233.05,159.28) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (213.58,171.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (412.94,245.57) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.96,220.42) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (448.21,257.05) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (423.94,255.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (322.65,164.83) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (255.30,189.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (341.01,163.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (255.54,174.92) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (328.19,171.75) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (447.22,220.00) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (414.42,259.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (431.45,246.77) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (402.20,252.48) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (278.30,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (374.64,238.90) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (395.09,162.02) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (255.30,189.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (365.19,159.40) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (278.30,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (195.92,118.05) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (386.83,151.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (168.86, 79.40) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (435.23,250.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (350.58,215.49) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (248.57,202.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (323.76,214.67) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (221.77,173.37) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (435.23,250.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (411.39,237.76) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (381.46,195.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (328.52,185.59) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (376.28,224.63) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (307.06,164.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (321.72,201.20) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (341.39,190.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (402.01,258.37) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (195.40,144.17) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (427.53,246.05) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (271.29,110.35) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (222.29,123.74) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (278.30,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (324.93,206.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.43,189.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.65,192.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (277.21,194.17) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (388.72,257.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (440.97,240.91) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (444.73,239.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.55,217.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (245.76,154.61) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.43,189.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (336.32,188.88) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (147.78,162.03) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (422.10,228.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (430.73,245.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (448.89,263.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (395.65,253.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (298.15,149.05) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (333.80,192.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (294.25, 96.30) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (253.95,197.58) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (345.56,165.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (311.77,138.02) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (270.84,150.88) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (350.94,224.47) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (257.45,187.30) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (195.76,128.98) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (284.32,208.59) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (274.42,186.13) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (329.49,191.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (323.81,234.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (350.06,241.62) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (329.49,191.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (329.46,170.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (281.15,207.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (293.83,132.24) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (422.10,228.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.43,189.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 17.35, 87.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (307.50,207.76) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (360.61,227.79) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (452.68,241.04) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (402.19,244.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (430.31,252.57) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.65,192.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (290.91,158.05) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (430.73,245.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (278.30,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (421.86,259.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (434.39,240.58) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (424.46,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (366.81,219.79) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (309.41,164.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (254.58,186.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.94,188.75) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (148.62,113.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (378.82,244.72) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (438.77,247.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (425.77,188.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (317.29,219.96) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (485.96,217.35) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (329.49,191.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (374.53,236.79) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (309.93,138.73) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (260.68,135.73) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (336.12,245.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (259.88,130.61) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (121.65,133.41) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (194.63,186.03) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (333.80,192.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (253.13,186.39) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (207.80,134.12) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (210.45,155.37) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (252.96,235.13) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (454.66,252.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (423.33,247.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (354.22,198.99) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (503.69,237.20) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (292.65,137.63) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (238.24,182.91) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (  3.40, 52.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (270.40,144.94) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 79.10, 61.68) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (329.49,191.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (441.75,246.01) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (217.48,145.38) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (361.44,243.58) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 11.07, 35.61) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (193.00,109.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (313.91,169.21) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (441.15,255.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (201.94,187.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (176.61, 67.79) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (386.61,156.58) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (305.26,191.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (436.63,246.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (329.49,191.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (219.36,136.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (515.77,243.21) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (292.97,169.67) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (257.45,189.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (255.30,187.30) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (543.68,254.02) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.04,240.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (405.43,242.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (223.73,142.96) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (286.61,190.46) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (278.30,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (171.59, 75.67) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (250.20,211.82) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (479.94,217.38) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (382.30,249.53) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (356.31,185.04) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.43,189.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (342.07,192.52) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (394.01,242.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (367.24,195.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (276.98,182.50) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (353.83,235.67) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (166.37,108.88) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (221.79,145.78) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (200.80,132.62) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (207.53,112.41) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (374.38,244.17) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (500.27,257.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (422.10,228.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (325.17,175.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (237.55,174.93) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (427.42,237.58) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.00,187.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (342.92,246.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.65,192.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (290.99,165.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (273.90,176.86) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (223.96,146.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (348.60,180.04) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (325.88,194.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (350.06,241.62) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.58,245.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (278.30,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.65,192.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (269.35,113.17) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (246.85,167.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (210.66, 99.58) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (276.33,190.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (231.07,147.81) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (228.68,184.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (333.84,187.49) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.72,230.78) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (329.47,189.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (438.44,230.72) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (195.40,144.17) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.36,242.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (419.85,224.11) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (226.74,187.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (398.16,240.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (237.05,153.77) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (206.62, 75.11) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (127.69, 69.98) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (  5.46,150.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (198.32,113.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (201.94,187.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (244.15,189.05) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (435.20,258.99) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (264.26,191.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (201.94,187.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (306.51,185.74) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (226.02,162.75) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (404.18,218.68) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 88.84,132.78) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (266.42,258.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (399.78,260.48) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (222.43,170.28) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (335.34,248.13) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (397.61,257.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (283.57,130.04) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (519.07,259.61) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (388.21,246.56) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (101.82,110.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.11,244.90) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (200.95,132.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (210.67,139.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (423.73,253.06) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.58,245.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.36,242.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (239.61,150.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (335.61,238.42) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (423.24,207.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (355.61,222.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.36,242.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (339.93,182.56) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (373.91,185.31) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (423.63,243.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (404.34,244.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (404.34,244.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.30,254.94) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (236.11,188.75) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (302.72,184.67) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (397.57,245.58) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (495.91,239.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (429.84,234.81) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (312.30,239.63) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (305.26,191.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (379.83,244.68) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (300.98,175.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (412.65,236.75) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (415.15,244.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (395.96,246.24) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (492.20,244.53) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (252.71,142.83) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (388.69,243.01) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (417.20,249.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (284.96,160.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (222.76, 95.90) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (309.77,204.62) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (267.92, 87.04) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (374.20,233.30) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (168.69, 33.59) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (276.07,147.38) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (430.73,245.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (420.84,250.94) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (305.26,191.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (226.74,187.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (212.28,130.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (381.81,243.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (292.98,198.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (409.18,248.37) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (372.11,244.26) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (344.59,198.06) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (285.18,164.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (314.17,136.20) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.49,263.32) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (463.67,255.94) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (403.06,227.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (271.76,147.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (289.76,188.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (159.79, 81.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (273.73,162.28) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (369.02,233.63) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (434.50,244.30) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (370.80,246.82) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (422.17,246.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (453.46,224.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (415.95,242.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (373.55,198.37) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (387.80,194.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.65,198.58) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (315.64,180.70) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (279.91,171.44) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (262.61,139.77) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.43,189.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (525.13,253.51) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (329.49,191.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (384.69,244.01) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (102.03, 17.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (389.82,238.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (149.92,130.78) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 84.05, 95.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (398.01,227.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.62,164.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.62,164.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (261.82,125.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (401.97,240.47) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (245.13,112.47) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (197.42,153.10) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (363.65,179.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (274.89, 79.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (275.28,144.39) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (240.44,186.53) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (500.05,237.46) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (307.09,222.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (298.78,173.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (413.30,233.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (389.44,245.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (369.37,242.56) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (284.96,160.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (417.90,240.81) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (461.58,245.46) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (402.19,244.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (271.76,147.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (112.29, 48.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (244.71,132.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (177.13, 41.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (292.99,192.05) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (216.16,107.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (201.94,187.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (450.04,240.67) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (307.41,191.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (387.37,191.26) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 38.25,147.86) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (349.44,185.01) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.84,163.47) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (408.59,253.88) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (285.79,192.65) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (327.68,251.62) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (297.33,186.83) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (499.47,245.67) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (401.56,239.76) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (315.61,192.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (412.76,237.22) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.55,217.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (415.64,258.28) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (272.28,121.32) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (326.47,186.92) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (167.95, 96.86) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (232.75,110.35) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (135.35,102.62) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (220.06,125.21) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (278.30,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (278.30,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 24.93,-37.94) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (176.61, 67.79) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (329.46,186.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (259.82,189.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (284.34,201.00) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.62,164.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (305.26,191.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (307.60,194.72) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (364.53,193.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (322.43,192.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (153.94, 88.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.65,192.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (430.29,232.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (174.55,175.99) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (179.67,106.62) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (160.18, 91.58) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (203.04,238.20) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (156.98, 53.48) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (411.01,244.98) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (389.86,249.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (295.64,227.75) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.62,164.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (361.67,248.93) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (347.99,198.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (458.83,240.24) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (329.49,191.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (233.58,219.51) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (542.73,224.13) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (305.26,191.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (248.64,180.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (404.34,244.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (324.24,223.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (259.66,181.67) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (447.42,249.20) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (350.39,186.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (388.29,258.37) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.43,189.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (313.72,165.76) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (273.70,144.63) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (320.17,192.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (135.94, 87.14) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (185.08,117.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (238.86, 95.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (430.73,245.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (243.48, 85.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (293.17,236.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (-31.90, 47.42) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (235.08,108.92) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (268.45,157.79) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (195.40,144.17) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (221.79,145.78) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (168.77,109.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (311.61,206.22) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (346.48,181.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (402.19,244.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (179.22,192.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (406.16,226.12) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (232.08,142.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (326.06,198.63) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.82,197.44) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (424.44,237.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (298.54,198.57) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.43,189.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (321.18,184.81) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (354.03,239.64) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (430.70,246.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (332.14,191.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (378.95,237.96) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (323.58,171.10) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (232.47,171.96) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (305.26,191.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (221.15,148.56) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (168.55,105.47) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (468.25,225.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (420.31,220.78) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (208.06,163.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (313.11,180.26) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (395.42,214.52) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (333.80,192.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (361.05,234.51) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (389.80,236.42) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (430.92,258.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (304.69,191.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (328.96,172.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (520.69,239.13) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (427.60,246.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (473.01,237.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.43,189.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (333.99,194.56) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.10,176.65) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.65,192.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (278.30,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (316.60,240.44) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (284.86,241.63) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (325.17,175.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (417.24,190.02) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (413.86,234.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.36,242.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (273.92,148.35) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (298.67,122.93) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (306.18,181.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (309.11,191.28) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.65,192.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (313.89,195.79) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (466.24,252.99) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (441.09,250.67) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (174.09,164.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (430.73,245.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (422.03,222.12) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (430.45,243.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (329.49,191.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (432.78,242.86) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (406.29,236.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (257.81,199.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (444.53,255.02) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (399.82,244.82) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (316.80,193.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (314.08,180.96) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (329.17,198.98) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (401.91,238.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (333.80,192.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.62,164.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (404.34,244.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (492.67,258.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (311.69,193.67) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (316.63,174.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (300.65,188.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (319.99,197.84) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (423.37,258.28) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (311.35,162.03) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (272.28,121.32) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (234.11,133.82) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (402.19,244.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (433.09,261.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (429.87,226.61) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (278.30,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (240.34,125.76) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (309.39,162.03) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (172.08,157.86) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (314.26,186.53) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (419.01,252.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (381.72,241.98) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (248.92, 87.10) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (311.97,177.26) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (342.33,248.61) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (411.88,198.65) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (279.68,144.28) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (267.44,130.64) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 76.02,107.83) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (493.18,249.91) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (430.52,271.73) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (348.34,238.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (228.29,132.00) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (411.67,244.39) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (427.40,250.72) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (243.48, 85.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (327.31,211.12) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (402.49,238.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (325.69,141.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (446.33,242.22) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (434.62,250.51) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (505.39,259.67) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (348.23,195.41) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (464.13,247.67) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (336.78,248.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (330.01,165.84) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.73,237.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (430.73,245.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (473.52,246.64) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (113.41,159.88) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (495.47,261.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (499.87,246.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (321.57,179.99) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (405.61,216.38) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (485.37,253.51) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (494.02,244.90) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (273.94,135.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (286.50,168.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (267.44,130.64) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (425.17,244.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (262.85,173.74) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (313.07,189.01) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (292.69,169.30) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (291.91,184.11) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (419.83,243.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (177.95,158.49) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (299.22,183.68) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (369.64,244.41) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.62,249.96) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (317.78,167.71) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (387.27,242.83) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (240.35,142.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (387.70,209.56) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (388.91,245.81) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (113.58, 89.02) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (370.38,193.62) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (246.51,121.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (401.97,240.47) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (478.41,241.00) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (314.46,196.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (306.44,174.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (408.64,249.59) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (404.47,262.61) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (287.05,143.02) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (281.96,141.90) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (322.33,241.78) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (360.05,256.00) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (182.00,101.01) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (511.29,248.57) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (327.96,226.44) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 71.60,119.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (271.76,147.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (284.77,183.68) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (264.64,147.38) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (113.49, 98.94) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (168.20,109.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (300.09,173.81) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (238.87,172.42) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (195.40,112.06) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (280.59,164.65) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (295.89,187.81) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (311.28,152.90) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (271.76,147.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (364.73,241.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (381.79,255.12) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (461.94,251.62) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (389.23,233.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (283.02,163.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (389.03,241.01) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (447.78,258.93) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (371.96,223.31) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (283.02,163.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (279.53,175.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 40.09,182.26) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (247.42,139.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (309.03,189.93) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (305.04,185.24) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (450.72,240.61) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (407.24,252.30) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (283.54,137.12) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (298.78,173.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (189.22,141.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (395.71,226.48) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (405.90,255.26) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (378.08,235.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (392.86,234.30) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (309.44,184.71) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (386.74,194.44) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (278.30,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (351.64,182.37) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (460.04,235.28) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.85,224.88) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (329.49,191.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (322.87,134.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (242.10,165.67) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (417.55,241.84) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (182.87,187.71) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (406.71,251.96) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (425.98,241.61) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (449.16,249.78) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (503.59,244.76) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (286.23,165.05) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (402.19,244.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (254.46,103.81) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (425.13,246.20) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (445.30,244.31) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (305.04,187.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (413.47,230.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (305.26,191.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (299.33,192.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (304.69,157.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (443.03,240.88) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (409.89,231.42) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (396.31,246.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (306.33,183.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (482.39,248.13) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (412.72,261.64) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (295.77,112.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (214.26,129.26) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (442.81,246.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (401.64,243.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (339.20,190.58) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (385.49,246.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (242.96,111.56) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (297.57,219.65) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (282.96,118.94) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (165.38, 70.52) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (300.53,150.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (311.46,180.02) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.88,240.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (305.26,191.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (337.55,221.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (395.71,226.48) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (271.76,147.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 63.79,-47.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (382.04,233.83) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (406.24,234.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.18,236.57) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (382.80,240.30) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (373.55,231.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (262.08,203.91) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (273.92,148.35) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (185.41,205.93) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (419.50,227.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (200.68,162.21) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (409.37,258.42) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (396.60,236.61) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (246.70,227.28) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (177.13, 41.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (300.63,178.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (285.18,164.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (404.38,241.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (111.99,120.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (386.65,240.76) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (394.73,251.91) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (309.01,103.78) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (233.43,116.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (309.79,168.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (348.08,246.57) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (525.92,232.99) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (268.97,153.88) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (300.05,169.17) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (396.75,238.93) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (271.76,147.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (166.61,108.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (219.56,115.84) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (351.11,208.56) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (257.31,150.10) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 93.05,142.24) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (334.89,192.32) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (376.67,209.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (283.19,176.64) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (417.50,236.17) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (401.62,243.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (286.45,157.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (411.28,257.35) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (401.58,234.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (417.81,249.12) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (402.19,244.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (329.49,191.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (437.15,250.35) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (447.98,243.38) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.81,240.90) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (305.04,187.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (271.76,147.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (267.44,130.64) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (201.94,187.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (398.99,240.03) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (314.92,191.48) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (243.48, 85.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (466.12,252.06) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (480.47,257.68) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (438.39,246.90) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (433.95,233.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (224.56,154.51) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (514.40,240.40) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (264.30,169.90) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (324.72,194.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (332.70,203.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (311.35,183.64) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (416.89,246.70) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (341.17,240.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.58,245.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (412.47,165.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (487.49,222.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (415.25,249.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (381.27,252.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.62,164.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (206.66,159.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (313.64,214.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (196.01,114.78) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (390.91,251.57) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (329.60,242.94) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (278.30,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (461.11,254.24) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (396.76,233.96) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (296.50,185.42) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (357.20,251.62) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (403.96,222.10) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (304.00,162.30) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (401.97,240.47) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (226.74,187.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (409.34,240.73) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (421.47,224.26) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (395.38,228.46) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (404.58,211.42) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (482.00,237.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (362.38,238.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (361.33,149.68) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (287.33,147.12) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (424.91,241.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (418.09,246.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (405.78,249.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (239.12,200.76) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (142.22,102.12) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.65,192.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (260.38,128.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (424.77,255.05) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (232.39,150.76) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (435.90,251.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( -9.91,-55.65) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (330.55,208.20) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (288.47,195.38) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (250.77,148.21) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (286.61,184.65) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (320.59,187.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (298.25,193.59) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (410.24,245.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (411.47,237.13) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (328.17,189.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (376.73,245.84) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (401.68,241.64) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (471.49,247.82) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (310.95,168.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (281.46,193.78) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (293.81,189.39) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (-18.25, 22.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (435.32,241.94) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (302.91,187.41) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (470.22,224.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (396.32,241.94) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (226.74,187.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (387.03,259.14) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (433.00,245.86) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (383.57,238.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (401.97,240.47) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (399.05,244.21) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (354.91,218.61) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (406.93,235.44) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (145.20, 74.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (317.90,181.57) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (354.44,252.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (507.88,230.40) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (332.87,206.53) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (398.04,203.48) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (307.81,185.96) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (443.43,254.70) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (387.87,231.98) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (280.68,160.72) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (404.53,256.64) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (391.67,242.38) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (342.75,191.73) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (325.24,186.92) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (415.34,239.42) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.58,245.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (294.96,172.51) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (373.92,244.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (277.03,154.00) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (416.21,259.30) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (158.08,118.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (410.82,247.37) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (419.47,250.03) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (407.62,245.50) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (408.70,251.58) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (420.62,241.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (411.63,252.48) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (283.02,163.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (260.82,197.52) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (389.22,230.91) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (367.79,195.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (407.90,252.14) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (439.61,247.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.02,176.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (288.21,166.96) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (348.13,202.13) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (328.53,186.51) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (201.94,187.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (421.90,236.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (334.66,196.14) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (450.74,263.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (411.94,244.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (408.61,231.61) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (408.99,245.00) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (314.60,186.84) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (283.65,152.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (439.73,244.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (392.61,251.56) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (420.86,257.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (432.14,253.93) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (301.59,178.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (249.78,135.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (370.84,249.06) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (325.72,176.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (361.08,217.78) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (409.02,213.24) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (252.26,231.21) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (504.21,233.53) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.65,192.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (395.71,226.48) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (492.55,250.82) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (527.45,242.13) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (435.23,259.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (441.54,247.73) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (286.15,200.90) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (191.01,139.56) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (532.44,254.70) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (412.42,243.30) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.36,242.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (278.30,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (397.52,259.64) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (300.75,188.83) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (407.44,190.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (396.95,245.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (547.99,243.17) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (273.59,172.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (412.29,239.13) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (430.41,247.20) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.65,192.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (218.63,215.74) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (419.07,249.35) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (395.71,226.48) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (298.78,173.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (329.16,239.74) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (199.55, 69.01) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (132.32, 78.73) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (411.84,248.72) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (456.33,246.06) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (427.81,262.51) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (447.64,255.73) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (470.16,221.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (432.10,237.13) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (422.10,228.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (417.71,242.57) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (402.19,244.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (523.16,254.57) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (430.73,245.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (439.66,217.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (325.90,252.79) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (296.84,190.71) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (433.33,241.82) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (281.77,148.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (318.01,189.47) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (321.04,167.50) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (222.60,188.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (391.30,192.20) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (399.97,241.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (422.10,228.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.43,189.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (323.67,196.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (506.01,259.02) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (396.36,224.61) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (343.47,239.51) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (283.54,137.12) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (431.86,224.17) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (493.34,239.28) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (399.60,233.71) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 81.55,  5.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (273.08,190.10) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 49.63, 50.90) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (249.12,205.03) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (227.63,123.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (320.59,211.99) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (269.12,158.59) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (238.65, 94.75) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (294.54,198.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (201.94,187.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (404.53,245.88) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (395.38,238.68) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (404.34,244.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (287.52,167.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (410.20,247.68) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (395.71,226.48) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (402.19,244.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (438.01,242.38) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (320.34,185.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (296.67,184.32) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (342.02,188.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (371.02,237.32) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (441.87,250.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (437.58,242.01) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.27,193.59) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (367.74,233.62) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (327.82,185.35) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.62,164.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (307.45,191.11) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (273.68,183.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (321.02,143.84) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (274.04,147.48) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (208.31,146.99) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (309.41,164.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (269.14,214.81) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (435.78,242.96) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (243.48, 85.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (443.88,242.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (309.41,164.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (291.54,157.06) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (224.39,187.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (231.63,120.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (457.96,241.51) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 87.18, 70.98) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (262.47,146.48) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 92.00, 20.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (265.55,181.74) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (424.04,254.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (443.51,247.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (185.17, 76.21) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (309.25,192.02) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (249.12,136.35) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (434.99,242.03) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (399.64,233.37) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (410.27,254.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (162.54,113.78) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (255.15,166.74) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (410.41,224.22) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (311.94,197.68) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.55,217.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (358.03,256.78) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (338.88,199.47) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (294.44,158.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (362.14,166.12) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (365.45,251.70) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (415.47,233.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (406.67,199.04) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (289.32,193.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (441.32,236.99) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (326.06,190.61) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (404.34,244.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (401.36,199.39) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (406.70,248.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (402.16,232.79) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (375.06,189.68) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (454.64,210.72) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (463.99,240.91) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (335.07,217.58) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (254.81,162.53) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (453.92,245.40) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (353.67,207.56) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (422.02,254.99) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (385.71,185.13) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (404.24,231.79) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (374.28,240.01) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (422.01,245.82) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (391.94,187.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (238.65, 94.75) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (229.67,176.47) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.43,189.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (346.83,185.26) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (350.89,204.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (305.04,187.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (478.27,224.03) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (461.12,249.74) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (305.26,191.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (478.65,248.79) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (509.25,244.90) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (306.57,238.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (378.24,206.73) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (327.39,191.52) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (302.52,187.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (315.06,163.38) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (274.34,176.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (418.39,250.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (298.78,173.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (402.66,249.64) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (297.20,238.57) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (118.84, 92.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (228.20, 66.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (271.76,147.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (395.71,226.48) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (371.92,225.81) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (406.84,248.13) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (450.29,254.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (401.97,240.47) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (271.76,147.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.04,239.11) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (325.61,237.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (-28.26,-19.70) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (406.18,232.88) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (329.37,234.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (466.08,254.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (277.72,167.93) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.94,218.77) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (289.63,162.22) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (283.54,137.12) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (327.53,191.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (241.04,164.14) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (421.44,244.83) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (271.96,129.91) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (252.83,146.14) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (290.31,172.17) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (146.14, 69.00) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (283.54,137.12) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (298.78,173.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (491.26,258.35) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (418.52,241.37) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (304.73,185.28) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (354.92,196.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (144.64,120.64) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (441.13,261.20) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (174.05, 73.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (270.73,144.52) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (305.22,177.72) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (442.74,254.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (393.30,226.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (385.00,192.74) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (275.36,184.02) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (244.84,101.93) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (209.97,158.67) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (401.12,238.70) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (352.54,230.26) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (311.49,210.38) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (432.08,240.44) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (443.09,241.02) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (467.51,235.28) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (384.03,238.94) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (267.44,130.64) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 50.10,160.30) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (392.78,244.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (407.19,239.79) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (283.02,163.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (302.79,179.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (404.53,256.64) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (301.14,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (447.53,254.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (437.75,250.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (465.07,247.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (296.95,190.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (402.19,244.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (430.73,245.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (272.28,121.32) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (406.45,247.84) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (406.39,246.90) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (442.89,254.11) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (412.42,240.68) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (445.54,247.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (378.65,224.28) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (405.19,245.46) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (444.20,251.30) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (413.25,244.06) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (273.70,144.63) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (402.19,244.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (335.57,199.63) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (307.41,191.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (145.20, 74.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (294.57,146.72) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (242.96,111.56) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (423.94,262.51) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (344.36,192.92) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (298.78,173.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (345.57,189.83) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (207.27,173.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (275.02,190.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (283.54,137.12) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (345.91,193.10) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.36,242.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (329.49,191.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (403.39,244.26) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (298.78,173.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (278.30,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (454.28,219.64) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (368.32,244.78) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (422.10,228.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (283.83,154.35) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (202.35,143.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (352.66,170.17) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (499.31,246.58) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (419.69,264.21) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (420.30,239.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (252.73,192.02) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (298.48,207.75) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (258.20, 17.82) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (276.24,186.96) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (337.57,192.86) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (201.94,187.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (281.47, 98.99) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (261.59,188.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.46,258.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (424.46,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.65,192.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (382.88,191.13) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (439.32,244.24) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.36,242.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (348.14,219.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (441.23,244.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (398.63,245.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (206.08,164.79) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (323.42,194.94) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (427.63,182.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (201.94,187.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (345.64,193.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (380.28,240.88) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (329.49,191.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (255.72,183.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (323.49,152.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (295.47,149.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (333.80,192.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (250.72,202.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (298.67,122.93) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.43,189.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (260.31,112.03) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (313.72,165.76) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (314.28,145.99) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (324.38,179.24) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (421.88,221.70) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (432.86,246.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (401.39,245.31) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (310.10,184.75) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (403.97,226.46) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (447.15,245.26) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (290.25,211.20) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (367.60,227.28) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (416.27,242.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (362.03,191.65) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (395.71,226.48) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (432.54,245.70) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (409.35,262.10) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (413.08,242.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (293.22,145.00) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.56,246.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (207.46,160.50) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (298.03,214.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (385.92,227.96) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (486.25,234.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (436.15,246.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (145.20, 74.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (341.87,180.93) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (437.43,240.63) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (414.44,251.91) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (279.75,179.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (180.55,136.53) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (128.14, 82.83) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (354.05,194.12) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (311.66,190.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (315.76,187.70) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (486.99,233.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (241.80,178.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (450.22,251.81) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (403.00,240.77) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (395.71,226.48) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (223.06,101.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (375.29,170.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (205.28,114.38) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (402.94,229.39) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (307.41,191.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (435.36,245.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (319.00,188.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (272.31,167.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (350.14,237.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (235.58,111.02) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (301.45,236.21) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (259.20,136.72) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (361.19,246.13) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (307.41,191.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (317.19,179.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.58,245.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (227.08, 70.86) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (410.29,178.53) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (408.80,228.93) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (388.67,241.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.59,210.40) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (280.38,240.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.88,236.04) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (404.87,228.02) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (307.41,191.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (412.19,250.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (412.42,238.79) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (276.07,148.35) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (401.97,240.47) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (368.06,248.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (355.65,241.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (337.59,243.35) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (392.65,234.13) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (412.78,228.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (354.20,241.40) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.07,252.00) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.33,247.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (155.97,139.37) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (277.44,221.61) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (308.04,228.79) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (320.36,166.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (432.34,242.82) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (405.92,212.81) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (407.79,211.56) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (379.84,232.90) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (251.04,208.42) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (408.02,238.21) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (358.29,208.05) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (464.29,211.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (302.54,188.53) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (325.61,236.22) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (455.55,227.72) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (299.43,206.00) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (307.30,193.58) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (404.34,244.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (435.59,263.01) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (408.84,257.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (201.94,187.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (326.24,243.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (229.88, 48.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (110.42,152.20) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (301.51,183.39) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (194.75,164.93) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (422.78,232.46) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (422.10,228.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (388.37,183.59) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (209.85,181.01) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (350.19,200.41) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (271.76,147.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (334.93,205.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 23.10, 74.48) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (351.75,238.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (344.35,172.03) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (313.81,192.47) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (161.76, 59.26) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (222.31,119.65) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 64.84, 24.53) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (284.61,182.58) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (370.25,252.86) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (226.11,175.30) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (359.49,219.62) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (244.07,158.81) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (407.27,231.98) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (285.44,202.76) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.77,239.56) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.68,158.13) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (366.52,244.06) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (388.38,256.82) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.36,242.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (405.10,235.64) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (493.78,244.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (166.61,184.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (481.35,259.94) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (506.34,257.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (511.89,242.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (221.79,145.78) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (325.17,175.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (278.70,146.44) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (416.17,248.76) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (412.67,236.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (402.19,244.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (499.63,254.24) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (524.15,252.11) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (466.26,247.99) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (330.77,203.78) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (409.92,242.98) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (349.89,234.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (265.66,209.93) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (151.77, 74.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (153.91,116.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (425.42,241.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (349.07,178.28) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (471.77,238.37) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (438.03,260.51) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (345.00,230.48) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 99.33,121.46) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (238.65, 92.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (510.94,242.73) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (376.90,256.31) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (419.34,253.46) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (390.72,238.82) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (464.29,253.13) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (398.53,214.28) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (396.98,240.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (177.13, 41.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 80.93, 26.70) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (388.58,229.51) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (372.02,234.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (382.36,258.01) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (245.27,183.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (408.19,240.32) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (365.14,232.51) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (338.24,212.78) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (425.75,244.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (504.23,234.62) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (247.95,145.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (330.59,227.32) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (404.52,208.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 26.61, 26.63) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (343.79,212.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (184.77,143.00) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (526.32,234.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (191.72,117.00) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (278.30,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (444.61,247.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (424.18,241.37) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (204.71,166.06) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (422.06,216.81) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (246.43,184.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (276.55,171.49) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (210.78,120.05) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (411.51,254.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (304.29,239.74) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (413.62,244.62) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (402.90,249.93) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (535.44,256.53) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (295.86,221.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (414.90,235.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (474.07,227.03) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (433.39,222.41) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (251.70,186.74) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (298.78,173.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (307.13,185.63) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (486.08,240.40) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (294.54,190.77) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (399.36,244.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (245.40,218.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (422.02,254.99) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (393.87,241.40) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (250.87, 87.10) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (213.57,152.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (452.72,240.40) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (166.14, 73.24) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (271.76,147.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (404.34,244.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (289.11,239.90) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (399.07,240.70) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (534.56,243.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (329.89,189.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (420.93,256.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (197.34,141.35) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (229.11,181.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (239.48,197.61) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (318.41,241.05) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (276.50,177.77) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (243.31,204.14) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (296.96,238.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (280.39,169.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (310.58,183.50) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (327.24,226.17) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (405.49,247.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (343.60,239.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (259.75,223.78) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (401.97,240.47) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (236.36,193.77) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (523.61,259.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (332.56,197.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (267.68,151.31) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (289.01,183.39) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (355.21,232.57) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (492.71,235.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (374.67,217.96) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (368.49,203.00) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (473.11,237.44) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (231.52,163.00) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (222.86,141.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 66.15,184.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (264.95,165.00) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.30,218.64) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (316.03,150.71) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (258.92,194.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (283.71,155.99) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (163.35,-26.22) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (329.14,189.41) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (378.62,227.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (435.13,263.88) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (371.77,251.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (285.37,161.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (372.11,239.76) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (256.74,176.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (405.85,258.96) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (388.07,253.74) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (307.81,195.62) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (407.42,248.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (377.60,246.63) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (393.08,210.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (342.92,242.37) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (354.67,247.79) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (425.92,246.61) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.57,241.79) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (411.15,243.28) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (422.18,249.06) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (135.69, 81.41) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (243.07,184.58) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (267.50,128.77) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (297.84,188.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (408.65,239.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (376.67,247.05) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (151.76,133.93) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (358.51,201.78) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (425.48,220.17) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (385.98,214.82) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (106.42,155.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (413.32,242.93) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (413.66,227.50) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (223.10,103.81) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (406.14,241.31) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (511.39,239.28) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (417.44,231.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (401.84,244.30) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (367.91,227.22) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (362.86,243.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (386.29,244.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (-74.64, 43.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (336.75,231.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (282.24,166.96) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (305.04,187.54) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (149.34,147.02) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (145.72, 47.94) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (358.88,219.62) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (411.73,232.64) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (365.44,244.65) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (376.47,248.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (289.70,261.38) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (317.02,226.13) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (362.62,202.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (393.78,247.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (406.80,251.02) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (290.00,189.64) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (302.89,235.88) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (384.84,220.79) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (159.95,183.44) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (352.27,235.00) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (358.39,168.01) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (187.54,177.30) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (374.06,229.50) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (411.21,238.84) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (346.39,193.14) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (-38.38,  8.56) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (529.67,258.77) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (312.94,167.48) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (411.47,237.84) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (418.27,242.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (290.34,196.41) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (238.91,198.79) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (244.90,108.74) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (249.68,140.73) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (287.52,176.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (259.13,121.50) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (314.41,156.02) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (305.26,191.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (239.58,134.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (371.98,241.90) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (390.24,224.42) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (285.18,164.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (250.50,190.17) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (262.71,144.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (298.78,173.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (442.42,252.42) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (316.59,217.70) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.09,180.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (234.75,190.74) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (298.31,200.90) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (195.37,116.20) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (373.06,212.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (415.74,243.31) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (264.60,105.91) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (407.69,235.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (211.72, 76.53) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (405.17,222.17) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (298.54,204.62) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (407.15,238.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (416.54,239.28) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (342.58,184.71) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (274.66,155.61) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (324.93,206.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (146.13,129.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (373.28,241.31) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.12,241.21) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (333.90,215.62) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (329.49,191.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (415.17,189.61) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (453.53,237.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (404.34,244.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (455.78,239.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (494.22,250.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (255.77,165.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (271.76,147.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (298.31,200.90) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (402.19,244.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (387.90,245.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (286.90,131.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (307.44,178.39) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (265.00, 94.22) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (301.85,193.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (316.06,167.44) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (444.19,217.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (394.06,185.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (291.83,175.20) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (300.31,149.96) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (415.57,242.46) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (243.27,171.28) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (278.30,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (364.75,242.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (281.71,191.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (395.24,242.84) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (263.69,197.37) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (284.96,160.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (300.65,150.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (142.84, 76.74) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (297.35,195.70) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (341.25,239.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (272.58,187.37) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (348.63,218.51) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (243.15, 99.11) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (153.98, 77.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (301.45,187.56) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (406.62,246.26) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (382.27,248.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (463.59,263.41) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (300.49,149.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (439.84,243.83) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (422.10,228.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (421.32,231.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 60.30,161.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (341.58,227.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 67.97, 44.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (421.69,248.72) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (397.21,192.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (217.17,124.61) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (244.90,108.74) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (172.30, 50.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (206.66,159.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (204.62, 93.83) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (393.25,239.91) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (215.22, 63.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (242.96,111.56) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (356.78,109.14) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (244.90,108.74) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (-27.05, 24.22) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (127.67,-28.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (178.53,112.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (252.93,145.61) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (-72.35, 30.22) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (473.11,251.63) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (291.49,105.92) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (385.04,222.14) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 83.31, 34.72) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (228.30,120.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (263.36, 96.10) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (289.19,201.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (292.91,179.31) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (136.85, 29.68) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (397.57,251.24) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (300.79,181.17) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (448.63,243.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (375.76,226.73) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (407.13,246.58) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (357.80,223.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (257.50,191.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (364.13,197.82) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (482.72,241.82) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (249.36,230.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (394.77,239.24) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (292.06,233.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (395.60,251.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (310.90,208.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (331.72,188.38) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (145.72, 47.94) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (271.76,147.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (144.72,164.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (105.42,118.63) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (323.71,190.91) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (374.70,153.24) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (327.30,172.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (305.69,189.59) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (300.47,189.49) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (306.77,185.72) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (414.44,250.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.58,245.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (363.57,221.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (141.26,114.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (207.46,155.96) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (366.36,169.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (202.46,170.40) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (166.61,108.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (392.23,207.20) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (318.30,183.76) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (165.44,232.30) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (260.95,224.60) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (333.80,192.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (214.38,187.33) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (120.23,195.91) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (309.08,245.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 86.78,168.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (131.97,140.42) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (307.44,218.77) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (302.60,228.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (245.66,240.98) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (360.11,249.10) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (450.62,254.67) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (304.85,253.68) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (201.94,187.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (327.07,203.92) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 79.19,157.81) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (443.50,240.31) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (305.35,143.78) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (350.40,254.94) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (206.66,159.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.58,245.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (320.66,247.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (179.30,208.83) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (186.15,194.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (321.67,266.78) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (214.30,190.57) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 49.46,165.10) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (422.36,246.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (143.26,196.46) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 21.39, 57.26) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (-111.93, 99.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (204.46,172.86) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (512.95,239.34) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (184.12,164.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (186.81,192.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (389.21,258.20) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] ( 56.67,150.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (270.15,163.99) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (300.36,203.32) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (232.59,231.65) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.82,258.12) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (306.92,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (306.92,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (430.73,245.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (306.64,245.04) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (221.45,237.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (377.73,245.42) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (225.70,120.41) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (350.14,157.13) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (407.15,207.98) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (292.64,168.53) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (347.08,169.96) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (442.28,254.64) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (432.30,237.58) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (386.27,222.51) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (324.70,202.50) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (188.56, 66.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (253.13,188.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (369.53,189.11) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (441.64,243.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (303.10,190.36) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.36,242.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (431.21,242.88) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (407.04,188.11) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (443.73,257.39) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (420.94,241.94) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (330.27,225.70) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (428.36,242.07) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (147.83,200.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (182.36,191.78) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (435.67,224.28) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.94,218.77) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (236.69,246.39) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (272.75,215.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (183.76,164.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (281.05,217.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (276.21,226.48) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (406.81,256.79) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (212.62,191.48) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (367.60,187.59) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (222.70,248.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (295.20,255.59) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (235.55,252.99) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (320.58,188.44) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (310.77,184.25) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (209.99,191.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (292.54,226.31) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (320.72,232.02) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (281.05,217.16) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (287.92,211.59) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (292.25,244.17) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (298.54,224.03) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (203.26,190.51) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (-44.13, 59.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (280.53,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (106.74,145.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (-147.40, 21.28) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (197.65,223.35) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (214.30,192.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (309.28,245.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (317.65,255.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (167.83,164.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (310.40,263.09) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (209.99,191.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (280.53,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (249.12,222.10) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (152.78,121.32) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (259.97,173.57) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (185.77,191.27) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (190.27,187.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (243.40,250.13) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (166.05,146.81) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (300.09,146.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (304.02,122.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (447.76,234.51) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (433.36,193.35) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (426.42,244.89) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (222.43,170.28) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (155.87,107.49) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (281.70,172.24) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (395.71,226.48) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (383.18,235.03) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (343.72,139.70) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (330.01,165.84) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (317.41,213.70) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (422.10,228.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (388.75,215.80) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (252.79,191.61) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (211.93,189.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (260.39,142.21) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (305.31,186.23) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (417.41,245.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (114.54,109.43) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (298.67,122.93) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (253.13,188.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (395.10,248.15) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (207.18,133.85) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (253.13,188.69) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (199.73, 94.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (333.80,192.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (377.33,214.87) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (161.68,127.58) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (191.95,180.18) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (443.38,243.55) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (352.30,238.82) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (329.49,191.97) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (400.03,243.29) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (242.85,201.53) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (222.83,147.66) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (217.69,258.46) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (256.72,141.72) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (468.31,239.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (445.05,252.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (273.99,204.41) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (326.24,185.19) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (284.11,195.13) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (200.56,175.37) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (296.18,198.94) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (422.10,228.08) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (435.49,251.77) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (116.03,135.45) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (181.52,188.95) circle (  1.00);

\path[draw=drawColor,draw opacity=0.12,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.12] (296.68,178.18) circle (  1.00);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (-491.24,-116.18) -- (1103.86,490.77);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (-491.24,-175.12) -- (1103.86,546.30);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.67, 80.96) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.72,132.47) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.69,149.43) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.06,152.92) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.81,156.29) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.10,172.47) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.21,180.80) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.36,181.96) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.20,187.10) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.10,194.98) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.31,199.77) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.13,219.83) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.62,228.79) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.83,234.98) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.14,239.48) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.04,238.36) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.37,241.80) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.14,243.88) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.68,244.66) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (494.53,244.97) circle (  2.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.46, 33.48) --
	( 40.46,283.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 35.06, 41.52) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 35.06, 92.03) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 35.06,142.54) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 35.06,193.05) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 35.06,243.56) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.46, 44.82) --
	( 40.46, 44.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.46, 95.33) --
	( 40.46, 95.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.46,145.85) --
	( 40.46,145.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.46,196.36) --
	( 40.46,196.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.46,246.87) --
	( 40.46,246.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.46, 33.48) --
	(572.16, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.63, 30.48) --
	( 64.63, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.38, 30.48) --
	(197.38, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.13, 30.48) --
	(330.13, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.87, 30.48) --
	(462.87, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 64.63, 21.46) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (197.38, 21.46) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (330.13, 21.46) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (462.87, 21.46) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (306.31,  8.33) {Baseline skill (recentered)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,158.28) {Skill from govt wages (recentered)};
\end{scope}
\end{tikzpicture}


==> out/img/employment_share_by_category.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] (130.12, 33.48) rectangle (499.89,283.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.12, 33.48) rectangle (499.89,283.08);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.12, 57.63) --
	(499.89, 57.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.12, 97.89) --
	(499.89, 97.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.12,138.15) --
	(499.89,138.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.12,178.41) --
	(499.89,178.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.12,218.67) --
	(499.89,218.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.12,258.92) --
	(499.89,258.92);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (146.93, 39.51) rectangle (176.81, 75.75);

\path[fill=fillColor] (146.93, 79.77) rectangle (188.71,116.01);

\path[fill=fillColor] (146.93,120.03) rectangle (202.66,156.26);

\path[fill=fillColor] (146.93,160.29) rectangle (257.40,196.52);

\path[fill=fillColor] (146.93,200.55) rectangle (431.02,236.78);

\path[fill=fillColor] (146.93,240.81) rectangle (483.08,277.04);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (161.87, 54.50) {3\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (167.82, 94.75) {5\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (174.80,135.01) {6\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (202.17,175.27) {13\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (288.98,215.53) {33\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (315.00,255.79) {39\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.12, 33.48) --
	(130.12,283.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.72, 54.32) {Casual emp. (agric.)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.72, 94.58) {Casual emp. (non-agric.)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.72,134.84) {Government worker};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.72,175.10) {Unpaid family worker};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.72,215.36) {Private worker};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.72,255.62) {Self-employed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.12, 57.63) --
	(130.12, 57.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.12, 97.89) --
	(130.12, 97.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.12,138.15) --
	(130.12,138.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.12,178.41) --
	(130.12,178.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.12,218.67) --
	(130.12,218.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.12,258.92) --
	(130.12,258.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.12, 33.48) --
	(499.89, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.93, 30.48) --
	(146.93, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.74, 30.48) --
	(232.74, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.55, 30.48) --
	(318.55, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.37, 30.48) --
	(404.37, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (490.18, 30.48) --
	(490.18, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (146.93, 21.46) {0\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (232.74, 21.46) {10\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (318.55, 21.46) {20\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (404.37, 21.46) {30\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (490.18, 21.46) {40\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (315.00,  8.33) {Employment share by work category};
\end{scope}
\end{tikzpicture}


==> out/img/employment_share_by_sector.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 42.59, 71.93) rectangle (499.89,283.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.59, 71.93) rectangle (499.89,283.08);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.59, 81.53) --
	(499.89, 81.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.59,105.46) --
	(499.89,105.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.59,129.40) --
	(499.89,129.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.59,153.34) --
	(499.89,153.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.59,177.27) --
	(499.89,177.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.59,201.21) --
	(499.89,201.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.59,225.15) --
	(499.89,225.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.59,249.08) --
	(499.89,249.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.59,273.02) --
	(499.89,273.02);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (363.15, 81.53) rectangle (383.32, 97.23);

\path[fill=fillColor] (273.48, 81.53) rectangle (293.66, 84.55);

\path[fill=fillColor] (183.82, 81.53) rectangle (203.99, 86.75);

\path[fill=fillColor] (407.98, 81.53) rectangle (428.16, 89.74);

\path[fill=fillColor] ( 94.15, 81.53) rectangle (114.33, 83.07);

\path[fill=fillColor] ( 49.32, 81.53) rectangle ( 69.49, 82.69);

\path[fill=fillColor] (318.32, 81.53) rectangle (338.49, 86.16);

\path[fill=fillColor] (452.82, 81.53) rectangle (472.99,273.48);

\path[fill=fillColor] (228.65, 81.53) rectangle (248.83, 86.87);

\path[fill=fillColor] (138.98, 81.53) rectangle (159.16, 84.09);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (383.32, 81.53) rectangle (403.50,125.40);

\path[fill=fillColor] (293.66, 81.53) rectangle (313.83, 98.96);

\path[fill=fillColor] (203.99, 81.53) rectangle (224.17, 88.64);

\path[fill=fillColor] (428.16, 81.53) rectangle (448.33,145.71);

\path[fill=fillColor] (114.33, 81.53) rectangle (134.50, 83.85);

\path[fill=fillColor] ( 69.49, 81.53) rectangle ( 89.67, 83.67);

\path[fill=fillColor] (338.49, 81.53) rectangle (358.67,119.81);

\path[fill=fillColor] (472.99, 81.53) rectangle (493.17,134.72);

\path[fill=fillColor] (248.83, 81.53) rectangle (269.00, 90.96);

\path[fill=fillColor] (159.16, 81.53) rectangle (179.33, 82.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.59, 71.93) --
	( 42.59,283.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.19, 78.22) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.19,102.16) {10\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.19,126.09) {20\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.19,150.03) {30\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.19,173.97) {40\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.19,197.90) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.19,221.84) {60\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.19,245.78) {70\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.19,269.71) {80\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.59, 81.53) --
	( 42.59, 81.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.59,105.46) --
	( 42.59,105.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.59,129.40) --
	( 42.59,129.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.59,153.34) --
	( 42.59,153.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.59,177.27) --
	( 42.59,177.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.59,201.21) --
	( 42.59,201.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.59,225.15) --
	( 42.59,225.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.59,249.08) --
	( 42.59,249.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.59,273.02) --
	( 42.59,273.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.59, 71.93) --
	(499.89, 71.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.49, 68.93) --
	( 69.49, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.33, 68.93) --
	(114.33, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.16, 68.93) --
	(159.16, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.99, 68.93) --
	(203.99, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.83, 68.93) --
	(248.83, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.66, 68.93) --
	(293.66, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.49, 68.93) --
	(338.49, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.32, 68.93) --
	(383.32, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.16, 68.93) --
	(428.16, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.99, 68.93) --
	(472.99, 71.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 69.49, 59.92) {Other};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (114.33, 59.92) {Mining};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (159.16, 59.92) {Util.};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (203.99, 59.92) {Finance};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (248.83, 59.92) {Transport};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (293.66, 59.92) {Constr.};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (338.49, 59.92) {Retail};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (383.32, 59.92) {Agric.};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (428.16, 59.92) {Manuf.};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (472.99, 59.92) {Social};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (271.24, 46.79) {Broad area of work};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,177.50) {Employment share by group};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (170.66,  6.00) rectangle (371.82, 32.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (176.66, 15.09) {comparing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (237.35, 12.00) rectangle (251.80, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (238.06, 12.71) rectangle (251.09, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (315.08, 12.00) rectangle (329.54, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (315.79, 12.71) rectangle (328.83, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (257.80, 15.92) {Government};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.54, 15.92) {Private};
\end{scope}
\end{tikzpicture}


==> out/img/evolution_govt_employment_share.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (650.43,252.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 48.19, 34.73) rectangle (319.21,246.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.19, 34.73) rectangle (319.21,246.94);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.19, 44.38) --
	(319.21, 44.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.19,120.29) --
	(319.21,120.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.19,196.21) --
	(319.21,196.21);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 60.51,176.33) --
	( 69.99,175.42) --
	( 79.46,174.01) --
	( 88.94,170.81) --
	( 98.41,159.49) --
	(107.89,168.80) --
	(117.37,184.86) --
	(126.84,179.28) --
	(136.32,171.70) --
	(145.80,164.78) --
	(155.27,162.29) --
	(164.75,162.41) --
	(174.23,158.10) --
	(183.70,173.44) --
	(193.18,171.73) --
	(202.66,170.55) --
	(212.13,166.84) --
	(221.61,165.73) --
	(231.08,164.62) --
	(240.56,147.42) --
	(250.04,158.68) --
	(259.51,158.11) --
	(268.99,157.32) --
	(278.47,154.50) --
	(287.94,154.69) --
	(297.42,152.01) --
	(306.90,145.97);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor,fill opacity=0.20] ( 60.51,187.97) --
	( 69.99,186.85) --
	( 79.46,185.15) --
	( 88.94,181.70) --
	( 98.41,168.30) --
	(107.89,178.22) --
	(117.37,195.76) --
	(126.84,189.82) --
	(136.32,180.27) --
	(145.80,172.88) --
	(155.27,170.56) --
	(164.75,170.29) --
	(174.23,165.60) --
	(183.70,182.21) --
	(193.18,180.30) --
	(202.66,178.87) --
	(212.13,174.86) --
	(221.61,173.55) --
	(231.08,172.26) --
	(240.56,153.46) --
	(250.04,166.13) --
	(259.51,165.36) --
	(268.99,164.38) --
	(278.47,161.34) --
	(287.94,161.44) --
	(297.42,158.56) --
	(306.90,151.87) --
	(306.90,140.07) --
	(297.42,145.46) --
	(287.94,147.93) --
	(278.47,147.66) --
	(268.99,150.27) --
	(259.51,150.85) --
	(250.04,151.22) --
	(240.56,141.38) --
	(231.08,156.99) --
	(221.61,157.92) --
	(212.13,158.82) --
	(202.66,162.22) --
	(193.18,163.17) --
	(183.70,164.67) --
	(174.23,150.60) --
	(164.75,154.54) --
	(155.27,154.02) --
	(145.80,156.68) --
	(136.32,163.13) --
	(126.84,168.74) --
	(117.37,173.95) --
	(107.89,159.37) --
	( 98.41,150.67) --
	( 88.94,159.91) --
	( 79.46,162.87) --
	( 69.99,164.00) --
	( 60.51,164.69) --
	cycle;

\path[] ( 60.51,187.97) --
	( 69.99,186.85) --
	( 79.46,185.15) --
	( 88.94,181.70) --
	( 98.41,168.30) --
	(107.89,178.22) --
	(117.37,195.76) --
	(126.84,189.82) --
	(136.32,180.27) --
	(145.80,172.88) --
	(155.27,170.56) --
	(164.75,170.29) --
	(174.23,165.60) --
	(183.70,182.21) --
	(193.18,180.30) --
	(202.66,178.87) --
	(212.13,174.86) --
	(221.61,173.55) --
	(231.08,172.26) --
	(240.56,153.46) --
	(250.04,166.13) --
	(259.51,165.36) --
	(268.99,164.38) --
	(278.47,161.34) --
	(287.94,161.44) --
	(297.42,158.56) --
	(306.90,151.87);

\path[] (306.90,140.07) --
	(297.42,145.46) --
	(287.94,147.93) --
	(278.47,147.66) --
	(268.99,150.27) --
	(259.51,150.85) --
	(250.04,151.22) --
	(240.56,141.38) --
	(231.08,156.99) --
	(221.61,157.92) --
	(212.13,158.82) --
	(202.66,162.22) --
	(193.18,163.17) --
	(183.70,164.67) --
	(174.23,150.60) --
	(164.75,154.54) --
	(155.27,154.02) --
	(145.80,156.68) --
	(136.32,163.13) --
	(126.84,168.74) --
	(117.37,173.95) --
	(107.89,159.37) --
	( 98.41,150.67) --
	( 88.94,159.91) --
	( 79.46,162.87) --
	( 69.99,164.00) --
	( 60.51,164.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.19, 34.73) --
	( 48.19,246.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.79, 41.07) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.79,116.99) {5\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.79,192.90) {10\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.19, 44.38) --
	( 48.19, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.19,120.29) --
	( 48.19,120.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.19,196.21) --
	( 48.19,196.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.19, 34.73) --
	(319.21, 34.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.46, 31.73) --
	( 79.46, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.84, 31.73) --
	(126.84, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.23, 31.73) --
	(174.23, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.61, 31.73) --
	(221.61, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.99, 31.73) --
	(268.99, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.37, 31.73) --
	(316.37, 34.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 79.46, 22.72) {1990};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (126.84, 22.72) {1995};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (174.23, 22.72) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (221.61, 22.72) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (268.99, 22.72) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (316.37, 22.72) {2015};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (183.70,  8.65) {Year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,140.84) {Share of govt employment};
\end{scope}
\begin{scope}
\path[clip] (325.21,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.21,  0.00) rectangle (650.43,252.94);
\end{scope}
\begin{scope}
\path[clip] (373.40, 34.73) rectangle (644.43,246.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (373.40, 34.73) rectangle (644.43,246.94);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (373.40, 44.38) --
	(644.43, 44.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (373.40,120.29) --
	(644.43,120.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (373.40,196.21) --
	(644.43,196.21);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (385.72,143.62) --
	(435.63,159.09) --
	(463.64,179.35) --
	(481.62,209.97) --
	(496.07,189.37) --
	(509.14,181.06) --
	(521.37,191.69) --
	(534.01,151.40) --
	(546.70,125.23) --
	(559.48,112.60) --
	(572.06,133.47) --
	(582.47,121.22) --
	(592.89,123.43) --
	(606.96,139.66) --
	(632.11,134.00);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor,fill opacity=0.20] (385.72,164.87) --
	(435.63,177.06) --
	(463.64,201.66) --
	(481.62,237.30) --
	(496.07,214.10) --
	(509.14,204.30) --
	(521.37,215.22) --
	(534.01,170.01) --
	(546.70,139.37) --
	(559.48,126.29) --
	(572.06,148.43) --
	(582.47,137.46) --
	(592.89,137.09) --
	(606.96,154.61) --
	(632.11,155.61) --
	(632.11,112.39) --
	(606.96,124.71) --
	(592.89,109.77) --
	(582.47,104.98) --
	(572.06,118.51) --
	(559.48, 98.91) --
	(546.70,111.08) --
	(534.01,132.80) --
	(521.37,168.16) --
	(509.14,157.81) --
	(496.07,164.63) --
	(481.62,182.64) --
	(463.64,157.05) --
	(435.63,141.13) --
	(385.72,122.37) --
	cycle;

\path[] (385.72,164.87) --
	(435.63,177.06) --
	(463.64,201.66) --
	(481.62,237.30) --
	(496.07,214.10) --
	(509.14,204.30) --
	(521.37,215.22) --
	(534.01,170.01) --
	(546.70,139.37) --
	(559.48,126.29) --
	(572.06,148.43) --
	(582.47,137.46) --
	(592.89,137.09) --
	(606.96,154.61) --
	(632.11,155.61);

\path[] (632.11,112.39) --
	(606.96,124.71) --
	(592.89,109.77) --
	(582.47,104.98) --
	(572.06,118.51) --
	(559.48, 98.91) --
	(546.70,111.08) --
	(534.01,132.80) --
	(521.37,168.16) --
	(509.14,157.81) --
	(496.07,164.63) --
	(481.62,182.64) --
	(463.64,157.05) --
	(435.63,141.13) --
	(385.72,122.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.40, 34.73) --
	(373.40,246.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (368.00, 41.07) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (368.00,116.99) {5\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (368.00,192.90) {10\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.40, 44.38) --
	(373.40, 44.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.40,120.29) --
	(373.40,120.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.40,196.21) --
	(373.40,196.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.40, 34.73) --
	(644.43, 34.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.79, 31.73) --
	(373.79, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.95, 31.73) --
	(415.95, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.11, 31.73) --
	(458.11, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (500.27, 31.73) --
	(500.27, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (542.42, 31.73) --
	(542.42, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (584.58, 31.73) --
	(584.58, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.74, 31.73) --
	(626.74, 34.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (373.79, 22.72) {1930};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (415.95, 22.72) {1940};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (458.11, 22.72) {1950};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (500.27, 22.72) {1960};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (542.42, 22.72) {1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (584.58, 22.72) {1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (626.74, 22.72) {1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (508.92,  8.65) {Birth cohort};
\end{scope}
\end{tikzpicture}


==> out/img/evolution_govt_skills.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (650.43,252.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 39.27, 99.42) rectangle (319.21,246.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.27, 99.42) rectangle (319.21,246.94);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,138.22) --
	(319.21,138.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,177.37) --
	(319.21,177.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,216.53) --
	(319.21,216.53);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor,fill opacity=0.15] ( 51.99,205.83) --
	( 62.17,206.73) --
	( 72.35,208.44) --
	( 82.53,216.13) --
	( 92.71,216.54) --
	(102.89,215.99) --
	(113.07,217.01) --
	(123.25,223.37) --
	(133.43,223.30) --
	(143.61,229.26) --
	(153.79,229.72) --
	(163.97,227.93) --
	(235.23,234.87) --
	(306.49,240.24) --
	(306.49,231.55) --
	(235.23,226.23) --
	(163.97,218.32) --
	(153.79,220.76) --
	(143.61,220.20) --
	(133.43,214.32) --
	(123.25,214.40) --
	(113.07,206.22) --
	(102.89,205.23) --
	( 92.71,205.71) --
	( 82.53,204.99) --
	( 72.35,195.22) --
	( 62.17,193.49) --
	( 51.99,192.22) --
	cycle;

\path[] ( 51.99,205.83) --
	( 62.17,206.73) --
	( 72.35,208.44) --
	( 82.53,216.13) --
	( 92.71,216.54) --
	(102.89,215.99) --
	(113.07,217.01) --
	(123.25,223.37) --
	(133.43,223.30) --
	(143.61,229.26) --
	(153.79,229.72) --
	(163.97,227.93) --
	(235.23,234.87) --
	(306.49,240.24);

\path[] (306.49,231.55) --
	(235.23,226.23) --
	(163.97,218.32) --
	(153.79,220.76) --
	(143.61,220.20) --
	(133.43,214.32) --
	(123.25,214.40) --
	(113.07,206.22) --
	(102.89,205.23) --
	( 92.71,205.71) --
	( 82.53,204.99) --
	( 72.35,195.22) --
	( 62.17,193.49) --
	( 51.99,192.22);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor,fill opacity=0.15] ( 51.99,115.66) --
	( 62.17,117.93) --
	( 72.35,116.63) --
	( 82.53,125.63) --
	( 92.71,124.41) --
	(102.89,131.46) --
	(113.07,132.21) --
	(123.25,144.06) --
	(133.43,144.35) --
	(143.61,146.30) --
	(153.79,144.52) --
	(163.97,144.00) --
	(235.23,162.94) --
	(306.49,163.15) --
	(306.49,158.65) --
	(235.23,158.02) --
	(163.97,139.28) --
	(153.79,139.80) --
	(143.61,141.55) --
	(133.43,139.98) --
	(123.25,139.52) --
	(113.07,126.07) --
	(102.89,125.05) --
	( 92.71,118.07) --
	( 82.53,118.71) --
	( 72.35,108.02) --
	( 62.17,109.18) --
	( 51.99,106.91) --
	cycle;

\path[] ( 51.99,115.66) --
	( 62.17,117.93) --
	( 72.35,116.63) --
	( 82.53,125.63) --
	( 92.71,124.41) --
	(102.89,131.46) --
	(113.07,132.21) --
	(123.25,144.06) --
	(133.43,144.35) --
	(143.61,146.30) --
	(153.79,144.52) --
	(163.97,144.00) --
	(235.23,162.94) --
	(306.49,163.15);

\path[] (306.49,158.65) --
	(235.23,158.02) --
	(163.97,139.28) --
	(153.79,139.80) --
	(143.61,141.55) --
	(133.43,139.98) --
	(123.25,139.52) --
	(113.07,126.07) --
	(102.89,125.05) --
	( 92.71,118.07) --
	( 82.53,118.71) --
	( 72.35,108.02) --
	( 62.17,109.18) --
	( 51.99,106.91);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.15] ( 51.99,200.24) --
	( 62.17,200.39) --
	( 72.35,178.24) --
	( 82.53,182.78) --
	( 92.71,177.18) --
	(102.89,185.14) --
	(113.07,188.05) --
	(123.25,192.21) --
	(133.43,191.27) --
	(143.61,198.39) --
	(153.79,198.65) --
	(163.97,201.27) --
	(235.23,215.10) --
	(306.49,208.90) --
	(306.49,186.20) --
	(235.23,194.18) --
	(163.97,175.93) --
	(153.79,172.01) --
	(143.61,176.42) --
	(133.43,175.53) --
	(123.25,176.13) --
	(113.07,166.82) --
	(102.89,164.55) --
	( 92.71,152.06) --
	( 82.53,155.17) --
	( 72.35,146.15) --
	( 62.17,154.21) --
	( 51.99,153.49) --
	cycle;

\path[] ( 51.99,200.24) --
	( 62.17,200.39) --
	( 72.35,178.24) --
	( 82.53,182.78) --
	( 92.71,177.18) --
	(102.89,185.14) --
	(113.07,188.05) --
	(123.25,192.21) --
	(133.43,191.27) --
	(143.61,198.39) --
	(153.79,198.65) --
	(163.97,201.27) --
	(235.23,215.10) --
	(306.49,208.90);

\path[] (306.49,186.20) --
	(235.23,194.18) --
	(163.97,175.93) --
	(153.79,172.01) --
	(143.61,176.42) --
	(133.43,175.53) --
	(123.25,176.13) --
	(113.07,166.82) --
	(102.89,164.55) --
	( 92.71,152.06) --
	( 82.53,155.17) --
	( 72.35,146.15) --
	( 62.17,154.21) --
	( 51.99,153.49);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor,fill opacity=0.15] ( 51.99,113.33) --
	( 62.17,114.34) --
	( 72.35,113.98) --
	( 82.53,122.63) --
	( 92.71,121.32) --
	(102.89,125.64) --
	(113.07,127.12) --
	(123.25,139.39) --
	(133.43,140.19) --
	(143.61,140.77) --
	(153.79,139.55) --
	(163.97,139.80) --
	(235.23,142.74) --
	(306.49,150.08) --
	(306.49,146.37) --
	(235.23,138.84) --
	(163.97,135.83) --
	(153.79,135.52) --
	(143.61,136.69) --
	(133.43,136.31) --
	(123.25,135.35) --
	(113.07,121.80) --
	(102.89,120.08) --
	( 92.71,116.03) --
	( 82.53,116.82) --
	( 72.35,107.04) --
	( 62.17,107.21) --
	( 51.99,106.13) --
	cycle;

\path[] ( 51.99,113.33) --
	( 62.17,114.34) --
	( 72.35,113.98) --
	( 82.53,122.63) --
	( 92.71,121.32) --
	(102.89,125.64) --
	(113.07,127.12) --
	(123.25,139.39) --
	(133.43,140.19) --
	(143.61,140.77) --
	(153.79,139.55) --
	(163.97,139.80) --
	(235.23,142.74) --
	(306.49,150.08);

\path[] (306.49,146.37) --
	(235.23,138.84) --
	(163.97,135.83) --
	(153.79,135.52) --
	(143.61,136.69) --
	(133.43,136.31) --
	(123.25,135.35) --
	(113.07,121.80) --
	(102.89,120.08) --
	( 92.71,116.03) --
	( 82.53,116.82) --
	( 72.35,107.04) --
	( 62.17,107.21) --
	( 51.99,106.13);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.99,199.03) --
	( 62.17,200.11) --
	( 72.35,201.83) --
	( 82.53,210.56) --
	( 92.71,211.13) --
	(102.89,210.61) --
	(113.07,211.62) --
	(123.25,218.89) --
	(133.43,218.81) --
	(143.61,224.73) --
	(153.79,225.24) --
	(163.97,223.13) --
	(235.23,230.55) --
	(306.49,235.90);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 51.99,111.28) --
	( 62.17,113.55) --
	( 72.35,112.32) --
	( 82.53,122.17) --
	( 92.71,121.24) --
	(102.89,128.26) --
	(113.07,129.14) --
	(123.25,141.79) --
	(133.43,142.16) --
	(143.61,143.92) --
	(153.79,142.16) --
	(163.97,141.64) --
	(235.23,160.48) --
	(306.49,160.90);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 51.99,176.86) --
	( 62.17,177.30) --
	( 72.35,162.19) --
	( 82.53,168.98) --
	( 92.71,164.62) --
	(102.89,174.84) --
	(113.07,177.44) --
	(123.25,184.17) --
	(133.43,183.40) --
	(143.61,187.40) --
	(153.79,185.33) --
	(163.97,188.60) --
	(235.23,204.64) --
	(306.49,197.55);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 51.99,109.73) --
	( 62.17,110.77) --
	( 72.35,110.51) --
	( 82.53,119.72) --
	( 92.71,118.68) --
	(102.89,122.86) --
	(113.07,124.46) --
	(123.25,137.37) --
	(133.43,138.25) --
	(143.61,138.73) --
	(153.79,137.54) --
	(163.97,137.81) --
	(235.23,140.79) --
	(306.49,148.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.27, 99.42) --
	( 39.27,246.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,134.91) {8.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,174.07) {8.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,213.22) {9.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,138.22) --
	( 39.27,138.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,177.37) --
	( 39.27,177.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,216.53) --
	( 39.27,216.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.27, 99.42) --
	(319.21, 99.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.17, 96.42) --
	( 62.17, 99.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.07, 96.42) --
	(113.07, 99.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.97, 96.42) --
	(163.97, 99.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.87, 96.42) --
	(214.87, 99.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.77, 96.42) --
	(265.77, 99.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.67, 96.42) --
	(316.67, 99.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 62.17, 87.41) {1990};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (113.07, 87.41) {1995};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (163.97, 87.41) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (214.87, 87.41) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (265.77, 87.41) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (316.67, 87.41) {2015};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (179.24, 73.34) {Year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,173.18) {(log) Govt skills};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.62,  6.00) rectangle (272.86, 58.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 91.62, 28.21) {Avg skills:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (150.68, 35.34) rectangle (168.03, 52.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (152.42, 44.02) -- (166.29, 44.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (150.68, 12.00) rectangle (168.03, 29.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (152.42, 20.67) -- (166.29, 20.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (212.38, 35.34) rectangle (229.72, 52.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] (214.11, 44.02) -- (227.99, 44.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (212.38, 12.00) rectangle (229.72, 29.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (214.11, 20.67) -- (227.99, 20.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (174.03, 40.71) {All};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (174.03, 17.37) {Control};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (235.72, 40.71) {Govt};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (235.72, 17.37) {Private};
\end{scope}
\begin{scope}
\path[clip] (325.21,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.21,  0.00) rectangle (650.43,252.94);
\end{scope}
\begin{scope}
\path[clip] (364.48, 99.42) rectangle (644.43,246.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (364.48, 99.42) rectangle (644.43,246.94);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,128.45) --
	(644.43,128.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,168.63) --
	(644.43,168.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,208.82) --
	(644.43,208.82);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor,fill opacity=0.15] (377.21,235.26) --
	(387.39,233.01) --
	(397.57,237.88) --
	(407.75,233.77) --
	(417.93,235.79) --
	(428.11,223.39) --
	(438.29,223.50) --
	(448.47,213.08) --
	(458.65,212.34) --
	(468.83,219.08) --
	(479.01,222.64) --
	(489.19,220.54) --
	(560.45,202.21) --
	(631.71,209.61) --
	(631.71,194.88) --
	(560.45,187.63) --
	(489.19,203.88) --
	(479.01,206.74) --
	(468.83,203.20) --
	(458.65,197.17) --
	(448.47,197.78) --
	(438.29,204.08) --
	(428.11,203.81) --
	(417.93,215.41) --
	(407.75,212.63) --
	(397.57,212.29) --
	(387.39,207.67) --
	(377.21,209.25) --
	cycle;

\path[] (377.21,235.26) --
	(387.39,233.01) --
	(397.57,237.88) --
	(407.75,233.77) --
	(417.93,235.79) --
	(428.11,223.39) --
	(438.29,223.50) --
	(448.47,213.08) --
	(458.65,212.34) --
	(468.83,219.08) --
	(479.01,222.64) --
	(489.19,220.54) --
	(560.45,202.21) --
	(631.71,209.61);

\path[] (631.71,194.88) --
	(560.45,187.63) --
	(489.19,203.88) --
	(479.01,206.74) --
	(468.83,203.20) --
	(458.65,197.17) --
	(448.47,197.78) --
	(438.29,204.08) --
	(428.11,203.81) --
	(417.93,215.41) --
	(407.75,212.63) --
	(397.57,212.29) --
	(387.39,207.67) --
	(377.21,209.25);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.15] (377.21,162.24) --
	(387.39,162.65) --
	(397.57,176.26) --
	(407.75,175.54) --
	(417.93,180.67) --
	(428.11,163.38) --
	(438.29,161.69) --
	(448.47,158.90) --
	(458.65,159.61) --
	(468.83,165.77) --
	(479.01,172.13) --
	(489.19,164.29) --
	(560.45,150.43) --
	(631.71,167.48) --
	(631.71,137.11) --
	(560.45,123.90) --
	(489.19,131.08) --
	(479.01,136.73) --
	(468.83,136.24) --
	(458.65,137.31) --
	(448.47,136.32) --
	(438.29,132.57) --
	(428.11,134.74) --
	(417.93,145.04) --
	(407.75,137.71) --
	(397.57,132.58) --
	(387.39,107.12) --
	(377.21,106.13) --
	cycle;

\path[] (377.21,162.24) --
	(387.39,162.65) --
	(397.57,176.26) --
	(407.75,175.54) --
	(417.93,180.67) --
	(428.11,163.38) --
	(438.29,161.69) --
	(448.47,158.90) --
	(458.65,159.61) --
	(468.83,165.77) --
	(479.01,172.13) --
	(489.19,164.29) --
	(560.45,150.43) --
	(631.71,167.48);

\path[] (631.71,137.11) --
	(560.45,123.90) --
	(489.19,131.08) --
	(479.01,136.73) --
	(468.83,136.24) --
	(458.65,137.31) --
	(448.47,136.32) --
	(438.29,132.57) --
	(428.11,134.74) --
	(417.93,145.04) --
	(407.75,137.71) --
	(397.57,132.58) --
	(387.39,107.12) --
	(377.21,106.13);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor,fill opacity=0.15] (377.21,237.22) --
	(387.39,236.96) --
	(397.57,240.24) --
	(407.75,237.42) --
	(417.93,239.71) --
	(428.11,231.87) --
	(438.29,230.83) --
	(448.47,219.90) --
	(458.65,218.33) --
	(468.83,227.22) --
	(479.01,229.92) --
	(489.19,226.46) --
	(560.45,233.02) --
	(631.71,229.55) --
	(631.71,214.37) --
	(560.45,217.64) --
	(489.19,209.96) --
	(479.01,214.13) --
	(468.83,211.38) --
	(458.65,203.17) --
	(448.47,204.58) --
	(438.29,211.56) --
	(428.11,212.41) --
	(417.93,219.87) --
	(407.75,216.91) --
	(397.57,215.80) --
	(387.39,212.61) --
	(377.21,212.26) --
	cycle;

\path[] (377.21,237.22) --
	(387.39,236.96) --
	(397.57,240.24) --
	(407.75,237.42) --
	(417.93,239.71) --
	(428.11,231.87) --
	(438.29,230.83) --
	(448.47,219.90) --
	(458.65,218.33) --
	(468.83,227.22) --
	(479.01,229.92) --
	(489.19,226.46) --
	(560.45,233.02) --
	(631.71,229.55);

\path[] (631.71,214.37) --
	(560.45,217.64) --
	(489.19,209.96) --
	(479.01,214.13) --
	(468.83,211.38) --
	(458.65,203.17) --
	(448.47,204.58) --
	(438.29,211.56) --
	(428.11,212.41) --
	(417.93,219.87) --
	(407.75,216.91) --
	(397.57,215.80) --
	(387.39,212.61) --
	(377.21,212.26);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (377.21,221.99) --
	(387.39,220.08) --
	(397.57,224.83) --
	(407.75,223.03) --
	(417.93,225.44) --
	(428.11,213.44) --
	(438.29,213.64) --
	(448.47,205.33) --
	(458.65,204.65) --
	(468.83,211.03) --
	(479.01,214.59) --
	(489.19,212.09) --
	(560.45,194.83) --
	(631.71,202.16);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (377.21,132.44) --
	(387.39,133.18) --
	(397.57,153.45) --
	(407.75,155.91) --
	(417.93,162.24) --
	(428.11,148.63) --
	(438.29,146.68) --
	(448.47,147.34) --
	(458.65,148.20) --
	(468.83,150.56) --
	(479.01,153.79) --
	(489.19,147.11) --
	(560.45,136.78) --
	(631.71,151.83);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (377.21,224.49) --
	(387.39,224.55) --
	(397.57,227.79) --
	(407.75,227.00) --
	(417.93,229.64) --
	(428.11,221.99) --
	(438.29,221.04) --
	(448.47,212.14) --
	(458.65,210.65) --
	(468.83,219.20) --
	(479.01,221.92) --
	(489.19,218.10) --
	(560.45,225.24) --
	(631.71,221.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.48, 99.42) --
	(364.48,246.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,125.14) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,165.33) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,205.52) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,128.45) --
	(364.48,128.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,168.63) --
	(364.48,168.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,208.82) --
	(364.48,208.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.48, 99.42) --
	(644.43, 99.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.39, 96.42) --
	(387.39, 99.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.29, 96.42) --
	(438.29, 99.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (489.19, 96.42) --
	(489.19, 99.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (540.09, 96.42) --
	(540.09, 99.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (590.99, 96.42) --
	(590.99, 99.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (641.89, 96.42) --
	(641.89, 99.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (387.39, 87.41) {1990};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (438.29, 87.41) {1995};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (489.19, 87.41) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (540.09, 87.41) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (590.99, 87.41) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (641.89, 87.41) {2015};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (504.46, 73.34) {Year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (339.48,173.18) {Relative govt skills};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (398.06,  6.00) rectangle (610.85, 58.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (410.06, 35.34) rectangle (427.41, 52.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (411.80, 44.02) -- (425.67, 44.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (410.06, 12.00) rectangle (427.41, 29.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (411.80, 20.67) -- (425.67, 20.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (511.06, 35.34) rectangle (528.41, 52.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (512.80, 44.02) -- (526.67, 44.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (433.41, 40.71) {Govt vs. All};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (433.41, 17.37) {Govt vs. Control};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (534.41, 40.71) {Govt vs. Private};
\end{scope}
\end{tikzpicture}


==> out/img/evolution_govt_skills_by_cohort_bin.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (650.43,252.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 39.27, 99.42) rectangle (319.21,246.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.27, 99.42) rectangle (319.21,246.94);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,125.90) --
	(319.21,125.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,161.16) --
	(319.21,161.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,196.42) --
	(319.21,196.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,231.68) --
	(319.21,231.68);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor,fill opacity=0.15] ( 51.99,183.60) --
	(108.98,206.96) --
	(140.81,220.38) --
	(164.01,232.89) --
	(183.39,232.90) --
	(202.92,235.41) --
	(220.09,234.18) --
	(239.89,232.22) --
	(262.14,235.96) --
	(306.49,240.24) --
	(306.49,227.30) --
	(262.14,218.35) --
	(239.89,221.70) --
	(220.09,223.38) --
	(202.92,227.85) --
	(183.39,227.11) --
	(164.01,226.61) --
	(140.81,214.14) --
	(108.98,201.02) --
	( 51.99,176.79) --
	cycle;

\path[] ( 51.99,183.60) --
	(108.98,206.96) --
	(140.81,220.38) --
	(164.01,232.89) --
	(183.39,232.90) --
	(202.92,235.41) --
	(220.09,234.18) --
	(239.89,232.22) --
	(262.14,235.96) --
	(306.49,240.24);

\path[] (306.49,227.30) --
	(262.14,218.35) --
	(239.89,221.70) --
	(220.09,223.38) --
	(202.92,227.85) --
	(183.39,227.11) --
	(164.01,226.61) --
	(140.81,214.14) --
	(108.98,201.02) --
	( 51.99,176.79);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor,fill opacity=0.15] ( 51.99,111.03) --
	(108.98,119.82) --
	(140.81,117.86) --
	(164.01,122.35) --
	(183.39,140.66) --
	(202.92,156.84) --
	(220.09,167.48) --
	(239.89,171.71) --
	(262.14,176.47) --
	(306.49,179.00) --
	(306.49,173.80) --
	(262.14,169.72) --
	(239.89,167.37) --
	(220.09,162.83) --
	(202.92,152.01) --
	(183.39,136.40) --
	(164.01,117.19) --
	(140.81,113.05) --
	(108.98,114.79) --
	( 51.99,106.13) --
	cycle;

\path[] ( 51.99,111.03) --
	(108.98,119.82) --
	(140.81,117.86) --
	(164.01,122.35) --
	(183.39,140.66) --
	(202.92,156.84) --
	(220.09,167.48) --
	(239.89,171.71) --
	(262.14,176.47) --
	(306.49,179.00);

\path[] (306.49,173.80) --
	(262.14,169.72) --
	(239.89,167.37) --
	(220.09,162.83) --
	(202.92,152.01) --
	(183.39,136.40) --
	(164.01,117.19) --
	(140.81,113.05) --
	(108.98,114.79) --
	( 51.99,106.13);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.15] ( 51.99,175.96) --
	(108.98,185.77) --
	(140.81,178.64) --
	(164.01,187.21) --
	(183.39,209.25) --
	(202.92,222.91) --
	(220.09,223.50) --
	(239.89,212.22) --
	(262.14,228.18) --
	(306.49,220.15) --
	(306.49,201.59) --
	(262.14,205.04) --
	(239.89,196.88) --
	(220.09,204.80) --
	(202.92,206.24) --
	(183.39,190.29) --
	(164.01,159.07) --
	(140.81,154.10) --
	(108.98,161.58) --
	( 51.99,155.34) --
	cycle;

\path[] ( 51.99,175.96) --
	(108.98,185.77) --
	(140.81,178.64) --
	(164.01,187.21) --
	(183.39,209.25) --
	(202.92,222.91) --
	(220.09,223.50) --
	(239.89,212.22) --
	(262.14,228.18) --
	(306.49,220.15);

\path[] (306.49,201.59) --
	(262.14,205.04) --
	(239.89,196.88) --
	(220.09,204.80) --
	(202.92,206.24) --
	(183.39,190.29) --
	(164.01,159.07) --
	(140.81,154.10) --
	(108.98,161.58) --
	( 51.99,155.34);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor,fill opacity=0.15] ( 51.99,110.12) --
	(108.98,117.19) --
	(140.81,117.83) --
	(164.01,119.98) --
	(183.39,135.64) --
	(202.92,150.85) --
	(220.09,161.85) --
	(239.89,167.53) --
	(262.14,170.83) --
	(306.49,174.57) --
	(306.49,169.98) --
	(262.14,165.35) --
	(239.89,163.82) --
	(220.09,157.91) --
	(202.92,146.81) --
	(183.39,132.23) --
	(164.01,115.84) --
	(140.81,114.09) --
	(108.98,113.27) --
	( 51.99,106.26) --
	cycle;

\path[] ( 51.99,110.12) --
	(108.98,117.19) --
	(140.81,117.83) --
	(164.01,119.98) --
	(183.39,135.64) --
	(202.92,150.85) --
	(220.09,161.85) --
	(239.89,167.53) --
	(262.14,170.83) --
	(306.49,174.57);

\path[] (306.49,169.98) --
	(262.14,165.35) --
	(239.89,163.82) --
	(220.09,157.91) --
	(202.92,146.81) --
	(183.39,132.23) --
	(164.01,115.84) --
	(140.81,114.09) --
	(108.98,113.27) --
	( 51.99,106.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (180.65, 99.42) -- (180.65,246.94);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.99,180.19) --
	(108.98,203.99) --
	(140.81,217.26) --
	(164.01,229.75) --
	(183.39,230.00) --
	(202.92,231.63) --
	(220.09,228.78) --
	(239.89,226.96) --
	(262.14,227.15) --
	(306.49,233.77);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 51.99,108.58) --
	(108.98,117.30) --
	(140.81,115.46) --
	(164.01,119.77) --
	(183.39,138.53) --
	(202.92,154.42) --
	(220.09,165.15) --
	(239.89,169.54) --
	(262.14,173.10) --
	(306.49,176.40);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 51.99,165.65) --
	(108.98,173.68) --
	(140.81,166.37) --
	(164.01,173.14) --
	(183.39,199.77) --
	(202.92,214.57) --
	(220.09,214.15) --
	(239.89,204.55) --
	(262.14,216.61) --
	(306.49,210.87);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 51.99,108.19) --
	(108.98,115.23) --
	(140.81,115.96) --
	(164.01,117.91) --
	(183.39,133.93) --
	(202.92,148.83) --
	(220.09,159.88) --
	(239.89,165.67) --
	(262.14,168.09) --
	(306.49,172.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.27, 99.42) --
	( 39.27,246.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,122.59) {8.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,157.85) {8.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,193.11) {9.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,228.37) {9.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,125.90) --
	( 39.27,125.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,161.16) --
	( 39.27,161.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,196.42) --
	( 39.27,196.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,231.68) --
	( 39.27,231.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.27, 99.42) --
	(319.21, 99.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.96, 96.42) --
	( 55.96, 99.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.64, 96.42) --
	(112.64, 99.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.31, 96.42) --
	(169.31, 99.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.99, 96.42) --
	(225.99, 99.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.67, 96.42) --
	(282.67, 99.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 55.96, 87.41) {1940};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (112.64, 87.41) {1950};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (169.31, 87.41) {1960};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (225.99, 87.41) {1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (282.67, 87.41) {1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (179.24, 73.34) {Birth year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,173.18) {(log) Govt skills};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.62,  6.00) rectangle (272.86, 58.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 91.62, 28.21) {Avg skills:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (150.68, 35.34) rectangle (168.03, 52.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (152.42, 44.02) -- (166.29, 44.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (150.68, 12.00) rectangle (168.03, 29.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (152.42, 20.67) -- (166.29, 20.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (212.38, 35.34) rectangle (229.72, 52.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] (214.11, 44.02) -- (227.99, 44.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (212.38, 12.00) rectangle (229.72, 29.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (214.11, 20.67) -- (227.99, 20.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (174.03, 40.71) {All};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (174.03, 17.37) {Control};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (235.72, 40.71) {Govt};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (235.72, 17.37) {Private};
\end{scope}
\begin{scope}
\path[clip] (325.21,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.21,  0.00) rectangle (650.43,252.94);
\end{scope}
\begin{scope}
\path[clip] (370.06, 99.42) rectangle (644.43,246.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (370.06, 99.42) rectangle (644.43,246.94);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (370.06,109.29) --
	(644.43,109.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (370.06,144.63) --
	(644.43,144.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (370.06,179.97) --
	(644.43,179.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (370.06,215.31) --
	(644.43,215.31);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor,fill opacity=0.15] (382.53,185.24) --
	(438.39,204.21) --
	(469.58,225.44) --
	(492.32,237.86) --
	(511.31,210.31) --
	(530.46,192.60) --
	(547.28,177.60) --
	(566.69,170.13) --
	(588.50,170.57) --
	(631.96,171.55) --
	(631.96,156.06) --
	(588.50,150.01) --
	(566.69,157.49) --
	(547.28,164.07) --
	(530.46,181.46) --
	(511.31,200.63) --
	(492.32,225.70) --
	(469.58,214.18) --
	(438.39,194.01) --
	(382.53,175.13) --
	cycle;

\path[] (382.53,185.24) --
	(438.39,204.21) --
	(469.58,225.44) --
	(492.32,237.86) --
	(511.31,210.31) --
	(530.46,192.60) --
	(547.28,177.60) --
	(566.69,170.13) --
	(588.50,170.57) --
	(631.96,171.55);

\path[] (631.96,156.06) --
	(588.50,150.01) --
	(566.69,157.49) --
	(547.28,164.07) --
	(530.46,181.46) --
	(511.31,200.63) --
	(492.32,225.70) --
	(469.58,214.18) --
	(438.39,194.01) --
	(382.53,175.13);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.15] (382.53,131.20) --
	(438.39,148.10) --
	(469.58,170.64) --
	(492.32,179.42) --
	(511.31,145.44) --
	(530.46,131.95) --
	(547.28,131.22) --
	(566.69,137.15) --
	(588.50,130.91) --
	(631.96,139.57) --
	(631.96,118.89) --
	(588.50,106.13) --
	(566.69,120.20) --
	(547.28,112.40) --
	(530.46,115.77) --
	(511.31,126.56) --
	(492.32,147.51) --
	(469.58,143.52) --
	(438.39,124.36) --
	(382.53,112.28) --
	cycle;

\path[] (382.53,131.20) --
	(438.39,148.10) --
	(469.58,170.64) --
	(492.32,179.42) --
	(511.31,145.44) --
	(530.46,131.95) --
	(547.28,131.22) --
	(566.69,137.15) --
	(588.50,130.91) --
	(631.96,139.57);

\path[] (631.96,118.89) --
	(588.50,106.13) --
	(566.69,120.20) --
	(547.28,112.40) --
	(530.46,115.77) --
	(511.31,126.56) --
	(492.32,147.51) --
	(469.58,143.52) --
	(438.39,124.36) --
	(382.53,112.28);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor,fill opacity=0.15] (382.53,185.37) --
	(438.39,206.56) --
	(469.58,224.27) --
	(492.32,240.24) --
	(511.31,216.38) --
	(530.46,199.58) --
	(547.28,183.81) --
	(566.69,174.48) --
	(588.50,176.15) --
	(631.96,176.24) --
	(631.96,160.63) --
	(588.50,155.47) --
	(566.69,161.82) --
	(547.28,170.18) --
	(530.46,188.59) --
	(511.31,207.09) --
	(492.32,228.87) --
	(469.58,213.91) --
	(438.39,197.12) --
	(382.53,175.92) --
	cycle;

\path[] (382.53,185.37) --
	(438.39,206.56) --
	(469.58,224.27) --
	(492.32,240.24) --
	(511.31,216.38) --
	(530.46,199.58) --
	(547.28,183.81) --
	(566.69,174.48) --
	(588.50,176.15) --
	(631.96,176.24);

\path[] (631.96,160.63) --
	(588.50,155.47) --
	(566.69,161.82) --
	(547.28,170.18) --
	(530.46,188.59) --
	(511.31,207.09) --
	(492.32,228.87) --
	(469.58,213.91) --
	(438.39,197.12) --
	(382.53,175.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (508.63, 99.42) -- (508.63,246.94);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (382.53,180.12) --
	(438.39,199.05) --
	(469.58,219.75) --
	(492.32,231.71) --
	(511.31,205.42) --
	(530.46,186.96) --
	(547.28,170.73) --
	(566.69,163.71) --
	(588.50,160.01) --
	(631.96,163.65);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (382.53,121.45) --
	(438.39,135.81) --
	(469.58,156.59) --
	(492.32,162.81) --
	(511.31,135.73) --
	(530.46,123.65) --
	(547.28,121.52) --
	(566.69,128.45) --
	(588.50,118.00) --
	(631.96,128.90);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (382.53,180.59) --
	(438.39,201.79) --
	(469.58,219.03) --
	(492.32,234.50) --
	(511.31,211.69) --
	(530.46,194.02) --
	(547.28,176.89) --
	(566.69,168.05) --
	(588.50,165.54) --
	(631.96,168.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.06, 99.42) --
	(370.06,246.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (364.66,105.99) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (364.66,141.33) {1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (364.66,176.66) {1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (364.66,212.00) {1.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.06,109.29) --
	(370.06,109.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.06,144.63) --
	(370.06,144.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.06,179.97) --
	(370.06,179.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.06,215.31) --
	(370.06,215.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.06, 99.42) --
	(644.43, 99.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.43, 96.42) --
	(386.43, 99.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.97, 96.42) --
	(441.97, 99.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (497.52, 96.42) --
	(497.52, 99.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (553.06, 96.42) --
	(553.06, 99.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (608.61, 96.42) --
	(608.61, 99.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (386.43, 87.41) {1940};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (441.97, 87.41) {1950};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (497.52, 87.41) {1960};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (553.06, 87.41) {1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (608.61, 87.41) {1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (507.25, 73.34) {Birth year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (339.48,173.18) {Relative govt skills};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (400.85,  6.00) rectangle (613.64, 58.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (412.85, 35.34) rectangle (430.20, 52.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (414.59, 44.02) -- (428.46, 44.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (412.85, 12.00) rectangle (430.20, 29.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (414.59, 20.67) -- (428.46, 20.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (513.85, 35.34) rectangle (531.20, 52.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (515.59, 44.02) -- (529.46, 44.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (436.20, 40.71) {Govt vs. All};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (436.20, 17.37) {Govt vs. Control};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (537.20, 40.71) {Govt vs. Private};
\end{scope}
\end{tikzpicture}


==> out/img/evolution_govt_skills_by_cohort_bin_jobfix.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (650.43,252.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 44.85, 76.07) rectangle (319.21,246.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.85, 76.07) rectangle (319.21,246.94);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.85, 86.28) --
	(319.21, 86.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.85,136.42) --
	(319.21,136.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.85,186.56) --
	(319.21,186.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.85,236.70) --
	(319.21,236.70);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor,fill opacity=0.15] ( 57.32,170.57) --
	(113.17,195.24) --
	(144.36,214.03) --
	(167.11,223.25) --
	(186.10,222.06) --
	(205.24,226.26) --
	(222.07,230.68) --
	(241.47,230.47) --
	(263.28,238.18) --
	(306.74,239.18) --
	(306.74,225.40) --
	(263.28,221.90) --
	(241.47,218.79) --
	(222.07,221.29) --
	(205.24,218.94) --
	(186.10,216.15) --
	(167.11,216.68) --
	(144.36,208.09) --
	(113.17,189.16) --
	( 57.32,162.91) --
	cycle;

\path[] ( 57.32,170.57) --
	(113.17,195.24) --
	(144.36,214.03) --
	(167.11,223.25) --
	(186.10,222.06) --
	(205.24,226.26) --
	(222.07,230.68) --
	(241.47,230.47) --
	(263.28,238.18) --
	(306.74,239.18);

\path[] (306.74,225.40) --
	(263.28,221.90) --
	(241.47,218.79) --
	(222.07,221.29) --
	(205.24,218.94) --
	(186.10,216.15) --
	(167.11,216.68) --
	(144.36,208.09) --
	(113.17,189.16) --
	( 57.32,162.91);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor,fill opacity=0.15] ( 57.32, 89.43) --
	(113.17, 99.42) --
	(144.36, 97.20) --
	(167.11,102.30) --
	(186.10,123.13) --
	(205.24,141.53) --
	(222.07,153.63) --
	(241.47,158.44) --
	(263.28,163.87) --
	(306.74,166.74) --
	(306.74,160.83) --
	(263.28,156.18) --
	(241.47,153.52) --
	(222.07,148.35) --
	(205.24,136.04) --
	(186.10,118.29) --
	(167.11, 96.42) --
	(144.36, 91.72) --
	(113.17, 93.70) --
	( 57.32, 83.84) --
	cycle;

\path[] ( 57.32, 89.43) --
	(113.17, 99.42) --
	(144.36, 97.20) --
	(167.11,102.30) --
	(186.10,123.13) --
	(205.24,141.53) --
	(222.07,153.63) --
	(241.47,158.44) --
	(263.28,163.87) --
	(306.74,166.74);

\path[] (306.74,160.83) --
	(263.28,156.18) --
	(241.47,153.52) --
	(222.07,148.35) --
	(205.24,136.04) --
	(186.10,118.29) --
	(167.11, 96.42) --
	(144.36, 91.72) --
	(113.17, 93.70) --
	( 57.32, 83.84);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.15] ( 57.32,163.28) --
	(113.17,174.45) --
	(144.36,166.34) --
	(167.11,176.09) --
	(186.10,201.15) --
	(205.24,216.69) --
	(222.07,217.37) --
	(241.47,204.53) --
	(263.28,222.69) --
	(306.74,213.56) --
	(306.74,192.44) --
	(263.28,196.36) --
	(241.47,187.08) --
	(222.07,196.09) --
	(205.24,197.73) --
	(186.10,179.59) --
	(167.11,144.07) --
	(144.36,138.42) --
	(113.17,146.92) --
	( 57.32,139.82) --
	cycle;

\path[] ( 57.32,163.28) --
	(113.17,174.45) --
	(144.36,166.34) --
	(167.11,176.09) --
	(186.10,201.15) --
	(205.24,216.69) --
	(222.07,217.37) --
	(241.47,204.53) --
	(263.28,222.69) --
	(306.74,213.56);

\path[] (306.74,192.44) --
	(263.28,196.36) --
	(241.47,187.08) --
	(222.07,196.09) --
	(205.24,197.73) --
	(186.10,179.59) --
	(167.11,144.07) --
	(144.36,138.42) --
	(113.17,146.92) --
	( 57.32,139.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (183.41, 76.07) -- (183.41,246.94);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 57.32,166.74) --
	(113.17,192.20) --
	(144.36,211.06) --
	(167.11,219.96) --
	(186.10,219.10) --
	(205.24,222.60) --
	(222.07,225.98) --
	(241.47,224.63) --
	(263.28,230.04) --
	(306.74,232.29);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 57.32, 86.63) --
	(113.17, 96.56) --
	(144.36, 94.46) --
	(167.11, 99.36) --
	(186.10,120.71) --
	(205.24,138.78) --
	(222.07,150.99) --
	(241.47,155.98) --
	(263.28,160.03) --
	(306.74,163.79);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 57.32,151.55) --
	(113.17,160.68) --
	(144.36,152.38) --
	(167.11,160.08) --
	(186.10,190.37) --
	(205.24,207.21) --
	(222.07,206.73) --
	(241.47,195.81) --
	(263.28,209.52) --
	(306.74,203.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.85, 76.07) --
	( 44.85,246.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 39.45, 82.97) {8.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 39.45,133.11) {8.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 39.45,183.25) {9.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 39.45,233.39) {9.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.85, 86.28) --
	( 44.85, 86.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.85,136.42) --
	( 44.85,136.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.85,186.56) --
	( 44.85,186.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.85,236.70) --
	( 44.85,236.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.85, 76.07) --
	(319.21, 76.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.21, 73.07) --
	( 61.21, 76.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.76, 73.07) --
	(116.76, 76.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.30, 73.07) --
	(172.30, 76.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.85, 73.07) --
	(227.85, 76.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.40, 73.07) --
	(283.40, 76.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 61.21, 64.06) {1940};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (116.76, 64.06) {1950};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (172.30, 64.06) {1960};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (227.85, 64.06) {1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (283.40, 64.06) {1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (182.03, 49.99) {Birth year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,161.51) {(log) Govt skills};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 63.22,  6.00) rectangle (300.85, 35.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 69.22, 16.54) {Avg skills:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (128.28, 12.00) rectangle (145.62, 29.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (130.01, 20.67) -- (143.89, 20.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (189.97, 12.00) rectangle (207.32, 29.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] (191.71, 20.67) -- (205.58, 20.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (240.36, 12.00) rectangle (257.71, 29.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (242.10, 20.67) -- (255.97, 20.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (151.62, 17.37) {Control};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (213.32, 17.37) {Govt};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (263.71, 17.37) {Private};
\end{scope}
\begin{scope}
\path[clip] (325.21,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.21,  0.00) rectangle (650.43,252.94);
\end{scope}
\begin{scope}
\path[clip] (370.06, 76.07) rectangle (644.43,246.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (370.06, 76.07) rectangle (644.43,246.94);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (370.06, 81.23) --
	(644.43, 81.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] (370.06,126.87) --
	(644.43,126.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (370.06,172.52) --
	(644.43,172.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (370.06,218.17) --
	(644.43,218.17);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor,fill opacity=0.15] (382.53,177.38) --
	(438.39,198.98) --
	(469.58,231.84) --
	(492.32,239.18) --
	(511.31,202.60) --
	(530.46,182.34) --
	(547.28,171.23) --
	(566.69,164.01) --
	(588.50,169.39) --
	(631.96,165.35) --
	(631.96,146.14) --
	(588.50,146.15) --
	(566.69,147.75) --
	(547.28,156.98) --
	(530.46,169.70) --
	(511.31,191.24) --
	(492.32,224.54) --
	(469.58,218.69) --
	(438.39,186.74) --
	(382.53,164.52) --
	cycle;

\path[] (382.53,177.38) --
	(438.39,198.98) --
	(469.58,231.84) --
	(492.32,239.18) --
	(511.31,202.60) --
	(530.46,182.34) --
	(547.28,171.23) --
	(566.69,164.01) --
	(588.50,169.39) --
	(631.96,165.35);

\path[] (631.96,146.14) --
	(588.50,146.15) --
	(566.69,147.75) --
	(547.28,156.98) --
	(530.46,169.70) --
	(511.31,191.24) --
	(492.32,224.54) --
	(469.58,218.69) --
	(438.39,186.74) --
	(382.53,164.52);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.15] (382.53,108.09) --
	(438.39,127.85) --
	(469.58,161.34) --
	(492.32,165.66) --
	(511.31,121.43) --
	(530.46,106.04) --
	(547.28,111.62) --
	(566.69,120.78) --
	(588.50,117.12) --
	(631.96,123.65) --
	(631.96, 97.06) --
	(588.50, 85.88) --
	(566.69, 98.69) --
	(547.28, 88.31) --
	(530.46, 86.05) --
	(511.31, 97.93) --
	(492.32,125.50) --
	(469.58,126.49) --
	(438.39, 97.80) --
	(382.53, 83.84) --
	cycle;

\path[] (382.53,108.09) --
	(438.39,127.85) --
	(469.58,161.34) --
	(492.32,165.66) --
	(511.31,121.43) --
	(530.46,106.04) --
	(547.28,111.62) --
	(566.69,120.78) --
	(588.50,117.12) --
	(631.96,123.65);

\path[] (631.96, 97.06) --
	(588.50, 85.88) --
	(566.69, 98.69) --
	(547.28, 88.31) --
	(530.46, 86.05) --
	(511.31, 97.93) --
	(492.32,125.50) --
	(469.58,126.49) --
	(438.39, 97.80) --
	(382.53, 83.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (508.63, 76.07) -- (508.63,246.94);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (382.53,170.87) --
	(438.39,192.79) --
	(469.58,225.20) --
	(492.32,231.78) --
	(511.31,196.86) --
	(530.46,175.95) --
	(547.28,164.01) --
	(566.69,155.75) --
	(588.50,157.51) --
	(631.96,155.56);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (382.53, 95.59) --
	(438.39,112.30) --
	(469.58,143.29) --
	(492.32,144.76) --
	(511.31,109.35) --
	(530.46, 95.79) --
	(547.28, 99.63) --
	(566.69,109.45) --
	(588.50,100.89) --
	(631.96,109.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.06, 76.07) --
	(370.06,246.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (364.66, 77.92) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (364.66,123.57) {1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (364.66,169.21) {1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (364.66,214.86) {1.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.06, 81.23) --
	(370.06, 81.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.06,126.87) --
	(370.06,126.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.06,172.52) --
	(370.06,172.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.06,218.17) --
	(370.06,218.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.06, 76.07) --
	(644.43, 76.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.43, 73.07) --
	(386.43, 76.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.97, 73.07) --
	(441.97, 76.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (497.52, 73.07) --
	(497.52, 76.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (553.06, 73.07) --
	(553.06, 76.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (608.61, 73.07) --
	(608.61, 76.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (386.43, 64.06) {1940};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (441.97, 64.06) {1950};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (497.52, 64.06) {1960};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (553.06, 64.06) {1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (608.61, 64.06) {1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (507.25, 49.99) {Birth year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (339.48,161.51) {Relative govt skills};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (400.85,  6.00) rectangle (613.64, 35.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (412.85, 12.00) rectangle (430.20, 29.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (414.59, 20.67) -- (428.46, 20.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (513.85, 12.00) rectangle (531.20, 29.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (515.59, 20.67) -- (529.46, 20.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (436.20, 17.37) {Govt vs. Control};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (537.20, 17.37) {Govt vs. Private};
\end{scope}
\end{tikzpicture}


==> out/img/evolution_skill_prices.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,245.72);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,245.72);
\end{scope}
\begin{scope}
\path[clip] ( 37.26, 71.93) rectangle (499.89,239.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.26, 71.93) rectangle (499.89,239.72);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26,112.18) --
	(499.89,112.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26,153.77) --
	(499.89,153.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26,195.36) --
	(499.89,195.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26,236.95) --
	(499.89,236.95);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor,fill opacity=0.30] ( 58.29,153.77) --
	( 75.11,148.80) --
	( 91.94,141.94) --
	(108.76,139.83) --
	(125.58,138.62) --
	(142.40,133.16) --
	(159.23,125.86) --
	(176.05,121.94) --
	(192.87,117.10) --
	(209.70,134.26) --
	(226.52,117.68) --
	(243.34,114.76) --
	(361.10,154.12) --
	(478.86,224.63) --
	(478.86, 95.78) --
	(361.10, 90.71) --
	(243.34, 89.02) --
	(226.52, 90.56) --
	(209.70, 98.04) --
	(192.87, 90.90) --
	(176.05, 93.08) --
	(159.23, 94.97) --
	(142.40, 98.25) --
	(125.58,101.87) --
	(108.76,130.77) --
	( 91.94,133.62) --
	( 75.11,140.97) --
	( 58.29,153.77) --
	cycle;

\path[] ( 58.29,153.77) --
	( 75.11,148.80) --
	( 91.94,141.94) --
	(108.76,139.83) --
	(125.58,138.62) --
	(142.40,133.16) --
	(159.23,125.86) --
	(176.05,121.94) --
	(192.87,117.10) --
	(209.70,134.26) --
	(226.52,117.68) --
	(243.34,114.76) --
	(361.10,154.12) --
	(478.86,224.63);

\path[] (478.86, 95.78) --
	(361.10, 90.71) --
	(243.34, 89.02) --
	(226.52, 90.56) --
	(209.70, 98.04) --
	(192.87, 90.90) --
	(176.05, 93.08) --
	(159.23, 94.97) --
	(142.40, 98.25) --
	(125.58,101.87) --
	(108.76,130.77) --
	( 91.94,133.62) --
	( 75.11,140.97) --
	( 58.29,153.77);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.30] ( 58.29,153.77) --
	( 75.11,156.82) --
	( 91.94,154.41) --
	(108.76,159.97) --
	(125.58,137.24) --
	(142.40,140.75) --
	(159.23,139.54) --
	(176.05,142.01) --
	(192.87,131.60) --
	(209.70,142.88) --
	(226.52,131.08) --
	(243.34,128.53) --
	(361.10,164.60) --
	(478.86,232.09) --
	(478.86, 83.32) --
	(361.10, 82.59) --
	(243.34, 79.56) --
	(226.52, 80.10) --
	(209.70, 81.99) --
	(192.87, 80.60) --
	(176.05, 82.47) --
	(159.23, 82.14) --
	(142.40, 82.39) --
	(125.58, 83.20) --
	(108.76,141.38) --
	( 91.94,138.60) --
	( 75.11,144.48) --
	( 58.29,153.77) --
	cycle;

\path[] ( 58.29,153.77) --
	( 75.11,156.82) --
	( 91.94,154.41) --
	(108.76,159.97) --
	(125.58,137.24) --
	(142.40,140.75) --
	(159.23,139.54) --
	(176.05,142.01) --
	(192.87,131.60) --
	(209.70,142.88) --
	(226.52,131.08) --
	(243.34,128.53) --
	(361.10,164.60) --
	(478.86,232.09);

\path[] (478.86, 83.32) --
	(361.10, 82.59) --
	(243.34, 79.56) --
	(226.52, 80.10) --
	(209.70, 81.99) --
	(192.87, 80.60) --
	(176.05, 82.47) --
	(159.23, 82.14) --
	(142.40, 82.39) --
	(125.58, 83.20) --
	(108.76,141.38) --
	( 91.94,138.60) --
	( 75.11,144.48) --
	( 58.29,153.77);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.29,153.77) circle (  2.50);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.29,153.77) circle (  2.50);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.11,144.78) circle (  2.50);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.11,150.41) circle (  2.50);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.94,137.65) circle (  2.50);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.94,146.09) circle (  2.50);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.76,135.14) circle (  2.50);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.76,150.13) circle (  2.50);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.58,116.72) circle (  2.50);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.58, 99.58) circle (  2.50);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.40,112.19) circle (  2.50);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.40, 99.36) circle (  2.50);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.23,107.30) circle (  2.50);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.23, 98.81) circle (  2.50);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.05,104.57) circle (  2.50);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.05, 99.71) circle (  2.50);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.87,101.32) circle (  2.50);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.87, 95.30) circle (  2.50);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.70,112.39) circle (  2.50);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.70, 99.29) circle (  2.50);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.52,101.25) circle (  2.50);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.52, 94.57) circle (  2.50);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.34, 99.12) circle (  2.50);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.34, 93.38) circle (  2.50);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.10,111.58) circle (  2.50);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.10,104.17) circle (  2.50);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.86,132.88) circle (  2.50);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.86,115.92) circle (  2.50);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.29,153.77) --
	( 75.11,144.78) --
	( 91.94,137.65) --
	(108.76,135.14) --
	(125.58,116.72) --
	(142.40,112.19) --
	(159.23,107.30) --
	(176.05,104.57) --
	(192.87,101.32) --
	(209.70,112.39) --
	(226.52,101.25) --
	(243.34, 99.12) --
	(361.10,111.58) --
	(478.86,132.88);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.29,153.77) --
	( 75.11,150.41) --
	( 91.94,146.09) --
	(108.76,150.13) --
	(125.58, 99.58) --
	(142.40, 99.36) --
	(159.23, 98.81) --
	(176.05, 99.71) --
	(192.87, 95.30) --
	(209.70, 99.29) --
	(226.52, 94.57) --
	(243.34, 93.38) --
	(361.10,104.17) --
	(478.86,115.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.26,153.77) -- (499.89,153.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26, 71.93) --
	( 37.26,239.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86,108.88) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86,150.47) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86,192.05) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86,233.64) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26,112.18) --
	( 37.26,112.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26,153.77) --
	( 37.26,153.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26,195.36) --
	( 37.26,195.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26,236.95) --
	( 37.26,236.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26, 71.93) --
	(499.89, 71.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.11, 68.93) --
	( 75.11, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.23, 68.93) --
	(159.23, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.34, 68.93) --
	(243.34, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.46, 68.93) --
	(327.46, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.57, 68.93) --
	(411.57, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (495.68, 68.93) --
	(495.68, 71.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 75.11, 59.92) {1990};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (159.23, 59.92) {1995};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (243.34, 59.92) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (327.46, 59.92) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (411.57, 59.92) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (495.68, 59.92) {2015};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (268.58, 46.79) {Year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,155.82) {Skill price};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (211.93,  6.00) rectangle (325.22, 32.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (217.93, 12.00) rectangle (232.38, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor,fill opacity=0.30] (218.64, 12.71) rectangle (231.67, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.16, 19.23) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (219.37, 19.23) -- (230.94, 19.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.57, 12.00) rectangle (290.03, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.30] (276.29, 12.71) rectangle (289.32, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.80, 19.23) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (277.02, 19.23) -- (288.58, 19.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (238.38, 15.92) {Median};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (296.03, 15.92) {Mean};
\end{scope}
\end{tikzpicture}


==> out/img/evolution_skill_prices_median.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,245.72);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,245.72);
\end{scope}
\begin{scope}
\path[clip] ( 37.26, 33.48) rectangle (499.89,239.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.26, 33.48) rectangle (499.89,239.72);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26, 74.88) --
	(499.89, 74.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26,132.38) --
	(499.89,132.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26,189.88) --
	(499.89,189.88);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.30] ( 58.29,132.38) --
	( 75.11,125.51) --
	( 91.94,116.02) --
	(108.76,113.11) --
	(125.58,111.43) --
	(142.40,103.88) --
	(159.23, 93.79) --
	(176.05, 88.37) --
	(192.87, 81.67) --
	(209.70,105.41) --
	(226.52, 82.48) --
	(243.34, 78.44) --
	(361.10,132.86) --
	(478.86,230.34) --
	(478.86, 52.20) --
	(361.10, 45.19) --
	(243.34, 42.85) --
	(226.52, 44.98) --
	(209.70, 55.32) --
	(192.87, 45.45) --
	(176.05, 48.47) --
	(159.23, 51.08) --
	(142.40, 55.61) --
	(125.58, 60.62) --
	(108.76,100.58) --
	( 91.94,104.52) --
	( 75.11,114.67) --
	( 58.29,132.38) --
	cycle;

\path[] ( 58.29,132.38) --
	( 75.11,125.51) --
	( 91.94,116.02) --
	(108.76,113.11) --
	(125.58,111.43) --
	(142.40,103.88) --
	(159.23, 93.79) --
	(176.05, 88.37) --
	(192.87, 81.67) --
	(209.70,105.41) --
	(226.52, 82.48) --
	(243.34, 78.44) --
	(361.10,132.86) --
	(478.86,230.34);

\path[] (478.86, 52.20) --
	(361.10, 45.19) --
	(243.34, 42.85) --
	(226.52, 44.98) --
	(209.70, 55.32) --
	(192.87, 45.45) --
	(176.05, 48.47) --
	(159.23, 51.08) --
	(142.40, 55.61) --
	(125.58, 60.62) --
	(108.76,100.58) --
	( 91.94,104.52) --
	( 75.11,114.67) --
	( 58.29,132.38);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.29,132.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.11,119.95) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.94,110.10) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.76,106.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.58, 81.15) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.40, 74.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.23, 68.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.05, 64.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.87, 59.86) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.70, 75.17) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.52, 59.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.34, 56.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.10, 74.05) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.86,103.49) circle (  2.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.29,132.38) --
	( 75.11,119.95) --
	( 91.94,110.10) --
	(108.76,106.63) --
	(125.58, 81.15) --
	(142.40, 74.89) --
	(159.23, 68.12) --
	(176.05, 64.36) --
	(192.87, 59.86) --
	(209.70, 75.17) --
	(226.52, 59.77) --
	(243.34, 56.82) --
	(361.10, 74.05) --
	(478.86,103.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.26,132.38) -- (499.89,132.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26, 33.48) --
	( 37.26,239.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86, 71.57) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86,129.07) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86,186.57) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26, 74.88) --
	( 37.26, 74.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26,132.38) --
	( 37.26,132.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26,189.88) --
	( 37.26,189.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26, 33.48) --
	(499.89, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.11, 30.48) --
	( 75.11, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.23, 30.48) --
	(159.23, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.34, 30.48) --
	(243.34, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.46, 30.48) --
	(327.46, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.57, 30.48) --
	(411.57, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (495.68, 30.48) --
	(495.68, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 75.11, 21.46) {1990};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (159.23, 21.46) {1995};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (243.34, 21.46) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (327.46, 21.46) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (411.57, 21.46) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (495.68, 21.46) {2015};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (268.58,  8.33) {Year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,136.60) {Skill price};
\end{scope}
\end{tikzpicture}


==> out/img/fx_stability_occupation.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,505.89);
\begin{scope}
\path[clip] (  0.00, 27.87) rectangle (867.24,478.02);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 27.87) rectangle (867.24,478.02);
\end{scope}
\begin{scope}
\path[clip] ( 42.23,275.88) rectangle (198.32,431.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.23,275.88) rectangle (198.32,431.98);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.23,278.50) --
	(198.32,278.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.23,303.65) --
	(198.32,303.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.23,328.79) --
	(198.32,328.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.23,353.93) --
	(198.32,353.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.23,379.07) --
	(198.32,379.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.23,404.21) --
	(198.32,404.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.23,429.36) --
	(198.32,429.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.23,353.93) -- (198.32,353.93);

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.27,275.88) -- (120.27,431.98);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (-113.87,119.79) -- (354.41,588.07);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (-113.87,126.67) -- (354.41,581.19);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.09,325.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.89,335.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.46,344.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.36,345.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.75,351.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.48,357.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.46,366.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.91,369.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.53,372.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.18,370.79) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] ( 42.23, 70.11) rectangle (198.32,226.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.23, 70.11) rectangle (198.32,226.20);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.23, 72.73) --
	(198.32, 72.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.23, 97.87) --
	(198.32, 97.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.23,123.01) --
	(198.32,123.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.23,148.16) --
	(198.32,148.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.23,173.30) --
	(198.32,173.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.23,198.44) --
	(198.32,198.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.23,223.58) --
	(198.32,223.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.23,148.16) -- (198.32,148.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.27, 70.11) -- (120.27,226.20);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (-113.87,-85.99) -- (354.41,382.30);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (-113.87,-48.49) -- (354.41,344.80);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.57,118.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.70,128.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.94,136.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.57,139.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.00,144.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,154.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.75,158.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.75,162.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.26,168.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.34,170.55) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (207.96,275.88) rectangle (364.05,431.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (207.96,275.88) rectangle (364.05,431.98);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (207.96,278.50) --
	(364.05,278.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (207.96,303.65) --
	(364.05,303.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (207.96,328.79) --
	(364.05,328.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (207.96,353.93) --
	(364.05,353.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (207.96,379.07) --
	(364.05,379.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (207.96,404.21) --
	(364.05,404.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (207.96,429.36) --
	(364.05,429.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] (207.96,353.93) -- (364.05,353.93);

\path[draw=drawColor,line width= 1.1pt,line join=round] (286.00,275.88) -- (286.00,431.98);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 51.86,119.79) -- (520.14,588.07);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.86,247.76) -- (520.14,460.10);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.15,332.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.28,338.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.68,344.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.34,352.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.66,351.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.17,357.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.56,359.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.87,364.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.19,370.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.65,366.24) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (207.96, 70.11) rectangle (364.05,226.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (207.96, 70.11) rectangle (364.05,226.20);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (207.96, 72.73) --
	(364.05, 72.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (207.96, 97.87) --
	(364.05, 97.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (207.96,123.01) --
	(364.05,123.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (207.96,148.16) --
	(364.05,148.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] (207.96,173.30) --
	(364.05,173.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (207.96,198.44) --
	(364.05,198.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] (207.96,223.58) --
	(364.05,223.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (207.96,148.16) -- (364.05,148.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] (286.00, 70.11) -- (286.00,226.20);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 51.86,-85.99) -- (520.14,382.30);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.86,-25.47) -- (520.14,321.78);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.58,117.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.34,131.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.75,136.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.19,141.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.05,147.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.76,148.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.91,158.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.38,165.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.52,164.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.52,169.85) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (373.69,275.88) rectangle (529.78,431.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (373.69,275.88) rectangle (529.78,431.98);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (373.69,278.50) --
	(529.78,278.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (373.69,303.65) --
	(529.78,303.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (373.69,328.79) --
	(529.78,328.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (373.69,353.93) --
	(529.78,353.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (373.69,379.07) --
	(529.78,379.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (373.69,404.21) --
	(529.78,404.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (373.69,429.36) --
	(529.78,429.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] (373.69,353.93) -- (529.78,353.93);

\path[draw=drawColor,line width= 1.1pt,line join=round] (451.73,275.88) -- (451.73,431.98);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (217.59,119.79) -- (685.87,588.07);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.59,267.91) -- (685.87,439.96);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.25,331.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.52,339.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.58,351.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.11,353.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (450.80,356.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.98,358.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.86,360.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.05,360.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.44,362.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.62,364.08) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (373.69, 70.11) rectangle (529.78,226.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (373.69, 70.11) rectangle (529.78,226.20);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (373.69, 72.73) --
	(529.78, 72.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (373.69, 97.87) --
	(529.78, 97.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (373.69,123.01) --
	(529.78,123.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (373.69,148.16) --
	(529.78,148.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] (373.69,173.30) --
	(529.78,173.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (373.69,198.44) --
	(529.78,198.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] (373.69,223.58) --
	(529.78,223.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (373.69,148.16) -- (529.78,148.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] (451.73, 70.11) -- (451.73,226.20);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (217.59,-85.99) -- (685.87,382.30);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.59, 22.89) -- (685.87,273.43);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.02,118.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.35,135.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.90,133.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.71,137.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.40,145.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.06,149.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.43,160.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.18,165.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.91,168.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.01,168.32) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (539.42,275.88) rectangle (695.51,431.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (539.42,275.88) rectangle (695.51,431.98);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (539.42,278.50) --
	(695.51,278.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (539.42,303.65) --
	(695.51,303.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (539.42,328.79) --
	(695.51,328.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (539.42,353.93) --
	(695.51,353.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (539.42,379.07) --
	(695.51,379.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (539.42,404.21) --
	(695.51,404.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (539.42,429.36) --
	(695.51,429.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] (539.42,353.93) -- (695.51,353.93);

\path[draw=drawColor,line width= 1.1pt,line join=round] (617.46,275.88) -- (617.46,431.98);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (383.32,119.79) -- (851.60,588.07);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.32,165.00) -- (851.60,542.86);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (580.82,325.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.45,337.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.59,345.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.26,349.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.15,350.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (620.90,353.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.66,361.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (631.11,368.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (637.02,371.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (646.62,376.72) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (539.42, 70.11) rectangle (695.51,226.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (539.42, 70.11) rectangle (695.51,226.20);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (539.42, 72.73) --
	(695.51, 72.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (539.42, 97.87) --
	(695.51, 97.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (539.42,123.01) --
	(695.51,123.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (539.42,148.16) --
	(695.51,148.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] (539.42,173.30) --
	(695.51,173.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (539.42,198.44) --
	(695.51,198.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] (539.42,223.58) --
	(695.51,223.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (539.42,148.16) -- (695.51,148.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] (617.46, 70.11) -- (617.46,226.20);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (383.32,-85.99) -- (851.60,382.30);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.32,  3.17) -- (851.60,293.15);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (579.78,125.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.91,134.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (603.89,138.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (609.12,142.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.56,145.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.33,147.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.58,157.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (634.21,158.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.67,165.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (651.49,167.08) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (705.15,275.88) rectangle (861.24,431.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (705.15,275.88) rectangle (861.24,431.98);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (705.15,278.50) --
	(861.24,278.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (705.15,303.65) --
	(861.24,303.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (705.15,328.79) --
	(861.24,328.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (705.15,353.93) --
	(861.24,353.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (705.15,379.07) --
	(861.24,379.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (705.15,404.21) --
	(861.24,404.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (705.15,429.36) --
	(861.24,429.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] (705.15,353.93) -- (861.24,353.93);

\path[draw=drawColor,line width= 1.1pt,line join=round] (783.19,275.88) -- (783.19,431.98);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (549.05,119.79) -- (1017.33,588.07);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (549.05,274.65) -- (1017.33,433.21);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (705.15,327.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.57,342.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (767.05,343.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (775.08,348.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.93,350.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.98,363.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (798.33,364.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.79,366.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (817.46,367.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (836.11,365.77) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] ( 42.23,226.20) rectangle (198.32,266.25);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] ( 42.23,226.20) rectangle (198.32,266.25);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.27,253.57) {\bfseries \textbf{Production, Transport,}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.27,242.77) {\bfseries \textbf{Laborers}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.27,231.97) {\bfseries Train N = 6,656, r = 0.81};
\end{scope}
\begin{scope}
\path[clip] (207.96,226.20) rectangle (364.05,266.25);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (207.96,226.20) rectangle (364.05,266.25);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.00,248.17) {\bfseries \textbf{Sales Workers}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.00,237.37) {\bfseries Train N = 2,053, r = 0.77};
\end{scope}
\begin{scope}
\path[clip] (373.69,226.20) rectangle (529.78,266.25);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (373.69,226.20) rectangle (529.78,266.25);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (451.73,248.17) {\bfseries \textbf{Service Workers}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (451.73,237.37) {\bfseries Train N = 2,839, r = 0.79};
\end{scope}
\begin{scope}
\path[clip] (539.42,226.20) rectangle (695.51,266.25);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (539.42,226.20) rectangle (695.51,266.25);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (617.46,248.17) {\bfseries \textbf{Teacher}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (617.46,237.37) {\bfseries Train N =   464, r = 0.63};
\end{scope}
\begin{scope}
\path[clip] ( 42.23,431.98) rectangle (198.32,472.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] ( 42.23,431.98) rectangle (198.32,472.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.27,453.95) {\bfseries \textbf{Agriculture}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.27,443.15) {\bfseries Train N = 2,935, r = 0.72};
\end{scope}
\begin{scope}
\path[clip] (207.96,431.98) rectangle (364.05,472.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (207.96,431.98) rectangle (364.05,472.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.00,453.95) {\bfseries \textbf{Health worker}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.00,443.15) {\bfseries Train N =   157, r = 0.55};
\end{scope}
\begin{scope}
\path[clip] (373.69,431.98) rectangle (529.78,472.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (373.69,431.98) rectangle (529.78,472.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (451.73,453.95) {\bfseries \textbf{Other}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (451.73,443.15) {\bfseries Train N =   116, r = 0.47};
\end{scope}
\begin{scope}
\path[clip] (539.42,431.98) rectangle (695.51,472.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (539.42,431.98) rectangle (695.51,472.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (617.46,459.35) {\bfseries \textbf{Other Clerical and}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (617.46,448.55) {\bfseries \textbf{related workers}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (617.46,437.75) {\bfseries Train N = 1,356, r = 0.73};
\end{scope}
\begin{scope}
\path[clip] (705.15,431.98) rectangle (861.24,472.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (705.15,431.98) rectangle (861.24,472.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (783.19,459.35) {\bfseries \textbf{Other}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (783.19,448.55) {\bfseries \textbf{professional/technical}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (783.19,437.75) {\bfseries Train N =   480, r = 0.59};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.23, 70.11) --
	(198.32, 70.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.85, 67.11) --
	( 44.85, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.99, 67.11) --
	( 69.99, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.13, 67.11) --
	( 95.13, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.27, 67.11) --
	(120.27, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.42, 67.11) --
	(145.42, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.56, 67.11) --
	(170.56, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.70, 67.11) --
	(195.70, 70.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 44.85, 58.10) {-1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 69.99, 58.10) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 95.13, 58.10) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (120.27, 58.10) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (145.42, 58.10) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (170.56, 58.10) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (195.70, 58.10) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.96, 70.11) --
	(364.05, 70.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.58, 67.11) --
	(210.58, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.72, 67.11) --
	(235.72, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.86, 67.11) --
	(260.86, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.00, 67.11) --
	(286.00, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.15, 67.11) --
	(311.15, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.29, 67.11) --
	(336.29, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.43, 67.11) --
	(361.43, 70.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (210.58, 58.10) {-1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (235.72, 58.10) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (260.86, 58.10) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (286.00, 58.10) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (311.15, 58.10) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (336.29, 58.10) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (361.43, 58.10) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.69, 70.11) --
	(529.78, 70.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.31, 67.11) --
	(376.31, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.45, 67.11) --
	(401.45, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.59, 67.11) --
	(426.59, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.73, 67.11) --
	(451.73, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.88, 67.11) --
	(476.88, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (502.02, 67.11) --
	(502.02, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (527.16, 67.11) --
	(527.16, 70.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (376.31, 58.10) {-1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (401.45, 58.10) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (426.59, 58.10) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (451.73, 58.10) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (476.88, 58.10) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (502.02, 58.10) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (527.16, 58.10) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (539.42, 70.11) --
	(695.51, 70.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (542.04, 67.11) --
	(542.04, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (567.18, 67.11) --
	(567.18, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (592.32, 67.11) --
	(592.32, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.46, 67.11) --
	(617.46, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.61, 67.11) --
	(642.61, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (667.75, 67.11) --
	(667.75, 70.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (692.89, 67.11) --
	(692.89, 70.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (542.04, 58.10) {-1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (567.18, 58.10) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (592.32, 58.10) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (617.46, 58.10) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (642.61, 58.10) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (667.75, 58.10) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (692.89, 58.10) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (705.15,275.88) --
	(861.24,275.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (707.77,272.88) --
	(707.77,275.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (732.91,272.88) --
	(732.91,275.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (758.05,272.88) --
	(758.05,275.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (783.19,272.88) --
	(783.19,275.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (808.34,272.88) --
	(808.34,275.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (833.48,272.88) --
	(833.48,275.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (858.62,272.88) --
	(858.62,275.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (707.77,263.87) {-1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (732.91,263.87) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (758.05,263.87) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (783.19,263.87) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (808.34,263.87) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (833.48,263.87) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (858.62,263.87) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.23,275.88) --
	( 42.23,431.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.83,275.20) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.83,300.34) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.83,325.48) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.83,350.62) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.83,375.77) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.83,400.91) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.83,426.05) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23,278.50) --
	( 42.23,278.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23,303.65) --
	( 42.23,303.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23,328.79) --
	( 42.23,328.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23,353.93) --
	( 42.23,353.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23,379.07) --
	( 42.23,379.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23,404.21) --
	( 42.23,404.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23,429.36) --
	( 42.23,429.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.23, 70.11) --
	( 42.23,226.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.83, 69.42) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.83, 94.57) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.83,119.71) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.83,144.85) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.83,169.99) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.83,195.13) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.83,220.28) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23, 72.73) --
	( 42.23, 72.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23, 97.87) --
	( 42.23, 97.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23,123.01) --
	( 42.23,123.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23,148.16) --
	( 42.23,148.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23,173.30) --
	( 42.23,173.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23,198.44) --
	( 42.23,198.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23,223.58) --
	( 42.23,223.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (451.73, 36.59) {Estimated skills based on single occupation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.64,251.04) {Estimated skills based on all occupations (baseline)};
\end{scope}
\end{tikzpicture}


==> out/img/fx_stability_year_period.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1011.78,397.48);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1011.78,397.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,397.48);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,397.48);
\end{scope}
\begin{scope}
\path[clip] ( 45.13, 76.07) rectangle (499.89,391.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.13, 76.07) rectangle (499.89,391.49);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.13, 81.95) --
	(499.89, 81.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.13,169.01) --
	(499.89,169.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.13,256.07) --
	(499.89,256.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.13,343.14) --
	(499.89,343.14);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 45.13,256.07) -- (499.89,256.07);

\path[draw=drawColor,line width= 1.1pt,line join=round] (307.28, 76.07) -- (307.28,391.48);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (-409.63,-263.82) -- (954.65,725.54);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (-409.63,-202.91) -- (954.65,670.54);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (-409.63,-241.96) -- (954.65,705.80);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 85.32,118.15) circle (  3.57);

\path[fill=fillColor] (191.56,175.42) circle (  3.57);

\path[fill=fillColor] (238.83,198.85) circle (  3.57);

\path[fill=fillColor] (263.31,235.42) circle (  3.57);

\path[fill=fillColor] (283.55,245.97) circle (  3.57);

\path[fill=fillColor] (311.78,257.48) circle (  3.57);

\path[fill=fillColor] (386.48,315.26) circle (  3.57);

\path[fill=fillColor] (415.90,331.96) circle (  3.57);

\path[fill=fillColor] (433.94,333.35) circle (  3.57);

\path[fill=fillColor] (461.56,348.45) circle (  3.57);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 65.80, 95.96) --
	( 70.61, 87.64) --
	( 60.99, 87.64) --
	cycle;

\path[fill=fillColor] (186.00,174.10) --
	(190.80,165.77) --
	(181.19,165.77) --
	cycle;

\path[fill=fillColor] (230.87,211.52) --
	(235.68,203.19) --
	(226.06,203.19) --
	cycle;

\path[fill=fillColor] (264.28,234.19) --
	(269.08,225.86) --
	(259.47,225.86) --
	cycle;

\path[fill=fillColor] (300.29,253.39) --
	(305.09,245.07) --
	(295.48,245.07) --
	cycle;

\path[fill=fillColor] (332.13,274.27) --
	(336.93,265.95) --
	(327.32,265.95) --
	cycle;

\path[fill=fillColor] (369.90,306.46) --
	(374.70,298.14) --
	(365.09,298.14) --
	cycle;

\path[fill=fillColor] (406.94,331.21) --
	(411.75,322.88) --
	(402.13,322.88) --
	cycle;

\path[fill=fillColor] (436.42,351.80) --
	(441.23,343.47) --
	(431.62,343.47) --
	cycle;

\path[fill=fillColor] (479.22,382.70) --
	(484.03,374.37) --
	(474.41,374.37) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.13, 76.07) --
	( 45.13,391.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 39.73, 78.64) {-0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 39.73,165.71) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 39.73,252.77) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 39.73,339.83) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13, 81.95) --
	( 45.13, 81.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,169.01) --
	( 45.13,169.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,256.07) --
	( 45.13,256.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,343.14) --
	( 45.13,343.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.13, 76.07) --
	(499.89, 76.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.21, 73.07) --
	(157.21, 76.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.28, 73.07) --
	(307.28, 76.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.35, 73.07) --
	(457.35, 76.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (157.21, 64.06) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (307.28, 64.06) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (457.35, 64.06) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (272.51, 49.99) {Estimated skills based on one period};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,233.78) {Estimated skills based on all years (baseline)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (144.07,  6.00) rectangle (400.95, 35.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (150.07, 12.00) rectangle (167.42, 29.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.07, 12.00) -- (167.42, 29.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (158.74, 20.67) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (277.59, 12.00) rectangle (294.94, 29.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.59, 12.00) -- (294.94, 29.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (286.26, 26.22) --
	(291.07, 17.90) --
	(281.46, 17.90) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (173.42, 17.37) {Before 2000 (r = 0.83)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (300.94, 17.37) {Since 2000 (r = 0.95)};
\end{scope}
\begin{scope}
\path[clip] (505.89,  9.02) rectangle (1011.78,388.46);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (505.89,  9.02) rectangle (1011.78,388.46);
\end{scope}
\begin{scope}
\path[clip] (551.02,275.98) rectangle (634.26,359.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (551.02,275.98) rectangle (634.26,359.23);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (551.02,286.73) --
	(634.26,286.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (551.02,302.17) --
	(634.26,302.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (551.02,317.61) --
	(634.26,317.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (551.02,333.04) --
	(634.26,333.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (551.02,348.48) --
	(634.26,348.48);

\path[draw=drawColor,line width= 1.1pt,line join=round] (551.02,317.61) -- (634.26,317.61);

\path[draw=drawColor,line width= 1.1pt,line join=round] (592.64,275.98) -- (592.64,359.23);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (467.78,192.74) -- (717.51,442.47);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.78,257.72) -- (717.51,377.49);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.70,300.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (575.69,310.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (581.97,312.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (586.16,313.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (590.55,319.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.23,320.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.75,322.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (603.75,323.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (610.11,325.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (620.46,327.05) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (551.02,159.87) rectangle (634.26,243.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (551.02,159.87) rectangle (634.26,243.11);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (551.02,170.61) --
	(634.26,170.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (551.02,186.05) --
	(634.26,186.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (551.02,201.49) --
	(634.26,201.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (551.02,216.93) --
	(634.26,216.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (551.02,232.36) --
	(634.26,232.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] (551.02,201.49) -- (634.26,201.49);

\path[draw=drawColor,line width= 1.1pt,line join=round] (592.64,159.87) -- (592.64,243.11);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (467.78, 76.62) -- (717.51,326.35);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.78,100.21) -- (717.51,302.77);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.71,184.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.23,192.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (585.44,194.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.62,197.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (590.12,200.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.63,201.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.85,207.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (599.73,209.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.15,211.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.88,213.88) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (551.02, 43.75) rectangle (634.26,126.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (551.02, 43.75) rectangle (634.26,126.99);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (551.02, 54.50) --
	(634.26, 54.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (551.02, 69.94) --
	(634.26, 69.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (551.02, 85.37) --
	(634.26, 85.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (551.02,100.81) --
	(634.26,100.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (551.02,116.25) --
	(634.26,116.25);

\path[draw=drawColor,line width= 1.1pt,line join=round] (551.02, 85.37) -- (634.26, 85.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] (592.64, 43.75) -- (592.64,126.99);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (467.78,-39.49) -- (717.51,210.24);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.78,-13.88) -- (717.51,184.62);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (566.65, 66.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.66, 74.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (585.14, 76.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.18, 80.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.54, 86.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.09, 87.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (599.99, 90.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (601.96, 94.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (603.61, 95.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.44, 99.45) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (643.90,275.98) rectangle (727.14,359.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (643.90,275.98) rectangle (727.14,359.23);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (643.90,286.73) --
	(727.14,286.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (643.90,302.17) --
	(727.14,302.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (643.90,317.61) --
	(727.14,317.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (643.90,333.04) --
	(727.14,333.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (643.90,348.48) --
	(727.14,348.48);

\path[draw=drawColor,line width= 1.1pt,line join=round] (643.90,317.61) -- (727.14,317.61);

\path[draw=drawColor,line width= 1.1pt,line join=round] (685.52,275.98) -- (685.52,359.23);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (560.65,192.74) -- (810.39,442.47);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (560.65,269.00) -- (810.39,366.21);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (656.95,300.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (667.60,310.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (673.04,312.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (678.23,316.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (680.97,322.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (684.75,317.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (690.65,322.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.12,322.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (706.81,324.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.99,326.54) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (643.90,159.87) rectangle (727.14,243.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (643.90,159.87) rectangle (727.14,243.11);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (643.90,170.61) --
	(727.14,170.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (643.90,186.05) --
	(727.14,186.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (643.90,201.49) --
	(727.14,201.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (643.90,216.93) --
	(727.14,216.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (643.90,232.36) --
	(727.14,232.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] (643.90,201.49) -- (727.14,201.49);

\path[draw=drawColor,line width= 1.1pt,line join=round] (685.52,159.87) -- (685.52,243.11);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (560.65, 76.62) -- (810.39,326.35);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (560.65, 98.46) -- (810.39,304.52);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (668.44,185.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (674.44,191.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (677.45,194.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (679.41,197.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (681.74,199.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (685.55,199.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.01,208.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.64,211.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.07,212.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (704.41,214.15) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (643.90, 43.75) rectangle (727.14,126.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (643.90, 43.75) rectangle (727.14,126.99);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (643.90, 54.50) --
	(727.14, 54.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (643.90, 69.94) --
	(727.14, 69.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (643.90, 85.37) --
	(727.14, 85.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (643.90,100.81) --
	(727.14,100.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (643.90,116.25) --
	(727.14,116.25);

\path[draw=drawColor,line width= 1.1pt,line join=round] (643.90, 85.37) -- (727.14, 85.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] (685.52, 43.75) -- (685.52,126.99);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (560.65,-39.49) -- (810.39,210.24);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (560.65, 19.67) -- (810.39,151.08);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.03, 68.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (668.61, 75.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (675.41, 80.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (680.32, 81.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (684.55, 86.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (688.11, 84.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.97, 90.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (695.68, 94.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.07, 94.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (713.88, 97.28) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (736.78,275.98) rectangle (820.02,359.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (736.78,275.98) rectangle (820.02,359.23);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (736.78,286.73) --
	(820.02,286.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (736.78,302.17) --
	(820.02,302.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (736.78,317.61) --
	(820.02,317.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (736.78,333.04) --
	(820.02,333.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (736.78,348.48) --
	(820.02,348.48);

\path[draw=drawColor,line width= 1.1pt,line join=round] (736.78,317.61) -- (820.02,317.61);

\path[draw=drawColor,line width= 1.1pt,line join=round] (778.40,275.98) -- (778.40,359.23);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (653.53,192.74) -- (903.26,442.47);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (653.53,276.52) -- (903.26,358.69);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.59,300.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (757.08,308.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (763.86,311.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.63,317.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.13,320.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.79,320.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.73,321.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (791.65,323.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (804.39,324.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (820.02,327.18) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (736.78,159.87) rectangle (820.02,243.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (736.78,159.87) rectangle (820.02,243.11);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (736.78,170.61) --
	(820.02,170.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (736.78,186.05) --
	(820.02,186.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (736.78,201.49) --
	(820.02,201.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (736.78,216.93) --
	(820.02,216.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (736.78,232.36) --
	(820.02,232.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] (736.78,201.49) -- (820.02,201.49);

\path[draw=drawColor,line width= 1.1pt,line join=round] (778.40,159.87) -- (778.40,243.11);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (653.53, 76.62) -- (903.26,326.35);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (653.53, 89.32) -- (903.26,313.65);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.35,181.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (767.37,192.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (770.45,193.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.50,196.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.71,200.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (778.80,202.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (784.67,208.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (788.03,210.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.76,213.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (797.21,214.91) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (736.78, 43.75) rectangle (820.02,126.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (736.78, 43.75) rectangle (820.02,126.99);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (736.78, 54.50) --
	(820.02, 54.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (736.78, 69.94) --
	(820.02, 69.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (736.78, 85.37) --
	(820.02, 85.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (736.78,100.81) --
	(820.02,100.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (736.78,116.25) --
	(820.02,116.25);

\path[draw=drawColor,line width= 1.1pt,line join=round] (736.78, 85.37) -- (820.02, 85.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] (778.40, 43.75) -- (778.40,126.99);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (653.53,-39.49) -- (903.26,210.24);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (653.53, -6.93) -- (903.26,177.68);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (754.66, 66.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (762.26, 74.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (766.61, 76.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (771.75, 81.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (776.26, 83.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.79, 86.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (788.38, 92.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (792.19, 97.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (794.72, 96.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (797.14, 98.11) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (829.66,275.98) rectangle (912.90,359.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (829.66,275.98) rectangle (912.90,359.23);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (829.66,286.73) --
	(912.90,286.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (829.66,302.17) --
	(912.90,302.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (829.66,317.61) --
	(912.90,317.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (829.66,333.04) --
	(912.90,333.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (829.66,348.48) --
	(912.90,348.48);

\path[draw=drawColor,line width= 1.1pt,line join=round] (829.66,317.61) -- (912.90,317.61);

\path[draw=drawColor,line width= 1.1pt,line join=round] (871.28,275.98) -- (871.28,359.23);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (746.41,192.74) -- (996.14,442.47);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (746.41,258.35) -- (996.14,376.86);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (842.54,300.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (855.87,308.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (861.46,313.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (866.87,318.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (870.37,318.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (872.62,323.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (875.22,320.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (880.13,321.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (889.00,324.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (898.46,326.13) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (829.66,159.87) rectangle (912.90,243.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (829.66,159.87) rectangle (912.90,243.11);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (829.66,170.61) --
	(912.90,170.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (829.66,186.05) --
	(912.90,186.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (829.66,201.49) --
	(912.90,201.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (829.66,216.93) --
	(912.90,216.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (829.66,232.36) --
	(912.90,232.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] (829.66,201.49) -- (912.90,201.49);

\path[draw=drawColor,line width= 1.1pt,line join=round] (871.28,159.87) -- (871.28,243.11);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (746.41, 76.62) -- (996.14,326.35);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (746.41, 94.63) -- (996.14,308.35);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.72,181.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (859.41,190.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (862.73,195.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (864.64,198.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (866.79,198.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (870.35,201.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (878.90,209.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (882.55,212.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (884.77,212.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (890.75,214.99) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (829.66, 43.75) rectangle (912.90,126.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (829.66, 43.75) rectangle (912.90,126.99);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (829.66, 54.50) --
	(912.90, 54.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (829.66, 69.94) --
	(912.90, 69.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (829.66, 85.37) --
	(912.90, 85.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (829.66,100.81) --
	(912.90,100.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (829.66,116.25) --
	(912.90,116.25);

\path[draw=drawColor,line width= 1.1pt,line join=round] (829.66, 85.37) -- (912.90, 85.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] (871.28, 43.75) -- (871.28,126.99);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (746.41,-39.49) -- (996.14,210.24);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (746.41,-32.88) -- (996.14,203.62);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (847.93, 63.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (861.43, 75.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (865.12, 76.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (867.28, 81.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (869.61, 83.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (873.31, 87.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (876.34, 92.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (879.55, 94.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (883.15, 97.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (889.01,100.62) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (922.54,275.98) rectangle (1005.78,359.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (922.54,275.98) rectangle (1005.78,359.23);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (922.54,286.73) --
	(1005.78,286.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (922.54,302.17) --
	(1005.78,302.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (922.54,317.61) --
	(1005.78,317.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (922.54,333.04) --
	(1005.78,333.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (922.54,348.48) --
	(1005.78,348.48);

\path[draw=drawColor,line width= 1.1pt,line join=round] (922.54,317.61) -- (1005.78,317.61);

\path[draw=drawColor,line width= 1.1pt,line join=round] (964.16,275.98) -- (964.16,359.23);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (839.29,192.74) -- (1089.02,442.47);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (839.29,241.33) -- (1089.02,393.88);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (936.10,299.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (950.02,309.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (955.92,312.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (959.92,313.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (963.71,318.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (967.19,320.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (970.84,323.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (974.24,325.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (977.75,327.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (985.85,327.48) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (922.54,159.87) rectangle (1005.78,243.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (922.54,159.87) rectangle (1005.78,243.11);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (922.54,170.61) --
	(1005.78,170.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (922.54,186.05) --
	(1005.78,186.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (922.54,201.49) --
	(1005.78,201.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (922.54,216.93) --
	(1005.78,216.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (922.54,232.36) --
	(1005.78,232.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] (922.54,201.49) -- (1005.78,201.49);

\path[draw=drawColor,line width= 1.1pt,line join=round] (964.16,159.87) -- (964.16,243.11);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (839.29, 76.62) -- (1089.02,326.35);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (839.29, 89.73) -- (1089.02,313.25);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (941.26,181.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (950.91,189.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (956.43,194.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (961.39,198.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (964.88,198.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (967.48,203.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (970.78,208.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (973.05,210.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.70,212.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (979.63,215.20) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (551.02,126.99) rectangle (634.26,150.23);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (551.02,126.99) rectangle (634.26,150.23);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (592.64,139.88) {\textbf{1999}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (592.64,132.86) {Train N = 4,707, r = 0.79};
\end{scope}
\begin{scope}
\path[clip] (643.90,126.99) rectangle (727.14,150.23);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (643.90,126.99) rectangle (727.14,150.23);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (685.52,139.88) {\textbf{2000}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (685.52,132.86) {Train N = 4,725, r = 0.68};
\end{scope}
\begin{scope}
\path[clip] (736.78,126.99) rectangle (820.02,150.23);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (736.78,126.99) rectangle (820.02,150.23);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (778.40,139.88) {\textbf{2007}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (778.40,132.86) {Train N = 4,027, r = 0.82};
\end{scope}
\begin{scope}
\path[clip] (829.66,126.99) rectangle (912.90,150.23);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (829.66,126.99) rectangle (912.90,150.23);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (871.28,139.88) {\textbf{2014}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (871.28,132.86) {Train N = 5,259, r = 0.87};
\end{scope}
\begin{scope}
\path[clip] (551.02,243.11) rectangle (634.26,266.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (551.02,243.11) rectangle (634.26,266.35);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (592.64,256.00) {\textbf{1994}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (592.64,248.98) {Train N = 2,867, r = 0.68};
\end{scope}
\begin{scope}
\path[clip] (643.90,243.11) rectangle (727.14,266.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (643.90,243.11) rectangle (727.14,266.35);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (685.52,256.00) {\textbf{1995}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (685.52,248.98) {Train N = 3,154, r = 0.72};
\end{scope}
\begin{scope}
\path[clip] (736.78,243.11) rectangle (820.02,266.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (736.78,243.11) rectangle (820.02,266.35);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (778.40,256.00) {\textbf{1996}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (778.40,248.98) {Train N = 4,920, r = 0.81};
\end{scope}
\begin{scope}
\path[clip] (829.66,243.11) rectangle (912.90,266.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (829.66,243.11) rectangle (912.90,266.35);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (871.28,256.00) {\textbf{1997}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (871.28,248.98) {Train N = 5,370, r = 0.82};
\end{scope}
\begin{scope}
\path[clip] (922.54,243.11) rectangle (1005.78,266.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (922.54,243.11) rectangle (1005.78,266.35);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (964.16,256.00) {\textbf{1998}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (964.16,248.98) {Train N = 4,653, r = 0.81};
\end{scope}
\begin{scope}
\path[clip] (551.02,359.23) rectangle (634.26,382.46);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (551.02,359.23) rectangle (634.26,382.46);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (592.64,372.12) {\textbf{1989}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (592.64,365.10) {Train N = 1,526, r = 0.61};
\end{scope}
\begin{scope}
\path[clip] (643.90,359.23) rectangle (727.14,382.46);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (643.90,359.23) rectangle (727.14,382.46);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (685.52,372.12) {\textbf{1990}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (685.52,365.10) {Train N = 1,588, r = 0.55};
\end{scope}
\begin{scope}
\path[clip] (736.78,359.23) rectangle (820.02,382.46);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (736.78,359.23) rectangle (820.02,382.46);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (778.40,372.12) {\textbf{1991}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (778.40,365.10) {Train N = 1,636, r = 0.57};
\end{scope}
\begin{scope}
\path[clip] (829.66,359.23) rectangle (912.90,382.46);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (829.66,359.23) rectangle (912.90,382.46);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (871.28,372.12) {\textbf{1992}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (871.28,365.10) {Train N = 2,543, r = 0.58};
\end{scope}
\begin{scope}
\path[clip] (922.54,359.23) rectangle (1005.78,382.46);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (922.54,359.23) rectangle (1005.78,382.46);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (964.16,372.12) {\textbf{1993}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (964.16,365.10) {Train N = 3,067, r = 0.68};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (551.02, 43.75) --
	(634.26, 43.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (561.77, 40.75) --
	(561.77, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (577.20, 40.75) --
	(577.20, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (592.64, 40.75) --
	(592.64, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (608.08, 40.75) --
	(608.08, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.51, 40.75) --
	(623.51, 43.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (561.77, 31.74) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (577.20, 31.74) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (592.64, 31.74) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (608.08, 31.74) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (623.51, 31.74) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (643.90, 43.75) --
	(727.14, 43.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (654.65, 40.75) --
	(654.65, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (670.08, 40.75) --
	(670.08, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (685.52, 40.75) --
	(685.52, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (700.96, 40.75) --
	(700.96, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (716.39, 40.75) --
	(716.39, 43.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (654.65, 31.74) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (670.08, 31.74) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (685.52, 31.74) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (700.96, 31.74) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (716.39, 31.74) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (736.78, 43.75) --
	(820.02, 43.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (747.53, 40.75) --
	(747.53, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (762.96, 40.75) --
	(762.96, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (778.40, 40.75) --
	(778.40, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (793.84, 40.75) --
	(793.84, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (809.27, 40.75) --
	(809.27, 43.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (747.53, 31.74) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (762.96, 31.74) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (778.40, 31.74) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (793.84, 31.74) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (809.27, 31.74) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (829.66, 43.75) --
	(912.90, 43.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (840.40, 40.75) --
	(840.40, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (855.84, 40.75) --
	(855.84, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (871.28, 40.75) --
	(871.28, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (886.72, 40.75) --
	(886.72, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (902.15, 40.75) --
	(902.15, 43.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (840.40, 31.74) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (855.84, 31.74) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (871.28, 31.74) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (886.72, 31.74) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (902.15, 31.74) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (922.54,159.87) --
	(1005.78,159.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (933.28,156.87) --
	(933.28,159.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (948.72,156.87) --
	(948.72,159.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (964.16,156.87) --
	(964.16,159.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (979.60,156.87) --
	(979.60,159.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (995.03,156.87) --
	(995.03,159.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (933.28,147.86) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (948.72,147.86) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (964.16,147.86) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (979.60,147.86) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (995.03,147.86) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (551.02,275.98) --
	(551.02,359.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (545.62,283.43) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (545.62,298.86) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (545.62,314.30) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (545.62,329.74) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (545.62,345.17) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.02,286.73) --
	(551.02,286.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.02,302.17) --
	(551.02,302.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.02,317.61) --
	(551.02,317.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.02,333.04) --
	(551.02,333.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.02,348.48) --
	(551.02,348.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (551.02,159.87) --
	(551.02,243.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (545.62,167.31) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (545.62,182.75) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (545.62,198.18) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (545.62,213.62) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (545.62,229.06) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.02,170.61) --
	(551.02,170.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.02,186.05) --
	(551.02,186.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.02,201.49) --
	(551.02,201.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.02,216.93) --
	(551.02,216.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.02,232.36) --
	(551.02,232.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (551.02, 43.75) --
	(551.02,126.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (545.62, 51.19) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (545.62, 66.63) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (545.62, 82.07) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (545.62, 97.50) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (545.62,112.94) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.02, 54.50) --
	(551.02, 54.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.02, 69.94) --
	(551.02, 69.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.02, 85.37) --
	(551.02, 85.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.02,100.81) --
	(551.02,100.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.02,116.25) --
	(551.02,116.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (778.40, 17.67) {Estimated skills based on single year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (520.15,201.49) {Estimated skills based on all years (baseline)};
\end{scope}
\end{tikzpicture}


==> out/img/government_selection_rule_jobfix_groupmean_joint_plot.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (650.43,252.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 39.27, 78.55) rectangle (319.21,246.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.27, 78.55) rectangle (319.21,246.94);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27, 86.21) --
	(319.21, 86.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,105.34) --
	(319.21,105.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,124.48) --
	(319.21,124.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,143.61) --
	(319.21,143.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,162.75) --
	(319.21,162.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,181.88) --
	(319.21,181.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,201.02) --
	(319.21,201.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,220.16) --
	(319.21,220.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,239.29) --
	(319.21,239.29);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor,fill opacity=0.40] ( 51.99, 86.21) --
	( 52.49, 86.21) --
	( 52.99, 86.21) --
	( 53.49, 86.21) --
	( 53.98, 86.21) --
	( 54.48, 86.21) --
	( 54.98, 86.21) --
	( 55.48, 86.21) --
	( 55.98, 86.21) --
	( 56.47, 86.21) --
	( 56.97, 86.21) --
	( 57.47, 86.21) --
	( 57.97, 86.21) --
	( 58.47, 86.21) --
	( 58.96, 86.21) --
	( 59.46, 86.21) --
	( 59.96, 86.21) --
	( 60.46, 86.21) --
	( 60.96, 86.21) --
	( 61.45, 86.21) --
	( 61.95, 86.21) --
	( 62.45, 86.21) --
	( 62.95, 86.21) --
	( 63.45, 86.21) --
	( 63.94, 86.21) --
	( 64.44, 86.21) --
	( 64.94, 86.21) --
	( 65.44, 86.21) --
	( 65.94, 86.21) --
	( 66.43, 86.21) --
	( 66.93, 86.21) --
	( 67.43, 86.21) --
	( 67.93, 86.21) --
	( 68.43, 86.21) --
	( 68.92, 86.22) --
	( 69.42, 86.22) --
	( 69.92, 86.22) --
	( 70.42, 86.23) --
	( 70.92, 86.23) --
	( 71.42, 86.24) --
	( 71.91, 86.25) --
	( 72.41, 86.26) --
	( 72.91, 86.27) --
	( 73.41, 86.28) --
	( 73.91, 86.29) --
	( 74.40, 86.30) --
	( 74.90, 86.31) --
	( 75.40, 86.33) --
	( 75.90, 86.34) --
	( 76.40, 86.36) --
	( 76.89, 86.37) --
	( 77.39, 86.39) --
	( 77.89, 86.40) --
	( 78.39, 86.42) --
	( 78.89, 86.43) --
	( 79.38, 86.44) --
	( 79.88, 86.44) --
	( 80.38, 86.45) --
	( 80.88, 86.46) --
	( 81.38, 86.46) --
	( 81.87, 86.46) --
	( 82.37, 86.45) --
	( 82.87, 86.45) --
	( 83.37, 86.44) --
	( 83.87, 86.43) --
	( 84.36, 86.43) --
	( 84.86, 86.42) --
	( 85.36, 86.41) --
	( 85.86, 86.40) --
	( 86.36, 86.39) --
	( 86.85, 86.38) --
	( 87.35, 86.37) --
	( 87.85, 86.36) --
	( 88.35, 86.35) --
	( 88.85, 86.35) --
	( 89.34, 86.35) --
	( 89.84, 86.34) --
	( 90.34, 86.34) --
	( 90.84, 86.34) --
	( 91.34, 86.34) --
	( 91.83, 86.34) --
	( 92.33, 86.34) --
	( 92.83, 86.34) --
	( 93.33, 86.34) --
	( 93.83, 86.34) --
	( 94.32, 86.34) --
	( 94.82, 86.34) --
	( 95.32, 86.34) --
	( 95.82, 86.33) --
	( 96.32, 86.33) --
	( 96.82, 86.32) --
	( 97.31, 86.31) --
	( 97.81, 86.31) --
	( 98.31, 86.30) --
	( 98.81, 86.29) --
	( 99.31, 86.28) --
	( 99.80, 86.28) --
	(100.30, 86.27) --
	(100.80, 86.26) --
	(101.30, 86.26) --
	(101.80, 86.25) --
	(102.29, 86.24) --
	(102.79, 86.24) --
	(103.29, 86.23) --
	(103.79, 86.23) --
	(104.29, 86.23) --
	(104.78, 86.23) --
	(105.28, 86.23) --
	(105.78, 86.23) --
	(106.28, 86.23) --
	(106.78, 86.23) --
	(107.27, 86.23) --
	(107.77, 86.24) --
	(108.27, 86.24) --
	(108.77, 86.25) --
	(109.27, 86.26) --
	(109.76, 86.27) --
	(110.26, 86.28) --
	(110.76, 86.29) --
	(111.26, 86.31) --
	(111.76, 86.32) --
	(112.25, 86.34) --
	(112.75, 86.36) --
	(113.25, 86.38) --
	(113.75, 86.41) --
	(114.25, 86.43) --
	(114.74, 86.46) --
	(115.24, 86.49) --
	(115.74, 86.52) --
	(116.24, 86.55) --
	(116.74, 86.58) --
	(117.23, 86.61) --
	(117.73, 86.65) --
	(118.23, 86.68) --
	(118.73, 86.72) --
	(119.23, 86.75) --
	(119.73, 86.79) --
	(120.22, 86.82) --
	(120.72, 86.86) --
	(121.22, 86.89) --
	(121.72, 86.92) --
	(122.22, 86.94) --
	(122.71, 86.97) --
	(123.21, 86.99) --
	(123.71, 87.01) --
	(124.21, 87.03) --
	(124.71, 87.05) --
	(125.20, 87.06) --
	(125.70, 87.07) --
	(126.20, 87.08) --
	(126.70, 87.09) --
	(127.20, 87.09) --
	(127.69, 87.10) --
	(128.19, 87.10) --
	(128.69, 87.10) --
	(129.19, 87.10) --
	(129.69, 87.10) --
	(130.18, 87.09) --
	(130.68, 87.09) --
	(131.18, 87.09) --
	(131.68, 87.09) --
	(132.18, 87.09) --
	(132.67, 87.09) --
	(133.17, 87.09) --
	(133.67, 87.09) --
	(134.17, 87.10) --
	(134.67, 87.11) --
	(135.16, 87.12) --
	(135.66, 87.14) --
	(136.16, 87.16) --
	(136.66, 87.19) --
	(137.16, 87.22) --
	(137.65, 87.26) --
	(138.15, 87.31) --
	(138.65, 87.35) --
	(139.15, 87.41) --
	(139.65, 87.46) --
	(140.14, 87.52) --
	(140.64, 87.58) --
	(141.14, 87.64) --
	(141.64, 87.70) --
	(142.14, 87.76) --
	(142.63, 87.82) --
	(143.13, 87.87) --
	(143.63, 87.92) --
	(144.13, 87.97) --
	(144.63, 88.01) --
	(145.13, 88.05) --
	(145.62, 88.08) --
	(146.12, 88.11) --
	(146.62, 88.13) --
	(147.12, 88.15) --
	(147.62, 88.16) --
	(148.11, 88.17) --
	(148.61, 88.18) --
	(149.11, 88.19) --
	(149.61, 88.20) --
	(150.11, 88.21) --
	(150.60, 88.22) --
	(151.10, 88.24) --
	(151.60, 88.26) --
	(152.10, 88.28) --
	(152.60, 88.31) --
	(153.09, 88.34) --
	(153.59, 88.38) --
	(154.09, 88.43) --
	(154.59, 88.48) --
	(155.09, 88.55) --
	(155.58, 88.62) --
	(156.08, 88.69) --
	(156.58, 88.78) --
	(157.08, 88.87) --
	(157.58, 88.97) --
	(158.07, 89.07) --
	(158.57, 89.18) --
	(159.07, 89.30) --
	(159.57, 89.42) --
	(160.07, 89.54) --
	(160.56, 89.68) --
	(161.06, 89.81) --
	(161.56, 89.95) --
	(162.06, 90.09) --
	(162.56, 90.23) --
	(163.05, 90.38) --
	(163.55, 90.52) --
	(164.05, 90.67) --
	(164.55, 90.81) --
	(165.05, 90.95) --
	(165.54, 91.09) --
	(166.04, 91.23) --
	(166.54, 91.36) --
	(167.04, 91.48) --
	(167.54, 91.60) --
	(168.03, 91.71) --
	(168.53, 91.82) --
	(169.03, 91.92) --
	(169.53, 92.01) --
	(170.03, 92.10) --
	(170.53, 92.18) --
	(171.02, 92.27) --
	(171.52, 92.35) --
	(172.02, 92.43) --
	(172.52, 92.52) --
	(173.02, 92.61) --
	(173.51, 92.71) --
	(174.01, 92.82) --
	(174.51, 92.94) --
	(175.01, 93.07) --
	(175.51, 93.21) --
	(176.00, 93.38) --
	(176.50, 93.55) --
	(177.00, 93.75) --
	(177.50, 93.95) --
	(178.00, 94.18) --
	(178.49, 94.42) --
	(178.99, 94.67) --
	(179.49, 94.94) --
	(179.99, 95.23) --
	(180.49, 95.53) --
	(180.98, 95.84) --
	(181.48, 96.17) --
	(181.98, 96.51) --
	(182.48, 96.87) --
	(182.98, 97.24) --
	(183.47, 97.62) --
	(183.97, 98.02) --
	(184.47, 98.44) --
	(184.97, 98.87) --
	(185.47, 99.31) --
	(185.96, 99.77) --
	(186.46,100.23) --
	(186.96,100.71) --
	(187.46,101.19) --
	(187.96,101.68) --
	(188.45,102.17) --
	(188.95,102.65) --
	(189.45,103.13) --
	(189.95,103.61) --
	(190.45,104.07) --
	(190.94,104.52) --
	(191.44,104.95) --
	(191.94,105.37) --
	(192.44,105.76) --
	(192.94,106.13) --
	(193.43,106.49) --
	(193.93,106.82) --
	(194.43,107.13) --
	(194.93,107.43) --
	(195.43,107.71) --
	(195.93,107.99) --
	(196.42,108.26) --
	(196.92,108.53) --
	(197.42,108.80) --
	(197.92,109.08) --
	(198.42,109.37) --
	(198.91,109.67) --
	(199.41,110.00) --
	(199.91,110.34) --
	(200.41,110.71) --
	(200.91,111.09) --
	(201.40,111.50) --
	(201.90,111.94) --
	(202.40,112.39) --
	(202.90,112.87) --
	(203.40,113.36) --
	(203.89,113.86) --
	(204.39,114.38) --
	(204.89,114.91) --
	(205.39,115.45) --
	(205.89,116.00) --
	(206.38,116.56) --
	(206.88,117.11) --
	(207.38,117.68) --
	(207.88,118.24) --
	(208.38,118.81) --
	(208.87,119.38) --
	(209.37,119.94) --
	(209.87,120.51) --
	(210.37,121.08) --
	(210.87,121.65) --
	(211.36,122.22) --
	(211.86,122.78) --
	(212.36,123.33) --
	(212.86,123.88) --
	(213.36,124.42) --
	(213.85,124.95) --
	(214.35,125.47) --
	(214.85,125.99) --
	(215.35,126.49) --
	(215.85,126.99) --
	(216.34,127.48) --
	(216.84,127.96) --
	(217.34,128.45) --
	(217.84,128.93) --
	(218.34,129.42) --
	(218.84,129.91) --
	(219.33,130.42) --
	(219.83,130.94) --
	(220.33,131.48) --
	(220.83,132.04) --
	(221.33,132.62) --
	(221.82,133.22) --
	(222.32,133.85) --
	(222.82,134.49) --
	(223.32,135.15) --
	(223.82,135.82) --
	(224.31,136.50) --
	(224.81,137.17) --
	(225.31,137.85) --
	(225.81,138.50) --
	(226.31,139.13) --
	(226.80,139.72) --
	(227.30,140.28) --
	(227.80,140.78) --
	(228.30,141.22) --
	(228.80,141.59) --
	(229.29,141.89) --
	(229.79,142.11) --
	(230.29,142.25) --
	(230.79,142.32) --
	(231.29,142.30) --
	(231.78,142.21) --
	(232.28,142.03) --
	(232.78,141.79) --
	(233.28,141.48) --
	(233.78,141.11) --
	(234.27,140.70) --
	(234.77,140.24) --
	(235.27,139.75) --
	(235.77,139.22) --
	(236.27,138.66) --
	(236.76,138.09) --
	(237.26,137.50) --
	(237.76,136.91) --
	(238.26,136.31) --
	(238.76,135.71) --
	(239.25,135.10) --
	(239.75,134.50) --
	(240.25,133.91) --
	(240.75,133.31) --
	(241.25,132.73) --
	(241.74,132.15) --
	(242.24,131.58) --
	(242.74,131.01) --
	(243.24,130.45) --
	(243.74,129.90) --
	(244.24,129.35) --
	(244.73,128.81) --
	(245.23,128.27) --
	(245.73,127.73) --
	(246.23,127.19) --
	(246.73,126.65) --
	(247.22,126.11) --
	(247.72,125.56) --
	(248.22,125.01) --
	(248.72,124.44) --
	(249.22,123.87) --
	(249.71,123.28) --
	(250.21,122.68) --
	(250.71,122.06) --
	(251.21,121.43) --
	(251.71,120.78) --
	(252.20,120.12) --
	(252.70,119.45) --
	(253.20,118.77) --
	(253.70,118.07) --
	(254.20,117.37) --
	(254.69,116.66) --
	(255.19,115.95) --
	(255.69,115.23) --
	(256.19,114.51) --
	(256.69,113.79) --
	(257.18,113.07) --
	(257.68,112.35) --
	(258.18,111.64) --
	(258.68,110.93) --
	(259.18,110.22) --
	(259.67,109.51) --
	(260.17,108.80) --
	(260.67,108.10) --
	(261.17,107.40) --
	(261.67,106.70) --
	(262.16,106.01) --
	(262.66,105.33) --
	(263.16,104.65) --
	(263.66,103.98) --
	(264.16,103.32) --
	(264.65,102.67) --
	(265.15,102.04) --
	(265.65,101.42) --
	(266.15,100.83) --
	(266.65,100.26) --
	(267.14, 99.72) --
	(267.64, 99.20) --
	(268.14, 98.70) --
	(268.64, 98.24) --
	(269.14, 97.80) --
	(269.64, 97.40) --
	(270.13, 97.02) --
	(270.63, 96.67) --
	(271.13, 96.35) --
	(271.63, 96.05) --
	(272.13, 95.77) --
	(272.62, 95.51) --
	(273.12, 95.26) --
	(273.62, 95.03) --
	(274.12, 94.80) --
	(274.62, 94.59) --
	(275.11, 94.37) --
	(275.61, 94.16) --
	(276.11, 93.94) --
	(276.61, 93.72) --
	(277.11, 93.50) --
	(277.60, 93.27) --
	(278.10, 93.04) --
	(278.60, 92.80) --
	(279.10, 92.55) --
	(279.60, 92.29) --
	(280.09, 92.03) --
	(280.59, 91.77) --
	(281.09, 91.50) --
	(281.59, 91.24) --
	(282.09, 90.97) --
	(282.58, 90.70) --
	(283.08, 90.44) --
	(283.58, 90.19) --
	(284.08, 89.94) --
	(284.58, 89.70) --
	(285.07, 89.47) --
	(285.57, 89.25) --
	(286.07, 89.04) --
	(286.57, 88.85) --
	(287.07, 88.67) --
	(287.56, 88.51) --
	(288.06, 88.36) --
	(288.56, 88.22) --
	(289.06, 88.09) --
	(289.56, 87.98) --
	(290.05, 87.88) --
	(290.55, 87.78) --
	(291.05, 87.69) --
	(291.55, 87.61) --
	(292.05, 87.54) --
	(292.54, 87.47) --
	(293.04, 87.40) --
	(293.54, 87.33) --
	(294.04, 87.27) --
	(294.54, 87.20) --
	(295.04, 87.14) --
	(295.53, 87.08) --
	(296.03, 87.02) --
	(296.53, 86.96) --
	(297.03, 86.89) --
	(297.53, 86.83) --
	(298.02, 86.78) --
	(298.52, 86.72) --
	(299.02, 86.67) --
	(299.52, 86.62) --
	(300.02, 86.57) --
	(300.51, 86.52) --
	(301.01, 86.48) --
	(301.51, 86.44) --
	(302.01, 86.41) --
	(302.51, 86.38) --
	(303.00, 86.35) --
	(303.50, 86.33) --
	(304.00, 86.31) --
	(304.50, 86.29) --
	(305.00, 86.27) --
	(305.49, 86.26) --
	(305.99, 86.25) --
	(306.49, 86.24) --
	(306.49, 86.21) --
	(305.99, 86.21) --
	(305.49, 86.21) --
	(305.00, 86.21) --
	(304.50, 86.21) --
	(304.00, 86.21) --
	(303.50, 86.21) --
	(303.00, 86.21) --
	(302.51, 86.21) --
	(302.01, 86.21) --
	(301.51, 86.21) --
	(301.01, 86.21) --
	(300.51, 86.21) --
	(300.02, 86.21) --
	(299.52, 86.21) --
	(299.02, 86.21) --
	(298.52, 86.21) --
	(298.02, 86.21) --
	(297.53, 86.21) --
	(297.03, 86.21) --
	(296.53, 86.21) --
	(296.03, 86.21) --
	(295.53, 86.21) --
	(295.04, 86.21) --
	(294.54, 86.21) --
	(294.04, 86.21) --
	(293.54, 86.21) --
	(293.04, 86.21) --
	(292.54, 86.21) --
	(292.05, 86.21) --
	(291.55, 86.21) --
	(291.05, 86.21) --
	(290.55, 86.21) --
	(290.05, 86.21) --
	(289.56, 86.21) --
	(289.06, 86.21) --
	(288.56, 86.21) --
	(288.06, 86.21) --
	(287.56, 86.21) --
	(287.07, 86.21) --
	(286.57, 86.21) --
	(286.07, 86.21) --
	(285.57, 86.21) --
	(285.07, 86.21) --
	(284.58, 86.21) --
	(284.08, 86.21) --
	(283.58, 86.21) --
	(283.08, 86.21) --
	(282.58, 86.21) --
	(282.09, 86.21) --
	(281.59, 86.21) --
	(281.09, 86.21) --
	(280.59, 86.21) --
	(280.09, 86.21) --
	(279.60, 86.21) --
	(279.10, 86.21) --
	(278.60, 86.21) --
	(278.10, 86.21) --
	(277.60, 86.21) --
	(277.11, 86.21) --
	(276.61, 86.21) --
	(276.11, 86.21) --
	(275.61, 86.21) --
	(275.11, 86.21) --
	(274.62, 86.21) --
	(274.12, 86.21) --
	(273.62, 86.21) --
	(273.12, 86.21) --
	(272.62, 86.21) --
	(272.13, 86.21) --
	(271.63, 86.21) --
	(271.13, 86.21) --
	(270.63, 86.21) --
	(270.13, 86.21) --
	(269.64, 86.21) --
	(269.14, 86.21) --
	(268.64, 86.21) --
	(268.14, 86.21) --
	(267.64, 86.21) --
	(267.14, 86.21) --
	(266.65, 86.21) --
	(266.15, 86.21) --
	(265.65, 86.21) --
	(265.15, 86.21) --
	(264.65, 86.21) --
	(264.16, 86.21) --
	(263.66, 86.21) --
	(263.16, 86.21) --
	(262.66, 86.21) --
	(262.16, 86.21) --
	(261.67, 86.21) --
	(261.17, 86.21) --
	(260.67, 86.21) --
	(260.17, 86.21) --
	(259.67, 86.21) --
	(259.18, 86.21) --
	(258.68, 86.21) --
	(258.18, 86.21) --
	(257.68, 86.21) --
	(257.18, 86.21) --
	(256.69, 86.21) --
	(256.19, 86.21) --
	(255.69, 86.21) --
	(255.19, 86.21) --
	(254.69, 86.21) --
	(254.20, 86.21) --
	(253.70, 86.21) --
	(253.20, 86.21) --
	(252.70, 86.21) --
	(252.20, 86.21) --
	(251.71, 86.21) --
	(251.21, 86.21) --
	(250.71, 86.21) --
	(250.21, 86.21) --
	(249.71, 86.21) --
	(249.22, 86.21) --
	(248.72, 86.21) --
	(248.22, 86.21) --
	(247.72, 86.21) --
	(247.22, 86.21) --
	(246.73, 86.21) --
	(246.23, 86.21) --
	(245.73, 86.21) --
	(245.23, 86.21) --
	(244.73, 86.21) --
	(244.24, 86.21) --
	(243.74, 86.21) --
	(243.24, 86.21) --
	(242.74, 86.21) --
	(242.24, 86.21) --
	(241.74, 86.21) --
	(241.25, 86.21) --
	(240.75, 86.21) --
	(240.25, 86.21) --
	(239.75, 86.21) --
	(239.25, 86.21) --
	(238.76, 86.21) --
	(238.26, 86.21) --
	(237.76, 86.21) --
	(237.26, 86.21) --
	(236.76, 86.21) --
	(236.27, 86.21) --
	(235.77, 86.21) --
	(235.27, 86.21) --
	(234.77, 86.21) --
	(234.27, 86.21) --
	(233.78, 86.21) --
	(233.28, 86.21) --
	(232.78, 86.21) --
	(232.28, 86.21) --
	(231.78, 86.21) --
	(231.29, 86.21) --
	(230.79, 86.21) --
	(230.29, 86.21) --
	(229.79, 86.21) --
	(229.29, 86.21) --
	(228.80, 86.21) --
	(228.30, 86.21) --
	(227.80, 86.21) --
	(227.30, 86.21) --
	(226.80, 86.21) --
	(226.31, 86.21) --
	(225.81, 86.21) --
	(225.31, 86.21) --
	(224.81, 86.21) --
	(224.31, 86.21) --
	(223.82, 86.21) --
	(223.32, 86.21) --
	(222.82, 86.21) --
	(222.32, 86.21) --
	(221.82, 86.21) --
	(221.33, 86.21) --
	(220.83, 86.21) --
	(220.33, 86.21) --
	(219.83, 86.21) --
	(219.33, 86.21) --
	(218.84, 86.21) --
	(218.34, 86.21) --
	(217.84, 86.21) --
	(217.34, 86.21) --
	(216.84, 86.21) --
	(216.34, 86.21) --
	(215.85, 86.21) --
	(215.35, 86.21) --
	(214.85, 86.21) --
	(214.35, 86.21) --
	(213.85, 86.21) --
	(213.36, 86.21) --
	(212.86, 86.21) --
	(212.36, 86.21) --
	(211.86, 86.21) --
	(211.36, 86.21) --
	(210.87, 86.21) --
	(210.37, 86.21) --
	(209.87, 86.21) --
	(209.37, 86.21) --
	(208.87, 86.21) --
	(208.38, 86.21) --
	(207.88, 86.21) --
	(207.38, 86.21) --
	(206.88, 86.21) --
	(206.38, 86.21) --
	(205.89, 86.21) --
	(205.39, 86.21) --
	(204.89, 86.21) --
	(204.39, 86.21) --
	(203.89, 86.21) --
	(203.40, 86.21) --
	(202.90, 86.21) --
	(202.40, 86.21) --
	(201.90, 86.21) --
	(201.40, 86.21) --
	(200.91, 86.21) --
	(200.41, 86.21) --
	(199.91, 86.21) --
	(199.41, 86.21) --
	(198.91, 86.21) --
	(198.42, 86.21) --
	(197.92, 86.21) --
	(197.42, 86.21) --
	(196.92, 86.21) --
	(196.42, 86.21) --
	(195.93, 86.21) --
	(195.43, 86.21) --
	(194.93, 86.21) --
	(194.43, 86.21) --
	(193.93, 86.21) --
	(193.43, 86.21) --
	(192.94, 86.21) --
	(192.44, 86.21) --
	(191.94, 86.21) --
	(191.44, 86.21) --
	(190.94, 86.21) --
	(190.45, 86.21) --
	(189.95, 86.21) --
	(189.45, 86.21) --
	(188.95, 86.21) --
	(188.45, 86.21) --
	(187.96, 86.21) --
	(187.46, 86.21) --
	(186.96, 86.21) --
	(186.46, 86.21) --
	(185.96, 86.21) --
	(185.47, 86.21) --
	(184.97, 86.21) --
	(184.47, 86.21) --
	(183.97, 86.21) --
	(183.47, 86.21) --
	(182.98, 86.21) --
	(182.48, 86.21) --
	(181.98, 86.21) --
	(181.48, 86.21) --
	(180.98, 86.21) --
	(180.49, 86.21) --
	(179.99, 86.21) --
	(179.49, 86.21) --
	(178.99, 86.21) --
	(178.49, 86.21) --
	(178.00, 86.21) --
	(177.50, 86.21) --
	(177.00, 86.21) --
	(176.50, 86.21) --
	(176.00, 86.21) --
	(175.51, 86.21) --
	(175.01, 86.21) --
	(174.51, 86.21) --
	(174.01, 86.21) --
	(173.51, 86.21) --
	(173.02, 86.21) --
	(172.52, 86.21) --
	(172.02, 86.21) --
	(171.52, 86.21) --
	(171.02, 86.21) --
	(170.53, 86.21) --
	(170.03, 86.21) --
	(169.53, 86.21) --
	(169.03, 86.21) --
	(168.53, 86.21) --
	(168.03, 86.21) --
	(167.54, 86.21) --
	(167.04, 86.21) --
	(166.54, 86.21) --
	(166.04, 86.21) --
	(165.54, 86.21) --
	(165.05, 86.21) --
	(164.55, 86.21) --
	(164.05, 86.21) --
	(163.55, 86.21) --
	(163.05, 86.21) --
	(162.56, 86.21) --
	(162.06, 86.21) --
	(161.56, 86.21) --
	(161.06, 86.21) --
	(160.56, 86.21) --
	(160.07, 86.21) --
	(159.57, 86.21) --
	(159.07, 86.21) --
	(158.57, 86.21) --
	(158.07, 86.21) --
	(157.58, 86.21) --
	(157.08, 86.21) --
	(156.58, 86.21) --
	(156.08, 86.21) --
	(155.58, 86.21) --
	(155.09, 86.21) --
	(154.59, 86.21) --
	(154.09, 86.21) --
	(153.59, 86.21) --
	(153.09, 86.21) --
	(152.60, 86.21) --
	(152.10, 86.21) --
	(151.60, 86.21) --
	(151.10, 86.21) --
	(150.60, 86.21) --
	(150.11, 86.21) --
	(149.61, 86.21) --
	(149.11, 86.21) --
	(148.61, 86.21) --
	(148.11, 86.21) --
	(147.62, 86.21) --
	(147.12, 86.21) --
	(146.62, 86.21) --
	(146.12, 86.21) --
	(145.62, 86.21) --
	(145.13, 86.21) --
	(144.63, 86.21) --
	(144.13, 86.21) --
	(143.63, 86.21) --
	(143.13, 86.21) --
	(142.63, 86.21) --
	(142.14, 86.21) --
	(141.64, 86.21) --
	(141.14, 86.21) --
	(140.64, 86.21) --
	(140.14, 86.21) --
	(139.65, 86.21) --
	(139.15, 86.21) --
	(138.65, 86.21) --
	(138.15, 86.21) --
	(137.65, 86.21) --
	(137.16, 86.21) --
	(136.66, 86.21) --
	(136.16, 86.21) --
	(135.66, 86.21) --
	(135.16, 86.21) --
	(134.67, 86.21) --
	(134.17, 86.21) --
	(133.67, 86.21) --
	(133.17, 86.21) --
	(132.67, 86.21) --
	(132.18, 86.21) --
	(131.68, 86.21) --
	(131.18, 86.21) --
	(130.68, 86.21) --
	(130.18, 86.21) --
	(129.69, 86.21) --
	(129.19, 86.21) --
	(128.69, 86.21) --
	(128.19, 86.21) --
	(127.69, 86.21) --
	(127.20, 86.21) --
	(126.70, 86.21) --
	(126.20, 86.21) --
	(125.70, 86.21) --
	(125.20, 86.21) --
	(124.71, 86.21) --
	(124.21, 86.21) --
	(123.71, 86.21) --
	(123.21, 86.21) --
	(122.71, 86.21) --
	(122.22, 86.21) --
	(121.72, 86.21) --
	(121.22, 86.21) --
	(120.72, 86.21) --
	(120.22, 86.21) --
	(119.73, 86.21) --
	(119.23, 86.21) --
	(118.73, 86.21) --
	(118.23, 86.21) --
	(117.73, 86.21) --
	(117.23, 86.21) --
	(116.74, 86.21) --
	(116.24, 86.21) --
	(115.74, 86.21) --
	(115.24, 86.21) --
	(114.74, 86.21) --
	(114.25, 86.21) --
	(113.75, 86.21) --
	(113.25, 86.21) --
	(112.75, 86.21) --
	(112.25, 86.21) --
	(111.76, 86.21) --
	(111.26, 86.21) --
	(110.76, 86.21) --
	(110.26, 86.21) --
	(109.76, 86.21) --
	(109.27, 86.21) --
	(108.77, 86.21) --
	(108.27, 86.21) --
	(107.77, 86.21) --
	(107.27, 86.21) --
	(106.78, 86.21) --
	(106.28, 86.21) --
	(105.78, 86.21) --
	(105.28, 86.21) --
	(104.78, 86.21) --
	(104.29, 86.21) --
	(103.79, 86.21) --
	(103.29, 86.21) --
	(102.79, 86.21) --
	(102.29, 86.21) --
	(101.80, 86.21) --
	(101.30, 86.21) --
	(100.80, 86.21) --
	(100.30, 86.21) --
	( 99.80, 86.21) --
	( 99.31, 86.21) --
	( 98.81, 86.21) --
	( 98.31, 86.21) --
	( 97.81, 86.21) --
	( 97.31, 86.21) --
	( 96.82, 86.21) --
	( 96.32, 86.21) --
	( 95.82, 86.21) --
	( 95.32, 86.21) --
	( 94.82, 86.21) --
	( 94.32, 86.21) --
	( 93.83, 86.21) --
	( 93.33, 86.21) --
	( 92.83, 86.21) --
	( 92.33, 86.21) --
	( 91.83, 86.21) --
	( 91.34, 86.21) --
	( 90.84, 86.21) --
	( 90.34, 86.21) --
	( 89.84, 86.21) --
	( 89.34, 86.21) --
	( 88.85, 86.21) --
	( 88.35, 86.21) --
	( 87.85, 86.21) --
	( 87.35, 86.21) --
	( 86.85, 86.21) --
	( 86.36, 86.21) --
	( 85.86, 86.21) --
	( 85.36, 86.21) --
	( 84.86, 86.21) --
	( 84.36, 86.21) --
	( 83.87, 86.21) --
	( 83.37, 86.21) --
	( 82.87, 86.21) --
	( 82.37, 86.21) --
	( 81.87, 86.21) --
	( 81.38, 86.21) --
	( 80.88, 86.21) --
	( 80.38, 86.21) --
	( 79.88, 86.21) --
	( 79.38, 86.21) --
	( 78.89, 86.21) --
	( 78.39, 86.21) --
	( 77.89, 86.21) --
	( 77.39, 86.21) --
	( 76.89, 86.21) --
	( 76.40, 86.21) --
	( 75.90, 86.21) --
	( 75.40, 86.21) --
	( 74.90, 86.21) --
	( 74.40, 86.21) --
	( 73.91, 86.21) --
	( 73.41, 86.21) --
	( 72.91, 86.21) --
	( 72.41, 86.21) --
	( 71.91, 86.21) --
	( 71.42, 86.21) --
	( 70.92, 86.21) --
	( 70.42, 86.21) --
	( 69.92, 86.21) --
	( 69.42, 86.21) --
	( 68.92, 86.21) --
	( 68.43, 86.21) --
	( 67.93, 86.21) --
	( 67.43, 86.21) --
	( 66.93, 86.21) --
	( 66.43, 86.21) --
	( 65.94, 86.21) --
	( 65.44, 86.21) --
	( 64.94, 86.21) --
	( 64.44, 86.21) --
	( 63.94, 86.21) --
	( 63.45, 86.21) --
	( 62.95, 86.21) --
	( 62.45, 86.21) --
	( 61.95, 86.21) --
	( 61.45, 86.21) --
	( 60.96, 86.21) --
	( 60.46, 86.21) --
	( 59.96, 86.21) --
	( 59.46, 86.21) --
	( 58.96, 86.21) --
	( 58.47, 86.21) --
	( 57.97, 86.21) --
	( 57.47, 86.21) --
	( 56.97, 86.21) --
	( 56.47, 86.21) --
	( 55.98, 86.21) --
	( 55.48, 86.21) --
	( 54.98, 86.21) --
	( 54.48, 86.21) --
	( 53.98, 86.21) --
	( 53.49, 86.21) --
	( 52.99, 86.21) --
	( 52.49, 86.21) --
	( 51.99, 86.21) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.99, 86.21) --
	( 52.49, 86.21) --
	( 52.99, 86.21) --
	( 53.49, 86.21) --
	( 53.98, 86.21) --
	( 54.48, 86.21) --
	( 54.98, 86.21) --
	( 55.48, 86.21) --
	( 55.98, 86.21) --
	( 56.47, 86.21) --
	( 56.97, 86.21) --
	( 57.47, 86.21) --
	( 57.97, 86.21) --
	( 58.47, 86.21) --
	( 58.96, 86.21) --
	( 59.46, 86.21) --
	( 59.96, 86.21) --
	( 60.46, 86.21) --
	( 60.96, 86.21) --
	( 61.45, 86.21) --
	( 61.95, 86.21) --
	( 62.45, 86.21) --
	( 62.95, 86.21) --
	( 63.45, 86.21) --
	( 63.94, 86.21) --
	( 64.44, 86.21) --
	( 64.94, 86.21) --
	( 65.44, 86.21) --
	( 65.94, 86.21) --
	( 66.43, 86.21) --
	( 66.93, 86.21) --
	( 67.43, 86.21) --
	( 67.93, 86.21) --
	( 68.43, 86.21) --
	( 68.92, 86.22) --
	( 69.42, 86.22) --
	( 69.92, 86.22) --
	( 70.42, 86.23) --
	( 70.92, 86.23) --
	( 71.42, 86.24) --
	( 71.91, 86.25) --
	( 72.41, 86.26) --
	( 72.91, 86.27) --
	( 73.41, 86.28) --
	( 73.91, 86.29) --
	( 74.40, 86.30) --
	( 74.90, 86.31) --
	( 75.40, 86.33) --
	( 75.90, 86.34) --
	( 76.40, 86.36) --
	( 76.89, 86.37) --
	( 77.39, 86.39) --
	( 77.89, 86.40) --
	( 78.39, 86.42) --
	( 78.89, 86.43) --
	( 79.38, 86.44) --
	( 79.88, 86.44) --
	( 80.38, 86.45) --
	( 80.88, 86.46) --
	( 81.38, 86.46) --
	( 81.87, 86.46) --
	( 82.37, 86.45) --
	( 82.87, 86.45) --
	( 83.37, 86.44) --
	( 83.87, 86.43) --
	( 84.36, 86.43) --
	( 84.86, 86.42) --
	( 85.36, 86.41) --
	( 85.86, 86.40) --
	( 86.36, 86.39) --
	( 86.85, 86.38) --
	( 87.35, 86.37) --
	( 87.85, 86.36) --
	( 88.35, 86.35) --
	( 88.85, 86.35) --
	( 89.34, 86.35) --
	( 89.84, 86.34) --
	( 90.34, 86.34) --
	( 90.84, 86.34) --
	( 91.34, 86.34) --
	( 91.83, 86.34) --
	( 92.33, 86.34) --
	( 92.83, 86.34) --
	( 93.33, 86.34) --
	( 93.83, 86.34) --
	( 94.32, 86.34) --
	( 94.82, 86.34) --
	( 95.32, 86.34) --
	( 95.82, 86.33) --
	( 96.32, 86.33) --
	( 96.82, 86.32) --
	( 97.31, 86.31) --
	( 97.81, 86.31) --
	( 98.31, 86.30) --
	( 98.81, 86.29) --
	( 99.31, 86.28) --
	( 99.80, 86.28) --
	(100.30, 86.27) --
	(100.80, 86.26) --
	(101.30, 86.26) --
	(101.80, 86.25) --
	(102.29, 86.24) --
	(102.79, 86.24) --
	(103.29, 86.23) --
	(103.79, 86.23) --
	(104.29, 86.23) --
	(104.78, 86.23) --
	(105.28, 86.23) --
	(105.78, 86.23) --
	(106.28, 86.23) --
	(106.78, 86.23) --
	(107.27, 86.23) --
	(107.77, 86.24) --
	(108.27, 86.24) --
	(108.77, 86.25) --
	(109.27, 86.26) --
	(109.76, 86.27) --
	(110.26, 86.28) --
	(110.76, 86.29) --
	(111.26, 86.31) --
	(111.76, 86.32) --
	(112.25, 86.34) --
	(112.75, 86.36) --
	(113.25, 86.38) --
	(113.75, 86.41) --
	(114.25, 86.43) --
	(114.74, 86.46) --
	(115.24, 86.49) --
	(115.74, 86.52) --
	(116.24, 86.55) --
	(116.74, 86.58) --
	(117.23, 86.61) --
	(117.73, 86.65) --
	(118.23, 86.68) --
	(118.73, 86.72) --
	(119.23, 86.75) --
	(119.73, 86.79) --
	(120.22, 86.82) --
	(120.72, 86.86) --
	(121.22, 86.89) --
	(121.72, 86.92) --
	(122.22, 86.94) --
	(122.71, 86.97) --
	(123.21, 86.99) --
	(123.71, 87.01) --
	(124.21, 87.03) --
	(124.71, 87.05) --
	(125.20, 87.06) --
	(125.70, 87.07) --
	(126.20, 87.08) --
	(126.70, 87.09) --
	(127.20, 87.09) --
	(127.69, 87.10) --
	(128.19, 87.10) --
	(128.69, 87.10) --
	(129.19, 87.10) --
	(129.69, 87.10) --
	(130.18, 87.09) --
	(130.68, 87.09) --
	(131.18, 87.09) --
	(131.68, 87.09) --
	(132.18, 87.09) --
	(132.67, 87.09) --
	(133.17, 87.09) --
	(133.67, 87.09) --
	(134.17, 87.10) --
	(134.67, 87.11) --
	(135.16, 87.12) --
	(135.66, 87.14) --
	(136.16, 87.16) --
	(136.66, 87.19) --
	(137.16, 87.22) --
	(137.65, 87.26) --
	(138.15, 87.31) --
	(138.65, 87.35) --
	(139.15, 87.41) --
	(139.65, 87.46) --
	(140.14, 87.52) --
	(140.64, 87.58) --
	(141.14, 87.64) --
	(141.64, 87.70) --
	(142.14, 87.76) --
	(142.63, 87.82) --
	(143.13, 87.87) --
	(143.63, 87.92) --
	(144.13, 87.97) --
	(144.63, 88.01) --
	(145.13, 88.05) --
	(145.62, 88.08) --
	(146.12, 88.11) --
	(146.62, 88.13) --
	(147.12, 88.15) --
	(147.62, 88.16) --
	(148.11, 88.17) --
	(148.61, 88.18) --
	(149.11, 88.19) --
	(149.61, 88.20) --
	(150.11, 88.21) --
	(150.60, 88.22) --
	(151.10, 88.24) --
	(151.60, 88.26) --
	(152.10, 88.28) --
	(152.60, 88.31) --
	(153.09, 88.34) --
	(153.59, 88.38) --
	(154.09, 88.43) --
	(154.59, 88.48) --
	(155.09, 88.55) --
	(155.58, 88.62) --
	(156.08, 88.69) --
	(156.58, 88.78) --
	(157.08, 88.87) --
	(157.58, 88.97) --
	(158.07, 89.07) --
	(158.57, 89.18) --
	(159.07, 89.30) --
	(159.57, 89.42) --
	(160.07, 89.54) --
	(160.56, 89.68) --
	(161.06, 89.81) --
	(161.56, 89.95) --
	(162.06, 90.09) --
	(162.56, 90.23) --
	(163.05, 90.38) --
	(163.55, 90.52) --
	(164.05, 90.67) --
	(164.55, 90.81) --
	(165.05, 90.95) --
	(165.54, 91.09) --
	(166.04, 91.23) --
	(166.54, 91.36) --
	(167.04, 91.48) --
	(167.54, 91.60) --
	(168.03, 91.71) --
	(168.53, 91.82) --
	(169.03, 91.92) --
	(169.53, 92.01) --
	(170.03, 92.10) --
	(170.53, 92.18) --
	(171.02, 92.27) --
	(171.52, 92.35) --
	(172.02, 92.43) --
	(172.52, 92.52) --
	(173.02, 92.61) --
	(173.51, 92.71) --
	(174.01, 92.82) --
	(174.51, 92.94) --
	(175.01, 93.07) --
	(175.51, 93.21) --
	(176.00, 93.38) --
	(176.50, 93.55) --
	(177.00, 93.75) --
	(177.50, 93.95) --
	(178.00, 94.18) --
	(178.49, 94.42) --
	(178.99, 94.67) --
	(179.49, 94.94) --
	(179.99, 95.23) --
	(180.49, 95.53) --
	(180.98, 95.84) --
	(181.48, 96.17) --
	(181.98, 96.51) --
	(182.48, 96.87) --
	(182.98, 97.24) --
	(183.47, 97.62) --
	(183.97, 98.02) --
	(184.47, 98.44) --
	(184.97, 98.87) --
	(185.47, 99.31) --
	(185.96, 99.77) --
	(186.46,100.23) --
	(186.96,100.71) --
	(187.46,101.19) --
	(187.96,101.68) --
	(188.45,102.17) --
	(188.95,102.65) --
	(189.45,103.13) --
	(189.95,103.61) --
	(190.45,104.07) --
	(190.94,104.52) --
	(191.44,104.95) --
	(191.94,105.37) --
	(192.44,105.76) --
	(192.94,106.13) --
	(193.43,106.49) --
	(193.93,106.82) --
	(194.43,107.13) --
	(194.93,107.43) --
	(195.43,107.71) --
	(195.93,107.99) --
	(196.42,108.26) --
	(196.92,108.53) --
	(197.42,108.80) --
	(197.92,109.08) --
	(198.42,109.37) --
	(198.91,109.67) --
	(199.41,110.00) --
	(199.91,110.34) --
	(200.41,110.71) --
	(200.91,111.09) --
	(201.40,111.50) --
	(201.90,111.94) --
	(202.40,112.39) --
	(202.90,112.87) --
	(203.40,113.36) --
	(203.89,113.86) --
	(204.39,114.38) --
	(204.89,114.91) --
	(205.39,115.45) --
	(205.89,116.00) --
	(206.38,116.56) --
	(206.88,117.11) --
	(207.38,117.68) --
	(207.88,118.24) --
	(208.38,118.81) --
	(208.87,119.38) --
	(209.37,119.94) --
	(209.87,120.51) --
	(210.37,121.08) --
	(210.87,121.65) --
	(211.36,122.22) --
	(211.86,122.78) --
	(212.36,123.33) --
	(212.86,123.88) --
	(213.36,124.42) --
	(213.85,124.95) --
	(214.35,125.47) --
	(214.85,125.99) --
	(215.35,126.49) --
	(215.85,126.99) --
	(216.34,127.48) --
	(216.84,127.96) --
	(217.34,128.45) --
	(217.84,128.93) --
	(218.34,129.42) --
	(218.84,129.91) --
	(219.33,130.42) --
	(219.83,130.94) --
	(220.33,131.48) --
	(220.83,132.04) --
	(221.33,132.62) --
	(221.82,133.22) --
	(222.32,133.85) --
	(222.82,134.49) --
	(223.32,135.15) --
	(223.82,135.82) --
	(224.31,136.50) --
	(224.81,137.17) --
	(225.31,137.85) --
	(225.81,138.50) --
	(226.31,139.13) --
	(226.80,139.72) --
	(227.30,140.28) --
	(227.80,140.78) --
	(228.30,141.22) --
	(228.80,141.59) --
	(229.29,141.89) --
	(229.79,142.11) --
	(230.29,142.25) --
	(230.79,142.32) --
	(231.29,142.30) --
	(231.78,142.21) --
	(232.28,142.03) --
	(232.78,141.79) --
	(233.28,141.48) --
	(233.78,141.11) --
	(234.27,140.70) --
	(234.77,140.24) --
	(235.27,139.75) --
	(235.77,139.22) --
	(236.27,138.66) --
	(236.76,138.09) --
	(237.26,137.50) --
	(237.76,136.91) --
	(238.26,136.31) --
	(238.76,135.71) --
	(239.25,135.10) --
	(239.75,134.50) --
	(240.25,133.91) --
	(240.75,133.31) --
	(241.25,132.73) --
	(241.74,132.15) --
	(242.24,131.58) --
	(242.74,131.01) --
	(243.24,130.45) --
	(243.74,129.90) --
	(244.24,129.35) --
	(244.73,128.81) --
	(245.23,128.27) --
	(245.73,127.73) --
	(246.23,127.19) --
	(246.73,126.65) --
	(247.22,126.11) --
	(247.72,125.56) --
	(248.22,125.01) --
	(248.72,124.44) --
	(249.22,123.87) --
	(249.71,123.28) --
	(250.21,122.68) --
	(250.71,122.06) --
	(251.21,121.43) --
	(251.71,120.78) --
	(252.20,120.12) --
	(252.70,119.45) --
	(253.20,118.77) --
	(253.70,118.07) --
	(254.20,117.37) --
	(254.69,116.66) --
	(255.19,115.95) --
	(255.69,115.23) --
	(256.19,114.51) --
	(256.69,113.79) --
	(257.18,113.07) --
	(257.68,112.35) --
	(258.18,111.64) --
	(258.68,110.93) --
	(259.18,110.22) --
	(259.67,109.51) --
	(260.17,108.80) --
	(260.67,108.10) --
	(261.17,107.40) --
	(261.67,106.70) --
	(262.16,106.01) --
	(262.66,105.33) --
	(263.16,104.65) --
	(263.66,103.98) --
	(264.16,103.32) --
	(264.65,102.67) --
	(265.15,102.04) --
	(265.65,101.42) --
	(266.15,100.83) --
	(266.65,100.26) --
	(267.14, 99.72) --
	(267.64, 99.20) --
	(268.14, 98.70) --
	(268.64, 98.24) --
	(269.14, 97.80) --
	(269.64, 97.40) --
	(270.13, 97.02) --
	(270.63, 96.67) --
	(271.13, 96.35) --
	(271.63, 96.05) --
	(272.13, 95.77) --
	(272.62, 95.51) --
	(273.12, 95.26) --
	(273.62, 95.03) --
	(274.12, 94.80) --
	(274.62, 94.59) --
	(275.11, 94.37) --
	(275.61, 94.16) --
	(276.11, 93.94) --
	(276.61, 93.72) --
	(277.11, 93.50) --
	(277.60, 93.27) --
	(278.10, 93.04) --
	(278.60, 92.80) --
	(279.10, 92.55) --
	(279.60, 92.29) --
	(280.09, 92.03) --
	(280.59, 91.77) --
	(281.09, 91.50) --
	(281.59, 91.24) --
	(282.09, 90.97) --
	(282.58, 90.70) --
	(283.08, 90.44) --
	(283.58, 90.19) --
	(284.08, 89.94) --
	(284.58, 89.70) --
	(285.07, 89.47) --
	(285.57, 89.25) --
	(286.07, 89.04) --
	(286.57, 88.85) --
	(287.07, 88.67) --
	(287.56, 88.51) --
	(288.06, 88.36) --
	(288.56, 88.22) --
	(289.06, 88.09) --
	(289.56, 87.98) --
	(290.05, 87.88) --
	(290.55, 87.78) --
	(291.05, 87.69) --
	(291.55, 87.61) --
	(292.05, 87.54) --
	(292.54, 87.47) --
	(293.04, 87.40) --
	(293.54, 87.33) --
	(294.04, 87.27) --
	(294.54, 87.20) --
	(295.04, 87.14) --
	(295.53, 87.08) --
	(296.03, 87.02) --
	(296.53, 86.96) --
	(297.03, 86.89) --
	(297.53, 86.83) --
	(298.02, 86.78) --
	(298.52, 86.72) --
	(299.02, 86.67) --
	(299.52, 86.62) --
	(300.02, 86.57) --
	(300.51, 86.52) --
	(301.01, 86.48) --
	(301.51, 86.44) --
	(302.01, 86.41) --
	(302.51, 86.38) --
	(303.00, 86.35) --
	(303.50, 86.33) --
	(304.00, 86.31) --
	(304.50, 86.29) --
	(305.00, 86.27) --
	(305.49, 86.26) --
	(305.99, 86.25) --
	(306.49, 86.24);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 51.99, 86.22) --
	( 52.49, 86.22) --
	( 52.99, 86.22) --
	( 53.49, 86.22) --
	( 53.98, 86.22) --
	( 54.48, 86.22) --
	( 54.98, 86.22) --
	( 55.48, 86.22) --
	( 55.98, 86.22) --
	( 56.47, 86.22) --
	( 56.97, 86.22) --
	( 57.47, 86.22) --
	( 57.97, 86.22) --
	( 58.47, 86.23) --
	( 58.96, 86.23) --
	( 59.46, 86.23) --
	( 59.96, 86.23) --
	( 60.46, 86.24) --
	( 60.96, 86.24) --
	( 61.45, 86.25) --
	( 61.95, 86.25) --
	( 62.45, 86.26) --
	( 62.95, 86.26) --
	( 63.45, 86.27) --
	( 63.94, 86.27) --
	( 64.44, 86.28) --
	( 64.94, 86.28) --
	( 65.44, 86.29) --
	( 65.94, 86.30) --
	( 66.43, 86.30) --
	( 66.93, 86.31) --
	( 67.43, 86.32) --
	( 67.93, 86.32) --
	( 68.43, 86.33) --
	( 68.92, 86.34) --
	( 69.42, 86.34) --
	( 69.92, 86.35) --
	( 70.42, 86.36) --
	( 70.92, 86.36) --
	( 71.42, 86.37) --
	( 71.91, 86.38) --
	( 72.41, 86.38) --
	( 72.91, 86.39) --
	( 73.41, 86.39) --
	( 73.91, 86.40) --
	( 74.40, 86.40) --
	( 74.90, 86.40) --
	( 75.40, 86.41) --
	( 75.90, 86.41) --
	( 76.40, 86.41) --
	( 76.89, 86.41) --
	( 77.39, 86.41) --
	( 77.89, 86.41) --
	( 78.39, 86.41) --
	( 78.89, 86.41) --
	( 79.38, 86.41) --
	( 79.88, 86.42) --
	( 80.38, 86.42) --
	( 80.88, 86.42) --
	( 81.38, 86.42) --
	( 81.87, 86.42) --
	( 82.37, 86.43) --
	( 82.87, 86.43) --
	( 83.37, 86.44) --
	( 83.87, 86.45) --
	( 84.36, 86.46) --
	( 84.86, 86.47) --
	( 85.36, 86.49) --
	( 85.86, 86.51) --
	( 86.36, 86.53) --
	( 86.85, 86.56) --
	( 87.35, 86.58) --
	( 87.85, 86.61) --
	( 88.35, 86.64) --
	( 88.85, 86.68) --
	( 89.34, 86.71) --
	( 89.84, 86.75) --
	( 90.34, 86.78) --
	( 90.84, 86.82) --
	( 91.34, 86.86) --
	( 91.83, 86.90) --
	( 92.33, 86.93) --
	( 92.83, 86.97) --
	( 93.33, 87.01) --
	( 93.83, 87.04) --
	( 94.32, 87.07) --
	( 94.82, 87.10) --
	( 95.32, 87.13) --
	( 95.82, 87.16) --
	( 96.32, 87.19) --
	( 96.82, 87.21) --
	( 97.31, 87.24) --
	( 97.81, 87.26) --
	( 98.31, 87.29) --
	( 98.81, 87.31) --
	( 99.31, 87.33) --
	( 99.80, 87.36) --
	(100.30, 87.39) --
	(100.80, 87.41) --
	(101.30, 87.44) --
	(101.80, 87.48) --
	(102.29, 87.51) --
	(102.79, 87.55) --
	(103.29, 87.59) --
	(103.79, 87.64) --
	(104.29, 87.68) --
	(104.78, 87.73) --
	(105.28, 87.79) --
	(105.78, 87.84) --
	(106.28, 87.90) --
	(106.78, 87.96) --
	(107.27, 88.02) --
	(107.77, 88.09) --
	(108.27, 88.15) --
	(108.77, 88.22) --
	(109.27, 88.30) --
	(109.76, 88.37) --
	(110.26, 88.45) --
	(110.76, 88.53) --
	(111.26, 88.62) --
	(111.76, 88.71) --
	(112.25, 88.80) --
	(112.75, 88.89) --
	(113.25, 88.99) --
	(113.75, 89.09) --
	(114.25, 89.20) --
	(114.74, 89.30) --
	(115.24, 89.41) --
	(115.74, 89.51) --
	(116.24, 89.61) --
	(116.74, 89.71) --
	(117.23, 89.81) --
	(117.73, 89.91) --
	(118.23, 90.00) --
	(118.73, 90.08) --
	(119.23, 90.16) --
	(119.73, 90.24) --
	(120.22, 90.31) --
	(120.72, 90.38) --
	(121.22, 90.45) --
	(121.72, 90.52) --
	(122.22, 90.59) --
	(122.71, 90.67) --
	(123.21, 90.75) --
	(123.71, 90.83) --
	(124.21, 90.92) --
	(124.71, 91.02) --
	(125.20, 91.13) --
	(125.70, 91.25) --
	(126.20, 91.38) --
	(126.70, 91.51) --
	(127.20, 91.66) --
	(127.69, 91.81) --
	(128.19, 91.97) --
	(128.69, 92.12) --
	(129.19, 92.29) --
	(129.69, 92.45) --
	(130.18, 92.61) --
	(130.68, 92.76) --
	(131.18, 92.91) --
	(131.68, 93.05) --
	(132.18, 93.18) --
	(132.67, 93.31) --
	(133.17, 93.43) --
	(133.67, 93.54) --
	(134.17, 93.64) --
	(134.67, 93.74) --
	(135.16, 93.84) --
	(135.66, 93.93) --
	(136.16, 94.03) --
	(136.66, 94.13) --
	(137.16, 94.24) --
	(137.65, 94.35) --
	(138.15, 94.47) --
	(138.65, 94.60) --
	(139.15, 94.74) --
	(139.65, 94.88) --
	(140.14, 95.03) --
	(140.64, 95.19) --
	(141.14, 95.34) --
	(141.64, 95.49) --
	(142.14, 95.64) --
	(142.63, 95.78) --
	(143.13, 95.92) --
	(143.63, 96.04) --
	(144.13, 96.14) --
	(144.63, 96.23) --
	(145.13, 96.31) --
	(145.62, 96.37) --
	(146.12, 96.41) --
	(146.62, 96.45) --
	(147.12, 96.48) --
	(147.62, 96.50) --
	(148.11, 96.52) --
	(148.61, 96.54) --
	(149.11, 96.57) --
	(149.61, 96.61) --
	(150.11, 96.66) --
	(150.60, 96.73) --
	(151.10, 96.81) --
	(151.60, 96.91) --
	(152.10, 97.02) --
	(152.60, 97.15) --
	(153.09, 97.30) --
	(153.59, 97.46) --
	(154.09, 97.64) --
	(154.59, 97.83) --
	(155.09, 98.04) --
	(155.58, 98.27) --
	(156.08, 98.51) --
	(156.58, 98.77) --
	(157.08, 99.05) --
	(157.58, 99.35) --
	(158.07, 99.68) --
	(158.57,100.03) --
	(159.07,100.41) --
	(159.57,100.81) --
	(160.07,101.25) --
	(160.56,101.70) --
	(161.06,102.17) --
	(161.56,102.65) --
	(162.06,103.15) --
	(162.56,103.64) --
	(163.05,104.13) --
	(163.55,104.61) --
	(164.05,105.07) --
	(164.55,105.51) --
	(165.05,105.93) --
	(165.54,106.32) --
	(166.04,106.70) --
	(166.54,107.05) --
	(167.04,107.40) --
	(167.54,107.75) --
	(168.03,108.10) --
	(168.53,108.46) --
	(169.03,108.84) --
	(169.53,109.24) --
	(170.03,109.67) --
	(170.53,110.12) --
	(171.02,110.60) --
	(171.52,111.10) --
	(172.02,111.60) --
	(172.52,112.11) --
	(173.02,112.60) --
	(173.51,113.07) --
	(174.01,113.51) --
	(174.51,113.91) --
	(175.01,114.25) --
	(175.51,114.53) --
	(176.00,114.75) --
	(176.50,114.90) --
	(177.00,115.00) --
	(177.50,115.06) --
	(178.00,115.06) --
	(178.49,115.04) --
	(178.99,114.99) --
	(179.49,114.92) --
	(179.99,114.85) --
	(180.49,114.79) --
	(180.98,114.73) --
	(181.48,114.69) --
	(181.98,114.67) --
	(182.48,114.67) --
	(182.98,114.69) --
	(183.47,114.73) --
	(183.97,114.80) --
	(184.47,114.88) --
	(184.97,114.98) --
	(185.47,115.11) --
	(185.96,115.25) --
	(186.46,115.42) --
	(186.96,115.60) --
	(187.46,115.82) --
	(187.96,116.06) --
	(188.45,116.33) --
	(188.95,116.64) --
	(189.45,116.98) --
	(189.95,117.35) --
	(190.45,117.75) --
	(190.94,118.18) --
	(191.44,118.64) --
	(191.94,119.12) --
	(192.44,119.62) --
	(192.94,120.12) --
	(193.43,120.62) --
	(193.93,121.11) --
	(194.43,121.59) --
	(194.93,122.04) --
	(195.43,122.47) --
	(195.93,122.86) --
	(196.42,123.21) --
	(196.92,123.53) --
	(197.42,123.82) --
	(197.92,124.08) --
	(198.42,124.34) --
	(198.91,124.59) --
	(199.41,124.86) --
	(199.91,125.15) --
	(200.41,125.49) --
	(200.91,125.88) --
	(201.40,126.34) --
	(201.90,126.87) --
	(202.40,127.47) --
	(202.90,128.14) --
	(203.40,128.86) --
	(203.89,129.63) --
	(204.39,130.43) --
	(204.89,131.24) --
	(205.39,132.04) --
	(205.89,132.80) --
	(206.38,133.51) --
	(206.88,134.13) --
	(207.38,134.67) --
	(207.88,135.11) --
	(208.38,135.43) --
	(208.87,135.65) --
	(209.37,135.75) --
	(209.87,135.74) --
	(210.37,135.64) --
	(210.87,135.46) --
	(211.36,135.22) --
	(211.86,134.93) --
	(212.36,134.60) --
	(212.86,134.23) --
	(213.36,133.85) --
	(213.85,133.44) --
	(214.35,133.01) --
	(214.85,132.56) --
	(215.35,132.08) --
	(215.85,131.57) --
	(216.34,131.02) --
	(216.84,130.43) --
	(217.34,129.79) --
	(217.84,129.10) --
	(218.34,128.36) --
	(218.84,127.57) --
	(219.33,126.74) --
	(219.83,125.89) --
	(220.33,125.01) --
	(220.83,124.11) --
	(221.33,123.22) --
	(221.82,122.33) --
	(222.32,121.45) --
	(222.82,120.59) --
	(223.32,119.76) --
	(223.82,118.94) --
	(224.31,118.14) --
	(224.81,117.35) --
	(225.31,116.57) --
	(225.81,115.80) --
	(226.31,115.03) --
	(226.80,114.25) --
	(227.30,113.46) --
	(227.80,112.67) --
	(228.30,111.87) --
	(228.80,111.06) --
	(229.29,110.25) --
	(229.79,109.44) --
	(230.29,108.64) --
	(230.79,107.85) --
	(231.29,107.08) --
	(231.78,106.34) --
	(232.28,105.62) --
	(232.78,104.94) --
	(233.28,104.30) --
	(233.78,103.69) --
	(234.27,103.13) --
	(234.77,102.60) --
	(235.27,102.12) --
	(235.77,101.68) --
	(236.27,101.29) --
	(236.76,100.92) --
	(237.26,100.60) --
	(237.76,100.31) --
	(238.26,100.05) --
	(238.76, 99.83) --
	(239.25, 99.64) --
	(239.75, 99.48) --
	(240.25, 99.35) --
	(240.75, 99.25) --
	(241.25, 99.18) --
	(241.74, 99.14) --
	(242.24, 99.13) --
	(242.74, 99.14) --
	(243.24, 99.18) --
	(243.74, 99.25) --
	(244.24, 99.33) --
	(244.73, 99.43) --
	(245.23, 99.55) --
	(245.73, 99.67) --
	(246.23, 99.80) --
	(246.73, 99.93) --
	(247.22,100.05) --
	(247.72,100.16) --
	(248.22,100.25) --
	(248.72,100.32) --
	(249.22,100.38) --
	(249.71,100.41) --
	(250.21,100.43) --
	(250.71,100.42) --
	(251.21,100.39) --
	(251.71,100.35) --
	(252.20,100.28) --
	(252.70,100.20) --
	(253.20,100.11) --
	(253.70, 99.99) --
	(254.20, 99.85) --
	(254.69, 99.70) --
	(255.19, 99.52) --
	(255.69, 99.31) --
	(256.19, 99.08) --
	(256.69, 98.81) --
	(257.18, 98.50) --
	(257.68, 98.16) --
	(258.18, 97.79) --
	(258.68, 97.38) --
	(259.18, 96.95) --
	(259.67, 96.49) --
	(260.17, 96.01) --
	(260.67, 95.52) --
	(261.17, 95.01) --
	(261.67, 94.51) --
	(262.16, 94.01) --
	(262.66, 93.52) --
	(263.16, 93.04) --
	(263.66, 92.59) --
	(264.16, 92.16) --
	(264.65, 91.75) --
	(265.15, 91.38) --
	(265.65, 91.04) --
	(266.15, 90.72) --
	(266.65, 90.44) --
	(267.14, 90.19) --
	(267.64, 89.96) --
	(268.14, 89.76) --
	(268.64, 89.59) --
	(269.14, 89.44) --
	(269.64, 89.31) --
	(270.13, 89.19) --
	(270.63, 89.09) --
	(271.13, 89.01) --
	(271.63, 88.93) --
	(272.13, 88.87) --
	(272.62, 88.81) --
	(273.12, 88.76) --
	(273.62, 88.71) --
	(274.12, 88.66) --
	(274.62, 88.62) --
	(275.11, 88.58) --
	(275.61, 88.54) --
	(276.11, 88.50) --
	(276.61, 88.46) --
	(277.11, 88.42) --
	(277.60, 88.38) --
	(278.10, 88.34) --
	(278.60, 88.29) --
	(279.10, 88.24) --
	(279.60, 88.20) --
	(280.09, 88.15) --
	(280.59, 88.10) --
	(281.09, 88.05) --
	(281.59, 88.00) --
	(282.09, 87.95) --
	(282.58, 87.90) --
	(283.08, 87.85) --
	(283.58, 87.79) --
	(284.08, 87.74) --
	(284.58, 87.69) --
	(285.07, 87.63) --
	(285.57, 87.57) --
	(286.07, 87.51) --
	(286.57, 87.45) --
	(287.07, 87.39) --
	(287.56, 87.32) --
	(288.06, 87.26) --
	(288.56, 87.20) --
	(289.06, 87.14) --
	(289.56, 87.07) --
	(290.05, 87.01) --
	(290.55, 86.95) --
	(291.05, 86.90) --
	(291.55, 86.84) --
	(292.05, 86.79) --
	(292.54, 86.74) --
	(293.04, 86.70) --
	(293.54, 86.66) --
	(294.04, 86.62) --
	(294.54, 86.58) --
	(295.04, 86.55) --
	(295.53, 86.51) --
	(296.03, 86.49) --
	(296.53, 86.46) --
	(297.03, 86.43) --
	(297.53, 86.41) --
	(298.02, 86.39) --
	(298.52, 86.37) --
	(299.02, 86.35) --
	(299.52, 86.34) --
	(300.02, 86.32) --
	(300.51, 86.31) --
	(301.01, 86.30) --
	(301.51, 86.29) --
	(302.01, 86.28) --
	(302.51, 86.27) --
	(303.00, 86.26) --
	(303.50, 86.25) --
	(304.00, 86.25) --
	(304.50, 86.24) --
	(305.00, 86.24) --
	(305.49, 86.23) --
	(305.99, 86.23) --
	(306.49, 86.22) --
	(306.49, 86.21) --
	(305.99, 86.21) --
	(305.49, 86.21) --
	(305.00, 86.21) --
	(304.50, 86.21) --
	(304.00, 86.21) --
	(303.50, 86.21) --
	(303.00, 86.21) --
	(302.51, 86.21) --
	(302.01, 86.21) --
	(301.51, 86.21) --
	(301.01, 86.21) --
	(300.51, 86.21) --
	(300.02, 86.21) --
	(299.52, 86.21) --
	(299.02, 86.21) --
	(298.52, 86.21) --
	(298.02, 86.21) --
	(297.53, 86.21) --
	(297.03, 86.21) --
	(296.53, 86.21) --
	(296.03, 86.21) --
	(295.53, 86.21) --
	(295.04, 86.21) --
	(294.54, 86.21) --
	(294.04, 86.21) --
	(293.54, 86.21) --
	(293.04, 86.21) --
	(292.54, 86.21) --
	(292.05, 86.21) --
	(291.55, 86.21) --
	(291.05, 86.21) --
	(290.55, 86.21) --
	(290.05, 86.21) --
	(289.56, 86.21) --
	(289.06, 86.21) --
	(288.56, 86.21) --
	(288.06, 86.21) --
	(287.56, 86.21) --
	(287.07, 86.21) --
	(286.57, 86.21) --
	(286.07, 86.21) --
	(285.57, 86.21) --
	(285.07, 86.21) --
	(284.58, 86.21) --
	(284.08, 86.21) --
	(283.58, 86.21) --
	(283.08, 86.21) --
	(282.58, 86.21) --
	(282.09, 86.21) --
	(281.59, 86.21) --
	(281.09, 86.21) --
	(280.59, 86.21) --
	(280.09, 86.21) --
	(279.60, 86.21) --
	(279.10, 86.21) --
	(278.60, 86.21) --
	(278.10, 86.21) --
	(277.60, 86.21) --
	(277.11, 86.21) --
	(276.61, 86.21) --
	(276.11, 86.21) --
	(275.61, 86.21) --
	(275.11, 86.21) --
	(274.62, 86.21) --
	(274.12, 86.21) --
	(273.62, 86.21) --
	(273.12, 86.21) --
	(272.62, 86.21) --
	(272.13, 86.21) --
	(271.63, 86.21) --
	(271.13, 86.21) --
	(270.63, 86.21) --
	(270.13, 86.21) --
	(269.64, 86.21) --
	(269.14, 86.21) --
	(268.64, 86.21) --
	(268.14, 86.21) --
	(267.64, 86.21) --
	(267.14, 86.21) --
	(266.65, 86.21) --
	(266.15, 86.21) --
	(265.65, 86.21) --
	(265.15, 86.21) --
	(264.65, 86.21) --
	(264.16, 86.21) --
	(263.66, 86.21) --
	(263.16, 86.21) --
	(262.66, 86.21) --
	(262.16, 86.21) --
	(261.67, 86.21) --
	(261.17, 86.21) --
	(260.67, 86.21) --
	(260.17, 86.21) --
	(259.67, 86.21) --
	(259.18, 86.21) --
	(258.68, 86.21) --
	(258.18, 86.21) --
	(257.68, 86.21) --
	(257.18, 86.21) --
	(256.69, 86.21) --
	(256.19, 86.21) --
	(255.69, 86.21) --
	(255.19, 86.21) --
	(254.69, 86.21) --
	(254.20, 86.21) --
	(253.70, 86.21) --
	(253.20, 86.21) --
	(252.70, 86.21) --
	(252.20, 86.21) --
	(251.71, 86.21) --
	(251.21, 86.21) --
	(250.71, 86.21) --
	(250.21, 86.21) --
	(249.71, 86.21) --
	(249.22, 86.21) --
	(248.72, 86.21) --
	(248.22, 86.21) --
	(247.72, 86.21) --
	(247.22, 86.21) --
	(246.73, 86.21) --
	(246.23, 86.21) --
	(245.73, 86.21) --
	(245.23, 86.21) --
	(244.73, 86.21) --
	(244.24, 86.21) --
	(243.74, 86.21) --
	(243.24, 86.21) --
	(242.74, 86.21) --
	(242.24, 86.21) --
	(241.74, 86.21) --
	(241.25, 86.21) --
	(240.75, 86.21) --
	(240.25, 86.21) --
	(239.75, 86.21) --
	(239.25, 86.21) --
	(238.76, 86.21) --
	(238.26, 86.21) --
	(237.76, 86.21) --
	(237.26, 86.21) --
	(236.76, 86.21) --
	(236.27, 86.21) --
	(235.77, 86.21) --
	(235.27, 86.21) --
	(234.77, 86.21) --
	(234.27, 86.21) --
	(233.78, 86.21) --
	(233.28, 86.21) --
	(232.78, 86.21) --
	(232.28, 86.21) --
	(231.78, 86.21) --
	(231.29, 86.21) --
	(230.79, 86.21) --
	(230.29, 86.21) --
	(229.79, 86.21) --
	(229.29, 86.21) --
	(228.80, 86.21) --
	(228.30, 86.21) --
	(227.80, 86.21) --
	(227.30, 86.21) --
	(226.80, 86.21) --
	(226.31, 86.21) --
	(225.81, 86.21) --
	(225.31, 86.21) --
	(224.81, 86.21) --
	(224.31, 86.21) --
	(223.82, 86.21) --
	(223.32, 86.21) --
	(222.82, 86.21) --
	(222.32, 86.21) --
	(221.82, 86.21) --
	(221.33, 86.21) --
	(220.83, 86.21) --
	(220.33, 86.21) --
	(219.83, 86.21) --
	(219.33, 86.21) --
	(218.84, 86.21) --
	(218.34, 86.21) --
	(217.84, 86.21) --
	(217.34, 86.21) --
	(216.84, 86.21) --
	(216.34, 86.21) --
	(215.85, 86.21) --
	(215.35, 86.21) --
	(214.85, 86.21) --
	(214.35, 86.21) --
	(213.85, 86.21) --
	(213.36, 86.21) --
	(212.86, 86.21) --
	(212.36, 86.21) --
	(211.86, 86.21) --
	(211.36, 86.21) --
	(210.87, 86.21) --
	(210.37, 86.21) --
	(209.87, 86.21) --
	(209.37, 86.21) --
	(208.87, 86.21) --
	(208.38, 86.21) --
	(207.88, 86.21) --
	(207.38, 86.21) --
	(206.88, 86.21) --
	(206.38, 86.21) --
	(205.89, 86.21) --
	(205.39, 86.21) --
	(204.89, 86.21) --
	(204.39, 86.21) --
	(203.89, 86.21) --
	(203.40, 86.21) --
	(202.90, 86.21) --
	(202.40, 86.21) --
	(201.90, 86.21) --
	(201.40, 86.21) --
	(200.91, 86.21) --
	(200.41, 86.21) --
	(199.91, 86.21) --
	(199.41, 86.21) --
	(198.91, 86.21) --
	(198.42, 86.21) --
	(197.92, 86.21) --
	(197.42, 86.21) --
	(196.92, 86.21) --
	(196.42, 86.21) --
	(195.93, 86.21) --
	(195.43, 86.21) --
	(194.93, 86.21) --
	(194.43, 86.21) --
	(193.93, 86.21) --
	(193.43, 86.21) --
	(192.94, 86.21) --
	(192.44, 86.21) --
	(191.94, 86.21) --
	(191.44, 86.21) --
	(190.94, 86.21) --
	(190.45, 86.21) --
	(189.95, 86.21) --
	(189.45, 86.21) --
	(188.95, 86.21) --
	(188.45, 86.21) --
	(187.96, 86.21) --
	(187.46, 86.21) --
	(186.96, 86.21) --
	(186.46, 86.21) --
	(185.96, 86.21) --
	(185.47, 86.21) --
	(184.97, 86.21) --
	(184.47, 86.21) --
	(183.97, 86.21) --
	(183.47, 86.21) --
	(182.98, 86.21) --
	(182.48, 86.21) --
	(181.98, 86.21) --
	(181.48, 86.21) --
	(180.98, 86.21) --
	(180.49, 86.21) --
	(179.99, 86.21) --
	(179.49, 86.21) --
	(178.99, 86.21) --
	(178.49, 86.21) --
	(178.00, 86.21) --
	(177.50, 86.21) --
	(177.00, 86.21) --
	(176.50, 86.21) --
	(176.00, 86.21) --
	(175.51, 86.21) --
	(175.01, 86.21) --
	(174.51, 86.21) --
	(174.01, 86.21) --
	(173.51, 86.21) --
	(173.02, 86.21) --
	(172.52, 86.21) --
	(172.02, 86.21) --
	(171.52, 86.21) --
	(171.02, 86.21) --
	(170.53, 86.21) --
	(170.03, 86.21) --
	(169.53, 86.21) --
	(169.03, 86.21) --
	(168.53, 86.21) --
	(168.03, 86.21) --
	(167.54, 86.21) --
	(167.04, 86.21) --
	(166.54, 86.21) --
	(166.04, 86.21) --
	(165.54, 86.21) --
	(165.05, 86.21) --
	(164.55, 86.21) --
	(164.05, 86.21) --
	(163.55, 86.21) --
	(163.05, 86.21) --
	(162.56, 86.21) --
	(162.06, 86.21) --
	(161.56, 86.21) --
	(161.06, 86.21) --
	(160.56, 86.21) --
	(160.07, 86.21) --
	(159.57, 86.21) --
	(159.07, 86.21) --
	(158.57, 86.21) --
	(158.07, 86.21) --
	(157.58, 86.21) --
	(157.08, 86.21) --
	(156.58, 86.21) --
	(156.08, 86.21) --
	(155.58, 86.21) --
	(155.09, 86.21) --
	(154.59, 86.21) --
	(154.09, 86.21) --
	(153.59, 86.21) --
	(153.09, 86.21) --
	(152.60, 86.21) --
	(152.10, 86.21) --
	(151.60, 86.21) --
	(151.10, 86.21) --
	(150.60, 86.21) --
	(150.11, 86.21) --
	(149.61, 86.21) --
	(149.11, 86.21) --
	(148.61, 86.21) --
	(148.11, 86.21) --
	(147.62, 86.21) --
	(147.12, 86.21) --
	(146.62, 86.21) --
	(146.12, 86.21) --
	(145.62, 86.21) --
	(145.13, 86.21) --
	(144.63, 86.21) --
	(144.13, 86.21) --
	(143.63, 86.21) --
	(143.13, 86.21) --
	(142.63, 86.21) --
	(142.14, 86.21) --
	(141.64, 86.21) --
	(141.14, 86.21) --
	(140.64, 86.21) --
	(140.14, 86.21) --
	(139.65, 86.21) --
	(139.15, 86.21) --
	(138.65, 86.21) --
	(138.15, 86.21) --
	(137.65, 86.21) --
	(137.16, 86.21) --
	(136.66, 86.21) --
	(136.16, 86.21) --
	(135.66, 86.21) --
	(135.16, 86.21) --
	(134.67, 86.21) --
	(134.17, 86.21) --
	(133.67, 86.21) --
	(133.17, 86.21) --
	(132.67, 86.21) --
	(132.18, 86.21) --
	(131.68, 86.21) --
	(131.18, 86.21) --
	(130.68, 86.21) --
	(130.18, 86.21) --
	(129.69, 86.21) --
	(129.19, 86.21) --
	(128.69, 86.21) --
	(128.19, 86.21) --
	(127.69, 86.21) --
	(127.20, 86.21) --
	(126.70, 86.21) --
	(126.20, 86.21) --
	(125.70, 86.21) --
	(125.20, 86.21) --
	(124.71, 86.21) --
	(124.21, 86.21) --
	(123.71, 86.21) --
	(123.21, 86.21) --
	(122.71, 86.21) --
	(122.22, 86.21) --
	(121.72, 86.21) --
	(121.22, 86.21) --
	(120.72, 86.21) --
	(120.22, 86.21) --
	(119.73, 86.21) --
	(119.23, 86.21) --
	(118.73, 86.21) --
	(118.23, 86.21) --
	(117.73, 86.21) --
	(117.23, 86.21) --
	(116.74, 86.21) --
	(116.24, 86.21) --
	(115.74, 86.21) --
	(115.24, 86.21) --
	(114.74, 86.21) --
	(114.25, 86.21) --
	(113.75, 86.21) --
	(113.25, 86.21) --
	(112.75, 86.21) --
	(112.25, 86.21) --
	(111.76, 86.21) --
	(111.26, 86.21) --
	(110.76, 86.21) --
	(110.26, 86.21) --
	(109.76, 86.21) --
	(109.27, 86.21) --
	(108.77, 86.21) --
	(108.27, 86.21) --
	(107.77, 86.21) --
	(107.27, 86.21) --
	(106.78, 86.21) --
	(106.28, 86.21) --
	(105.78, 86.21) --
	(105.28, 86.21) --
	(104.78, 86.21) --
	(104.29, 86.21) --
	(103.79, 86.21) --
	(103.29, 86.21) --
	(102.79, 86.21) --
	(102.29, 86.21) --
	(101.80, 86.21) --
	(101.30, 86.21) --
	(100.80, 86.21) --
	(100.30, 86.21) --
	( 99.80, 86.21) --
	( 99.31, 86.21) --
	( 98.81, 86.21) --
	( 98.31, 86.21) --
	( 97.81, 86.21) --
	( 97.31, 86.21) --
	( 96.82, 86.21) --
	( 96.32, 86.21) --
	( 95.82, 86.21) --
	( 95.32, 86.21) --
	( 94.82, 86.21) --
	( 94.32, 86.21) --
	( 93.83, 86.21) --
	( 93.33, 86.21) --
	( 92.83, 86.21) --
	( 92.33, 86.21) --
	( 91.83, 86.21) --
	( 91.34, 86.21) --
	( 90.84, 86.21) --
	( 90.34, 86.21) --
	( 89.84, 86.21) --
	( 89.34, 86.21) --
	( 88.85, 86.21) --
	( 88.35, 86.21) --
	( 87.85, 86.21) --
	( 87.35, 86.21) --
	( 86.85, 86.21) --
	( 86.36, 86.21) --
	( 85.86, 86.21) --
	( 85.36, 86.21) --
	( 84.86, 86.21) --
	( 84.36, 86.21) --
	( 83.87, 86.21) --
	( 83.37, 86.21) --
	( 82.87, 86.21) --
	( 82.37, 86.21) --
	( 81.87, 86.21) --
	( 81.38, 86.21) --
	( 80.88, 86.21) --
	( 80.38, 86.21) --
	( 79.88, 86.21) --
	( 79.38, 86.21) --
	( 78.89, 86.21) --
	( 78.39, 86.21) --
	( 77.89, 86.21) --
	( 77.39, 86.21) --
	( 76.89, 86.21) --
	( 76.40, 86.21) --
	( 75.90, 86.21) --
	( 75.40, 86.21) --
	( 74.90, 86.21) --
	( 74.40, 86.21) --
	( 73.91, 86.21) --
	( 73.41, 86.21) --
	( 72.91, 86.21) --
	( 72.41, 86.21) --
	( 71.91, 86.21) --
	( 71.42, 86.21) --
	( 70.92, 86.21) --
	( 70.42, 86.21) --
	( 69.92, 86.21) --
	( 69.42, 86.21) --
	( 68.92, 86.21) --
	( 68.43, 86.21) --
	( 67.93, 86.21) --
	( 67.43, 86.21) --
	( 66.93, 86.21) --
	( 66.43, 86.21) --
	( 65.94, 86.21) --
	( 65.44, 86.21) --
	( 64.94, 86.21) --
	( 64.44, 86.21) --
	( 63.94, 86.21) --
	( 63.45, 86.21) --
	( 62.95, 86.21) --
	( 62.45, 86.21) --
	( 61.95, 86.21) --
	( 61.45, 86.21) --
	( 60.96, 86.21) --
	( 60.46, 86.21) --
	( 59.96, 86.21) --
	( 59.46, 86.21) --
	( 58.96, 86.21) --
	( 58.47, 86.21) --
	( 57.97, 86.21) --
	( 57.47, 86.21) --
	( 56.97, 86.21) --
	( 56.47, 86.21) --
	( 55.98, 86.21) --
	( 55.48, 86.21) --
	( 54.98, 86.21) --
	( 54.48, 86.21) --
	( 53.98, 86.21) --
	( 53.49, 86.21) --
	( 52.99, 86.21) --
	( 52.49, 86.21) --
	( 51.99, 86.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.99, 86.22) --
	( 52.49, 86.22) --
	( 52.99, 86.22) --
	( 53.49, 86.22) --
	( 53.98, 86.22) --
	( 54.48, 86.22) --
	( 54.98, 86.22) --
	( 55.48, 86.22) --
	( 55.98, 86.22) --
	( 56.47, 86.22) --
	( 56.97, 86.22) --
	( 57.47, 86.22) --
	( 57.97, 86.22) --
	( 58.47, 86.23) --
	( 58.96, 86.23) --
	( 59.46, 86.23) --
	( 59.96, 86.23) --
	( 60.46, 86.24) --
	( 60.96, 86.24) --
	( 61.45, 86.25) --
	( 61.95, 86.25) --
	( 62.45, 86.26) --
	( 62.95, 86.26) --
	( 63.45, 86.27) --
	( 63.94, 86.27) --
	( 64.44, 86.28) --
	( 64.94, 86.28) --
	( 65.44, 86.29) --
	( 65.94, 86.30) --
	( 66.43, 86.30) --
	( 66.93, 86.31) --
	( 67.43, 86.32) --
	( 67.93, 86.32) --
	( 68.43, 86.33) --
	( 68.92, 86.34) --
	( 69.42, 86.34) --
	( 69.92, 86.35) --
	( 70.42, 86.36) --
	( 70.92, 86.36) --
	( 71.42, 86.37) --
	( 71.91, 86.38) --
	( 72.41, 86.38) --
	( 72.91, 86.39) --
	( 73.41, 86.39) --
	( 73.91, 86.40) --
	( 74.40, 86.40) --
	( 74.90, 86.40) --
	( 75.40, 86.41) --
	( 75.90, 86.41) --
	( 76.40, 86.41) --
	( 76.89, 86.41) --
	( 77.39, 86.41) --
	( 77.89, 86.41) --
	( 78.39, 86.41) --
	( 78.89, 86.41) --
	( 79.38, 86.41) --
	( 79.88, 86.42) --
	( 80.38, 86.42) --
	( 80.88, 86.42) --
	( 81.38, 86.42) --
	( 81.87, 86.42) --
	( 82.37, 86.43) --
	( 82.87, 86.43) --
	( 83.37, 86.44) --
	( 83.87, 86.45) --
	( 84.36, 86.46) --
	( 84.86, 86.47) --
	( 85.36, 86.49) --
	( 85.86, 86.51) --
	( 86.36, 86.53) --
	( 86.85, 86.56) --
	( 87.35, 86.58) --
	( 87.85, 86.61) --
	( 88.35, 86.64) --
	( 88.85, 86.68) --
	( 89.34, 86.71) --
	( 89.84, 86.75) --
	( 90.34, 86.78) --
	( 90.84, 86.82) --
	( 91.34, 86.86) --
	( 91.83, 86.90) --
	( 92.33, 86.93) --
	( 92.83, 86.97) --
	( 93.33, 87.01) --
	( 93.83, 87.04) --
	( 94.32, 87.07) --
	( 94.82, 87.10) --
	( 95.32, 87.13) --
	( 95.82, 87.16) --
	( 96.32, 87.19) --
	( 96.82, 87.21) --
	( 97.31, 87.24) --
	( 97.81, 87.26) --
	( 98.31, 87.29) --
	( 98.81, 87.31) --
	( 99.31, 87.33) --
	( 99.80, 87.36) --
	(100.30, 87.39) --
	(100.80, 87.41) --
	(101.30, 87.44) --
	(101.80, 87.48) --
	(102.29, 87.51) --
	(102.79, 87.55) --
	(103.29, 87.59) --
	(103.79, 87.64) --
	(104.29, 87.68) --
	(104.78, 87.73) --
	(105.28, 87.79) --
	(105.78, 87.84) --
	(106.28, 87.90) --
	(106.78, 87.96) --
	(107.27, 88.02) --
	(107.77, 88.09) --
	(108.27, 88.15) --
	(108.77, 88.22) --
	(109.27, 88.30) --
	(109.76, 88.37) --
	(110.26, 88.45) --
	(110.76, 88.53) --
	(111.26, 88.62) --
	(111.76, 88.71) --
	(112.25, 88.80) --
	(112.75, 88.89) --
	(113.25, 88.99) --
	(113.75, 89.09) --
	(114.25, 89.20) --
	(114.74, 89.30) --
	(115.24, 89.41) --
	(115.74, 89.51) --
	(116.24, 89.61) --
	(116.74, 89.71) --
	(117.23, 89.81) --
	(117.73, 89.91) --
	(118.23, 90.00) --
	(118.73, 90.08) --
	(119.23, 90.16) --
	(119.73, 90.24) --
	(120.22, 90.31) --
	(120.72, 90.38) --
	(121.22, 90.45) --
	(121.72, 90.52) --
	(122.22, 90.59) --
	(122.71, 90.67) --
	(123.21, 90.75) --
	(123.71, 90.83) --
	(124.21, 90.92) --
	(124.71, 91.02) --
	(125.20, 91.13) --
	(125.70, 91.25) --
	(126.20, 91.38) --
	(126.70, 91.51) --
	(127.20, 91.66) --
	(127.69, 91.81) --
	(128.19, 91.97) --
	(128.69, 92.12) --
	(129.19, 92.29) --
	(129.69, 92.45) --
	(130.18, 92.61) --
	(130.68, 92.76) --
	(131.18, 92.91) --
	(131.68, 93.05) --
	(132.18, 93.18) --
	(132.67, 93.31) --
	(133.17, 93.43) --
	(133.67, 93.54) --
	(134.17, 93.64) --
	(134.67, 93.74) --
	(135.16, 93.84) --
	(135.66, 93.93) --
	(136.16, 94.03) --
	(136.66, 94.13) --
	(137.16, 94.24) --
	(137.65, 94.35) --
	(138.15, 94.47) --
	(138.65, 94.60) --
	(139.15, 94.74) --
	(139.65, 94.88) --
	(140.14, 95.03) --
	(140.64, 95.19) --
	(141.14, 95.34) --
	(141.64, 95.49) --
	(142.14, 95.64) --
	(142.63, 95.78) --
	(143.13, 95.92) --
	(143.63, 96.04) --
	(144.13, 96.14) --
	(144.63, 96.23) --
	(145.13, 96.31) --
	(145.62, 96.37) --
	(146.12, 96.41) --
	(146.62, 96.45) --
	(147.12, 96.48) --
	(147.62, 96.50) --
	(148.11, 96.52) --
	(148.61, 96.54) --
	(149.11, 96.57) --
	(149.61, 96.61) --
	(150.11, 96.66) --
	(150.60, 96.73) --
	(151.10, 96.81) --
	(151.60, 96.91) --
	(152.10, 97.02) --
	(152.60, 97.15) --
	(153.09, 97.30) --
	(153.59, 97.46) --
	(154.09, 97.64) --
	(154.59, 97.83) --
	(155.09, 98.04) --
	(155.58, 98.27) --
	(156.08, 98.51) --
	(156.58, 98.77) --
	(157.08, 99.05) --
	(157.58, 99.35) --
	(158.07, 99.68) --
	(158.57,100.03) --
	(159.07,100.41) --
	(159.57,100.81) --
	(160.07,101.25) --
	(160.56,101.70) --
	(161.06,102.17) --
	(161.56,102.65) --
	(162.06,103.15) --
	(162.56,103.64) --
	(163.05,104.13) --
	(163.55,104.61) --
	(164.05,105.07) --
	(164.55,105.51) --
	(165.05,105.93) --
	(165.54,106.32) --
	(166.04,106.70) --
	(166.54,107.05) --
	(167.04,107.40) --
	(167.54,107.75) --
	(168.03,108.10) --
	(168.53,108.46) --
	(169.03,108.84) --
	(169.53,109.24) --
	(170.03,109.67) --
	(170.53,110.12) --
	(171.02,110.60) --
	(171.52,111.10) --
	(172.02,111.60) --
	(172.52,112.11) --
	(173.02,112.60) --
	(173.51,113.07) --
	(174.01,113.51) --
	(174.51,113.91) --
	(175.01,114.25) --
	(175.51,114.53) --
	(176.00,114.75) --
	(176.50,114.90) --
	(177.00,115.00) --
	(177.50,115.06) --
	(178.00,115.06) --
	(178.49,115.04) --
	(178.99,114.99) --
	(179.49,114.92) --
	(179.99,114.85) --
	(180.49,114.79) --
	(180.98,114.73) --
	(181.48,114.69) --
	(181.98,114.67) --
	(182.48,114.67) --
	(182.98,114.69) --
	(183.47,114.73) --
	(183.97,114.80) --
	(184.47,114.88) --
	(184.97,114.98) --
	(185.47,115.11) --
	(185.96,115.25) --
	(186.46,115.42) --
	(186.96,115.60) --
	(187.46,115.82) --
	(187.96,116.06) --
	(188.45,116.33) --
	(188.95,116.64) --
	(189.45,116.98) --
	(189.95,117.35) --
	(190.45,117.75) --
	(190.94,118.18) --
	(191.44,118.64) --
	(191.94,119.12) --
	(192.44,119.62) --
	(192.94,120.12) --
	(193.43,120.62) --
	(193.93,121.11) --
	(194.43,121.59) --
	(194.93,122.04) --
	(195.43,122.47) --
	(195.93,122.86) --
	(196.42,123.21) --
	(196.92,123.53) --
	(197.42,123.82) --
	(197.92,124.08) --
	(198.42,124.34) --
	(198.91,124.59) --
	(199.41,124.86) --
	(199.91,125.15) --
	(200.41,125.49) --
	(200.91,125.88) --
	(201.40,126.34) --
	(201.90,126.87) --
	(202.40,127.47) --
	(202.90,128.14) --
	(203.40,128.86) --
	(203.89,129.63) --
	(204.39,130.43) --
	(204.89,131.24) --
	(205.39,132.04) --
	(205.89,132.80) --
	(206.38,133.51) --
	(206.88,134.13) --
	(207.38,134.67) --
	(207.88,135.11) --
	(208.38,135.43) --
	(208.87,135.65) --
	(209.37,135.75) --
	(209.87,135.74) --
	(210.37,135.64) --
	(210.87,135.46) --
	(211.36,135.22) --
	(211.86,134.93) --
	(212.36,134.60) --
	(212.86,134.23) --
	(213.36,133.85) --
	(213.85,133.44) --
	(214.35,133.01) --
	(214.85,132.56) --
	(215.35,132.08) --
	(215.85,131.57) --
	(216.34,131.02) --
	(216.84,130.43) --
	(217.34,129.79) --
	(217.84,129.10) --
	(218.34,128.36) --
	(218.84,127.57) --
	(219.33,126.74) --
	(219.83,125.89) --
	(220.33,125.01) --
	(220.83,124.11) --
	(221.33,123.22) --
	(221.82,122.33) --
	(222.32,121.45) --
	(222.82,120.59) --
	(223.32,119.76) --
	(223.82,118.94) --
	(224.31,118.14) --
	(224.81,117.35) --
	(225.31,116.57) --
	(225.81,115.80) --
	(226.31,115.03) --
	(226.80,114.25) --
	(227.30,113.46) --
	(227.80,112.67) --
	(228.30,111.87) --
	(228.80,111.06) --
	(229.29,110.25) --
	(229.79,109.44) --
	(230.29,108.64) --
	(230.79,107.85) --
	(231.29,107.08) --
	(231.78,106.34) --
	(232.28,105.62) --
	(232.78,104.94) --
	(233.28,104.30) --
	(233.78,103.69) --
	(234.27,103.13) --
	(234.77,102.60) --
	(235.27,102.12) --
	(235.77,101.68) --
	(236.27,101.29) --
	(236.76,100.92) --
	(237.26,100.60) --
	(237.76,100.31) --
	(238.26,100.05) --
	(238.76, 99.83) --
	(239.25, 99.64) --
	(239.75, 99.48) --
	(240.25, 99.35) --
	(240.75, 99.25) --
	(241.25, 99.18) --
	(241.74, 99.14) --
	(242.24, 99.13) --
	(242.74, 99.14) --
	(243.24, 99.18) --
	(243.74, 99.25) --
	(244.24, 99.33) --
	(244.73, 99.43) --
	(245.23, 99.55) --
	(245.73, 99.67) --
	(246.23, 99.80) --
	(246.73, 99.93) --
	(247.22,100.05) --
	(247.72,100.16) --
	(248.22,100.25) --
	(248.72,100.32) --
	(249.22,100.38) --
	(249.71,100.41) --
	(250.21,100.43) --
	(250.71,100.42) --
	(251.21,100.39) --
	(251.71,100.35) --
	(252.20,100.28) --
	(252.70,100.20) --
	(253.20,100.11) --
	(253.70, 99.99) --
	(254.20, 99.85) --
	(254.69, 99.70) --
	(255.19, 99.52) --
	(255.69, 99.31) --
	(256.19, 99.08) --
	(256.69, 98.81) --
	(257.18, 98.50) --
	(257.68, 98.16) --
	(258.18, 97.79) --
	(258.68, 97.38) --
	(259.18, 96.95) --
	(259.67, 96.49) --
	(260.17, 96.01) --
	(260.67, 95.52) --
	(261.17, 95.01) --
	(261.67, 94.51) --
	(262.16, 94.01) --
	(262.66, 93.52) --
	(263.16, 93.04) --
	(263.66, 92.59) --
	(264.16, 92.16) --
	(264.65, 91.75) --
	(265.15, 91.38) --
	(265.65, 91.04) --
	(266.15, 90.72) --
	(266.65, 90.44) --
	(267.14, 90.19) --
	(267.64, 89.96) --
	(268.14, 89.76) --
	(268.64, 89.59) --
	(269.14, 89.44) --
	(269.64, 89.31) --
	(270.13, 89.19) --
	(270.63, 89.09) --
	(271.13, 89.01) --
	(271.63, 88.93) --
	(272.13, 88.87) --
	(272.62, 88.81) --
	(273.12, 88.76) --
	(273.62, 88.71) --
	(274.12, 88.66) --
	(274.62, 88.62) --
	(275.11, 88.58) --
	(275.61, 88.54) --
	(276.11, 88.50) --
	(276.61, 88.46) --
	(277.11, 88.42) --
	(277.60, 88.38) --
	(278.10, 88.34) --
	(278.60, 88.29) --
	(279.10, 88.24) --
	(279.60, 88.20) --
	(280.09, 88.15) --
	(280.59, 88.10) --
	(281.09, 88.05) --
	(281.59, 88.00) --
	(282.09, 87.95) --
	(282.58, 87.90) --
	(283.08, 87.85) --
	(283.58, 87.79) --
	(284.08, 87.74) --
	(284.58, 87.69) --
	(285.07, 87.63) --
	(285.57, 87.57) --
	(286.07, 87.51) --
	(286.57, 87.45) --
	(287.07, 87.39) --
	(287.56, 87.32) --
	(288.06, 87.26) --
	(288.56, 87.20) --
	(289.06, 87.14) --
	(289.56, 87.07) --
	(290.05, 87.01) --
	(290.55, 86.95) --
	(291.05, 86.90) --
	(291.55, 86.84) --
	(292.05, 86.79) --
	(292.54, 86.74) --
	(293.04, 86.70) --
	(293.54, 86.66) --
	(294.04, 86.62) --
	(294.54, 86.58) --
	(295.04, 86.55) --
	(295.53, 86.51) --
	(296.03, 86.49) --
	(296.53, 86.46) --
	(297.03, 86.43) --
	(297.53, 86.41) --
	(298.02, 86.39) --
	(298.52, 86.37) --
	(299.02, 86.35) --
	(299.52, 86.34) --
	(300.02, 86.32) --
	(300.51, 86.31) --
	(301.01, 86.30) --
	(301.51, 86.29) --
	(302.01, 86.28) --
	(302.51, 86.27) --
	(303.00, 86.26) --
	(303.50, 86.25) --
	(304.00, 86.25) --
	(304.50, 86.24) --
	(305.00, 86.24) --
	(305.49, 86.23) --
	(305.99, 86.23) --
	(306.49, 86.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.99, 86.21) --
	( 52.48, 86.21) --
	( 52.97, 86.21) --
	( 53.45, 86.21) --
	( 53.94, 86.21) --
	( 54.43, 86.21) --
	( 54.92, 86.21) --
	( 55.41, 86.21) --
	( 55.89, 86.21) --
	( 56.38, 86.21) --
	( 56.87, 86.21) --
	( 57.36, 86.21) --
	( 57.84, 86.21) --
	( 58.33, 86.21) --
	( 58.82, 86.21) --
	( 59.31, 86.21) --
	( 59.79, 86.21) --
	( 60.28, 86.21) --
	( 60.77, 86.21) --
	( 61.26, 86.21) --
	( 61.74, 86.21) --
	( 62.23, 86.21) --
	( 62.72, 86.21) --
	( 63.21, 86.21) --
	( 63.69, 86.21) --
	( 64.18, 86.21) --
	( 64.67, 86.21) --
	( 65.16, 86.21) --
	( 65.65, 86.21) --
	( 66.13, 86.21) --
	( 66.62, 86.21) --
	( 67.11, 86.21) --
	( 67.60, 86.21) --
	( 68.08, 86.21) --
	( 68.57, 86.21) --
	( 69.06, 86.21) --
	( 69.55, 86.21) --
	( 70.03, 86.21) --
	( 70.52, 86.21) --
	( 71.01, 86.21) --
	( 71.50, 86.21) --
	( 71.98, 86.21) --
	( 72.47, 86.21) --
	( 72.96, 86.21) --
	( 73.45, 86.21) --
	( 73.94, 86.21) --
	( 74.42, 86.21) --
	( 74.91, 86.21) --
	( 75.40, 86.21) --
	( 75.89, 86.21) --
	( 76.37, 86.21) --
	( 76.86, 86.21) --
	( 77.35, 86.21) --
	( 77.84, 86.21) --
	( 78.32, 86.21) --
	( 78.81, 86.21) --
	( 79.30, 86.21) --
	( 79.79, 86.21) --
	( 80.27, 86.21) --
	( 80.76, 86.21) --
	( 81.25, 86.21) --
	( 81.74, 86.21) --
	( 82.23, 86.21) --
	( 82.71, 86.21) --
	( 83.20, 86.21) --
	( 83.69, 86.21) --
	( 84.18, 86.21) --
	( 84.66, 86.21) --
	( 85.15, 86.21) --
	( 85.64, 86.21) --
	( 86.13, 86.21) --
	( 86.61, 86.21) --
	( 87.10, 86.21) --
	( 87.59, 86.21) --
	( 88.08, 86.21) --
	( 88.56, 86.21) --
	( 89.05, 86.21) --
	( 89.54, 86.21) --
	( 90.03, 86.21) --
	( 90.52, 86.21) --
	( 91.00, 86.21) --
	( 91.49, 86.21) --
	( 91.98, 86.21) --
	( 92.47, 86.21) --
	( 92.95, 86.21) --
	( 93.44, 86.21) --
	( 93.93, 86.21) --
	( 94.42, 86.21) --
	( 94.90, 86.21) --
	( 95.39, 86.21) --
	( 95.88, 86.21) --
	( 96.37, 86.21) --
	( 96.85, 86.21) --
	( 97.34, 86.21) --
	( 97.83, 86.21) --
	( 98.32, 86.21) --
	( 98.80, 86.21) --
	( 99.29, 86.21) --
	( 99.78, 86.21) --
	(100.27, 86.21) --
	(100.76, 86.21) --
	(101.24, 86.21) --
	(101.73, 86.21) --
	(102.22, 86.21) --
	(102.71, 86.21) --
	(103.19, 86.21) --
	(103.68, 86.21) --
	(104.17, 86.21) --
	(104.66, 86.21) --
	(105.14, 86.21) --
	(105.63, 86.21) --
	(106.12, 86.21) --
	(106.61, 86.21) --
	(107.09, 86.21) --
	(107.58, 86.21) --
	(108.07, 86.21) --
	(108.56, 86.21) --
	(109.05, 86.21) --
	(109.53, 86.21) --
	(110.02, 86.21) --
	(110.51, 86.21) --
	(111.00, 86.21) --
	(111.48, 86.21) --
	(111.97, 86.21) --
	(112.46, 86.21) --
	(112.95, 86.21) --
	(113.43, 86.21) --
	(113.92, 86.21) --
	(114.41, 86.21) --
	(114.90, 86.21) --
	(115.38, 86.21) --
	(115.87, 86.21) --
	(116.36, 86.22) --
	(116.85, 86.22) --
	(117.34, 86.22) --
	(117.82, 86.22) --
	(118.31, 86.23) --
	(118.80, 86.23) --
	(119.29, 86.24) --
	(119.77, 86.24) --
	(120.26, 86.25) --
	(120.75, 86.26) --
	(121.24, 86.26) --
	(121.72, 86.27) --
	(122.21, 86.28) --
	(122.70, 86.30) --
	(123.19, 86.31) --
	(123.67, 86.33) --
	(124.16, 86.35) --
	(124.65, 86.37) --
	(125.14, 86.39) --
	(125.62, 86.42) --
	(126.11, 86.45) --
	(126.60, 86.48) --
	(127.09, 86.52) --
	(127.58, 86.56) --
	(128.06, 86.60) --
	(128.55, 86.65) --
	(129.04, 86.70) --
	(129.53, 86.76) --
	(130.01, 86.82) --
	(130.50, 86.89) --
	(130.99, 86.96) --
	(131.48, 87.03) --
	(131.96, 87.11) --
	(132.45, 87.20) --
	(132.94, 87.29) --
	(133.43, 87.39) --
	(133.91, 87.49) --
	(134.40, 87.60) --
	(134.89, 87.71) --
	(135.38, 87.82) --
	(135.87, 87.94) --
	(136.35, 88.06) --
	(136.84, 88.19) --
	(137.33, 88.32) --
	(137.82, 88.45) --
	(138.30, 88.58) --
	(138.79, 88.71) --
	(139.28, 88.85) --
	(139.77, 88.98) --
	(140.25, 89.11) --
	(140.74, 89.25) --
	(141.23, 89.37) --
	(141.72, 89.50) --
	(142.20, 89.62) --
	(142.69, 89.74) --
	(143.18, 89.86) --
	(143.67, 89.97) --
	(144.16, 90.07) --
	(144.64, 90.17) --
	(145.13, 90.27) --
	(145.62, 90.35) --
	(146.11, 90.43) --
	(146.59, 90.50) --
	(147.08, 90.57) --
	(147.57, 90.63) --
	(148.06, 90.68) --
	(148.54, 90.73) --
	(149.03, 90.77) --
	(149.52, 90.80) --
	(150.01, 90.82) --
	(150.49, 90.84) --
	(150.98, 90.86) --
	(151.47, 90.87) --
	(151.96, 90.88) --
	(152.45, 90.88) --
	(152.93, 90.88) --
	(153.42, 90.87) --
	(153.91, 90.86) --
	(154.40, 90.85) --
	(154.88, 90.84) --
	(155.37, 90.83) --
	(155.86, 90.82) --
	(156.35, 90.81) --
	(156.83, 90.79) --
	(157.32, 90.78) --
	(157.81, 90.77) --
	(158.30, 90.76) --
	(158.78, 90.76) --
	(159.27, 90.75) --
	(159.76, 90.75) --
	(160.25, 90.76) --
	(160.73, 90.76) --
	(161.22, 90.77) --
	(161.71, 90.78) --
	(162.20, 90.80) --
	(162.69, 90.82) --
	(163.17, 90.85) --
	(163.66, 90.88) --
	(164.15, 90.92) --
	(164.64, 90.96) --
	(165.12, 91.01) --
	(165.61, 91.07) --
	(166.10, 91.13) --
	(166.59, 91.20) --
	(167.07, 91.28) --
	(167.56, 91.37) --
	(168.05, 91.47) --
	(168.54, 91.58) --
	(169.02, 91.69) --
	(169.51, 91.82) --
	(170.00, 91.96) --
	(170.49, 92.11) --
	(170.98, 92.27) --
	(171.46, 92.44) --
	(171.95, 92.63) --
	(172.44, 92.83) --
	(172.93, 93.04) --
	(173.41, 93.27) --
	(173.90, 93.51) --
	(174.39, 93.76) --
	(174.88, 94.03) --
	(175.36, 94.31) --
	(175.85, 94.61) --
	(176.34, 94.91) --
	(176.83, 95.23) --
	(177.31, 95.56) --
	(177.80, 95.91) --
	(178.29, 96.27) --
	(178.78, 96.63) --
	(179.27, 97.01) --
	(179.75, 97.39) --
	(180.24, 97.79) --
	(180.73, 98.19) --
	(181.22, 98.60) --
	(181.70, 99.01) --
	(182.19, 99.43) --
	(182.68, 99.85) --
	(183.17,100.28) --
	(183.65,100.70) --
	(184.14,101.13) --
	(184.63,101.56) --
	(185.12,101.98) --
	(185.60,102.40) --
	(186.09,102.82) --
	(186.58,103.23) --
	(187.07,103.64) --
	(187.56,104.04) --
	(188.04,104.44) --
	(188.53,104.82) --
	(189.02,105.20) --
	(189.51,105.56) --
	(189.99,105.92) --
	(190.48,106.26) --
	(190.97,106.59) --
	(191.46,106.91) --
	(191.94,107.21) --
	(192.43,107.50) --
	(192.92,107.78) --
	(193.41,108.04) --
	(193.89,108.28) --
	(194.38,108.51) --
	(194.87,108.72) --
	(195.36,108.91) --
	(195.84,109.09) --
	(196.33,109.25) --
	(196.82,109.40) --
	(197.31,109.52) --
	(197.80,109.63) --
	(198.28,109.72) --
	(198.77,109.80) --
	(199.26,109.86) --
	(199.75,109.90) --
	(200.23,109.93) --
	(200.72,109.94) --
	(201.21,109.94) --
	(201.70,109.93) --
	(202.18,109.91) --
	(202.67,109.88) --
	(203.16,109.84) --
	(203.65,109.79) --
	(204.13,109.74) --
	(204.62,109.68) --
	(205.11,109.63) --
	(205.60,109.57) --
	(206.09,109.52) --
	(206.57,109.48) --
	(207.06,109.46) --
	(207.55,109.44) --
	(208.04,109.45) --
	(208.52,109.48) --
	(209.01,109.53) --
	(209.50,109.61) --
	(209.99,109.74) --
	(210.47,109.90) --
	(210.96,110.10) --
	(211.45,110.36) --
	(211.94,110.67) --
	(212.42,111.04) --
	(212.91,111.47) --
	(213.40,111.97) --
	(213.89,112.55) --
	(214.38,113.20) --
	(214.86,113.94) --
	(215.35,114.76) --
	(215.84,115.67) --
	(216.33,116.68) --
	(216.81,117.78) --
	(217.30,118.97) --
	(217.79,120.27) --
	(218.28,121.66) --
	(218.76,123.15) --
	(219.25,124.75) --
	(219.74,126.44) --
	(220.23,128.23) --
	(220.71,130.12) --
	(221.20,132.10) --
	(221.69,134.16) --
	(222.18,136.31) --
	(222.66,138.54) --
	(223.15,140.84) --
	(223.64,143.21) --
	(224.13,145.63) --
	(224.62,148.11) --
	(225.10,150.64) --
	(225.59,153.19) --
	(226.08,155.78) --
	(226.57,158.38) --
	(227.05,160.99) --
	(227.54,163.60) --
	(228.03,166.20) --
	(228.52,168.77) --
	(229.00,171.31) --
	(229.49,173.81) --
	(229.98,176.26) --
	(230.47,178.65) --
	(230.95,180.97) --
	(231.44,183.20) --
	(231.93,185.35) --
	(232.42,187.40) --
	(232.91,189.34) --
	(233.39,191.17) --
	(233.88,192.88) --
	(234.37,194.46) --
	(234.86,195.90) --
	(235.34,197.21) --
	(235.83,198.38) --
	(236.32,199.39) --
	(236.81,200.26) --
	(237.29,200.97) --
	(237.78,201.53) --
	(238.27,201.94) --
	(238.76,202.19) --
	(239.24,202.28) --
	(239.73,202.23) --
	(240.22,202.02) --
	(240.71,201.66) --
	(241.20,201.17) --
	(241.68,200.53) --
	(242.17,199.76) --
	(242.66,198.87) --
	(243.15,197.85) --
	(243.63,196.71) --
	(244.12,195.47) --
	(244.61,194.13) --
	(245.10,192.69) --
	(245.58,191.16) --
	(246.07,189.56) --
	(246.56,187.89) --
	(247.05,186.15) --
	(247.53,184.36) --
	(248.02,182.51) --
	(248.51,180.63) --
	(249.00,178.71) --
	(249.49,176.77) --
	(249.97,174.80) --
	(250.46,172.81) --
	(250.95,170.82) --
	(251.44,168.82) --
	(251.92,166.82) --
	(252.41,164.83) --
	(252.90,162.85) --
	(253.39,160.88) --
	(253.87,158.93) --
	(254.36,157.00) --
	(254.85,155.10) --
	(255.34,153.23) --
	(255.82,151.40) --
	(256.31,149.60) --
	(256.80,147.84) --
	(257.29,146.13) --
	(257.77,144.46) --
	(258.26,142.85) --
	(258.75,141.28) --
	(259.24,139.78) --
	(259.73,138.33) --
	(260.21,136.94) --
	(260.70,135.61) --
	(261.19,134.35) --
	(261.68,133.16) --
	(262.16,132.03) --
	(262.65,130.97) --
	(263.14,129.98) --
	(263.63,129.05) --
	(264.11,128.20) --
	(264.60,127.40) --
	(265.09,126.67) --
	(265.58,126.00) --
	(266.06,125.38) --
	(266.55,124.82) --
	(267.04,124.31) --
	(267.53,123.84) --
	(268.02,123.41) --
	(268.50,123.01) --
	(268.99,122.64) --
	(269.48,122.29) --
	(269.97,121.96) --
	(270.45,121.64) --
	(270.94,121.32) --
	(271.43,120.99) --
	(271.92,120.66) --
	(272.40,120.31) --
	(272.89,119.94) --
	(273.38,119.55) --
	(273.87,119.13) --
	(274.35,118.67) --
	(274.84,118.18) --
	(275.33,117.65) --
	(275.82,117.07) --
	(276.31,116.46) --
	(276.79,115.80) --
	(277.28,115.10) --
	(277.77,114.36) --
	(278.26,113.58) --
	(278.74,112.77) --
	(279.23,111.92) --
	(279.72,111.03) --
	(280.21,110.12) --
	(280.69,109.18) --
	(281.18,108.23) --
	(281.67,107.26) --
	(282.16,106.28) --
	(282.64,105.29) --
	(283.13,104.30) --
	(283.62,103.32) --
	(284.11,102.35) --
	(284.60,101.38) --
	(285.08,100.44) --
	(285.57, 99.51) --
	(286.06, 98.61) --
	(286.55, 97.74) --
	(287.03, 96.90) --
	(287.52, 96.09) --
	(288.01, 95.31) --
	(288.50, 94.57) --
	(288.98, 93.87) --
	(289.47, 93.20) --
	(289.96, 92.58) --
	(290.45, 91.99) --
	(290.93, 91.44) --
	(291.42, 90.93) --
	(291.91, 90.46) --
	(292.40, 90.02) --
	(292.88, 89.61) --
	(293.37, 89.24) --
	(293.86, 88.91) --
	(294.35, 88.60) --
	(294.84, 88.32) --
	(295.32, 88.07) --
	(295.81, 87.84) --
	(296.30, 87.63) --
	(296.79, 87.45) --
	(297.27, 87.29) --
	(297.76, 87.15) --
	(298.25, 87.02) --
	(298.74, 86.91) --
	(299.22, 86.81) --
	(299.71, 86.72) --
	(300.20, 86.65) --
	(300.69, 86.58) --
	(301.17, 86.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] ( 39.27,124.48) -- (319.21,124.48);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (103.24,128.28) {Ratio = 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.27, 78.55) --
	( 39.27,246.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87, 82.90) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,102.04) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,121.17) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,140.31) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,159.44) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,178.58) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,197.71) {3.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,216.85) {3.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,235.98) {4.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27, 86.21) --
	( 39.27, 86.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,105.34) --
	( 39.27,105.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,124.48) --
	( 39.27,124.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,143.61) --
	( 39.27,143.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,162.75) --
	( 39.27,162.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,181.88) --
	( 39.27,181.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,201.02) --
	( 39.27,201.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,220.16) --
	( 39.27,220.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,239.29) --
	( 39.27,239.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.27, 78.55) --
	(319.21, 78.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.00, 75.55) --
	( 48.00, 78.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.42, 75.55) --
	(133.42, 78.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.84, 75.55) --
	(218.84, 78.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.27, 75.55) --
	(304.27, 78.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 48.00, 66.54) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (133.42, 66.54) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (218.84, 66.54) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (304.27, 66.54) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (179.24, 52.47) {Skills (jobfix: comparing-group mean reference)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,162.75) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 56.01,  8.48) rectangle (207.84, 37.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.01, 14.48) rectangle ( 85.36, 31.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{153,153,153}

\path[draw=drawColor,line width= 1.1pt,fill=fillColor,fill opacity=0.40] ( 69.44, 15.90) rectangle ( 83.94, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.44, 14.48) rectangle (174.79, 31.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,fill=fillColor,fill opacity=0.40] (158.87, 15.90) rectangle (173.37, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 91.36, 19.84) {All (incl. govt)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (180.79, 19.84) {Govt};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.84,  6.00) rectangle (302.47, 37.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (231.84, 12.00) rectangle (249.18, 31.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (233.57, 21.91) -- (247.45, 21.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.18, 23.79) {Selection};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.18, 13.42) { rule s(z)};
\end{scope}
\begin{scope}
\path[clip] (325.21,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.21,  0.00) rectangle (650.43,252.94);
\end{scope}
\begin{scope}
\path[clip] (364.48, 76.07) rectangle (644.43,246.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (364.48, 76.07) rectangle (644.43,246.94);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48, 83.84) --
	(644.43, 83.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,103.26) --
	(644.43,103.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,122.68) --
	(644.43,122.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,142.09) --
	(644.43,142.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,161.51) --
	(644.43,161.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,180.93) --
	(644.43,180.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,200.34) --
	(644.43,200.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,219.76) --
	(644.43,219.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,239.18) --
	(644.43,239.18);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (377.21, 83.84) --
	(377.69, 83.84) --
	(378.18, 83.84) --
	(378.67, 83.84) --
	(379.16, 83.84) --
	(379.64, 83.84) --
	(380.13, 83.84) --
	(380.62, 83.84) --
	(381.11, 83.84) --
	(381.60, 83.84) --
	(382.08, 83.84) --
	(382.57, 83.84) --
	(383.06, 83.84) --
	(383.55, 83.84) --
	(384.03, 83.84) --
	(384.52, 83.84) --
	(385.01, 83.84) --
	(385.50, 83.84) --
	(385.98, 83.84) --
	(386.47, 83.84) --
	(386.96, 83.84) --
	(387.45, 83.84) --
	(387.93, 83.84) --
	(388.42, 83.84) --
	(388.91, 83.84) --
	(389.40, 83.84) --
	(389.89, 83.84) --
	(390.37, 83.84) --
	(390.86, 83.84) --
	(391.35, 83.84) --
	(391.84, 83.84) --
	(392.32, 83.84) --
	(392.81, 83.84) --
	(393.30, 83.84) --
	(393.79, 83.84) --
	(394.27, 83.84) --
	(394.76, 83.84) --
	(395.25, 83.84) --
	(395.74, 83.84) --
	(396.22, 83.84) --
	(396.71, 83.84) --
	(397.20, 83.84) --
	(397.69, 83.84) --
	(398.18, 83.84) --
	(398.66, 83.84) --
	(399.15, 83.84) --
	(399.64, 83.84) --
	(400.13, 83.84) --
	(400.61, 83.84) --
	(401.10, 83.84) --
	(401.59, 83.84) --
	(402.08, 83.84) --
	(402.56, 83.84) --
	(403.05, 83.84) --
	(403.54, 83.84) --
	(404.03, 83.84) --
	(404.51, 83.84) --
	(405.00, 83.84) --
	(405.49, 83.84) --
	(405.98, 83.84) --
	(406.46, 83.84) --
	(406.95, 83.84) --
	(407.44, 83.84) --
	(407.93, 83.84) --
	(408.42, 83.84) --
	(408.90, 83.84) --
	(409.39, 83.84) --
	(409.88, 83.84) --
	(410.37, 83.84) --
	(410.85, 83.84) --
	(411.34, 83.84) --
	(411.83, 83.84) --
	(412.32, 83.84) --
	(412.80, 83.84) --
	(413.29, 83.84) --
	(413.78, 83.84) --
	(414.27, 83.84) --
	(414.75, 83.84) --
	(415.24, 83.84) --
	(415.73, 83.84) --
	(416.22, 83.84) --
	(416.71, 83.84) --
	(417.19, 83.84) --
	(417.68, 83.84) --
	(418.17, 83.84) --
	(418.66, 83.84) --
	(419.14, 83.84) --
	(419.63, 83.84) --
	(420.12, 83.84) --
	(420.61, 83.84) --
	(421.09, 83.84) --
	(421.58, 83.84) --
	(422.07, 83.85) --
	(422.56, 83.85) --
	(423.04, 83.85) --
	(423.53, 83.85) --
	(424.02, 83.85) --
	(424.51, 83.85) --
	(425.00, 83.85) --
	(425.48, 83.85) --
	(425.97, 83.86) --
	(426.46, 83.86) --
	(426.95, 83.86) --
	(427.43, 83.87) --
	(427.92, 83.87) --
	(428.41, 83.88) --
	(428.90, 83.88) --
	(429.38, 83.89) --
	(429.87, 83.90) --
	(430.36, 83.90) --
	(430.85, 83.91) --
	(431.33, 83.92) --
	(431.82, 83.93) --
	(432.31, 83.94) --
	(432.80, 83.96) --
	(433.28, 83.97) --
	(433.77, 83.99) --
	(434.26, 84.00) --
	(434.75, 84.02) --
	(435.24, 84.04) --
	(435.72, 84.06) --
	(436.21, 84.09) --
	(436.70, 84.11) --
	(437.19, 84.13) --
	(437.67, 84.16) --
	(438.16, 84.19) --
	(438.65, 84.22) --
	(439.14, 84.25) --
	(439.62, 84.28) --
	(440.11, 84.31) --
	(440.60, 84.34) --
	(441.09, 84.38) --
	(441.57, 84.41) --
	(442.06, 84.45) --
	(442.55, 84.48) --
	(443.04, 84.51) --
	(443.53, 84.55) --
	(444.01, 84.58) --
	(444.50, 84.61) --
	(444.99, 84.64) --
	(445.48, 84.67) --
	(445.96, 84.70) --
	(446.45, 84.72) --
	(446.94, 84.74) --
	(447.43, 84.76) --
	(447.91, 84.78) --
	(448.40, 84.80) --
	(448.89, 84.81) --
	(449.38, 84.82) --
	(449.86, 84.83) --
	(450.35, 84.83) --
	(450.84, 84.83) --
	(451.33, 84.83) --
	(451.82, 84.83) --
	(452.30, 84.82) --
	(452.79, 84.81) --
	(453.28, 84.80) --
	(453.77, 84.79) --
	(454.25, 84.77) --
	(454.74, 84.76) --
	(455.23, 84.74) --
	(455.72, 84.72) --
	(456.20, 84.70) --
	(456.69, 84.69) --
	(457.18, 84.67) --
	(457.67, 84.65) --
	(458.15, 84.64) --
	(458.64, 84.63) --
	(459.13, 84.61) --
	(459.62, 84.61) --
	(460.11, 84.60) --
	(460.59, 84.60) --
	(461.08, 84.60) --
	(461.57, 84.60) --
	(462.06, 84.61) --
	(462.54, 84.62) --
	(463.03, 84.64) --
	(463.52, 84.66) --
	(464.01, 84.69) --
	(464.49, 84.72) --
	(464.98, 84.75) --
	(465.47, 84.79) --
	(465.96, 84.84) --
	(466.44, 84.89) --
	(466.93, 84.94) --
	(467.42, 84.99) --
	(467.91, 85.05) --
	(468.39, 85.11) --
	(468.88, 85.18) --
	(469.37, 85.24) --
	(469.86, 85.31) --
	(470.35, 85.38) --
	(470.83, 85.44) --
	(471.32, 85.51) --
	(471.81, 85.58) --
	(472.30, 85.64) --
	(472.78, 85.70) --
	(473.27, 85.76) --
	(473.76, 85.82) --
	(474.25, 85.87) --
	(474.73, 85.92) --
	(475.22, 85.97) --
	(475.71, 86.01) --
	(476.20, 86.04) --
	(476.68, 86.07) --
	(477.17, 86.09) --
	(477.66, 86.11) --
	(478.15, 86.12) --
	(478.64, 86.13) --
	(479.12, 86.13) --
	(479.61, 86.13) --
	(480.10, 86.12) --
	(480.59, 86.11) --
	(481.07, 86.09) --
	(481.56, 86.07) --
	(482.05, 86.05) --
	(482.54, 86.03) --
	(483.02, 86.01) --
	(483.51, 85.99) --
	(484.00, 85.98) --
	(484.49, 85.96) --
	(484.97, 85.95) --
	(485.46, 85.94) --
	(485.95, 85.94) --
	(486.44, 85.94) --
	(486.93, 85.95) --
	(487.41, 85.97) --
	(487.90, 86.00) --
	(488.39, 86.04) --
	(488.88, 86.09) --
	(489.36, 86.15) --
	(489.85, 86.22) --
	(490.34, 86.31) --
	(490.83, 86.41) --
	(491.31, 86.52) --
	(491.80, 86.64) --
	(492.29, 86.78) --
	(492.78, 86.93) --
	(493.26, 87.10) --
	(493.75, 87.28) --
	(494.24, 87.47) --
	(494.73, 87.68) --
	(495.22, 87.89) --
	(495.70, 88.13) --
	(496.19, 88.37) --
	(496.68, 88.62) --
	(497.17, 88.89) --
	(497.65, 89.16) --
	(498.14, 89.45) --
	(498.63, 89.74) --
	(499.12, 90.05) --
	(499.60, 90.36) --
	(500.09, 90.68) --
	(500.58, 91.01) --
	(501.07, 91.34) --
	(501.55, 91.68) --
	(502.04, 92.03) --
	(502.53, 92.38) --
	(503.02, 92.74) --
	(503.50, 93.10) --
	(503.99, 93.47) --
	(504.48, 93.84) --
	(504.97, 94.22) --
	(505.46, 94.60) --
	(505.94, 94.98) --
	(506.43, 95.37) --
	(506.92, 95.76) --
	(507.41, 96.16) --
	(507.89, 96.55) --
	(508.38, 96.95) --
	(508.87, 97.35) --
	(509.36, 97.76) --
	(509.84, 98.16) --
	(510.33, 98.57) --
	(510.82, 98.97) --
	(511.31, 99.37) --
	(511.79, 99.77) --
	(512.28,100.17) --
	(512.77,100.57) --
	(513.26,100.96) --
	(513.75,101.35) --
	(514.23,101.73) --
	(514.72,102.10) --
	(515.21,102.47) --
	(515.70,102.83) --
	(516.18,103.18) --
	(516.67,103.52) --
	(517.16,103.84) --
	(517.65,104.16) --
	(518.13,104.47) --
	(518.62,104.76) --
	(519.11,105.04) --
	(519.60,105.31) --
	(520.08,105.56) --
	(520.57,105.81) --
	(521.06,106.04) --
	(521.55,106.26) --
	(522.04,106.46) --
	(522.52,106.66) --
	(523.01,106.84) --
	(523.50,107.02) --
	(523.99,107.19) --
	(524.47,107.34) --
	(524.96,107.50) --
	(525.45,107.64) --
	(525.94,107.78) --
	(526.42,107.91) --
	(526.91,108.04) --
	(527.40,108.17) --
	(527.89,108.30) --
	(528.37,108.42) --
	(528.86,108.54) --
	(529.35,108.67) --
	(529.84,108.80) --
	(530.33,108.93) --
	(530.81,109.07) --
	(531.30,109.21) --
	(531.79,109.36) --
	(532.28,109.52) --
	(532.76,109.70) --
	(533.25,109.88) --
	(533.74,110.08) --
	(534.23,110.30) --
	(534.71,110.54) --
	(535.20,110.81) --
	(535.69,111.10) --
	(536.18,111.42) --
	(536.66,111.77) --
	(537.15,112.17) --
	(537.64,112.60) --
	(538.13,113.09) --
	(538.61,113.62) --
	(539.10,114.21) --
	(539.59,114.87) --
	(540.08,115.59) --
	(540.57,116.38) --
	(541.05,117.25) --
	(541.54,118.20) --
	(542.03,119.23) --
	(542.52,120.36) --
	(543.00,121.59) --
	(543.49,122.91) --
	(543.98,124.34) --
	(544.47,125.87) --
	(544.95,127.51) --
	(545.44,129.27) --
	(545.93,131.13) --
	(546.42,133.11) --
	(546.90,135.20) --
	(547.39,137.40) --
	(547.88,139.71) --
	(548.37,142.12) --
	(548.86,144.64) --
	(549.34,147.25) --
	(549.83,149.95) --
	(550.32,152.74) --
	(550.81,155.60) --
	(551.29,158.52) --
	(551.78,161.49) --
	(552.27,164.51) --
	(552.76,167.56) --
	(553.24,170.62) --
	(553.73,173.68) --
	(554.22,176.74) --
	(554.71,179.76) --
	(555.19,182.75) --
	(555.68,185.67) --
	(556.17,188.52) --
	(556.66,191.29) --
	(557.15,193.94) --
	(557.63,196.48) --
	(558.12,198.89) --
	(558.61,201.15) --
	(559.10,203.25) --
	(559.58,205.18) --
	(560.07,206.94) --
	(560.56,208.50) --
	(561.05,209.87) --
	(561.53,211.04) --
	(562.02,212.01) --
	(562.51,212.77) --
	(563.00,213.32) --
	(563.48,213.67) --
	(563.97,213.82) --
	(564.46,213.76) --
	(564.95,213.52) --
	(565.43,213.09) --
	(565.92,212.48) --
	(566.41,211.71) --
	(566.90,210.78) --
	(567.39,209.70) --
	(567.87,208.49) --
	(568.36,207.16) --
	(568.85,205.72) --
	(569.34,204.17) --
	(569.82,202.54) --
	(570.31,200.84) --
	(570.80,199.07) --
	(571.29,197.25) --
	(571.77,195.38) --
	(572.26,193.47) --
	(572.75,191.54) --
	(573.24,189.59) --
	(573.72,187.62) --
	(574.21,185.64) --
	(574.70,183.65) --
	(575.19,181.67) --
	(575.68,179.68) --
	(576.16,177.70) --
	(576.65,175.72) --
	(577.14,173.75) --
	(577.63,171.79) --
	(578.11,169.83) --
	(578.60,167.88) --
	(579.09,165.95) --
	(579.58,164.02) --
	(580.06,162.11) --
	(580.55,160.20) --
	(581.04,158.31) --
	(581.53,156.44) --
	(582.01,154.58) --
	(582.50,152.75) --
	(582.99,150.94) --
	(583.48,149.15) --
	(583.97,147.39) --
	(584.45,145.66) --
	(584.94,143.96) --
	(585.43,142.31) --
	(585.92,140.69) --
	(586.40,139.12) --
	(586.89,137.59) --
	(587.38,136.12) --
	(587.87,134.69) --
	(588.35,133.32) --
	(588.84,132.01) --
	(589.33,130.75) --
	(589.82,129.55) --
	(590.30,128.40) --
	(590.79,127.31) --
	(591.28,126.28) --
	(591.77,125.30) --
	(592.26,124.37) --
	(592.74,123.49) --
	(593.23,122.65) --
	(593.72,121.86) --
	(594.21,121.11) --
	(594.69,120.39) --
	(595.18,119.71) --
	(595.67,119.05) --
	(596.16,118.42) --
	(596.64,117.81) --
	(597.13,117.22) --
	(597.62,116.63) --
	(598.11,116.06) --
	(598.59,115.49) --
	(599.08,114.92) --
	(599.57,114.35) --
	(600.06,113.78) --
	(600.54,113.20) --
	(601.03,112.62) --
	(601.52,112.02) --
	(602.01,111.42) --
	(602.50,110.80) --
	(602.98,110.16) --
	(603.47,109.52) --
	(603.96,108.86) --
	(604.45,108.19) --
	(604.93,107.50) --
	(605.42,106.80) --
	(605.91,106.10) --
	(606.40,105.38) --
	(606.88,104.65) --
	(607.37,103.92) --
	(607.86,103.19) --
	(608.35,102.45) --
	(608.83,101.70) --
	(609.32,100.96) --
	(609.81,100.23) --
	(610.30, 99.49) --
	(610.79, 98.76) --
	(611.27, 98.04) --
	(611.76, 97.33) --
	(612.25, 96.63) --
	(612.74, 95.95) --
	(613.22, 95.28) --
	(613.71, 94.62) --
	(614.20, 93.99) --
	(614.69, 93.37) --
	(615.17, 92.77) --
	(615.66, 92.19) --
	(616.15, 91.63) --
	(616.64, 91.10) --
	(617.12, 90.58) --
	(617.61, 90.09) --
	(618.10, 89.63) --
	(618.59, 89.18) --
	(619.08, 88.76) --
	(619.56, 88.37) --
	(620.05, 87.99) --
	(620.54, 87.64) --
	(621.03, 87.31) --
	(621.51, 87.00) --
	(622.00, 86.71) --
	(622.49, 86.44) --
	(622.98, 86.19) --
	(623.46, 85.96) --
	(623.95, 85.75) --
	(624.44, 85.55) --
	(624.93, 85.38) --
	(625.41, 85.21) --
	(625.90, 85.06) --
	(626.39, 84.93);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] (377.21, 83.84) --
	(377.69, 83.84) --
	(378.18, 83.84) --
	(378.67, 83.84) --
	(379.16, 83.84) --
	(379.64, 83.84) --
	(380.13, 83.84) --
	(380.62, 83.84) --
	(381.11, 83.84) --
	(381.60, 83.84) --
	(382.08, 83.84) --
	(382.57, 83.84) --
	(383.06, 83.84) --
	(383.55, 83.84) --
	(384.03, 83.84) --
	(384.52, 83.84) --
	(385.01, 83.84) --
	(385.50, 83.84) --
	(385.98, 83.84) --
	(386.47, 83.84) --
	(386.96, 83.84) --
	(387.45, 83.84) --
	(387.93, 83.84) --
	(388.42, 83.84) --
	(388.91, 83.84) --
	(389.40, 83.84) --
	(389.89, 83.84) --
	(390.37, 83.84) --
	(390.86, 83.84) --
	(391.35, 83.84) --
	(391.84, 83.84) --
	(392.32, 83.84) --
	(392.81, 83.84) --
	(393.30, 83.84) --
	(393.79, 83.84) --
	(394.27, 83.84) --
	(394.76, 83.84) --
	(395.25, 83.84) --
	(395.74, 83.84) --
	(396.22, 83.84) --
	(396.71, 83.84) --
	(397.20, 83.84) --
	(397.69, 83.84) --
	(398.18, 83.84) --
	(398.66, 83.84) --
	(399.15, 83.84) --
	(399.64, 83.84) --
	(400.13, 83.84) --
	(400.61, 83.84) --
	(401.10, 83.84) --
	(401.59, 83.84) --
	(402.08, 83.84) --
	(402.56, 83.84) --
	(403.05, 83.84) --
	(403.54, 83.84) --
	(404.03, 83.84) --
	(404.51, 83.84) --
	(405.00, 83.84) --
	(405.49, 83.84) --
	(405.98, 83.84) --
	(406.46, 83.84) --
	(406.95, 83.84) --
	(407.44, 83.84) --
	(407.93, 83.84) --
	(408.42, 83.84) --
	(408.90, 83.84) --
	(409.39, 83.84) --
	(409.88, 83.84) --
	(410.37, 83.84) --
	(410.85, 83.84) --
	(411.34, 83.84) --
	(411.83, 83.84) --
	(412.32, 83.84) --
	(412.80, 83.84) --
	(413.29, 83.84) --
	(413.78, 83.84) --
	(414.27, 83.84) --
	(414.75, 83.84) --
	(415.24, 83.84) --
	(415.73, 83.84) --
	(416.22, 83.84) --
	(416.71, 83.84) --
	(417.19, 83.84) --
	(417.68, 83.84) --
	(418.17, 83.84) --
	(418.66, 83.84) --
	(419.14, 83.84) --
	(419.63, 83.84) --
	(420.12, 83.84) --
	(420.61, 83.84) --
	(421.09, 83.84) --
	(421.58, 83.84) --
	(422.07, 83.84) --
	(422.56, 83.84) --
	(423.04, 83.84) --
	(423.53, 83.84) --
	(424.02, 83.84) --
	(424.51, 83.84) --
	(425.00, 83.84) --
	(425.48, 83.84) --
	(425.97, 83.84) --
	(426.46, 83.84) --
	(426.95, 83.84) --
	(427.43, 83.84) --
	(427.92, 83.84) --
	(428.41, 83.84) --
	(428.90, 83.84) --
	(429.38, 83.84) --
	(429.87, 83.84) --
	(430.36, 83.84) --
	(430.85, 83.84) --
	(431.33, 83.84) --
	(431.82, 83.84) --
	(432.31, 83.84) --
	(432.80, 83.84) --
	(433.28, 83.84) --
	(433.77, 83.84) --
	(434.26, 83.84) --
	(434.75, 83.84) --
	(435.24, 83.84) --
	(435.72, 83.84) --
	(436.21, 83.84) --
	(436.70, 83.84) --
	(437.19, 83.84) --
	(437.67, 83.85) --
	(438.16, 83.85) --
	(438.65, 83.85) --
	(439.14, 83.85) --
	(439.62, 83.85) --
	(440.11, 83.85) --
	(440.60, 83.85) --
	(441.09, 83.86) --
	(441.57, 83.86) --
	(442.06, 83.86) --
	(442.55, 83.87) --
	(443.04, 83.87) --
	(443.53, 83.88) --
	(444.01, 83.89) --
	(444.50, 83.90) --
	(444.99, 83.91) --
	(445.48, 83.92) --
	(445.96, 83.93) --
	(446.45, 83.94) --
	(446.94, 83.96) --
	(447.43, 83.98) --
	(447.91, 84.00) --
	(448.40, 84.03) --
	(448.89, 84.06) --
	(449.38, 84.09) --
	(449.86, 84.13) --
	(450.35, 84.17) --
	(450.84, 84.21) --
	(451.33, 84.26) --
	(451.82, 84.31) --
	(452.30, 84.37) --
	(452.79, 84.44) --
	(453.28, 84.51) --
	(453.77, 84.59) --
	(454.25, 84.68) --
	(454.74, 84.77) --
	(455.23, 84.87) --
	(455.72, 84.97) --
	(456.20, 85.08) --
	(456.69, 85.20) --
	(457.18, 85.33) --
	(457.67, 85.47) --
	(458.15, 85.61) --
	(458.64, 85.75) --
	(459.13, 85.91) --
	(459.62, 86.07) --
	(460.11, 86.23) --
	(460.59, 86.40) --
	(461.08, 86.58) --
	(461.57, 86.76) --
	(462.06, 86.94) --
	(462.54, 87.12) --
	(463.03, 87.30) --
	(463.52, 87.49) --
	(464.01, 87.67) --
	(464.49, 87.86) --
	(464.98, 88.04) --
	(465.47, 88.22) --
	(465.96, 88.39) --
	(466.44, 88.56) --
	(466.93, 88.73) --
	(467.42, 88.89) --
	(467.91, 89.04) --
	(468.39, 89.19) --
	(468.88, 89.33) --
	(469.37, 89.46) --
	(469.86, 89.58) --
	(470.35, 89.70) --
	(470.83, 89.80) --
	(471.32, 89.90) --
	(471.81, 89.99) --
	(472.30, 90.08) --
	(472.78, 90.15) --
	(473.27, 90.22) --
	(473.76, 90.29) --
	(474.25, 90.34) --
	(474.73, 90.40) --
	(475.22, 90.45) --
	(475.71, 90.49) --
	(476.20, 90.54) --
	(476.68, 90.58) --
	(477.17, 90.62) --
	(477.66, 90.67) --
	(478.15, 90.71) --
	(478.64, 90.76) --
	(479.12, 90.82) --
	(479.61, 90.88) --
	(480.10, 90.94) --
	(480.59, 91.02) --
	(481.07, 91.10) --
	(481.56, 91.19) --
	(482.05, 91.29) --
	(482.54, 91.41) --
	(483.02, 91.54) --
	(483.51, 91.68) --
	(484.00, 91.83) --
	(484.49, 92.00) --
	(484.97, 92.19) --
	(485.46, 92.39) --
	(485.95, 92.61) --
	(486.44, 92.84) --
	(486.93, 93.09) --
	(487.41, 93.36) --
	(487.90, 93.64) --
	(488.39, 93.93) --
	(488.88, 94.24) --
	(489.36, 94.57) --
	(489.85, 94.90) --
	(490.34, 95.25) --
	(490.83, 95.61) --
	(491.31, 95.97) --
	(491.80, 96.35) --
	(492.29, 96.72) --
	(492.78, 97.10) --
	(493.26, 97.48) --
	(493.75, 97.86) --
	(494.24, 98.24) --
	(494.73, 98.61) --
	(495.22, 98.98) --
	(495.70, 99.33) --
	(496.19, 99.67) --
	(496.68,100.01) --
	(497.17,100.32) --
	(497.65,100.62) --
	(498.14,100.91) --
	(498.63,101.18) --
	(499.12,101.42) --
	(499.60,101.65) --
	(500.09,101.86) --
	(500.58,102.05) --
	(501.07,102.22) --
	(501.55,102.37) --
	(502.04,102.51) --
	(502.53,102.62) --
	(503.02,102.72) --
	(503.50,102.80) --
	(503.99,102.87) --
	(504.48,102.93) --
	(504.97,102.98) --
	(505.46,103.01) --
	(505.94,103.04) --
	(506.43,103.07) --
	(506.92,103.08) --
	(507.41,103.10) --
	(507.89,103.11) --
	(508.38,103.12) --
	(508.87,103.13) --
	(509.36,103.14) --
	(509.84,103.15) --
	(510.33,103.17) --
	(510.82,103.19) --
	(511.31,103.21) --
	(511.79,103.23) --
	(512.28,103.26) --
	(512.77,103.30) --
	(513.26,103.33) --
	(513.75,103.38) --
	(514.23,103.42) --
	(514.72,103.47) --
	(515.21,103.52) --
	(515.70,103.57) --
	(516.18,103.62) --
	(516.67,103.67) --
	(517.16,103.73) --
	(517.65,103.78) --
	(518.13,103.84) --
	(518.62,103.89) --
	(519.11,103.94) --
	(519.60,103.99) --
	(520.08,104.04) --
	(520.57,104.08) --
	(521.06,104.12) --
	(521.55,104.16) --
	(522.04,104.19) --
	(522.52,104.22) --
	(523.01,104.24) --
	(523.50,104.26) --
	(523.99,104.28) --
	(524.47,104.28) --
	(524.96,104.28) --
	(525.45,104.28) --
	(525.94,104.27) --
	(526.42,104.25) --
	(526.91,104.22) --
	(527.40,104.19) --
	(527.89,104.14) --
	(528.37,104.10) --
	(528.86,104.04) --
	(529.35,103.98) --
	(529.84,103.91) --
	(530.33,103.84) --
	(530.81,103.76) --
	(531.30,103.68) --
	(531.79,103.60) --
	(532.28,103.52) --
	(532.76,103.44) --
	(533.25,103.36) --
	(533.74,103.28) --
	(534.23,103.21) --
	(534.71,103.16) --
	(535.20,103.11) --
	(535.69,103.09) --
	(536.18,103.08) --
	(536.66,103.09) --
	(537.15,103.13) --
	(537.64,103.20) --
	(538.13,103.31) --
	(538.61,103.45) --
	(539.10,103.64) --
	(539.59,103.87) --
	(540.08,104.16) --
	(540.57,104.49) --
	(541.05,104.89) --
	(541.54,105.34) --
	(542.03,105.87) --
	(542.52,106.46) --
	(543.00,107.12) --
	(543.49,107.85) --
	(543.98,108.66) --
	(544.47,109.54) --
	(544.95,110.51) --
	(545.44,111.55) --
	(545.93,112.67) --
	(546.42,113.87) --
	(546.90,115.14) --
	(547.39,116.50) --
	(547.88,117.92) --
	(548.37,119.42) --
	(548.86,120.98) --
	(549.34,122.61) --
	(549.83,124.29) --
	(550.32,126.04) --
	(550.81,127.83) --
	(551.29,129.66) --
	(551.78,131.53) --
	(552.27,133.43) --
	(552.76,135.36) --
	(553.24,137.30) --
	(553.73,139.26) --
	(554.22,141.21) --
	(554.71,143.16) --
	(555.19,145.10) --
	(555.68,147.01) --
	(556.17,148.89) --
	(556.66,150.74) --
	(557.15,152.54) --
	(557.63,154.29) --
	(558.12,155.98) --
	(558.61,157.60) --
	(559.10,159.14) --
	(559.58,160.61) --
	(560.07,161.99) --
	(560.56,163.27) --
	(561.05,164.46) --
	(561.53,165.54) --
	(562.02,166.51) --
	(562.51,167.37) --
	(563.00,168.12) --
	(563.48,168.75) --
	(563.97,169.26) --
	(564.46,169.65) --
	(564.95,169.92) --
	(565.43,170.07) --
	(565.92,170.11) --
	(566.41,170.02) --
	(566.90,169.82) --
	(567.39,169.51) --
	(567.87,169.09) --
	(568.36,168.57) --
	(568.85,167.96) --
	(569.34,167.25) --
	(569.82,166.46) --
	(570.31,165.59) --
	(570.80,164.64) --
	(571.29,163.64) --
	(571.77,162.57) --
	(572.26,161.46) --
	(572.75,160.31) --
	(573.24,159.12) --
	(573.72,157.91) --
	(574.21,156.67) --
	(574.70,155.43) --
	(575.19,154.17) --
	(575.68,152.92) --
	(576.16,151.67) --
	(576.65,150.44) --
	(577.14,149.21) --
	(577.63,148.01) --
	(578.11,146.82) --
	(578.60,145.66) --
	(579.09,144.53) --
	(579.58,143.42) --
	(580.06,142.34) --
	(580.55,141.28) --
	(581.04,140.25) --
	(581.53,139.25) --
	(582.01,138.27) --
	(582.50,137.32) --
	(582.99,136.38) --
	(583.48,135.46) --
	(583.97,134.56) --
	(584.45,133.67) --
	(584.94,132.79) --
	(585.43,131.92) --
	(585.92,131.06) --
	(586.40,130.20) --
	(586.89,129.34) --
	(587.38,128.48) --
	(587.87,127.61) --
	(588.35,126.74) --
	(588.84,125.87) --
	(589.33,124.99) --
	(589.82,124.10) --
	(590.30,123.20) --
	(590.79,122.30) --
	(591.28,121.39) --
	(591.77,120.46) --
	(592.26,119.54) --
	(592.74,118.60) --
	(593.23,117.66) --
	(593.72,116.71) --
	(594.21,115.76) --
	(594.69,114.81) --
	(595.18,113.86) --
	(595.67,112.91) --
	(596.16,111.95) --
	(596.64,111.01) --
	(597.13,110.06) --
	(597.62,109.12) --
	(598.11,108.19) --
	(598.59,107.27) --
	(599.08,106.35) --
	(599.57,105.45) --
	(600.06,104.56) --
	(600.54,103.68) --
	(601.03,102.81) --
	(601.52,101.96) --
	(602.01,101.13) --
	(602.50,100.31) --
	(602.98, 99.51) --
	(603.47, 98.74) --
	(603.96, 97.97) --
	(604.45, 97.23) --
	(604.93, 96.52) --
	(605.42, 95.82) --
	(605.91, 95.14) --
	(606.40, 94.49) --
	(606.88, 93.86) --
	(607.37, 93.25) --
	(607.86, 92.67) --
	(608.35, 92.11) --
	(608.83, 91.57) --
	(609.32, 91.06) --
	(609.81, 90.58) --
	(610.30, 90.11) --
	(610.79, 89.68) --
	(611.27, 89.26) --
	(611.76, 88.87) --
	(612.25, 88.50) --
	(612.74, 88.16) --
	(613.22, 87.83) --
	(613.71, 87.53) --
	(614.20, 87.25) --
	(614.69, 86.99) --
	(615.17, 86.75) --
	(615.66, 86.52) --
	(616.15, 86.32) --
	(616.64, 86.13) --
	(617.12, 85.95) --
	(617.61, 85.80) --
	(618.10, 85.65) --
	(618.59, 85.52) --
	(619.08, 85.39) --
	(619.56, 85.28) --
	(620.05, 85.18) --
	(620.54, 85.09) --
	(621.03, 85.01) --
	(621.51, 84.93) --
	(622.00, 84.86) --
	(622.49, 84.80) --
	(622.98, 84.74) --
	(623.46, 84.68) --
	(623.95, 84.63) --
	(624.44, 84.59) --
	(624.93, 84.54) --
	(625.41, 84.50) --
	(625.90, 84.46) --
	(626.39, 84.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (364.48,122.68) -- (644.43,122.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (428.46,126.48) {Ratio = 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.48, 76.07) --
	(364.48,246.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08, 80.54) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08, 99.95) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,119.37) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,138.79) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,158.20) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,177.62) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,197.04) {3.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,216.46) {3.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,235.87) {4.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48, 83.84) --
	(364.48, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,103.26) --
	(364.48,103.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,122.68) --
	(364.48,122.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,142.09) --
	(364.48,142.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,161.51) --
	(364.48,161.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,180.93) --
	(364.48,180.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,200.34) --
	(364.48,200.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,219.76) --
	(364.48,219.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,239.18) --
	(364.48,239.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.48, 76.07) --
	(644.43, 76.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.22, 73.07) --
	(373.22, 76.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.64, 73.07) --
	(458.64, 76.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (544.06, 73.07) --
	(544.06, 76.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (629.48, 73.07) --
	(629.48, 76.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (373.22, 64.06) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (458.64, 64.06) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (544.06, 64.06) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (629.48, 64.06) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (504.46, 49.99) {Skills (jobfix: comparing-group mean reference)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (339.48,161.51) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (385.94,  6.00) rectangle (622.97, 35.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (391.94, 16.54) {Selection rule:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (474.44, 12.00) rectangle (491.78, 29.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] (476.17, 20.67) -- (490.05, 20.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (550.94, 12.00) rectangle (568.28, 29.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (552.67, 20.67) -- (566.55, 20.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (497.78, 17.37) {post-2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (574.28, 17.37) {pre-2000};
\end{scope}
\end{tikzpicture}


==> out/img/government_selection_rule_jobfix_joint_plot.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (650.43,252.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 39.27, 78.55) rectangle (319.21,246.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.27, 78.55) rectangle (319.21,246.94);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27, 86.21) --
	(319.21, 86.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,105.34) --
	(319.21,105.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,124.48) --
	(319.21,124.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,143.61) --
	(319.21,143.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,162.75) --
	(319.21,162.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,181.88) --
	(319.21,181.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,201.02) --
	(319.21,201.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,220.16) --
	(319.21,220.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,239.29) --
	(319.21,239.29);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor,fill opacity=0.40] ( 51.99, 86.21) --
	( 52.49, 86.21) --
	( 52.99, 86.21) --
	( 53.49, 86.21) --
	( 53.98, 86.21) --
	( 54.48, 86.21) --
	( 54.98, 86.21) --
	( 55.48, 86.21) --
	( 55.98, 86.21) --
	( 56.47, 86.21) --
	( 56.97, 86.21) --
	( 57.47, 86.21) --
	( 57.97, 86.21) --
	( 58.47, 86.21) --
	( 58.96, 86.21) --
	( 59.46, 86.21) --
	( 59.96, 86.21) --
	( 60.46, 86.21) --
	( 60.96, 86.21) --
	( 61.45, 86.21) --
	( 61.95, 86.21) --
	( 62.45, 86.21) --
	( 62.95, 86.21) --
	( 63.45, 86.21) --
	( 63.94, 86.21) --
	( 64.44, 86.21) --
	( 64.94, 86.21) --
	( 65.44, 86.21) --
	( 65.94, 86.21) --
	( 66.43, 86.21) --
	( 66.93, 86.21) --
	( 67.43, 86.21) --
	( 67.93, 86.21) --
	( 68.43, 86.21) --
	( 68.92, 86.21) --
	( 69.42, 86.21) --
	( 69.92, 86.21) --
	( 70.42, 86.21) --
	( 70.92, 86.21) --
	( 71.42, 86.21) --
	( 71.91, 86.21) --
	( 72.41, 86.21) --
	( 72.91, 86.21) --
	( 73.41, 86.21) --
	( 73.91, 86.21) --
	( 74.40, 86.21) --
	( 74.90, 86.22) --
	( 75.40, 86.22) --
	( 75.90, 86.22) --
	( 76.40, 86.22) --
	( 76.89, 86.23) --
	( 77.39, 86.23) --
	( 77.89, 86.24) --
	( 78.39, 86.25) --
	( 78.89, 86.25) --
	( 79.38, 86.26) --
	( 79.88, 86.27) --
	( 80.38, 86.28) --
	( 80.88, 86.29) --
	( 81.38, 86.31) --
	( 81.87, 86.32) --
	( 82.37, 86.33) --
	( 82.87, 86.35) --
	( 83.37, 86.36) --
	( 83.87, 86.37) --
	( 84.36, 86.38) --
	( 84.86, 86.40) --
	( 85.36, 86.41) --
	( 85.86, 86.42) --
	( 86.36, 86.43) --
	( 86.85, 86.43) --
	( 87.35, 86.44) --
	( 87.85, 86.44) --
	( 88.35, 86.44) --
	( 88.85, 86.44) --
	( 89.34, 86.44) --
	( 89.84, 86.43) --
	( 90.34, 86.42) --
	( 90.84, 86.42) --
	( 91.34, 86.41) --
	( 91.83, 86.40) --
	( 92.33, 86.38) --
	( 92.83, 86.37) --
	( 93.33, 86.36) --
	( 93.83, 86.35) --
	( 94.32, 86.34) --
	( 94.82, 86.33) --
	( 95.32, 86.32) --
	( 95.82, 86.31) --
	( 96.32, 86.31) --
	( 96.82, 86.30) --
	( 97.31, 86.30) --
	( 97.81, 86.30) --
	( 98.31, 86.30) --
	( 98.81, 86.30) --
	( 99.31, 86.30) --
	( 99.80, 86.31) --
	(100.30, 86.31) --
	(100.80, 86.32) --
	(101.30, 86.33) --
	(101.80, 86.34) --
	(102.29, 86.35) --
	(102.79, 86.36) --
	(103.29, 86.36) --
	(103.79, 86.37) --
	(104.29, 86.38) --
	(104.78, 86.39) --
	(105.28, 86.40) --
	(105.78, 86.40) --
	(106.28, 86.41) --
	(106.78, 86.41) --
	(107.27, 86.42) --
	(107.77, 86.42) --
	(108.27, 86.42) --
	(108.77, 86.42) --
	(109.27, 86.42) --
	(109.76, 86.42) --
	(110.26, 86.41) --
	(110.76, 86.41) --
	(111.26, 86.41) --
	(111.76, 86.41) --
	(112.25, 86.40) --
	(112.75, 86.40) --
	(113.25, 86.40) --
	(113.75, 86.40) --
	(114.25, 86.40) --
	(114.74, 86.41) --
	(115.24, 86.41) --
	(115.74, 86.42) --
	(116.24, 86.43) --
	(116.74, 86.44) --
	(117.23, 86.46) --
	(117.73, 86.48) --
	(118.23, 86.50) --
	(118.73, 86.52) --
	(119.23, 86.54) --
	(119.73, 86.57) --
	(120.22, 86.60) --
	(120.72, 86.63) --
	(121.22, 86.66) --
	(121.72, 86.69) --
	(122.22, 86.72) --
	(122.71, 86.75) --
	(123.21, 86.78) --
	(123.71, 86.81) --
	(124.21, 86.84) --
	(124.71, 86.88) --
	(125.20, 86.91) --
	(125.70, 86.94) --
	(126.20, 86.97) --
	(126.70, 87.00) --
	(127.20, 87.03) --
	(127.69, 87.06) --
	(128.19, 87.09) --
	(128.69, 87.13) --
	(129.19, 87.15) --
	(129.69, 87.18) --
	(130.18, 87.21) --
	(130.68, 87.24) --
	(131.18, 87.26) --
	(131.68, 87.28) --
	(132.18, 87.30) --
	(132.67, 87.32) --
	(133.17, 87.33) --
	(133.67, 87.34) --
	(134.17, 87.34) --
	(134.67, 87.35) --
	(135.16, 87.35) --
	(135.66, 87.34) --
	(136.16, 87.34) --
	(136.66, 87.33) --
	(137.16, 87.32) --
	(137.65, 87.31) --
	(138.15, 87.30) --
	(138.65, 87.29) --
	(139.15, 87.29) --
	(139.65, 87.28) --
	(140.14, 87.28) --
	(140.64, 87.27) --
	(141.14, 87.28) --
	(141.64, 87.28) --
	(142.14, 87.29) --
	(142.63, 87.30) --
	(143.13, 87.32) --
	(143.63, 87.34) --
	(144.13, 87.36) --
	(144.63, 87.38) --
	(145.13, 87.41) --
	(145.62, 87.43) --
	(146.12, 87.46) --
	(146.62, 87.49) --
	(147.12, 87.52) --
	(147.62, 87.55) --
	(148.11, 87.58) --
	(148.61, 87.61) --
	(149.11, 87.64) --
	(149.61, 87.67) --
	(150.11, 87.70) --
	(150.60, 87.73) --
	(151.10, 87.76) --
	(151.60, 87.79) --
	(152.10, 87.82) --
	(152.60, 87.86) --
	(153.09, 87.90) --
	(153.59, 87.94) --
	(154.09, 87.99) --
	(154.59, 88.04) --
	(155.09, 88.10) --
	(155.58, 88.17) --
	(156.08, 88.24) --
	(156.58, 88.32) --
	(157.08, 88.41) --
	(157.58, 88.51) --
	(158.07, 88.61) --
	(158.57, 88.73) --
	(159.07, 88.85) --
	(159.57, 88.98) --
	(160.07, 89.12) --
	(160.56, 89.27) --
	(161.06, 89.42) --
	(161.56, 89.58) --
	(162.06, 89.75) --
	(162.56, 89.92) --
	(163.05, 90.10) --
	(163.55, 90.28) --
	(164.05, 90.46) --
	(164.55, 90.65) --
	(165.05, 90.83) --
	(165.54, 91.02) --
	(166.04, 91.21) --
	(166.54, 91.40) --
	(167.04, 91.58) --
	(167.54, 91.76) --
	(168.03, 91.94) --
	(168.53, 92.12) --
	(169.03, 92.29) --
	(169.53, 92.45) --
	(170.03, 92.61) --
	(170.53, 92.76) --
	(171.02, 92.91) --
	(171.52, 93.04) --
	(172.02, 93.17) --
	(172.52, 93.29) --
	(173.02, 93.40) --
	(173.51, 93.50) --
	(174.01, 93.60) --
	(174.51, 93.69) --
	(175.01, 93.77) --
	(175.51, 93.85) --
	(176.00, 93.93) --
	(176.50, 94.00) --
	(177.00, 94.07) --
	(177.50, 94.14) --
	(178.00, 94.22) --
	(178.49, 94.30) --
	(178.99, 94.39) --
	(179.49, 94.48) --
	(179.99, 94.58) --
	(180.49, 94.70) --
	(180.98, 94.82) --
	(181.48, 94.96) --
	(181.98, 95.12) --
	(182.48, 95.29) --
	(182.98, 95.48) --
	(183.47, 95.69) --
	(183.97, 95.93) --
	(184.47, 96.18) --
	(184.97, 96.45) --
	(185.47, 96.74) --
	(185.96, 97.06) --
	(186.46, 97.40) --
	(186.96, 97.76) --
	(187.46, 98.14) --
	(187.96, 98.54) --
	(188.45, 98.96) --
	(188.95, 99.39) --
	(189.45, 99.84) --
	(189.95,100.31) --
	(190.45,100.79) --
	(190.94,101.27) --
	(191.44,101.77) --
	(191.94,102.27) --
	(192.44,102.78) --
	(192.94,103.29) --
	(193.43,103.80) --
	(193.93,104.31) --
	(194.43,104.81) --
	(194.93,105.30) --
	(195.43,105.79) --
	(195.93,106.26) --
	(196.42,106.73) --
	(196.92,107.18) --
	(197.42,107.62) --
	(197.92,108.04) --
	(198.42,108.46) --
	(198.91,108.86) --
	(199.41,109.24) --
	(199.91,109.62) --
	(200.41,109.99) --
	(200.91,110.34) --
	(201.40,110.69) --
	(201.90,111.04) --
	(202.40,111.39) --
	(202.90,111.74) --
	(203.40,112.09) --
	(203.89,112.45) --
	(204.39,112.82) --
	(204.89,113.20) --
	(205.39,113.59) --
	(205.89,113.99) --
	(206.38,114.41) --
	(206.88,114.83) --
	(207.38,115.27) --
	(207.88,115.73) --
	(208.38,116.19) --
	(208.87,116.65) --
	(209.37,117.12) --
	(209.87,117.60) --
	(210.37,118.07) --
	(210.87,118.53) --
	(211.36,118.99) --
	(211.86,119.44) --
	(212.36,119.87) --
	(212.86,120.30) --
	(213.36,120.71) --
	(213.85,121.10) --
	(214.35,121.49) --
	(214.85,121.86) --
	(215.35,122.21) --
	(215.85,122.56) --
	(216.34,122.91) --
	(216.84,123.24) --
	(217.34,123.58) --
	(217.84,123.91) --
	(218.34,124.25) --
	(218.84,124.59) --
	(219.33,124.93) --
	(219.83,125.29) --
	(220.33,125.65) --
	(220.83,126.02) --
	(221.33,126.40) --
	(221.82,126.79) --
	(222.32,127.19) --
	(222.82,127.61) --
	(223.32,128.04) --
	(223.82,128.48) --
	(224.31,128.93) --
	(224.81,129.40) --
	(225.31,129.88) --
	(225.81,130.38) --
	(226.31,130.88) --
	(226.80,131.40) --
	(227.30,131.93) --
	(227.80,132.48) --
	(228.30,133.03) --
	(228.80,133.58) --
	(229.29,134.14) --
	(229.79,134.70) --
	(230.29,135.25) --
	(230.79,135.80) --
	(231.29,136.33) --
	(231.78,136.84) --
	(232.28,137.31) --
	(232.78,137.76) --
	(233.28,138.16) --
	(233.78,138.51) --
	(234.27,138.81) --
	(234.77,139.05) --
	(235.27,139.23) --
	(235.77,139.33) --
	(236.27,139.35) --
	(236.76,139.29) --
	(237.26,139.16) --
	(237.76,138.95) --
	(238.26,138.66) --
	(238.76,138.29) --
	(239.25,137.84) --
	(239.75,137.32) --
	(240.25,136.74) --
	(240.75,136.10) --
	(241.25,135.41) --
	(241.74,134.69) --
	(242.24,133.92) --
	(242.74,133.14) --
	(243.24,132.33) --
	(243.74,131.53) --
	(244.24,130.72) --
	(244.73,129.93) --
	(245.23,129.16) --
	(245.73,128.41) --
	(246.23,127.70) --
	(246.73,127.03) --
	(247.22,126.40) --
	(247.72,125.81) --
	(248.22,125.26) --
	(248.72,124.76) --
	(249.22,124.29) --
	(249.71,123.88) --
	(250.21,123.50) --
	(250.71,123.15) --
	(251.21,122.83) --
	(251.71,122.54) --
	(252.20,122.26) --
	(252.70,122.00) --
	(253.20,121.75) --
	(253.70,121.51) --
	(254.20,121.26) --
	(254.69,121.01) --
	(255.19,120.75) --
	(255.69,120.47) --
	(256.19,120.19) --
	(256.69,119.88) --
	(257.18,119.55) --
	(257.68,119.20) --
	(258.18,118.83) --
	(258.68,118.43) --
	(259.18,118.00) --
	(259.67,117.56) --
	(260.17,117.08) --
	(260.67,116.57) --
	(261.17,116.04) --
	(261.67,115.48) --
	(262.16,114.90) --
	(262.66,114.30) --
	(263.16,113.67) --
	(263.66,113.02) --
	(264.16,112.35) --
	(264.65,111.66) --
	(265.15,110.95) --
	(265.65,110.23) --
	(266.15,109.50) --
	(266.65,108.76) --
	(267.14,108.01) --
	(267.64,107.26) --
	(268.14,106.50) --
	(268.64,105.75) --
	(269.14,104.99) --
	(269.64,104.25) --
	(270.13,103.51) --
	(270.63,102.78) --
	(271.13,102.06) --
	(271.63,101.35) --
	(272.13,100.66) --
	(272.62, 99.99) --
	(273.12, 99.33) --
	(273.62, 98.70) --
	(274.12, 98.08) --
	(274.62, 97.50) --
	(275.11, 96.93) --
	(275.61, 96.40) --
	(276.11, 95.89) --
	(276.61, 95.40) --
	(277.11, 94.94) --
	(277.60, 94.52) --
	(278.10, 94.12) --
	(278.60, 93.75) --
	(279.10, 93.41) --
	(279.60, 93.09) --
	(280.09, 92.80) --
	(280.59, 92.52) --
	(281.09, 92.28) --
	(281.59, 92.05) --
	(282.09, 91.84) --
	(282.58, 91.64) --
	(283.08, 91.46) --
	(283.58, 91.29) --
	(284.08, 91.13) --
	(284.58, 90.98) --
	(285.07, 90.83) --
	(285.57, 90.68) --
	(286.07, 90.54) --
	(286.57, 90.40) --
	(287.07, 90.26) --
	(287.56, 90.12) --
	(288.06, 89.98) --
	(288.56, 89.83) --
	(289.06, 89.69) --
	(289.56, 89.54) --
	(290.05, 89.39) --
	(290.55, 89.24) --
	(291.05, 89.09) --
	(291.55, 88.93) --
	(292.05, 88.78) --
	(292.54, 88.63) --
	(293.04, 88.48) --
	(293.54, 88.33) --
	(294.04, 88.19) --
	(294.54, 88.05) --
	(295.04, 87.91) --
	(295.53, 87.78) --
	(296.03, 87.66) --
	(296.53, 87.54) --
	(297.03, 87.43) --
	(297.53, 87.33) --
	(298.02, 87.24) --
	(298.52, 87.15) --
	(299.02, 87.07) --
	(299.52, 87.00) --
	(300.02, 86.94) --
	(300.51, 86.88) --
	(301.01, 86.83) --
	(301.51, 86.78) --
	(302.01, 86.75) --
	(302.51, 86.71) --
	(303.00, 86.68) --
	(303.50, 86.65) --
	(304.00, 86.63) --
	(304.50, 86.61) --
	(305.00, 86.59) --
	(305.49, 86.57) --
	(305.99, 86.55) --
	(306.49, 86.54) --
	(306.49, 86.21) --
	(305.99, 86.21) --
	(305.49, 86.21) --
	(305.00, 86.21) --
	(304.50, 86.21) --
	(304.00, 86.21) --
	(303.50, 86.21) --
	(303.00, 86.21) --
	(302.51, 86.21) --
	(302.01, 86.21) --
	(301.51, 86.21) --
	(301.01, 86.21) --
	(300.51, 86.21) --
	(300.02, 86.21) --
	(299.52, 86.21) --
	(299.02, 86.21) --
	(298.52, 86.21) --
	(298.02, 86.21) --
	(297.53, 86.21) --
	(297.03, 86.21) --
	(296.53, 86.21) --
	(296.03, 86.21) --
	(295.53, 86.21) --
	(295.04, 86.21) --
	(294.54, 86.21) --
	(294.04, 86.21) --
	(293.54, 86.21) --
	(293.04, 86.21) --
	(292.54, 86.21) --
	(292.05, 86.21) --
	(291.55, 86.21) --
	(291.05, 86.21) --
	(290.55, 86.21) --
	(290.05, 86.21) --
	(289.56, 86.21) --
	(289.06, 86.21) --
	(288.56, 86.21) --
	(288.06, 86.21) --
	(287.56, 86.21) --
	(287.07, 86.21) --
	(286.57, 86.21) --
	(286.07, 86.21) --
	(285.57, 86.21) --
	(285.07, 86.21) --
	(284.58, 86.21) --
	(284.08, 86.21) --
	(283.58, 86.21) --
	(283.08, 86.21) --
	(282.58, 86.21) --
	(282.09, 86.21) --
	(281.59, 86.21) --
	(281.09, 86.21) --
	(280.59, 86.21) --
	(280.09, 86.21) --
	(279.60, 86.21) --
	(279.10, 86.21) --
	(278.60, 86.21) --
	(278.10, 86.21) --
	(277.60, 86.21) --
	(277.11, 86.21) --
	(276.61, 86.21) --
	(276.11, 86.21) --
	(275.61, 86.21) --
	(275.11, 86.21) --
	(274.62, 86.21) --
	(274.12, 86.21) --
	(273.62, 86.21) --
	(273.12, 86.21) --
	(272.62, 86.21) --
	(272.13, 86.21) --
	(271.63, 86.21) --
	(271.13, 86.21) --
	(270.63, 86.21) --
	(270.13, 86.21) --
	(269.64, 86.21) --
	(269.14, 86.21) --
	(268.64, 86.21) --
	(268.14, 86.21) --
	(267.64, 86.21) --
	(267.14, 86.21) --
	(266.65, 86.21) --
	(266.15, 86.21) --
	(265.65, 86.21) --
	(265.15, 86.21) --
	(264.65, 86.21) --
	(264.16, 86.21) --
	(263.66, 86.21) --
	(263.16, 86.21) --
	(262.66, 86.21) --
	(262.16, 86.21) --
	(261.67, 86.21) --
	(261.17, 86.21) --
	(260.67, 86.21) --
	(260.17, 86.21) --
	(259.67, 86.21) --
	(259.18, 86.21) --
	(258.68, 86.21) --
	(258.18, 86.21) --
	(257.68, 86.21) --
	(257.18, 86.21) --
	(256.69, 86.21) --
	(256.19, 86.21) --
	(255.69, 86.21) --
	(255.19, 86.21) --
	(254.69, 86.21) --
	(254.20, 86.21) --
	(253.70, 86.21) --
	(253.20, 86.21) --
	(252.70, 86.21) --
	(252.20, 86.21) --
	(251.71, 86.21) --
	(251.21, 86.21) --
	(250.71, 86.21) --
	(250.21, 86.21) --
	(249.71, 86.21) --
	(249.22, 86.21) --
	(248.72, 86.21) --
	(248.22, 86.21) --
	(247.72, 86.21) --
	(247.22, 86.21) --
	(246.73, 86.21) --
	(246.23, 86.21) --
	(245.73, 86.21) --
	(245.23, 86.21) --
	(244.73, 86.21) --
	(244.24, 86.21) --
	(243.74, 86.21) --
	(243.24, 86.21) --
	(242.74, 86.21) --
	(242.24, 86.21) --
	(241.74, 86.21) --
	(241.25, 86.21) --
	(240.75, 86.21) --
	(240.25, 86.21) --
	(239.75, 86.21) --
	(239.25, 86.21) --
	(238.76, 86.21) --
	(238.26, 86.21) --
	(237.76, 86.21) --
	(237.26, 86.21) --
	(236.76, 86.21) --
	(236.27, 86.21) --
	(235.77, 86.21) --
	(235.27, 86.21) --
	(234.77, 86.21) --
	(234.27, 86.21) --
	(233.78, 86.21) --
	(233.28, 86.21) --
	(232.78, 86.21) --
	(232.28, 86.21) --
	(231.78, 86.21) --
	(231.29, 86.21) --
	(230.79, 86.21) --
	(230.29, 86.21) --
	(229.79, 86.21) --
	(229.29, 86.21) --
	(228.80, 86.21) --
	(228.30, 86.21) --
	(227.80, 86.21) --
	(227.30, 86.21) --
	(226.80, 86.21) --
	(226.31, 86.21) --
	(225.81, 86.21) --
	(225.31, 86.21) --
	(224.81, 86.21) --
	(224.31, 86.21) --
	(223.82, 86.21) --
	(223.32, 86.21) --
	(222.82, 86.21) --
	(222.32, 86.21) --
	(221.82, 86.21) --
	(221.33, 86.21) --
	(220.83, 86.21) --
	(220.33, 86.21) --
	(219.83, 86.21) --
	(219.33, 86.21) --
	(218.84, 86.21) --
	(218.34, 86.21) --
	(217.84, 86.21) --
	(217.34, 86.21) --
	(216.84, 86.21) --
	(216.34, 86.21) --
	(215.85, 86.21) --
	(215.35, 86.21) --
	(214.85, 86.21) --
	(214.35, 86.21) --
	(213.85, 86.21) --
	(213.36, 86.21) --
	(212.86, 86.21) --
	(212.36, 86.21) --
	(211.86, 86.21) --
	(211.36, 86.21) --
	(210.87, 86.21) --
	(210.37, 86.21) --
	(209.87, 86.21) --
	(209.37, 86.21) --
	(208.87, 86.21) --
	(208.38, 86.21) --
	(207.88, 86.21) --
	(207.38, 86.21) --
	(206.88, 86.21) --
	(206.38, 86.21) --
	(205.89, 86.21) --
	(205.39, 86.21) --
	(204.89, 86.21) --
	(204.39, 86.21) --
	(203.89, 86.21) --
	(203.40, 86.21) --
	(202.90, 86.21) --
	(202.40, 86.21) --
	(201.90, 86.21) --
	(201.40, 86.21) --
	(200.91, 86.21) --
	(200.41, 86.21) --
	(199.91, 86.21) --
	(199.41, 86.21) --
	(198.91, 86.21) --
	(198.42, 86.21) --
	(197.92, 86.21) --
	(197.42, 86.21) --
	(196.92, 86.21) --
	(196.42, 86.21) --
	(195.93, 86.21) --
	(195.43, 86.21) --
	(194.93, 86.21) --
	(194.43, 86.21) --
	(193.93, 86.21) --
	(193.43, 86.21) --
	(192.94, 86.21) --
	(192.44, 86.21) --
	(191.94, 86.21) --
	(191.44, 86.21) --
	(190.94, 86.21) --
	(190.45, 86.21) --
	(189.95, 86.21) --
	(189.45, 86.21) --
	(188.95, 86.21) --
	(188.45, 86.21) --
	(187.96, 86.21) --
	(187.46, 86.21) --
	(186.96, 86.21) --
	(186.46, 86.21) --
	(185.96, 86.21) --
	(185.47, 86.21) --
	(184.97, 86.21) --
	(184.47, 86.21) --
	(183.97, 86.21) --
	(183.47, 86.21) --
	(182.98, 86.21) --
	(182.48, 86.21) --
	(181.98, 86.21) --
	(181.48, 86.21) --
	(180.98, 86.21) --
	(180.49, 86.21) --
	(179.99, 86.21) --
	(179.49, 86.21) --
	(178.99, 86.21) --
	(178.49, 86.21) --
	(178.00, 86.21) --
	(177.50, 86.21) --
	(177.00, 86.21) --
	(176.50, 86.21) --
	(176.00, 86.21) --
	(175.51, 86.21) --
	(175.01, 86.21) --
	(174.51, 86.21) --
	(174.01, 86.21) --
	(173.51, 86.21) --
	(173.02, 86.21) --
	(172.52, 86.21) --
	(172.02, 86.21) --
	(171.52, 86.21) --
	(171.02, 86.21) --
	(170.53, 86.21) --
	(170.03, 86.21) --
	(169.53, 86.21) --
	(169.03, 86.21) --
	(168.53, 86.21) --
	(168.03, 86.21) --
	(167.54, 86.21) --
	(167.04, 86.21) --
	(166.54, 86.21) --
	(166.04, 86.21) --
	(165.54, 86.21) --
	(165.05, 86.21) --
	(164.55, 86.21) --
	(164.05, 86.21) --
	(163.55, 86.21) --
	(163.05, 86.21) --
	(162.56, 86.21) --
	(162.06, 86.21) --
	(161.56, 86.21) --
	(161.06, 86.21) --
	(160.56, 86.21) --
	(160.07, 86.21) --
	(159.57, 86.21) --
	(159.07, 86.21) --
	(158.57, 86.21) --
	(158.07, 86.21) --
	(157.58, 86.21) --
	(157.08, 86.21) --
	(156.58, 86.21) --
	(156.08, 86.21) --
	(155.58, 86.21) --
	(155.09, 86.21) --
	(154.59, 86.21) --
	(154.09, 86.21) --
	(153.59, 86.21) --
	(153.09, 86.21) --
	(152.60, 86.21) --
	(152.10, 86.21) --
	(151.60, 86.21) --
	(151.10, 86.21) --
	(150.60, 86.21) --
	(150.11, 86.21) --
	(149.61, 86.21) --
	(149.11, 86.21) --
	(148.61, 86.21) --
	(148.11, 86.21) --
	(147.62, 86.21) --
	(147.12, 86.21) --
	(146.62, 86.21) --
	(146.12, 86.21) --
	(145.62, 86.21) --
	(145.13, 86.21) --
	(144.63, 86.21) --
	(144.13, 86.21) --
	(143.63, 86.21) --
	(143.13, 86.21) --
	(142.63, 86.21) --
	(142.14, 86.21) --
	(141.64, 86.21) --
	(141.14, 86.21) --
	(140.64, 86.21) --
	(140.14, 86.21) --
	(139.65, 86.21) --
	(139.15, 86.21) --
	(138.65, 86.21) --
	(138.15, 86.21) --
	(137.65, 86.21) --
	(137.16, 86.21) --
	(136.66, 86.21) --
	(136.16, 86.21) --
	(135.66, 86.21) --
	(135.16, 86.21) --
	(134.67, 86.21) --
	(134.17, 86.21) --
	(133.67, 86.21) --
	(133.17, 86.21) --
	(132.67, 86.21) --
	(132.18, 86.21) --
	(131.68, 86.21) --
	(131.18, 86.21) --
	(130.68, 86.21) --
	(130.18, 86.21) --
	(129.69, 86.21) --
	(129.19, 86.21) --
	(128.69, 86.21) --
	(128.19, 86.21) --
	(127.69, 86.21) --
	(127.20, 86.21) --
	(126.70, 86.21) --
	(126.20, 86.21) --
	(125.70, 86.21) --
	(125.20, 86.21) --
	(124.71, 86.21) --
	(124.21, 86.21) --
	(123.71, 86.21) --
	(123.21, 86.21) --
	(122.71, 86.21) --
	(122.22, 86.21) --
	(121.72, 86.21) --
	(121.22, 86.21) --
	(120.72, 86.21) --
	(120.22, 86.21) --
	(119.73, 86.21) --
	(119.23, 86.21) --
	(118.73, 86.21) --
	(118.23, 86.21) --
	(117.73, 86.21) --
	(117.23, 86.21) --
	(116.74, 86.21) --
	(116.24, 86.21) --
	(115.74, 86.21) --
	(115.24, 86.21) --
	(114.74, 86.21) --
	(114.25, 86.21) --
	(113.75, 86.21) --
	(113.25, 86.21) --
	(112.75, 86.21) --
	(112.25, 86.21) --
	(111.76, 86.21) --
	(111.26, 86.21) --
	(110.76, 86.21) --
	(110.26, 86.21) --
	(109.76, 86.21) --
	(109.27, 86.21) --
	(108.77, 86.21) --
	(108.27, 86.21) --
	(107.77, 86.21) --
	(107.27, 86.21) --
	(106.78, 86.21) --
	(106.28, 86.21) --
	(105.78, 86.21) --
	(105.28, 86.21) --
	(104.78, 86.21) --
	(104.29, 86.21) --
	(103.79, 86.21) --
	(103.29, 86.21) --
	(102.79, 86.21) --
	(102.29, 86.21) --
	(101.80, 86.21) --
	(101.30, 86.21) --
	(100.80, 86.21) --
	(100.30, 86.21) --
	( 99.80, 86.21) --
	( 99.31, 86.21) --
	( 98.81, 86.21) --
	( 98.31, 86.21) --
	( 97.81, 86.21) --
	( 97.31, 86.21) --
	( 96.82, 86.21) --
	( 96.32, 86.21) --
	( 95.82, 86.21) --
	( 95.32, 86.21) --
	( 94.82, 86.21) --
	( 94.32, 86.21) --
	( 93.83, 86.21) --
	( 93.33, 86.21) --
	( 92.83, 86.21) --
	( 92.33, 86.21) --
	( 91.83, 86.21) --
	( 91.34, 86.21) --
	( 90.84, 86.21) --
	( 90.34, 86.21) --
	( 89.84, 86.21) --
	( 89.34, 86.21) --
	( 88.85, 86.21) --
	( 88.35, 86.21) --
	( 87.85, 86.21) --
	( 87.35, 86.21) --
	( 86.85, 86.21) --
	( 86.36, 86.21) --
	( 85.86, 86.21) --
	( 85.36, 86.21) --
	( 84.86, 86.21) --
	( 84.36, 86.21) --
	( 83.87, 86.21) --
	( 83.37, 86.21) --
	( 82.87, 86.21) --
	( 82.37, 86.21) --
	( 81.87, 86.21) --
	( 81.38, 86.21) --
	( 80.88, 86.21) --
	( 80.38, 86.21) --
	( 79.88, 86.21) --
	( 79.38, 86.21) --
	( 78.89, 86.21) --
	( 78.39, 86.21) --
	( 77.89, 86.21) --
	( 77.39, 86.21) --
	( 76.89, 86.21) --
	( 76.40, 86.21) --
	( 75.90, 86.21) --
	( 75.40, 86.21) --
	( 74.90, 86.21) --
	( 74.40, 86.21) --
	( 73.91, 86.21) --
	( 73.41, 86.21) --
	( 72.91, 86.21) --
	( 72.41, 86.21) --
	( 71.91, 86.21) --
	( 71.42, 86.21) --
	( 70.92, 86.21) --
	( 70.42, 86.21) --
	( 69.92, 86.21) --
	( 69.42, 86.21) --
	( 68.92, 86.21) --
	( 68.43, 86.21) --
	( 67.93, 86.21) --
	( 67.43, 86.21) --
	( 66.93, 86.21) --
	( 66.43, 86.21) --
	( 65.94, 86.21) --
	( 65.44, 86.21) --
	( 64.94, 86.21) --
	( 64.44, 86.21) --
	( 63.94, 86.21) --
	( 63.45, 86.21) --
	( 62.95, 86.21) --
	( 62.45, 86.21) --
	( 61.95, 86.21) --
	( 61.45, 86.21) --
	( 60.96, 86.21) --
	( 60.46, 86.21) --
	( 59.96, 86.21) --
	( 59.46, 86.21) --
	( 58.96, 86.21) --
	( 58.47, 86.21) --
	( 57.97, 86.21) --
	( 57.47, 86.21) --
	( 56.97, 86.21) --
	( 56.47, 86.21) --
	( 55.98, 86.21) --
	( 55.48, 86.21) --
	( 54.98, 86.21) --
	( 54.48, 86.21) --
	( 53.98, 86.21) --
	( 53.49, 86.21) --
	( 52.99, 86.21) --
	( 52.49, 86.21) --
	( 51.99, 86.21) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.99, 86.21) --
	( 52.49, 86.21) --
	( 52.99, 86.21) --
	( 53.49, 86.21) --
	( 53.98, 86.21) --
	( 54.48, 86.21) --
	( 54.98, 86.21) --
	( 55.48, 86.21) --
	( 55.98, 86.21) --
	( 56.47, 86.21) --
	( 56.97, 86.21) --
	( 57.47, 86.21) --
	( 57.97, 86.21) --
	( 58.47, 86.21) --
	( 58.96, 86.21) --
	( 59.46, 86.21) --
	( 59.96, 86.21) --
	( 60.46, 86.21) --
	( 60.96, 86.21) --
	( 61.45, 86.21) --
	( 61.95, 86.21) --
	( 62.45, 86.21) --
	( 62.95, 86.21) --
	( 63.45, 86.21) --
	( 63.94, 86.21) --
	( 64.44, 86.21) --
	( 64.94, 86.21) --
	( 65.44, 86.21) --
	( 65.94, 86.21) --
	( 66.43, 86.21) --
	( 66.93, 86.21) --
	( 67.43, 86.21) --
	( 67.93, 86.21) --
	( 68.43, 86.21) --
	( 68.92, 86.21) --
	( 69.42, 86.21) --
	( 69.92, 86.21) --
	( 70.42, 86.21) --
	( 70.92, 86.21) --
	( 71.42, 86.21) --
	( 71.91, 86.21) --
	( 72.41, 86.21) --
	( 72.91, 86.21) --
	( 73.41, 86.21) --
	( 73.91, 86.21) --
	( 74.40, 86.21) --
	( 74.90, 86.22) --
	( 75.40, 86.22) --
	( 75.90, 86.22) --
	( 76.40, 86.22) --
	( 76.89, 86.23) --
	( 77.39, 86.23) --
	( 77.89, 86.24) --
	( 78.39, 86.25) --
	( 78.89, 86.25) --
	( 79.38, 86.26) --
	( 79.88, 86.27) --
	( 80.38, 86.28) --
	( 80.88, 86.29) --
	( 81.38, 86.31) --
	( 81.87, 86.32) --
	( 82.37, 86.33) --
	( 82.87, 86.35) --
	( 83.37, 86.36) --
	( 83.87, 86.37) --
	( 84.36, 86.38) --
	( 84.86, 86.40) --
	( 85.36, 86.41) --
	( 85.86, 86.42) --
	( 86.36, 86.43) --
	( 86.85, 86.43) --
	( 87.35, 86.44) --
	( 87.85, 86.44) --
	( 88.35, 86.44) --
	( 88.85, 86.44) --
	( 89.34, 86.44) --
	( 89.84, 86.43) --
	( 90.34, 86.42) --
	( 90.84, 86.42) --
	( 91.34, 86.41) --
	( 91.83, 86.40) --
	( 92.33, 86.38) --
	( 92.83, 86.37) --
	( 93.33, 86.36) --
	( 93.83, 86.35) --
	( 94.32, 86.34) --
	( 94.82, 86.33) --
	( 95.32, 86.32) --
	( 95.82, 86.31) --
	( 96.32, 86.31) --
	( 96.82, 86.30) --
	( 97.31, 86.30) --
	( 97.81, 86.30) --
	( 98.31, 86.30) --
	( 98.81, 86.30) --
	( 99.31, 86.30) --
	( 99.80, 86.31) --
	(100.30, 86.31) --
	(100.80, 86.32) --
	(101.30, 86.33) --
	(101.80, 86.34) --
	(102.29, 86.35) --
	(102.79, 86.36) --
	(103.29, 86.36) --
	(103.79, 86.37) --
	(104.29, 86.38) --
	(104.78, 86.39) --
	(105.28, 86.40) --
	(105.78, 86.40) --
	(106.28, 86.41) --
	(106.78, 86.41) --
	(107.27, 86.42) --
	(107.77, 86.42) --
	(108.27, 86.42) --
	(108.77, 86.42) --
	(109.27, 86.42) --
	(109.76, 86.42) --
	(110.26, 86.41) --
	(110.76, 86.41) --
	(111.26, 86.41) --
	(111.76, 86.41) --
	(112.25, 86.40) --
	(112.75, 86.40) --
	(113.25, 86.40) --
	(113.75, 86.40) --
	(114.25, 86.40) --
	(114.74, 86.41) --
	(115.24, 86.41) --
	(115.74, 86.42) --
	(116.24, 86.43) --
	(116.74, 86.44) --
	(117.23, 86.46) --
	(117.73, 86.48) --
	(118.23, 86.50) --
	(118.73, 86.52) --
	(119.23, 86.54) --
	(119.73, 86.57) --
	(120.22, 86.60) --
	(120.72, 86.63) --
	(121.22, 86.66) --
	(121.72, 86.69) --
	(122.22, 86.72) --
	(122.71, 86.75) --
	(123.21, 86.78) --
	(123.71, 86.81) --
	(124.21, 86.84) --
	(124.71, 86.88) --
	(125.20, 86.91) --
	(125.70, 86.94) --
	(126.20, 86.97) --
	(126.70, 87.00) --
	(127.20, 87.03) --
	(127.69, 87.06) --
	(128.19, 87.09) --
	(128.69, 87.13) --
	(129.19, 87.15) --
	(129.69, 87.18) --
	(130.18, 87.21) --
	(130.68, 87.24) --
	(131.18, 87.26) --
	(131.68, 87.28) --
	(132.18, 87.30) --
	(132.67, 87.32) --
	(133.17, 87.33) --
	(133.67, 87.34) --
	(134.17, 87.34) --
	(134.67, 87.35) --
	(135.16, 87.35) --
	(135.66, 87.34) --
	(136.16, 87.34) --
	(136.66, 87.33) --
	(137.16, 87.32) --
	(137.65, 87.31) --
	(138.15, 87.30) --
	(138.65, 87.29) --
	(139.15, 87.29) --
	(139.65, 87.28) --
	(140.14, 87.28) --
	(140.64, 87.27) --
	(141.14, 87.28) --
	(141.64, 87.28) --
	(142.14, 87.29) --
	(142.63, 87.30) --
	(143.13, 87.32) --
	(143.63, 87.34) --
	(144.13, 87.36) --
	(144.63, 87.38) --
	(145.13, 87.41) --
	(145.62, 87.43) --
	(146.12, 87.46) --
	(146.62, 87.49) --
	(147.12, 87.52) --
	(147.62, 87.55) --
	(148.11, 87.58) --
	(148.61, 87.61) --
	(149.11, 87.64) --
	(149.61, 87.67) --
	(150.11, 87.70) --
	(150.60, 87.73) --
	(151.10, 87.76) --
	(151.60, 87.79) --
	(152.10, 87.82) --
	(152.60, 87.86) --
	(153.09, 87.90) --
	(153.59, 87.94) --
	(154.09, 87.99) --
	(154.59, 88.04) --
	(155.09, 88.10) --
	(155.58, 88.17) --
	(156.08, 88.24) --
	(156.58, 88.32) --
	(157.08, 88.41) --
	(157.58, 88.51) --
	(158.07, 88.61) --
	(158.57, 88.73) --
	(159.07, 88.85) --
	(159.57, 88.98) --
	(160.07, 89.12) --
	(160.56, 89.27) --
	(161.06, 89.42) --
	(161.56, 89.58) --
	(162.06, 89.75) --
	(162.56, 89.92) --
	(163.05, 90.10) --
	(163.55, 90.28) --
	(164.05, 90.46) --
	(164.55, 90.65) --
	(165.05, 90.83) --
	(165.54, 91.02) --
	(166.04, 91.21) --
	(166.54, 91.40) --
	(167.04, 91.58) --
	(167.54, 91.76) --
	(168.03, 91.94) --
	(168.53, 92.12) --
	(169.03, 92.29) --
	(169.53, 92.45) --
	(170.03, 92.61) --
	(170.53, 92.76) --
	(171.02, 92.91) --
	(171.52, 93.04) --
	(172.02, 93.17) --
	(172.52, 93.29) --
	(173.02, 93.40) --
	(173.51, 93.50) --
	(174.01, 93.60) --
	(174.51, 93.69) --
	(175.01, 93.77) --
	(175.51, 93.85) --
	(176.00, 93.93) --
	(176.50, 94.00) --
	(177.00, 94.07) --
	(177.50, 94.14) --
	(178.00, 94.22) --
	(178.49, 94.30) --
	(178.99, 94.39) --
	(179.49, 94.48) --
	(179.99, 94.58) --
	(180.49, 94.70) --
	(180.98, 94.82) --
	(181.48, 94.96) --
	(181.98, 95.12) --
	(182.48, 95.29) --
	(182.98, 95.48) --
	(183.47, 95.69) --
	(183.97, 95.93) --
	(184.47, 96.18) --
	(184.97, 96.45) --
	(185.47, 96.74) --
	(185.96, 97.06) --
	(186.46, 97.40) --
	(186.96, 97.76) --
	(187.46, 98.14) --
	(187.96, 98.54) --
	(188.45, 98.96) --
	(188.95, 99.39) --
	(189.45, 99.84) --
	(189.95,100.31) --
	(190.45,100.79) --
	(190.94,101.27) --
	(191.44,101.77) --
	(191.94,102.27) --
	(192.44,102.78) --
	(192.94,103.29) --
	(193.43,103.80) --
	(193.93,104.31) --
	(194.43,104.81) --
	(194.93,105.30) --
	(195.43,105.79) --
	(195.93,106.26) --
	(196.42,106.73) --
	(196.92,107.18) --
	(197.42,107.62) --
	(197.92,108.04) --
	(198.42,108.46) --
	(198.91,108.86) --
	(199.41,109.24) --
	(199.91,109.62) --
	(200.41,109.99) --
	(200.91,110.34) --
	(201.40,110.69) --
	(201.90,111.04) --
	(202.40,111.39) --
	(202.90,111.74) --
	(203.40,112.09) --
	(203.89,112.45) --
	(204.39,112.82) --
	(204.89,113.20) --
	(205.39,113.59) --
	(205.89,113.99) --
	(206.38,114.41) --
	(206.88,114.83) --
	(207.38,115.27) --
	(207.88,115.73) --
	(208.38,116.19) --
	(208.87,116.65) --
	(209.37,117.12) --
	(209.87,117.60) --
	(210.37,118.07) --
	(210.87,118.53) --
	(211.36,118.99) --
	(211.86,119.44) --
	(212.36,119.87) --
	(212.86,120.30) --
	(213.36,120.71) --
	(213.85,121.10) --
	(214.35,121.49) --
	(214.85,121.86) --
	(215.35,122.21) --
	(215.85,122.56) --
	(216.34,122.91) --
	(216.84,123.24) --
	(217.34,123.58) --
	(217.84,123.91) --
	(218.34,124.25) --
	(218.84,124.59) --
	(219.33,124.93) --
	(219.83,125.29) --
	(220.33,125.65) --
	(220.83,126.02) --
	(221.33,126.40) --
	(221.82,126.79) --
	(222.32,127.19) --
	(222.82,127.61) --
	(223.32,128.04) --
	(223.82,128.48) --
	(224.31,128.93) --
	(224.81,129.40) --
	(225.31,129.88) --
	(225.81,130.38) --
	(226.31,130.88) --
	(226.80,131.40) --
	(227.30,131.93) --
	(227.80,132.48) --
	(228.30,133.03) --
	(228.80,133.58) --
	(229.29,134.14) --
	(229.79,134.70) --
	(230.29,135.25) --
	(230.79,135.80) --
	(231.29,136.33) --
	(231.78,136.84) --
	(232.28,137.31) --
	(232.78,137.76) --
	(233.28,138.16) --
	(233.78,138.51) --
	(234.27,138.81) --
	(234.77,139.05) --
	(235.27,139.23) --
	(235.77,139.33) --
	(236.27,139.35) --
	(236.76,139.29) --
	(237.26,139.16) --
	(237.76,138.95) --
	(238.26,138.66) --
	(238.76,138.29) --
	(239.25,137.84) --
	(239.75,137.32) --
	(240.25,136.74) --
	(240.75,136.10) --
	(241.25,135.41) --
	(241.74,134.69) --
	(242.24,133.92) --
	(242.74,133.14) --
	(243.24,132.33) --
	(243.74,131.53) --
	(244.24,130.72) --
	(244.73,129.93) --
	(245.23,129.16) --
	(245.73,128.41) --
	(246.23,127.70) --
	(246.73,127.03) --
	(247.22,126.40) --
	(247.72,125.81) --
	(248.22,125.26) --
	(248.72,124.76) --
	(249.22,124.29) --
	(249.71,123.88) --
	(250.21,123.50) --
	(250.71,123.15) --
	(251.21,122.83) --
	(251.71,122.54) --
	(252.20,122.26) --
	(252.70,122.00) --
	(253.20,121.75) --
	(253.70,121.51) --
	(254.20,121.26) --
	(254.69,121.01) --
	(255.19,120.75) --
	(255.69,120.47) --
	(256.19,120.19) --
	(256.69,119.88) --
	(257.18,119.55) --
	(257.68,119.20) --
	(258.18,118.83) --
	(258.68,118.43) --
	(259.18,118.00) --
	(259.67,117.56) --
	(260.17,117.08) --
	(260.67,116.57) --
	(261.17,116.04) --
	(261.67,115.48) --
	(262.16,114.90) --
	(262.66,114.30) --
	(263.16,113.67) --
	(263.66,113.02) --
	(264.16,112.35) --
	(264.65,111.66) --
	(265.15,110.95) --
	(265.65,110.23) --
	(266.15,109.50) --
	(266.65,108.76) --
	(267.14,108.01) --
	(267.64,107.26) --
	(268.14,106.50) --
	(268.64,105.75) --
	(269.14,104.99) --
	(269.64,104.25) --
	(270.13,103.51) --
	(270.63,102.78) --
	(271.13,102.06) --
	(271.63,101.35) --
	(272.13,100.66) --
	(272.62, 99.99) --
	(273.12, 99.33) --
	(273.62, 98.70) --
	(274.12, 98.08) --
	(274.62, 97.50) --
	(275.11, 96.93) --
	(275.61, 96.40) --
	(276.11, 95.89) --
	(276.61, 95.40) --
	(277.11, 94.94) --
	(277.60, 94.52) --
	(278.10, 94.12) --
	(278.60, 93.75) --
	(279.10, 93.41) --
	(279.60, 93.09) --
	(280.09, 92.80) --
	(280.59, 92.52) --
	(281.09, 92.28) --
	(281.59, 92.05) --
	(282.09, 91.84) --
	(282.58, 91.64) --
	(283.08, 91.46) --
	(283.58, 91.29) --
	(284.08, 91.13) --
	(284.58, 90.98) --
	(285.07, 90.83) --
	(285.57, 90.68) --
	(286.07, 90.54) --
	(286.57, 90.40) --
	(287.07, 90.26) --
	(287.56, 90.12) --
	(288.06, 89.98) --
	(288.56, 89.83) --
	(289.06, 89.69) --
	(289.56, 89.54) --
	(290.05, 89.39) --
	(290.55, 89.24) --
	(291.05, 89.09) --
	(291.55, 88.93) --
	(292.05, 88.78) --
	(292.54, 88.63) --
	(293.04, 88.48) --
	(293.54, 88.33) --
	(294.04, 88.19) --
	(294.54, 88.05) --
	(295.04, 87.91) --
	(295.53, 87.78) --
	(296.03, 87.66) --
	(296.53, 87.54) --
	(297.03, 87.43) --
	(297.53, 87.33) --
	(298.02, 87.24) --
	(298.52, 87.15) --
	(299.02, 87.07) --
	(299.52, 87.00) --
	(300.02, 86.94) --
	(300.51, 86.88) --
	(301.01, 86.83) --
	(301.51, 86.78) --
	(302.01, 86.75) --
	(302.51, 86.71) --
	(303.00, 86.68) --
	(303.50, 86.65) --
	(304.00, 86.63) --
	(304.50, 86.61) --
	(305.00, 86.59) --
	(305.49, 86.57) --
	(305.99, 86.55) --
	(306.49, 86.54);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 51.99, 86.22) --
	( 52.49, 86.22) --
	( 52.99, 86.22) --
	( 53.49, 86.22) --
	( 53.98, 86.22) --
	( 54.48, 86.22) --
	( 54.98, 86.22) --
	( 55.48, 86.22) --
	( 55.98, 86.22) --
	( 56.47, 86.22) --
	( 56.97, 86.22) --
	( 57.47, 86.22) --
	( 57.97, 86.22) --
	( 58.47, 86.23) --
	( 58.96, 86.23) --
	( 59.46, 86.23) --
	( 59.96, 86.23) --
	( 60.46, 86.24) --
	( 60.96, 86.24) --
	( 61.45, 86.25) --
	( 61.95, 86.25) --
	( 62.45, 86.26) --
	( 62.95, 86.26) --
	( 63.45, 86.27) --
	( 63.94, 86.27) --
	( 64.44, 86.28) --
	( 64.94, 86.29) --
	( 65.44, 86.29) --
	( 65.94, 86.30) --
	( 66.43, 86.30) --
	( 66.93, 86.31) --
	( 67.43, 86.32) --
	( 67.93, 86.32) --
	( 68.43, 86.33) --
	( 68.92, 86.34) --
	( 69.42, 86.34) --
	( 69.92, 86.35) --
	( 70.42, 86.36) --
	( 70.92, 86.36) --
	( 71.42, 86.37) --
	( 71.91, 86.37) --
	( 72.41, 86.38) --
	( 72.91, 86.39) --
	( 73.41, 86.39) --
	( 73.91, 86.40) --
	( 74.40, 86.40) --
	( 74.90, 86.40) --
	( 75.40, 86.41) --
	( 75.90, 86.41) --
	( 76.40, 86.41) --
	( 76.89, 86.41) --
	( 77.39, 86.41) --
	( 77.89, 86.41) --
	( 78.39, 86.41) --
	( 78.89, 86.41) --
	( 79.38, 86.42) --
	( 79.88, 86.42) --
	( 80.38, 86.42) --
	( 80.88, 86.42) --
	( 81.38, 86.42) --
	( 81.87, 86.42) --
	( 82.37, 86.43) --
	( 82.87, 86.43) --
	( 83.37, 86.44) --
	( 83.87, 86.45) --
	( 84.36, 86.46) --
	( 84.86, 86.48) --
	( 85.36, 86.49) --
	( 85.86, 86.51) --
	( 86.36, 86.53) --
	( 86.85, 86.56) --
	( 87.35, 86.58) --
	( 87.85, 86.61) --
	( 88.35, 86.64) --
	( 88.85, 86.67) --
	( 89.34, 86.71) --
	( 89.84, 86.74) --
	( 90.34, 86.78) --
	( 90.84, 86.81) --
	( 91.34, 86.85) --
	( 91.83, 86.89) --
	( 92.33, 86.92) --
	( 92.83, 86.96) --
	( 93.33, 86.99) --
	( 93.83, 87.03) --
	( 94.32, 87.06) --
	( 94.82, 87.09) --
	( 95.32, 87.12) --
	( 95.82, 87.15) --
	( 96.32, 87.18) --
	( 96.82, 87.20) --
	( 97.31, 87.23) --
	( 97.81, 87.25) --
	( 98.31, 87.28) --
	( 98.81, 87.31) --
	( 99.31, 87.33) --
	( 99.80, 87.36) --
	(100.30, 87.39) --
	(100.80, 87.42) --
	(101.30, 87.45) --
	(101.80, 87.49) --
	(102.29, 87.52) --
	(102.79, 87.56) --
	(103.29, 87.61) --
	(103.79, 87.65) --
	(104.29, 87.70) --
	(104.78, 87.75) --
	(105.28, 87.80) --
	(105.78, 87.86) --
	(106.28, 87.92) --
	(106.78, 87.98) --
	(107.27, 88.04) --
	(107.77, 88.10) --
	(108.27, 88.17) --
	(108.77, 88.24) --
	(109.27, 88.31) --
	(109.76, 88.38) --
	(110.26, 88.46) --
	(110.76, 88.54) --
	(111.26, 88.63) --
	(111.76, 88.71) --
	(112.25, 88.81) --
	(112.75, 88.90) --
	(113.25, 89.00) --
	(113.75, 89.10) --
	(114.25, 89.20) --
	(114.74, 89.30) --
	(115.24, 89.41) --
	(115.74, 89.51) --
	(116.24, 89.61) --
	(116.74, 89.71) --
	(117.23, 89.81) --
	(117.73, 89.90) --
	(118.23, 89.99) --
	(118.73, 90.08) --
	(119.23, 90.16) --
	(119.73, 90.24) --
	(120.22, 90.31) --
	(120.72, 90.38) --
	(121.22, 90.45) --
	(121.72, 90.52) --
	(122.22, 90.59) --
	(122.71, 90.67) --
	(123.21, 90.75) --
	(123.71, 90.84) --
	(124.21, 90.93) --
	(124.71, 91.03) --
	(125.20, 91.14) --
	(125.70, 91.26) --
	(126.20, 91.39) --
	(126.70, 91.52) --
	(127.20, 91.67) --
	(127.69, 91.82) --
	(128.19, 91.98) --
	(128.69, 92.14) --
	(129.19, 92.30) --
	(129.69, 92.46) --
	(130.18, 92.62) --
	(130.68, 92.78) --
	(131.18, 92.93) --
	(131.68, 93.07) --
	(132.18, 93.21) --
	(132.67, 93.33) --
	(133.17, 93.45) --
	(133.67, 93.56) --
	(134.17, 93.67) --
	(134.67, 93.77) --
	(135.16, 93.87) --
	(135.66, 93.96) --
	(136.16, 94.06) --
	(136.66, 94.16) --
	(137.16, 94.26) --
	(137.65, 94.37) --
	(138.15, 94.49) --
	(138.65, 94.62) --
	(139.15, 94.75) --
	(139.65, 94.89) --
	(140.14, 95.04) --
	(140.64, 95.19) --
	(141.14, 95.34) --
	(141.64, 95.49) --
	(142.14, 95.63) --
	(142.63, 95.77) --
	(143.13, 95.90) --
	(143.63, 96.02) --
	(144.13, 96.13) --
	(144.63, 96.22) --
	(145.13, 96.29) --
	(145.62, 96.35) --
	(146.12, 96.40) --
	(146.62, 96.43) --
	(147.12, 96.46) --
	(147.62, 96.48) --
	(148.11, 96.50) --
	(148.61, 96.52) --
	(149.11, 96.54) --
	(149.61, 96.58) --
	(150.11, 96.62) --
	(150.60, 96.68) --
	(151.10, 96.76) --
	(151.60, 96.85) --
	(152.10, 96.96) --
	(152.60, 97.09) --
	(153.09, 97.23) --
	(153.59, 97.39) --
	(154.09, 97.57) --
	(154.59, 97.76) --
	(155.09, 97.97) --
	(155.58, 98.20) --
	(156.08, 98.45) --
	(156.58, 98.72) --
	(157.08, 99.00) --
	(157.58, 99.31) --
	(158.07, 99.65) --
	(158.57,100.01) --
	(159.07,100.40) --
	(159.57,100.82) --
	(160.07,101.25) --
	(160.56,101.71) --
	(161.06,102.19) --
	(161.56,102.68) --
	(162.06,103.18) --
	(162.56,103.68) --
	(163.05,104.17) --
	(163.55,104.65) --
	(164.05,105.11) --
	(164.55,105.56) --
	(165.05,105.98) --
	(165.54,106.39) --
	(166.04,106.77) --
	(166.54,107.15) --
	(167.04,107.51) --
	(167.54,107.87) --
	(168.03,108.23) --
	(168.53,108.61) --
	(169.03,109.00) --
	(169.53,109.42) --
	(170.03,109.85) --
	(170.53,110.31) --
	(171.02,110.79) --
	(171.52,111.28) --
	(172.02,111.78) --
	(172.52,112.27) --
	(173.02,112.75) --
	(173.51,113.20) --
	(174.01,113.61) --
	(174.51,113.99) --
	(175.01,114.31) --
	(175.51,114.56) --
	(176.00,114.76) --
	(176.50,114.90) --
	(177.00,114.98) --
	(177.50,115.01) --
	(178.00,115.00) --
	(178.49,114.96) --
	(178.99,114.89) --
	(179.49,114.81) --
	(179.99,114.72) --
	(180.49,114.64) --
	(180.98,114.56) --
	(181.48,114.50) --
	(181.98,114.46) --
	(182.48,114.43) --
	(182.98,114.43) --
	(183.47,114.44) --
	(183.97,114.48) --
	(184.47,114.54) --
	(184.97,114.62) --
	(185.47,114.72) --
	(185.96,114.85) --
	(186.46,114.99) --
	(186.96,115.16) --
	(187.46,115.36) --
	(187.96,115.59) --
	(188.45,115.85) --
	(188.95,116.15) --
	(189.45,116.49) --
	(189.95,116.86) --
	(190.45,117.27) --
	(190.94,117.71) --
	(191.44,118.18) --
	(191.94,118.68) --
	(192.44,119.20) --
	(192.94,119.74) --
	(193.43,120.28) --
	(193.93,120.81) --
	(194.43,121.33) --
	(194.93,121.83) --
	(195.43,122.31) --
	(195.93,122.76) --
	(196.42,123.17) --
	(196.92,123.54) --
	(197.42,123.89) --
	(197.92,124.21) --
	(198.42,124.52) --
	(198.91,124.83) --
	(199.41,125.14) --
	(199.91,125.47) --
	(200.41,125.84) --
	(200.91,126.25) --
	(201.40,126.72) --
	(201.90,127.25) --
	(202.40,127.84) --
	(202.90,128.48) --
	(203.40,129.17) --
	(203.89,129.91) --
	(204.39,130.66) --
	(204.89,131.43) --
	(205.39,132.18) --
	(205.89,132.89) --
	(206.38,133.55) --
	(206.88,134.14) --
	(207.38,134.65) --
	(207.88,135.06) --
	(208.38,135.36) --
	(208.87,135.56) --
	(209.37,135.64) --
	(209.87,135.62) --
	(210.37,135.51) --
	(210.87,135.33) --
	(211.36,135.07) --
	(211.86,134.75) --
	(212.36,134.39) --
	(212.86,133.99) --
	(213.36,133.55) --
	(213.85,133.08) --
	(214.35,132.59) --
	(214.85,132.07) --
	(215.35,131.53) --
	(215.85,130.94) --
	(216.34,130.32) --
	(216.84,129.66) --
	(217.34,128.95) --
	(217.84,128.19) --
	(218.34,127.39) --
	(218.84,126.55) --
	(219.33,125.67) --
	(219.83,124.76) --
	(220.33,123.84) --
	(220.83,122.90) --
	(221.33,121.96) --
	(221.82,121.02) --
	(222.32,120.10) --
	(222.82,119.19) --
	(223.32,118.31) --
	(223.82,117.45) --
	(224.31,116.61) --
	(224.81,115.79) --
	(225.31,114.99) --
	(225.81,114.20) --
	(226.31,113.43) --
	(226.80,112.67) --
	(227.30,111.91) --
	(227.80,111.17) --
	(228.30,110.43) --
	(228.80,109.70) --
	(229.29,108.99) --
	(229.79,108.29) --
	(230.29,107.62) --
	(230.79,106.96) --
	(231.29,106.33) --
	(231.78,105.73) --
	(232.28,105.16) --
	(232.78,104.61) --
	(233.28,104.09) --
	(233.78,103.60) --
	(234.27,103.14) --
	(234.77,102.71) --
	(235.27,102.30) --
	(235.77,101.92) --
	(236.27,101.56) --
	(236.76,101.23) --
	(237.26,100.92) --
	(237.76,100.63) --
	(238.26,100.37) --
	(238.76,100.14) --
	(239.25, 99.93) --
	(239.75, 99.75) --
	(240.25, 99.60) --
	(240.75, 99.48) --
	(241.25, 99.39) --
	(241.74, 99.33) --
	(242.24, 99.30) --
	(242.74, 99.31) --
	(243.24, 99.34) --
	(243.74, 99.40) --
	(244.24, 99.48) --
	(244.73, 99.57) --
	(245.23, 99.68) --
	(245.73, 99.80) --
	(246.23, 99.92) --
	(246.73,100.04) --
	(247.22,100.15) --
	(247.72,100.25) --
	(248.22,100.33) --
	(248.72,100.41) --
	(249.22,100.46) --
	(249.71,100.49) --
	(250.21,100.51) --
	(250.71,100.52) --
	(251.21,100.50) --
	(251.71,100.47) --
	(252.20,100.43) --
	(252.70,100.37) --
	(253.20,100.30) --
	(253.70,100.22) --
	(254.20,100.13) --
	(254.69,100.01) --
	(255.19, 99.88) --
	(255.69, 99.72) --
	(256.19, 99.54) --
	(256.69, 99.32) --
	(257.18, 99.08) --
	(257.68, 98.80) --
	(258.18, 98.50) --
	(258.68, 98.16) --
	(259.18, 97.79) --
	(259.67, 97.39) --
	(260.17, 96.98) --
	(260.67, 96.54) --
	(261.17, 96.09) --
	(261.67, 95.64) --
	(262.16, 95.18) --
	(262.66, 94.73) --
	(263.16, 94.28) --
	(263.66, 93.85) --
	(264.16, 93.44) --
	(264.65, 93.04) --
	(265.15, 92.67) --
	(265.65, 92.31) --
	(266.15, 91.98) --
	(266.65, 91.68) --
	(267.14, 91.39) --
	(267.64, 91.13) --
	(268.14, 90.89) --
	(268.64, 90.67) --
	(269.14, 90.47) --
	(269.64, 90.29) --
	(270.13, 90.12) --
	(270.63, 89.96) --
	(271.13, 89.81) --
	(271.63, 89.67) --
	(272.13, 89.54) --
	(272.62, 89.42) --
	(273.12, 89.30) --
	(273.62, 89.19) --
	(274.12, 89.08) --
	(274.62, 88.98) --
	(275.11, 88.88) --
	(275.61, 88.78) --
	(276.11, 88.69) --
	(276.61, 88.61) --
	(277.11, 88.53) --
	(277.60, 88.45) --
	(278.10, 88.38) --
	(278.60, 88.31) --
	(279.10, 88.25) --
	(279.60, 88.19) --
	(280.09, 88.14) --
	(280.59, 88.09) --
	(281.09, 88.05) --
	(281.59, 88.01) --
	(282.09, 87.97) --
	(282.58, 87.93) --
	(283.08, 87.89) --
	(283.58, 87.86) --
	(284.08, 87.82) --
	(284.58, 87.78) --
	(285.07, 87.74) --
	(285.57, 87.70) --
	(286.07, 87.66) --
	(286.57, 87.61) --
	(287.07, 87.55) --
	(287.56, 87.50) --
	(288.06, 87.44) --
	(288.56, 87.38) --
	(289.06, 87.32) --
	(289.56, 87.25) --
	(290.05, 87.19) --
	(290.55, 87.12) --
	(291.05, 87.06) --
	(291.55, 86.99) --
	(292.05, 86.93) --
	(292.54, 86.87) --
	(293.04, 86.82) --
	(293.54, 86.76) --
	(294.04, 86.71) --
	(294.54, 86.66) --
	(295.04, 86.62) --
	(295.53, 86.58) --
	(296.03, 86.54) --
	(296.53, 86.51) --
	(297.03, 86.48) --
	(297.53, 86.45) --
	(298.02, 86.42) --
	(298.52, 86.40) --
	(299.02, 86.38) --
	(299.52, 86.36) --
	(300.02, 86.34) --
	(300.51, 86.33) --
	(301.01, 86.32) --
	(301.51, 86.31) --
	(302.01, 86.30) --
	(302.51, 86.29) --
	(303.00, 86.28) --
	(303.50, 86.28) --
	(304.00, 86.27) --
	(304.50, 86.27) --
	(305.00, 86.26) --
	(305.49, 86.26) --
	(305.99, 86.26) --
	(306.49, 86.25) --
	(306.49, 86.21) --
	(305.99, 86.21) --
	(305.49, 86.21) --
	(305.00, 86.21) --
	(304.50, 86.21) --
	(304.00, 86.21) --
	(303.50, 86.21) --
	(303.00, 86.21) --
	(302.51, 86.21) --
	(302.01, 86.21) --
	(301.51, 86.21) --
	(301.01, 86.21) --
	(300.51, 86.21) --
	(300.02, 86.21) --
	(299.52, 86.21) --
	(299.02, 86.21) --
	(298.52, 86.21) --
	(298.02, 86.21) --
	(297.53, 86.21) --
	(297.03, 86.21) --
	(296.53, 86.21) --
	(296.03, 86.21) --
	(295.53, 86.21) --
	(295.04, 86.21) --
	(294.54, 86.21) --
	(294.04, 86.21) --
	(293.54, 86.21) --
	(293.04, 86.21) --
	(292.54, 86.21) --
	(292.05, 86.21) --
	(291.55, 86.21) --
	(291.05, 86.21) --
	(290.55, 86.21) --
	(290.05, 86.21) --
	(289.56, 86.21) --
	(289.06, 86.21) --
	(288.56, 86.21) --
	(288.06, 86.21) --
	(287.56, 86.21) --
	(287.07, 86.21) --
	(286.57, 86.21) --
	(286.07, 86.21) --
	(285.57, 86.21) --
	(285.07, 86.21) --
	(284.58, 86.21) --
	(284.08, 86.21) --
	(283.58, 86.21) --
	(283.08, 86.21) --
	(282.58, 86.21) --
	(282.09, 86.21) --
	(281.59, 86.21) --
	(281.09, 86.21) --
	(280.59, 86.21) --
	(280.09, 86.21) --
	(279.60, 86.21) --
	(279.10, 86.21) --
	(278.60, 86.21) --
	(278.10, 86.21) --
	(277.60, 86.21) --
	(277.11, 86.21) --
	(276.61, 86.21) --
	(276.11, 86.21) --
	(275.61, 86.21) --
	(275.11, 86.21) --
	(274.62, 86.21) --
	(274.12, 86.21) --
	(273.62, 86.21) --
	(273.12, 86.21) --
	(272.62, 86.21) --
	(272.13, 86.21) --
	(271.63, 86.21) --
	(271.13, 86.21) --
	(270.63, 86.21) --
	(270.13, 86.21) --
	(269.64, 86.21) --
	(269.14, 86.21) --
	(268.64, 86.21) --
	(268.14, 86.21) --
	(267.64, 86.21) --
	(267.14, 86.21) --
	(266.65, 86.21) --
	(266.15, 86.21) --
	(265.65, 86.21) --
	(265.15, 86.21) --
	(264.65, 86.21) --
	(264.16, 86.21) --
	(263.66, 86.21) --
	(263.16, 86.21) --
	(262.66, 86.21) --
	(262.16, 86.21) --
	(261.67, 86.21) --
	(261.17, 86.21) --
	(260.67, 86.21) --
	(260.17, 86.21) --
	(259.67, 86.21) --
	(259.18, 86.21) --
	(258.68, 86.21) --
	(258.18, 86.21) --
	(257.68, 86.21) --
	(257.18, 86.21) --
	(256.69, 86.21) --
	(256.19, 86.21) --
	(255.69, 86.21) --
	(255.19, 86.21) --
	(254.69, 86.21) --
	(254.20, 86.21) --
	(253.70, 86.21) --
	(253.20, 86.21) --
	(252.70, 86.21) --
	(252.20, 86.21) --
	(251.71, 86.21) --
	(251.21, 86.21) --
	(250.71, 86.21) --
	(250.21, 86.21) --
	(249.71, 86.21) --
	(249.22, 86.21) --
	(248.72, 86.21) --
	(248.22, 86.21) --
	(247.72, 86.21) --
	(247.22, 86.21) --
	(246.73, 86.21) --
	(246.23, 86.21) --
	(245.73, 86.21) --
	(245.23, 86.21) --
	(244.73, 86.21) --
	(244.24, 86.21) --
	(243.74, 86.21) --
	(243.24, 86.21) --
	(242.74, 86.21) --
	(242.24, 86.21) --
	(241.74, 86.21) --
	(241.25, 86.21) --
	(240.75, 86.21) --
	(240.25, 86.21) --
	(239.75, 86.21) --
	(239.25, 86.21) --
	(238.76, 86.21) --
	(238.26, 86.21) --
	(237.76, 86.21) --
	(237.26, 86.21) --
	(236.76, 86.21) --
	(236.27, 86.21) --
	(235.77, 86.21) --
	(235.27, 86.21) --
	(234.77, 86.21) --
	(234.27, 86.21) --
	(233.78, 86.21) --
	(233.28, 86.21) --
	(232.78, 86.21) --
	(232.28, 86.21) --
	(231.78, 86.21) --
	(231.29, 86.21) --
	(230.79, 86.21) --
	(230.29, 86.21) --
	(229.79, 86.21) --
	(229.29, 86.21) --
	(228.80, 86.21) --
	(228.30, 86.21) --
	(227.80, 86.21) --
	(227.30, 86.21) --
	(226.80, 86.21) --
	(226.31, 86.21) --
	(225.81, 86.21) --
	(225.31, 86.21) --
	(224.81, 86.21) --
	(224.31, 86.21) --
	(223.82, 86.21) --
	(223.32, 86.21) --
	(222.82, 86.21) --
	(222.32, 86.21) --
	(221.82, 86.21) --
	(221.33, 86.21) --
	(220.83, 86.21) --
	(220.33, 86.21) --
	(219.83, 86.21) --
	(219.33, 86.21) --
	(218.84, 86.21) --
	(218.34, 86.21) --
	(217.84, 86.21) --
	(217.34, 86.21) --
	(216.84, 86.21) --
	(216.34, 86.21) --
	(215.85, 86.21) --
	(215.35, 86.21) --
	(214.85, 86.21) --
	(214.35, 86.21) --
	(213.85, 86.21) --
	(213.36, 86.21) --
	(212.86, 86.21) --
	(212.36, 86.21) --
	(211.86, 86.21) --
	(211.36, 86.21) --
	(210.87, 86.21) --
	(210.37, 86.21) --
	(209.87, 86.21) --
	(209.37, 86.21) --
	(208.87, 86.21) --
	(208.38, 86.21) --
	(207.88, 86.21) --
	(207.38, 86.21) --
	(206.88, 86.21) --
	(206.38, 86.21) --
	(205.89, 86.21) --
	(205.39, 86.21) --
	(204.89, 86.21) --
	(204.39, 86.21) --
	(203.89, 86.21) --
	(203.40, 86.21) --
	(202.90, 86.21) --
	(202.40, 86.21) --
	(201.90, 86.21) --
	(201.40, 86.21) --
	(200.91, 86.21) --
	(200.41, 86.21) --
	(199.91, 86.21) --
	(199.41, 86.21) --
	(198.91, 86.21) --
	(198.42, 86.21) --
	(197.92, 86.21) --
	(197.42, 86.21) --
	(196.92, 86.21) --
	(196.42, 86.21) --
	(195.93, 86.21) --
	(195.43, 86.21) --
	(194.93, 86.21) --
	(194.43, 86.21) --
	(193.93, 86.21) --
	(193.43, 86.21) --
	(192.94, 86.21) --
	(192.44, 86.21) --
	(191.94, 86.21) --
	(191.44, 86.21) --
	(190.94, 86.21) --
	(190.45, 86.21) --
	(189.95, 86.21) --
	(189.45, 86.21) --
	(188.95, 86.21) --
	(188.45, 86.21) --
	(187.96, 86.21) --
	(187.46, 86.21) --
	(186.96, 86.21) --
	(186.46, 86.21) --
	(185.96, 86.21) --
	(185.47, 86.21) --
	(184.97, 86.21) --
	(184.47, 86.21) --
	(183.97, 86.21) --
	(183.47, 86.21) --
	(182.98, 86.21) --
	(182.48, 86.21) --
	(181.98, 86.21) --
	(181.48, 86.21) --
	(180.98, 86.21) --
	(180.49, 86.21) --
	(179.99, 86.21) --
	(179.49, 86.21) --
	(178.99, 86.21) --
	(178.49, 86.21) --
	(178.00, 86.21) --
	(177.50, 86.21) --
	(177.00, 86.21) --
	(176.50, 86.21) --
	(176.00, 86.21) --
	(175.51, 86.21) --
	(175.01, 86.21) --
	(174.51, 86.21) --
	(174.01, 86.21) --
	(173.51, 86.21) --
	(173.02, 86.21) --
	(172.52, 86.21) --
	(172.02, 86.21) --
	(171.52, 86.21) --
	(171.02, 86.21) --
	(170.53, 86.21) --
	(170.03, 86.21) --
	(169.53, 86.21) --
	(169.03, 86.21) --
	(168.53, 86.21) --
	(168.03, 86.21) --
	(167.54, 86.21) --
	(167.04, 86.21) --
	(166.54, 86.21) --
	(166.04, 86.21) --
	(165.54, 86.21) --
	(165.05, 86.21) --
	(164.55, 86.21) --
	(164.05, 86.21) --
	(163.55, 86.21) --
	(163.05, 86.21) --
	(162.56, 86.21) --
	(162.06, 86.21) --
	(161.56, 86.21) --
	(161.06, 86.21) --
	(160.56, 86.21) --
	(160.07, 86.21) --
	(159.57, 86.21) --
	(159.07, 86.21) --
	(158.57, 86.21) --
	(158.07, 86.21) --
	(157.58, 86.21) --
	(157.08, 86.21) --
	(156.58, 86.21) --
	(156.08, 86.21) --
	(155.58, 86.21) --
	(155.09, 86.21) --
	(154.59, 86.21) --
	(154.09, 86.21) --
	(153.59, 86.21) --
	(153.09, 86.21) --
	(152.60, 86.21) --
	(152.10, 86.21) --
	(151.60, 86.21) --
	(151.10, 86.21) --
	(150.60, 86.21) --
	(150.11, 86.21) --
	(149.61, 86.21) --
	(149.11, 86.21) --
	(148.61, 86.21) --
	(148.11, 86.21) --
	(147.62, 86.21) --
	(147.12, 86.21) --
	(146.62, 86.21) --
	(146.12, 86.21) --
	(145.62, 86.21) --
	(145.13, 86.21) --
	(144.63, 86.21) --
	(144.13, 86.21) --
	(143.63, 86.21) --
	(143.13, 86.21) --
	(142.63, 86.21) --
	(142.14, 86.21) --
	(141.64, 86.21) --
	(141.14, 86.21) --
	(140.64, 86.21) --
	(140.14, 86.21) --
	(139.65, 86.21) --
	(139.15, 86.21) --
	(138.65, 86.21) --
	(138.15, 86.21) --
	(137.65, 86.21) --
	(137.16, 86.21) --
	(136.66, 86.21) --
	(136.16, 86.21) --
	(135.66, 86.21) --
	(135.16, 86.21) --
	(134.67, 86.21) --
	(134.17, 86.21) --
	(133.67, 86.21) --
	(133.17, 86.21) --
	(132.67, 86.21) --
	(132.18, 86.21) --
	(131.68, 86.21) --
	(131.18, 86.21) --
	(130.68, 86.21) --
	(130.18, 86.21) --
	(129.69, 86.21) --
	(129.19, 86.21) --
	(128.69, 86.21) --
	(128.19, 86.21) --
	(127.69, 86.21) --
	(127.20, 86.21) --
	(126.70, 86.21) --
	(126.20, 86.21) --
	(125.70, 86.21) --
	(125.20, 86.21) --
	(124.71, 86.21) --
	(124.21, 86.21) --
	(123.71, 86.21) --
	(123.21, 86.21) --
	(122.71, 86.21) --
	(122.22, 86.21) --
	(121.72, 86.21) --
	(121.22, 86.21) --
	(120.72, 86.21) --
	(120.22, 86.21) --
	(119.73, 86.21) --
	(119.23, 86.21) --
	(118.73, 86.21) --
	(118.23, 86.21) --
	(117.73, 86.21) --
	(117.23, 86.21) --
	(116.74, 86.21) --
	(116.24, 86.21) --
	(115.74, 86.21) --
	(115.24, 86.21) --
	(114.74, 86.21) --
	(114.25, 86.21) --
	(113.75, 86.21) --
	(113.25, 86.21) --
	(112.75, 86.21) --
	(112.25, 86.21) --
	(111.76, 86.21) --
	(111.26, 86.21) --
	(110.76, 86.21) --
	(110.26, 86.21) --
	(109.76, 86.21) --
	(109.27, 86.21) --
	(108.77, 86.21) --
	(108.27, 86.21) --
	(107.77, 86.21) --
	(107.27, 86.21) --
	(106.78, 86.21) --
	(106.28, 86.21) --
	(105.78, 86.21) --
	(105.28, 86.21) --
	(104.78, 86.21) --
	(104.29, 86.21) --
	(103.79, 86.21) --
	(103.29, 86.21) --
	(102.79, 86.21) --
	(102.29, 86.21) --
	(101.80, 86.21) --
	(101.30, 86.21) --
	(100.80, 86.21) --
	(100.30, 86.21) --
	( 99.80, 86.21) --
	( 99.31, 86.21) --
	( 98.81, 86.21) --
	( 98.31, 86.21) --
	( 97.81, 86.21) --
	( 97.31, 86.21) --
	( 96.82, 86.21) --
	( 96.32, 86.21) --
	( 95.82, 86.21) --
	( 95.32, 86.21) --
	( 94.82, 86.21) --
	( 94.32, 86.21) --
	( 93.83, 86.21) --
	( 93.33, 86.21) --
	( 92.83, 86.21) --
	( 92.33, 86.21) --
	( 91.83, 86.21) --
	( 91.34, 86.21) --
	( 90.84, 86.21) --
	( 90.34, 86.21) --
	( 89.84, 86.21) --
	( 89.34, 86.21) --
	( 88.85, 86.21) --
	( 88.35, 86.21) --
	( 87.85, 86.21) --
	( 87.35, 86.21) --
	( 86.85, 86.21) --
	( 86.36, 86.21) --
	( 85.86, 86.21) --
	( 85.36, 86.21) --
	( 84.86, 86.21) --
	( 84.36, 86.21) --
	( 83.87, 86.21) --
	( 83.37, 86.21) --
	( 82.87, 86.21) --
	( 82.37, 86.21) --
	( 81.87, 86.21) --
	( 81.38, 86.21) --
	( 80.88, 86.21) --
	( 80.38, 86.21) --
	( 79.88, 86.21) --
	( 79.38, 86.21) --
	( 78.89, 86.21) --
	( 78.39, 86.21) --
	( 77.89, 86.21) --
	( 77.39, 86.21) --
	( 76.89, 86.21) --
	( 76.40, 86.21) --
	( 75.90, 86.21) --
	( 75.40, 86.21) --
	( 74.90, 86.21) --
	( 74.40, 86.21) --
	( 73.91, 86.21) --
	( 73.41, 86.21) --
	( 72.91, 86.21) --
	( 72.41, 86.21) --
	( 71.91, 86.21) --
	( 71.42, 86.21) --
	( 70.92, 86.21) --
	( 70.42, 86.21) --
	( 69.92, 86.21) --
	( 69.42, 86.21) --
	( 68.92, 86.21) --
	( 68.43, 86.21) --
	( 67.93, 86.21) --
	( 67.43, 86.21) --
	( 66.93, 86.21) --
	( 66.43, 86.21) --
	( 65.94, 86.21) --
	( 65.44, 86.21) --
	( 64.94, 86.21) --
	( 64.44, 86.21) --
	( 63.94, 86.21) --
	( 63.45, 86.21) --
	( 62.95, 86.21) --
	( 62.45, 86.21) --
	( 61.95, 86.21) --
	( 61.45, 86.21) --
	( 60.96, 86.21) --
	( 60.46, 86.21) --
	( 59.96, 86.21) --
	( 59.46, 86.21) --
	( 58.96, 86.21) --
	( 58.47, 86.21) --
	( 57.97, 86.21) --
	( 57.47, 86.21) --
	( 56.97, 86.21) --
	( 56.47, 86.21) --
	( 55.98, 86.21) --
	( 55.48, 86.21) --
	( 54.98, 86.21) --
	( 54.48, 86.21) --
	( 53.98, 86.21) --
	( 53.49, 86.21) --
	( 52.99, 86.21) --
	( 52.49, 86.21) --
	( 51.99, 86.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.99, 86.22) --
	( 52.49, 86.22) --
	( 52.99, 86.22) --
	( 53.49, 86.22) --
	( 53.98, 86.22) --
	( 54.48, 86.22) --
	( 54.98, 86.22) --
	( 55.48, 86.22) --
	( 55.98, 86.22) --
	( 56.47, 86.22) --
	( 56.97, 86.22) --
	( 57.47, 86.22) --
	( 57.97, 86.22) --
	( 58.47, 86.23) --
	( 58.96, 86.23) --
	( 59.46, 86.23) --
	( 59.96, 86.23) --
	( 60.46, 86.24) --
	( 60.96, 86.24) --
	( 61.45, 86.25) --
	( 61.95, 86.25) --
	( 62.45, 86.26) --
	( 62.95, 86.26) --
	( 63.45, 86.27) --
	( 63.94, 86.27) --
	( 64.44, 86.28) --
	( 64.94, 86.29) --
	( 65.44, 86.29) --
	( 65.94, 86.30) --
	( 66.43, 86.30) --
	( 66.93, 86.31) --
	( 67.43, 86.32) --
	( 67.93, 86.32) --
	( 68.43, 86.33) --
	( 68.92, 86.34) --
	( 69.42, 86.34) --
	( 69.92, 86.35) --
	( 70.42, 86.36) --
	( 70.92, 86.36) --
	( 71.42, 86.37) --
	( 71.91, 86.37) --
	( 72.41, 86.38) --
	( 72.91, 86.39) --
	( 73.41, 86.39) --
	( 73.91, 86.40) --
	( 74.40, 86.40) --
	( 74.90, 86.40) --
	( 75.40, 86.41) --
	( 75.90, 86.41) --
	( 76.40, 86.41) --
	( 76.89, 86.41) --
	( 77.39, 86.41) --
	( 77.89, 86.41) --
	( 78.39, 86.41) --
	( 78.89, 86.41) --
	( 79.38, 86.42) --
	( 79.88, 86.42) --
	( 80.38, 86.42) --
	( 80.88, 86.42) --
	( 81.38, 86.42) --
	( 81.87, 86.42) --
	( 82.37, 86.43) --
	( 82.87, 86.43) --
	( 83.37, 86.44) --
	( 83.87, 86.45) --
	( 84.36, 86.46) --
	( 84.86, 86.48) --
	( 85.36, 86.49) --
	( 85.86, 86.51) --
	( 86.36, 86.53) --
	( 86.85, 86.56) --
	( 87.35, 86.58) --
	( 87.85, 86.61) --
	( 88.35, 86.64) --
	( 88.85, 86.67) --
	( 89.34, 86.71) --
	( 89.84, 86.74) --
	( 90.34, 86.78) --
	( 90.84, 86.81) --
	( 91.34, 86.85) --
	( 91.83, 86.89) --
	( 92.33, 86.92) --
	( 92.83, 86.96) --
	( 93.33, 86.99) --
	( 93.83, 87.03) --
	( 94.32, 87.06) --
	( 94.82, 87.09) --
	( 95.32, 87.12) --
	( 95.82, 87.15) --
	( 96.32, 87.18) --
	( 96.82, 87.20) --
	( 97.31, 87.23) --
	( 97.81, 87.25) --
	( 98.31, 87.28) --
	( 98.81, 87.31) --
	( 99.31, 87.33) --
	( 99.80, 87.36) --
	(100.30, 87.39) --
	(100.80, 87.42) --
	(101.30, 87.45) --
	(101.80, 87.49) --
	(102.29, 87.52) --
	(102.79, 87.56) --
	(103.29, 87.61) --
	(103.79, 87.65) --
	(104.29, 87.70) --
	(104.78, 87.75) --
	(105.28, 87.80) --
	(105.78, 87.86) --
	(106.28, 87.92) --
	(106.78, 87.98) --
	(107.27, 88.04) --
	(107.77, 88.10) --
	(108.27, 88.17) --
	(108.77, 88.24) --
	(109.27, 88.31) --
	(109.76, 88.38) --
	(110.26, 88.46) --
	(110.76, 88.54) --
	(111.26, 88.63) --
	(111.76, 88.71) --
	(112.25, 88.81) --
	(112.75, 88.90) --
	(113.25, 89.00) --
	(113.75, 89.10) --
	(114.25, 89.20) --
	(114.74, 89.30) --
	(115.24, 89.41) --
	(115.74, 89.51) --
	(116.24, 89.61) --
	(116.74, 89.71) --
	(117.23, 89.81) --
	(117.73, 89.90) --
	(118.23, 89.99) --
	(118.73, 90.08) --
	(119.23, 90.16) --
	(119.73, 90.24) --
	(120.22, 90.31) --
	(120.72, 90.38) --
	(121.22, 90.45) --
	(121.72, 90.52) --
	(122.22, 90.59) --
	(122.71, 90.67) --
	(123.21, 90.75) --
	(123.71, 90.84) --
	(124.21, 90.93) --
	(124.71, 91.03) --
	(125.20, 91.14) --
	(125.70, 91.26) --
	(126.20, 91.39) --
	(126.70, 91.52) --
	(127.20, 91.67) --
	(127.69, 91.82) --
	(128.19, 91.98) --
	(128.69, 92.14) --
	(129.19, 92.30) --
	(129.69, 92.46) --
	(130.18, 92.62) --
	(130.68, 92.78) --
	(131.18, 92.93) --
	(131.68, 93.07) --
	(132.18, 93.21) --
	(132.67, 93.33) --
	(133.17, 93.45) --
	(133.67, 93.56) --
	(134.17, 93.67) --
	(134.67, 93.77) --
	(135.16, 93.87) --
	(135.66, 93.96) --
	(136.16, 94.06) --
	(136.66, 94.16) --
	(137.16, 94.26) --
	(137.65, 94.37) --
	(138.15, 94.49) --
	(138.65, 94.62) --
	(139.15, 94.75) --
	(139.65, 94.89) --
	(140.14, 95.04) --
	(140.64, 95.19) --
	(141.14, 95.34) --
	(141.64, 95.49) --
	(142.14, 95.63) --
	(142.63, 95.77) --
	(143.13, 95.90) --
	(143.63, 96.02) --
	(144.13, 96.13) --
	(144.63, 96.22) --
	(145.13, 96.29) --
	(145.62, 96.35) --
	(146.12, 96.40) --
	(146.62, 96.43) --
	(147.12, 96.46) --
	(147.62, 96.48) --
	(148.11, 96.50) --
	(148.61, 96.52) --
	(149.11, 96.54) --
	(149.61, 96.58) --
	(150.11, 96.62) --
	(150.60, 96.68) --
	(151.10, 96.76) --
	(151.60, 96.85) --
	(152.10, 96.96) --
	(152.60, 97.09) --
	(153.09, 97.23) --
	(153.59, 97.39) --
	(154.09, 97.57) --
	(154.59, 97.76) --
	(155.09, 97.97) --
	(155.58, 98.20) --
	(156.08, 98.45) --
	(156.58, 98.72) --
	(157.08, 99.00) --
	(157.58, 99.31) --
	(158.07, 99.65) --
	(158.57,100.01) --
	(159.07,100.40) --
	(159.57,100.82) --
	(160.07,101.25) --
	(160.56,101.71) --
	(161.06,102.19) --
	(161.56,102.68) --
	(162.06,103.18) --
	(162.56,103.68) --
	(163.05,104.17) --
	(163.55,104.65) --
	(164.05,105.11) --
	(164.55,105.56) --
	(165.05,105.98) --
	(165.54,106.39) --
	(166.04,106.77) --
	(166.54,107.15) --
	(167.04,107.51) --
	(167.54,107.87) --
	(168.03,108.23) --
	(168.53,108.61) --
	(169.03,109.00) --
	(169.53,109.42) --
	(170.03,109.85) --
	(170.53,110.31) --
	(171.02,110.79) --
	(171.52,111.28) --
	(172.02,111.78) --
	(172.52,112.27) --
	(173.02,112.75) --
	(173.51,113.20) --
	(174.01,113.61) --
	(174.51,113.99) --
	(175.01,114.31) --
	(175.51,114.56) --
	(176.00,114.76) --
	(176.50,114.90) --
	(177.00,114.98) --
	(177.50,115.01) --
	(178.00,115.00) --
	(178.49,114.96) --
	(178.99,114.89) --
	(179.49,114.81) --
	(179.99,114.72) --
	(180.49,114.64) --
	(180.98,114.56) --
	(181.48,114.50) --
	(181.98,114.46) --
	(182.48,114.43) --
	(182.98,114.43) --
	(183.47,114.44) --
	(183.97,114.48) --
	(184.47,114.54) --
	(184.97,114.62) --
	(185.47,114.72) --
	(185.96,114.85) --
	(186.46,114.99) --
	(186.96,115.16) --
	(187.46,115.36) --
	(187.96,115.59) --
	(188.45,115.85) --
	(188.95,116.15) --
	(189.45,116.49) --
	(189.95,116.86) --
	(190.45,117.27) --
	(190.94,117.71) --
	(191.44,118.18) --
	(191.94,118.68) --
	(192.44,119.20) --
	(192.94,119.74) --
	(193.43,120.28) --
	(193.93,120.81) --
	(194.43,121.33) --
	(194.93,121.83) --
	(195.43,122.31) --
	(195.93,122.76) --
	(196.42,123.17) --
	(196.92,123.54) --
	(197.42,123.89) --
	(197.92,124.21) --
	(198.42,124.52) --
	(198.91,124.83) --
	(199.41,125.14) --
	(199.91,125.47) --
	(200.41,125.84) --
	(200.91,126.25) --
	(201.40,126.72) --
	(201.90,127.25) --
	(202.40,127.84) --
	(202.90,128.48) --
	(203.40,129.17) --
	(203.89,129.91) --
	(204.39,130.66) --
	(204.89,131.43) --
	(205.39,132.18) --
	(205.89,132.89) --
	(206.38,133.55) --
	(206.88,134.14) --
	(207.38,134.65) --
	(207.88,135.06) --
	(208.38,135.36) --
	(208.87,135.56) --
	(209.37,135.64) --
	(209.87,135.62) --
	(210.37,135.51) --
	(210.87,135.33) --
	(211.36,135.07) --
	(211.86,134.75) --
	(212.36,134.39) --
	(212.86,133.99) --
	(213.36,133.55) --
	(213.85,133.08) --
	(214.35,132.59) --
	(214.85,132.07) --
	(215.35,131.53) --
	(215.85,130.94) --
	(216.34,130.32) --
	(216.84,129.66) --
	(217.34,128.95) --
	(217.84,128.19) --
	(218.34,127.39) --
	(218.84,126.55) --
	(219.33,125.67) --
	(219.83,124.76) --
	(220.33,123.84) --
	(220.83,122.90) --
	(221.33,121.96) --
	(221.82,121.02) --
	(222.32,120.10) --
	(222.82,119.19) --
	(223.32,118.31) --
	(223.82,117.45) --
	(224.31,116.61) --
	(224.81,115.79) --
	(225.31,114.99) --
	(225.81,114.20) --
	(226.31,113.43) --
	(226.80,112.67) --
	(227.30,111.91) --
	(227.80,111.17) --
	(228.30,110.43) --
	(228.80,109.70) --
	(229.29,108.99) --
	(229.79,108.29) --
	(230.29,107.62) --
	(230.79,106.96) --
	(231.29,106.33) --
	(231.78,105.73) --
	(232.28,105.16) --
	(232.78,104.61) --
	(233.28,104.09) --
	(233.78,103.60) --
	(234.27,103.14) --
	(234.77,102.71) --
	(235.27,102.30) --
	(235.77,101.92) --
	(236.27,101.56) --
	(236.76,101.23) --
	(237.26,100.92) --
	(237.76,100.63) --
	(238.26,100.37) --
	(238.76,100.14) --
	(239.25, 99.93) --
	(239.75, 99.75) --
	(240.25, 99.60) --
	(240.75, 99.48) --
	(241.25, 99.39) --
	(241.74, 99.33) --
	(242.24, 99.30) --
	(242.74, 99.31) --
	(243.24, 99.34) --
	(243.74, 99.40) --
	(244.24, 99.48) --
	(244.73, 99.57) --
	(245.23, 99.68) --
	(245.73, 99.80) --
	(246.23, 99.92) --
	(246.73,100.04) --
	(247.22,100.15) --
	(247.72,100.25) --
	(248.22,100.33) --
	(248.72,100.41) --
	(249.22,100.46) --
	(249.71,100.49) --
	(250.21,100.51) --
	(250.71,100.52) --
	(251.21,100.50) --
	(251.71,100.47) --
	(252.20,100.43) --
	(252.70,100.37) --
	(253.20,100.30) --
	(253.70,100.22) --
	(254.20,100.13) --
	(254.69,100.01) --
	(255.19, 99.88) --
	(255.69, 99.72) --
	(256.19, 99.54) --
	(256.69, 99.32) --
	(257.18, 99.08) --
	(257.68, 98.80) --
	(258.18, 98.50) --
	(258.68, 98.16) --
	(259.18, 97.79) --
	(259.67, 97.39) --
	(260.17, 96.98) --
	(260.67, 96.54) --
	(261.17, 96.09) --
	(261.67, 95.64) --
	(262.16, 95.18) --
	(262.66, 94.73) --
	(263.16, 94.28) --
	(263.66, 93.85) --
	(264.16, 93.44) --
	(264.65, 93.04) --
	(265.15, 92.67) --
	(265.65, 92.31) --
	(266.15, 91.98) --
	(266.65, 91.68) --
	(267.14, 91.39) --
	(267.64, 91.13) --
	(268.14, 90.89) --
	(268.64, 90.67) --
	(269.14, 90.47) --
	(269.64, 90.29) --
	(270.13, 90.12) --
	(270.63, 89.96) --
	(271.13, 89.81) --
	(271.63, 89.67) --
	(272.13, 89.54) --
	(272.62, 89.42) --
	(273.12, 89.30) --
	(273.62, 89.19) --
	(274.12, 89.08) --
	(274.62, 88.98) --
	(275.11, 88.88) --
	(275.61, 88.78) --
	(276.11, 88.69) --
	(276.61, 88.61) --
	(277.11, 88.53) --
	(277.60, 88.45) --
	(278.10, 88.38) --
	(278.60, 88.31) --
	(279.10, 88.25) --
	(279.60, 88.19) --
	(280.09, 88.14) --
	(280.59, 88.09) --
	(281.09, 88.05) --
	(281.59, 88.01) --
	(282.09, 87.97) --
	(282.58, 87.93) --
	(283.08, 87.89) --
	(283.58, 87.86) --
	(284.08, 87.82) --
	(284.58, 87.78) --
	(285.07, 87.74) --
	(285.57, 87.70) --
	(286.07, 87.66) --
	(286.57, 87.61) --
	(287.07, 87.55) --
	(287.56, 87.50) --
	(288.06, 87.44) --
	(288.56, 87.38) --
	(289.06, 87.32) --
	(289.56, 87.25) --
	(290.05, 87.19) --
	(290.55, 87.12) --
	(291.05, 87.06) --
	(291.55, 86.99) --
	(292.05, 86.93) --
	(292.54, 86.87) --
	(293.04, 86.82) --
	(293.54, 86.76) --
	(294.04, 86.71) --
	(294.54, 86.66) --
	(295.04, 86.62) --
	(295.53, 86.58) --
	(296.03, 86.54) --
	(296.53, 86.51) --
	(297.03, 86.48) --
	(297.53, 86.45) --
	(298.02, 86.42) --
	(298.52, 86.40) --
	(299.02, 86.38) --
	(299.52, 86.36) --
	(300.02, 86.34) --
	(300.51, 86.33) --
	(301.01, 86.32) --
	(301.51, 86.31) --
	(302.01, 86.30) --
	(302.51, 86.29) --
	(303.00, 86.28) --
	(303.50, 86.28) --
	(304.00, 86.27) --
	(304.50, 86.27) --
	(305.00, 86.26) --
	(305.49, 86.26) --
	(305.99, 86.26) --
	(306.49, 86.25);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.99, 86.21) --
	( 52.49, 86.21) --
	( 52.99, 86.21) --
	( 53.49, 86.21) --
	( 53.98, 86.21) --
	( 54.48, 86.21) --
	( 54.98, 86.21) --
	( 55.48, 86.21) --
	( 55.98, 86.21) --
	( 56.47, 86.21) --
	( 56.97, 86.21) --
	( 57.47, 86.21) --
	( 57.97, 86.21) --
	( 58.47, 86.21) --
	( 58.96, 86.21) --
	( 59.46, 86.21) --
	( 59.96, 86.21) --
	( 60.46, 86.21) --
	( 60.96, 86.21) --
	( 61.45, 86.21) --
	( 61.95, 86.21) --
	( 62.45, 86.21) --
	( 62.95, 86.21) --
	( 63.45, 86.21) --
	( 63.94, 86.21) --
	( 64.44, 86.21) --
	( 64.94, 86.21) --
	( 65.44, 86.21) --
	( 65.94, 86.21) --
	( 66.43, 86.21) --
	( 66.93, 86.21) --
	( 67.43, 86.21) --
	( 67.93, 86.21) --
	( 68.43, 86.21) --
	( 68.92, 86.21) --
	( 69.42, 86.21) --
	( 69.92, 86.21) --
	( 70.42, 86.21) --
	( 70.92, 86.21) --
	( 71.42, 86.21) --
	( 71.91, 86.21) --
	( 72.41, 86.21) --
	( 72.91, 86.21) --
	( 73.41, 86.21) --
	( 73.91, 86.21) --
	( 74.40, 86.21) --
	( 74.90, 86.21) --
	( 75.40, 86.21) --
	( 75.90, 86.21) --
	( 76.40, 86.21) --
	( 76.89, 86.21) --
	( 77.39, 86.21) --
	( 77.89, 86.21) --
	( 78.39, 86.21) --
	( 78.89, 86.21) --
	( 79.38, 86.21) --
	( 79.88, 86.21) --
	( 80.38, 86.21) --
	( 80.88, 86.21) --
	( 81.38, 86.21) --
	( 81.87, 86.21) --
	( 82.37, 86.21) --
	( 82.87, 86.21) --
	( 83.37, 86.21) --
	( 83.87, 86.21) --
	( 84.36, 86.21) --
	( 84.86, 86.21) --
	( 85.36, 86.21) --
	( 85.86, 86.21) --
	( 86.36, 86.21) --
	( 86.85, 86.21) --
	( 87.35, 86.21) --
	( 87.85, 86.21) --
	( 88.35, 86.21) --
	( 88.85, 86.21) --
	( 89.34, 86.21) --
	( 89.84, 86.21) --
	( 90.34, 86.21) --
	( 90.84, 86.21) --
	( 91.34, 86.21) --
	( 91.83, 86.21) --
	( 92.33, 86.21) --
	( 92.83, 86.21) --
	( 93.33, 86.21) --
	( 93.83, 86.21) --
	( 94.32, 86.21) --
	( 94.82, 86.21) --
	( 95.32, 86.21) --
	( 95.82, 86.21) --
	( 96.32, 86.21) --
	( 96.82, 86.21) --
	( 97.31, 86.21) --
	( 97.81, 86.21) --
	( 98.31, 86.21) --
	( 98.81, 86.21) --
	( 99.31, 86.21) --
	( 99.80, 86.21) --
	(100.30, 86.21) --
	(100.80, 86.21) --
	(101.30, 86.21) --
	(101.80, 86.21) --
	(102.29, 86.21) --
	(102.79, 86.21) --
	(103.29, 86.21) --
	(103.79, 86.21) --
	(104.29, 86.21) --
	(104.78, 86.21) --
	(105.28, 86.21) --
	(105.78, 86.21) --
	(106.28, 86.21) --
	(106.78, 86.21) --
	(107.27, 86.21) --
	(107.77, 86.21) --
	(108.27, 86.21) --
	(108.77, 86.21) --
	(109.27, 86.21) --
	(109.76, 86.21) --
	(110.26, 86.21) --
	(110.76, 86.21) --
	(111.26, 86.21) --
	(111.76, 86.21) --
	(112.25, 86.21) --
	(112.75, 86.21) --
	(113.25, 86.21) --
	(113.75, 86.21) --
	(114.25, 86.21) --
	(114.74, 86.21) --
	(115.24, 86.21) --
	(115.74, 86.21) --
	(116.24, 86.21) --
	(116.74, 86.21) --
	(117.23, 86.21) --
	(117.73, 86.21) --
	(118.23, 86.21) --
	(118.73, 86.21) --
	(119.23, 86.21) --
	(119.73, 86.21) --
	(120.22, 86.21) --
	(120.72, 86.21) --
	(121.22, 86.21) --
	(121.72, 86.21) --
	(122.22, 86.21) --
	(122.71, 86.21) --
	(123.21, 86.21) --
	(123.71, 86.21) --
	(124.21, 86.21) --
	(124.71, 86.21) --
	(125.20, 86.21) --
	(125.70, 86.21) --
	(126.20, 86.21) --
	(126.70, 86.21) --
	(127.20, 86.21) --
	(127.69, 86.21) --
	(128.19, 86.21) --
	(128.69, 86.21) --
	(129.19, 86.21) --
	(129.69, 86.21) --
	(130.18, 86.21) --
	(130.68, 86.21) --
	(131.18, 86.21) --
	(131.68, 86.21) --
	(132.18, 86.21) --
	(132.67, 86.21) --
	(133.17, 86.21) --
	(133.67, 86.21) --
	(134.17, 86.21) --
	(134.67, 86.21) --
	(135.16, 86.21) --
	(135.66, 86.21) --
	(136.16, 86.21) --
	(136.66, 86.21) --
	(137.16, 86.21) --
	(137.65, 86.21) --
	(138.15, 86.21) --
	(138.65, 86.21) --
	(139.15, 86.21) --
	(139.65, 86.22) --
	(140.14, 86.22) --
	(140.64, 86.22) --
	(141.14, 86.22) --
	(141.64, 86.23) --
	(142.14, 86.23) --
	(142.63, 86.24) --
	(143.13, 86.25) --
	(143.63, 86.25) --
	(144.13, 86.26) --
	(144.63, 86.27) --
	(145.13, 86.29) --
	(145.62, 86.30) --
	(146.12, 86.32) --
	(146.62, 86.34) --
	(147.12, 86.36) --
	(147.62, 86.39) --
	(148.11, 86.42) --
	(148.61, 86.45) --
	(149.11, 86.49) --
	(149.61, 86.53) --
	(150.11, 86.58) --
	(150.60, 86.63) --
	(151.10, 86.69) --
	(151.60, 86.76) --
	(152.10, 86.84) --
	(152.60, 86.92) --
	(153.09, 87.01) --
	(153.59, 87.10) --
	(154.09, 87.21) --
	(154.59, 87.33) --
	(155.09, 87.45) --
	(155.58, 87.58) --
	(156.08, 87.73) --
	(156.58, 87.88) --
	(157.08, 88.04) --
	(157.58, 88.21) --
	(158.07, 88.39) --
	(158.57, 88.57) --
	(159.07, 88.77) --
	(159.57, 88.96) --
	(160.07, 89.17) --
	(160.56, 89.38) --
	(161.06, 89.60) --
	(161.56, 89.81) --
	(162.06, 90.03) --
	(162.56, 90.25) --
	(163.05, 90.47) --
	(163.55, 90.68) --
	(164.05, 90.89) --
	(164.55, 91.10) --
	(165.05, 91.30) --
	(165.54, 91.49) --
	(166.04, 91.68) --
	(166.54, 91.85) --
	(167.04, 92.01) --
	(167.54, 92.16) --
	(168.03, 92.30) --
	(168.53, 92.43) --
	(169.03, 92.55) --
	(169.53, 92.65) --
	(170.03, 92.74) --
	(170.53, 92.82) --
	(171.02, 92.88) --
	(171.52, 92.94) --
	(172.02, 92.99) --
	(172.52, 93.04) --
	(173.02, 93.07) --
	(173.51, 93.11) --
	(174.01, 93.14) --
	(174.51, 93.18) --
	(175.01, 93.21) --
	(175.51, 93.25) --
	(176.00, 93.30) --
	(176.50, 93.36) --
	(177.00, 93.44) --
	(177.50, 93.52) --
	(178.00, 93.62) --
	(178.49, 93.74) --
	(178.99, 93.88) --
	(179.49, 94.04) --
	(179.99, 94.23) --
	(180.49, 94.43) --
	(180.98, 94.66) --
	(181.48, 94.91) --
	(181.98, 95.19) --
	(182.48, 95.49) --
	(182.98, 95.82) --
	(183.47, 96.16) --
	(183.97, 96.53) --
	(184.47, 96.92) --
	(184.97, 97.33) --
	(185.47, 97.75) --
	(185.96, 98.19) --
	(186.46, 98.65) --
	(186.96, 99.11) --
	(187.46, 99.58) --
	(187.96,100.06) --
	(188.45,100.55) --
	(188.95,101.03) --
	(189.45,101.52) --
	(189.95,102.00) --
	(190.45,102.48) --
	(190.94,102.95) --
	(191.44,103.41) --
	(191.94,103.86) --
	(192.44,104.30) --
	(192.94,104.73) --
	(193.43,105.14) --
	(193.93,105.54) --
	(194.43,105.92) --
	(194.93,106.28) --
	(195.43,106.62) --
	(195.93,106.94) --
	(196.42,107.24) --
	(196.92,107.52) --
	(197.42,107.78) --
	(197.92,108.02) --
	(198.42,108.24) --
	(198.91,108.44) --
	(199.41,108.62) --
	(199.91,108.78) --
	(200.41,108.91) --
	(200.91,109.03) --
	(201.40,109.13) --
	(201.90,109.21) --
	(202.40,109.28) --
	(202.90,109.33) --
	(203.40,109.36) --
	(203.89,109.37) --
	(204.39,109.38) --
	(204.89,109.37) --
	(205.39,109.36) --
	(205.89,109.33) --
	(206.38,109.30) --
	(206.88,109.26) --
	(207.38,109.23) --
	(207.88,109.19) --
	(208.38,109.16) --
	(208.87,109.14) --
	(209.37,109.12) --
	(209.87,109.12) --
	(210.37,109.14) --
	(210.87,109.19) --
	(211.36,109.26) --
	(211.86,109.36) --
	(212.36,109.50) --
	(212.86,109.68) --
	(213.36,109.91) --
	(213.85,110.20) --
	(214.35,110.54) --
	(214.85,110.95) --
	(215.35,111.43) --
	(215.85,111.99) --
	(216.34,112.63) --
	(216.84,113.36) --
	(217.34,114.19) --
	(217.84,115.12) --
	(218.34,116.16) --
	(218.84,117.31) --
	(219.33,118.57) --
	(219.83,119.96) --
	(220.33,121.47) --
	(220.83,123.11) --
	(221.33,124.88) --
	(221.82,126.78) --
	(222.32,128.81) --
	(222.82,130.97) --
	(223.32,133.25) --
	(223.82,135.67) --
	(224.31,138.20) --
	(224.81,140.85) --
	(225.31,143.60) --
	(225.81,146.46) --
	(226.31,149.40) --
	(226.80,152.42) --
	(227.30,155.51) --
	(227.80,158.65) --
	(228.30,161.82) --
	(228.80,165.02) --
	(229.29,168.22) --
	(229.79,171.40) --
	(230.29,174.56) --
	(230.79,177.66) --
	(231.29,180.70) --
	(231.78,183.64) --
	(232.28,186.48) --
	(232.78,189.19) --
	(233.28,191.75) --
	(233.78,194.16) --
	(234.27,196.39) --
	(234.77,198.43) --
	(235.27,200.27) --
	(235.77,201.89) --
	(236.27,203.29) --
	(236.76,204.46) --
	(237.26,205.40) --
	(237.76,206.10) --
	(238.26,206.56) --
	(238.76,206.79) --
	(239.25,206.79) --
	(239.75,206.56) --
	(240.25,206.12) --
	(240.75,205.48) --
	(241.25,204.64) --
	(241.74,203.63) --
	(242.24,202.46) --
	(242.74,201.14) --
	(243.24,199.70) --
	(243.74,198.15) --
	(244.24,196.51) --
	(244.73,194.80) --
	(245.23,193.05) --
	(245.73,191.26) --
	(246.23,189.46) --
	(246.73,187.67) --
	(247.22,185.90) --
	(247.72,184.16) --
	(248.22,182.47) --
	(248.72,180.85) --
	(249.22,179.29) --
	(249.71,177.82) --
	(250.21,176.43) --
	(250.71,175.13) --
	(251.21,173.92) --
	(251.71,172.81) --
	(252.20,171.79) --
	(252.70,170.85) --
	(253.20,170.01) --
	(253.70,169.24) --
	(254.20,168.54) --
	(254.69,167.91) --
	(255.19,167.34) --
	(255.69,166.80) --
	(256.19,166.30) --
	(256.69,165.83) --
	(257.18,165.36) --
	(257.68,164.89) --
	(258.18,164.41) --
	(258.68,163.91) --
	(259.18,163.37) --
	(259.67,162.79) --
	(260.17,162.15) --
	(260.67,161.46) --
	(261.17,160.69) --
	(261.67,159.85) --
	(262.16,158.93) --
	(262.66,157.93) --
	(263.16,156.84) --
	(263.66,155.67) --
	(264.16,154.41) --
	(264.65,153.06) --
	(265.15,151.63) --
	(265.65,150.12) --
	(266.15,148.54) --
	(266.65,146.89) --
	(267.14,145.18) --
	(267.64,143.42) --
	(268.14,141.61) --
	(268.64,139.77) --
	(269.14,137.90) --
	(269.64,136.01) --
	(270.13,134.12) --
	(270.63,132.22) --
	(271.13,130.34) --
	(271.63,128.47) --
	(272.13,126.63) --
	(272.62,124.83) --
	(273.12,123.07) --
	(273.62,121.36) --
	(274.12,119.70) --
	(274.62,118.11) --
	(275.11,116.58) --
	(275.61,115.11) --
	(276.11,113.72) --
	(276.61,112.39) --
	(277.11,111.14) --
	(277.60,109.96) --
	(278.10,108.85) --
	(278.60,107.80) --
	(279.10,106.83) --
	(279.60,105.92) --
	(280.09,105.06) --
	(280.59,104.27) --
	(281.09,103.52) --
	(281.59,102.83) --
	(282.09,102.18) --
	(282.58,101.57) --
	(283.08,100.99) --
	(283.58,100.45) --
	(284.08, 99.94) --
	(284.58, 99.45) --
	(285.07, 98.97) --
	(285.57, 98.52) --
	(286.07, 98.08) --
	(286.57, 97.65) --
	(287.07, 97.23) --
	(287.56, 96.82) --
	(288.06, 96.42) --
	(288.56, 96.01) --
	(289.06, 95.62) --
	(289.56, 95.22) --
	(290.05, 94.83) --
	(290.55, 94.44) --
	(291.05, 94.06) --
	(291.55, 93.68) --
	(292.05, 93.30) --
	(292.54, 92.93) --
	(293.04, 92.56) --
	(293.54, 92.20) --
	(294.04, 91.84) --
	(294.54, 91.50) --
	(295.04, 91.16) --
	(295.53, 90.83) --
	(296.03, 90.51) --
	(296.53, 90.21) --
	(297.03, 89.91) --
	(297.53, 89.63) --
	(298.02, 89.36) --
	(298.52, 89.10) --
	(299.02, 88.86) --
	(299.52, 88.63) --
	(300.02, 88.42) --
	(300.51, 88.21) --
	(301.01, 88.02) --
	(301.51, 87.85) --
	(302.01, 87.68) --
	(302.51, 87.53) --
	(303.00, 87.39) --
	(303.50, 87.26) --
	(304.00, 87.15) --
	(304.50, 87.04) --
	(305.00, 86.94) --
	(305.49, 86.86) --
	(305.99, 86.78) --
	(306.49, 86.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] ( 39.27,124.48) -- (319.21,124.48);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (103.24,128.28) {Ratio = 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.27, 78.55) --
	( 39.27,246.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87, 82.90) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,102.04) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,121.17) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,140.31) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,159.44) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,178.58) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,197.71) {3.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,216.85) {3.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,235.98) {4.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27, 86.21) --
	( 39.27, 86.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,105.34) --
	( 39.27,105.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,124.48) --
	( 39.27,124.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,143.61) --
	( 39.27,143.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,162.75) --
	( 39.27,162.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,181.88) --
	( 39.27,181.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,201.02) --
	( 39.27,201.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,220.16) --
	( 39.27,220.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,239.29) --
	( 39.27,239.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.27, 78.55) --
	(319.21, 78.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.00, 75.55) --
	( 48.00, 78.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.42, 75.55) --
	(133.42, 78.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.84, 75.55) --
	(218.84, 78.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.27, 75.55) --
	(304.27, 78.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 48.00, 66.54) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (133.42, 66.54) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (218.84, 66.54) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (304.27, 66.54) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (179.24, 52.47) {Skills (jobfix: Teacher + Social services reference)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,162.75) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 56.01,  8.48) rectangle (207.84, 37.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.01, 14.48) rectangle ( 85.36, 31.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{153,153,153}

\path[draw=drawColor,line width= 1.1pt,fill=fillColor,fill opacity=0.40] ( 69.44, 15.90) rectangle ( 83.94, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.44, 14.48) rectangle (174.79, 31.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,fill=fillColor,fill opacity=0.40] (158.87, 15.90) rectangle (173.37, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 91.36, 19.84) {All (incl. govt)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (180.79, 19.84) {Govt};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.84,  6.00) rectangle (302.47, 37.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (231.84, 12.00) rectangle (249.18, 31.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (233.57, 21.91) -- (247.45, 21.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.18, 23.79) {Selection};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.18, 13.42) { rule s(z)};
\end{scope}
\begin{scope}
\path[clip] (325.21,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.21,  0.00) rectangle (650.43,252.94);
\end{scope}
\begin{scope}
\path[clip] (364.48, 76.07) rectangle (644.43,246.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (364.48, 76.07) rectangle (644.43,246.94);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48, 83.84) --
	(644.43, 83.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,103.26) --
	(644.43,103.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,122.68) --
	(644.43,122.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,142.09) --
	(644.43,142.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,161.51) --
	(644.43,161.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,180.93) --
	(644.43,180.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,200.34) --
	(644.43,200.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,219.76) --
	(644.43,219.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,239.18) --
	(644.43,239.18);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (377.21, 83.84) --
	(377.70, 83.84) --
	(378.20, 83.84) --
	(378.70, 83.84) --
	(379.20, 83.84) --
	(379.70, 83.84) --
	(380.19, 83.84) --
	(380.69, 83.84) --
	(381.19, 83.84) --
	(381.69, 83.84) --
	(382.19, 83.84) --
	(382.69, 83.84) --
	(383.18, 83.84) --
	(383.68, 83.84) --
	(384.18, 83.84) --
	(384.68, 83.84) --
	(385.18, 83.84) --
	(385.67, 83.84) --
	(386.17, 83.84) --
	(386.67, 83.84) --
	(387.17, 83.84) --
	(387.67, 83.84) --
	(388.16, 83.84) --
	(388.66, 83.84) --
	(389.16, 83.84) --
	(389.66, 83.84) --
	(390.16, 83.84) --
	(390.65, 83.84) --
	(391.15, 83.84) --
	(391.65, 83.84) --
	(392.15, 83.84) --
	(392.65, 83.84) --
	(393.14, 83.84) --
	(393.64, 83.84) --
	(394.14, 83.84) --
	(394.64, 83.84) --
	(395.14, 83.84) --
	(395.63, 83.84) --
	(396.13, 83.84) --
	(396.63, 83.84) --
	(397.13, 83.84) --
	(397.63, 83.84) --
	(398.12, 83.84) --
	(398.62, 83.84) --
	(399.12, 83.84) --
	(399.62, 83.84) --
	(400.12, 83.84) --
	(400.61, 83.84) --
	(401.11, 83.84) --
	(401.61, 83.84) --
	(402.11, 83.84) --
	(402.61, 83.84) --
	(403.10, 83.84) --
	(403.60, 83.84) --
	(404.10, 83.84) --
	(404.60, 83.84) --
	(405.10, 83.84) --
	(405.59, 83.84) --
	(406.09, 83.84) --
	(406.59, 83.84) --
	(407.09, 83.84) --
	(407.59, 83.84) --
	(408.09, 83.84) --
	(408.58, 83.84) --
	(409.08, 83.84) --
	(409.58, 83.84) --
	(410.08, 83.84) --
	(410.58, 83.84) --
	(411.07, 83.84) --
	(411.57, 83.84) --
	(412.07, 83.84) --
	(412.57, 83.84) --
	(413.07, 83.84) --
	(413.56, 83.84) --
	(414.06, 83.84) --
	(414.56, 83.84) --
	(415.06, 83.84) --
	(415.56, 83.84) --
	(416.05, 83.84) --
	(416.55, 83.84) --
	(417.05, 83.84) --
	(417.55, 83.84) --
	(418.05, 83.84) --
	(418.54, 83.84) --
	(419.04, 83.84) --
	(419.54, 83.84) --
	(420.04, 83.84) --
	(420.54, 83.84) --
	(421.03, 83.84) --
	(421.53, 83.84) --
	(422.03, 83.84) --
	(422.53, 83.84) --
	(423.03, 83.84) --
	(423.52, 83.84) --
	(424.02, 83.84) --
	(424.52, 83.84) --
	(425.02, 83.84) --
	(425.52, 83.84) --
	(426.01, 83.84) --
	(426.51, 83.84) --
	(427.01, 83.84) --
	(427.51, 83.84) --
	(428.01, 83.84) --
	(428.50, 83.84) --
	(429.00, 83.84) --
	(429.50, 83.84) --
	(430.00, 83.84) --
	(430.50, 83.84) --
	(430.99, 83.84) --
	(431.49, 83.84) --
	(431.99, 83.84) --
	(432.49, 83.84) --
	(432.99, 83.84) --
	(433.49, 83.84) --
	(433.98, 83.84) --
	(434.48, 83.84) --
	(434.98, 83.84) --
	(435.48, 83.84) --
	(435.98, 83.84) --
	(436.47, 83.84) --
	(436.97, 83.84) --
	(437.47, 83.84) --
	(437.97, 83.84) --
	(438.47, 83.84) --
	(438.96, 83.84) --
	(439.46, 83.84) --
	(439.96, 83.84) --
	(440.46, 83.84) --
	(440.96, 83.84) --
	(441.45, 83.84) --
	(441.95, 83.84) --
	(442.45, 83.84) --
	(442.95, 83.84) --
	(443.45, 83.84) --
	(443.94, 83.84) --
	(444.44, 83.84) --
	(444.94, 83.84) --
	(445.44, 83.84) --
	(445.94, 83.84) --
	(446.43, 83.84) --
	(446.93, 83.84) --
	(447.43, 83.84) --
	(447.93, 83.84) --
	(448.43, 83.84) --
	(448.92, 83.84) --
	(449.42, 83.84) --
	(449.92, 83.84) --
	(450.42, 83.84) --
	(450.92, 83.84) --
	(451.41, 83.84) --
	(451.91, 83.84) --
	(452.41, 83.84) --
	(452.91, 83.84) --
	(453.41, 83.84) --
	(453.90, 83.84) --
	(454.40, 83.84) --
	(454.90, 83.84) --
	(455.40, 83.84) --
	(455.90, 83.84) --
	(456.39, 83.84) --
	(456.89, 83.84) --
	(457.39, 83.84) --
	(457.89, 83.84) --
	(458.39, 83.84) --
	(458.89, 83.84) --
	(459.38, 83.84) --
	(459.88, 83.85) --
	(460.38, 83.85) --
	(460.88, 83.85) --
	(461.38, 83.85) --
	(461.87, 83.85) --
	(462.37, 83.85) --
	(462.87, 83.85) --
	(463.37, 83.86) --
	(463.87, 83.86) --
	(464.36, 83.87) --
	(464.86, 83.87) --
	(465.36, 83.88) --
	(465.86, 83.88) --
	(466.36, 83.89) --
	(466.85, 83.90) --
	(467.35, 83.91) --
	(467.85, 83.92) --
	(468.35, 83.94) --
	(468.85, 83.95) --
	(469.34, 83.97) --
	(469.84, 83.99) --
	(470.34, 84.02) --
	(470.84, 84.04) --
	(471.34, 84.07) --
	(471.83, 84.11) --
	(472.33, 84.15) --
	(472.83, 84.19) --
	(473.33, 84.24) --
	(473.83, 84.29) --
	(474.32, 84.35) --
	(474.82, 84.42) --
	(475.32, 84.50) --
	(475.82, 84.58) --
	(476.32, 84.66) --
	(476.81, 84.76) --
	(477.31, 84.86) --
	(477.81, 84.98) --
	(478.31, 85.10) --
	(478.81, 85.23) --
	(479.30, 85.37) --
	(479.80, 85.52) --
	(480.30, 85.68) --
	(480.80, 85.85) --
	(481.30, 86.03) --
	(481.79, 86.21) --
	(482.29, 86.41) --
	(482.79, 86.61) --
	(483.29, 86.83) --
	(483.79, 87.05) --
	(484.29, 87.28) --
	(484.78, 87.51) --
	(485.28, 87.75) --
	(485.78, 88.00) --
	(486.28, 88.25) --
	(486.78, 88.50) --
	(487.27, 88.75) --
	(487.77, 89.01) --
	(488.27, 89.27) --
	(488.77, 89.52) --
	(489.27, 89.77) --
	(489.76, 90.02) --
	(490.26, 90.27) --
	(490.76, 90.51) --
	(491.26, 90.74) --
	(491.76, 90.97) --
	(492.25, 91.18) --
	(492.75, 91.40) --
	(493.25, 91.60) --
	(493.75, 91.79) --
	(494.25, 91.97) --
	(494.74, 92.15) --
	(495.24, 92.31) --
	(495.74, 92.47) --
	(496.24, 92.62) --
	(496.74, 92.76) --
	(497.23, 92.89) --
	(497.73, 93.02) --
	(498.23, 93.14) --
	(498.73, 93.26) --
	(499.23, 93.37) --
	(499.72, 93.49) --
	(500.22, 93.60) --
	(500.72, 93.71) --
	(501.22, 93.83) --
	(501.72, 93.95) --
	(502.21, 94.07) --
	(502.71, 94.20) --
	(503.21, 94.34) --
	(503.71, 94.48) --
	(504.21, 94.64) --
	(504.70, 94.80) --
	(505.20, 94.98) --
	(505.70, 95.17) --
	(506.20, 95.37) --
	(506.70, 95.58) --
	(507.20, 95.80) --
	(507.69, 96.04) --
	(508.19, 96.28) --
	(508.69, 96.54) --
	(509.19, 96.81) --
	(509.69, 97.09) --
	(510.18, 97.38) --
	(510.68, 97.67) --
	(511.18, 97.98) --
	(511.68, 98.29) --
	(512.18, 98.61) --
	(512.67, 98.93) --
	(513.17, 99.25) --
	(513.67, 99.58) --
	(514.17, 99.91) --
	(514.67,100.24) --
	(515.16,100.57) --
	(515.66,100.90) --
	(516.16,101.23) --
	(516.66,101.55) --
	(517.16,101.88) --
	(517.65,102.19) --
	(518.15,102.51) --
	(518.65,102.81) --
	(519.15,103.11) --
	(519.65,103.41) --
	(520.14,103.70) --
	(520.64,103.98) --
	(521.14,104.26) --
	(521.64,104.53) --
	(522.14,104.79) --
	(522.63,105.04) --
	(523.13,105.29) --
	(523.63,105.52) --
	(524.13,105.75) --
	(524.63,105.97) --
	(525.12,106.18) --
	(525.62,106.39) --
	(526.12,106.58) --
	(526.62,106.77) --
	(527.12,106.95) --
	(527.61,107.12) --
	(528.11,107.29) --
	(528.61,107.45) --
	(529.11,107.60) --
	(529.61,107.75) --
	(530.10,107.89) --
	(530.60,108.04) --
	(531.10,108.18) --
	(531.60,108.33) --
	(532.10,108.48) --
	(532.60,108.63) --
	(533.09,108.80) --
	(533.59,108.97) --
	(534.09,109.16) --
	(534.59,109.37) --
	(535.09,109.60) --
	(535.58,109.86) --
	(536.08,110.14) --
	(536.58,110.46) --
	(537.08,110.82) --
	(537.58,111.21) --
	(538.07,111.66) --
	(538.57,112.16) --
	(539.07,112.71) --
	(539.57,113.32) --
	(540.07,114.00) --
	(540.56,114.75) --
	(541.06,115.58) --
	(541.56,116.48) --
	(542.06,117.47) --
	(542.56,118.54) --
	(543.05,119.70) --
	(543.55,120.96) --
	(544.05,122.31) --
	(544.55,123.75) --
	(545.05,125.30) --
	(545.54,126.94) --
	(546.04,128.68) --
	(546.54,130.52) --
	(547.04,132.46) --
	(547.54,134.50) --
	(548.03,136.62) --
	(548.53,138.84) --
	(549.03,141.14) --
	(549.53,143.53) --
	(550.03,145.99) --
	(550.52,148.51) --
	(551.02,151.10) --
	(551.52,153.74) --
	(552.02,156.43) --
	(552.52,159.15) --
	(553.01,161.89) --
	(553.51,164.65) --
	(554.01,167.42) --
	(554.51,170.17) --
	(555.01,172.91) --
	(555.50,175.61) --
	(556.00,178.27) --
	(556.50,180.87) --
	(557.00,183.40) --
	(557.50,185.85) --
	(558.00,188.21) --
	(558.49,190.46) --
	(558.99,192.60) --
	(559.49,194.61) --
	(559.99,196.48) --
	(560.49,198.21) --
	(560.98,199.78) --
	(561.48,201.19) --
	(561.98,202.44) --
	(562.48,203.51) --
	(562.98,204.42) --
	(563.47,205.14) --
	(563.97,205.69) --
	(564.47,206.06) --
	(564.97,206.26) --
	(565.47,206.30) --
	(565.96,206.16) --
	(566.46,205.87) --
	(566.96,205.43) --
	(567.46,204.85) --
	(567.96,204.14) --
	(568.45,203.31) --
	(568.95,202.36) --
	(569.45,201.32) --
	(569.95,200.20) --
	(570.45,199.00) --
	(570.94,197.75) --
	(571.44,196.44) --
	(571.94,195.11) --
	(572.44,193.74) --
	(572.94,192.37) --
	(573.43,191.00) --
	(573.93,189.63) --
	(574.43,188.28) --
	(574.93,186.95) --
	(575.43,185.65) --
	(575.92,184.39) --
	(576.42,183.17) --
	(576.92,181.98) --
	(577.42,180.84) --
	(577.92,179.75) --
	(578.41,178.69) --
	(578.91,177.68) --
	(579.41,176.70) --
	(579.91,175.76) --
	(580.41,174.84) --
	(580.90,173.95) --
	(581.40,173.09) --
	(581.90,172.23) --
	(582.40,171.39) --
	(582.90,170.55) --
	(583.40,169.71) --
	(583.89,168.86) --
	(584.39,168.00) --
	(584.89,167.13) --
	(585.39,166.23) --
	(585.89,165.32) --
	(586.38,164.37) --
	(586.88,163.40) --
	(587.38,162.40) --
	(587.88,161.37) --
	(588.38,160.31) --
	(588.87,159.21) --
	(589.37,158.08) --
	(589.87,156.93) --
	(590.37,155.74) --
	(590.87,154.53) --
	(591.36,153.29) --
	(591.86,152.02) --
	(592.36,150.73) --
	(592.86,149.43) --
	(593.36,148.10) --
	(593.85,146.76) --
	(594.35,145.41) --
	(594.85,144.04) --
	(595.35,142.67) --
	(595.85,141.28) --
	(596.34,139.89) --
	(596.84,138.49) --
	(597.34,137.09) --
	(597.84,135.69) --
	(598.34,134.28) --
	(598.83,132.87) --
	(599.33,131.47) --
	(599.83,130.06) --
	(600.33,128.66) --
	(600.83,127.25) --
	(601.32,125.86) --
	(601.82,124.46) --
	(602.32,123.07) --
	(602.82,121.69) --
	(603.32,120.32) --
	(603.81,118.95) --
	(604.31,117.59) --
	(604.81,116.25) --
	(605.31,114.91) --
	(605.81,113.59) --
	(606.31,112.29) --
	(606.80,111.00) --
	(607.30,109.74) --
	(607.80,108.49) --
	(608.30,107.26) --
	(608.80,106.06) --
	(609.29,104.89) --
	(609.79,103.74) --
	(610.29,102.62) --
	(610.79,101.53) --
	(611.29,100.47) --
	(611.78, 99.45) --
	(612.28, 98.46) --
	(612.78, 97.50) --
	(613.28, 96.58) --
	(613.78, 95.70) --
	(614.27, 94.85) --
	(614.77, 94.05) --
	(615.27, 93.28) --
	(615.77, 92.55) --
	(616.27, 91.85) --
	(616.76, 91.20) --
	(617.26, 90.58) --
	(617.76, 90.00) --
	(618.26, 89.46) --
	(618.76, 88.95) --
	(619.25, 88.47) --
	(619.75, 88.03) --
	(620.25, 87.62) --
	(620.75, 87.24) --
	(621.25, 86.89) --
	(621.74, 86.57) --
	(622.24, 86.28) --
	(622.74, 86.01) --
	(623.24, 85.77) --
	(623.74, 85.55) --
	(624.23, 85.35) --
	(624.73, 85.17) --
	(625.23, 85.01) --
	(625.73, 84.86) --
	(626.23, 84.73) --
	(626.72, 84.62) --
	(627.22, 84.51) --
	(627.72, 84.42) --
	(628.22, 84.34) --
	(628.72, 84.27) --
	(629.21, 84.21) --
	(629.71, 84.16) --
	(630.21, 84.11) --
	(630.71, 84.07) --
	(631.21, 84.03) --
	(631.71, 84.00);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] (377.21, 83.84) --
	(377.70, 83.84) --
	(378.20, 83.84) --
	(378.70, 83.84) --
	(379.20, 83.84) --
	(379.70, 83.84) --
	(380.19, 83.84) --
	(380.69, 83.84) --
	(381.19, 83.84) --
	(381.69, 83.84) --
	(382.19, 83.84) --
	(382.69, 83.84) --
	(383.18, 83.84) --
	(383.68, 83.84) --
	(384.18, 83.84) --
	(384.68, 83.84) --
	(385.18, 83.84) --
	(385.67, 83.84) --
	(386.17, 83.84) --
	(386.67, 83.84) --
	(387.17, 83.84) --
	(387.67, 83.84) --
	(388.16, 83.84) --
	(388.66, 83.84) --
	(389.16, 83.84) --
	(389.66, 83.84) --
	(390.16, 83.84) --
	(390.65, 83.84) --
	(391.15, 83.84) --
	(391.65, 83.84) --
	(392.15, 83.84) --
	(392.65, 83.84) --
	(393.14, 83.84) --
	(393.64, 83.84) --
	(394.14, 83.84) --
	(394.64, 83.84) --
	(395.14, 83.84) --
	(395.63, 83.84) --
	(396.13, 83.84) --
	(396.63, 83.84) --
	(397.13, 83.84) --
	(397.63, 83.84) --
	(398.12, 83.84) --
	(398.62, 83.84) --
	(399.12, 83.84) --
	(399.62, 83.84) --
	(400.12, 83.84) --
	(400.61, 83.84) --
	(401.11, 83.84) --
	(401.61, 83.84) --
	(402.11, 83.84) --
	(402.61, 83.84) --
	(403.10, 83.84) --
	(403.60, 83.84) --
	(404.10, 83.84) --
	(404.60, 83.84) --
	(405.10, 83.84) --
	(405.59, 83.84) --
	(406.09, 83.84) --
	(406.59, 83.84) --
	(407.09, 83.84) --
	(407.59, 83.84) --
	(408.09, 83.84) --
	(408.58, 83.84) --
	(409.08, 83.84) --
	(409.58, 83.84) --
	(410.08, 83.84) --
	(410.58, 83.84) --
	(411.07, 83.84) --
	(411.57, 83.84) --
	(412.07, 83.84) --
	(412.57, 83.84) --
	(413.07, 83.84) --
	(413.56, 83.84) --
	(414.06, 83.84) --
	(414.56, 83.84) --
	(415.06, 83.84) --
	(415.56, 83.84) --
	(416.05, 83.84) --
	(416.55, 83.84) --
	(417.05, 83.84) --
	(417.55, 83.84) --
	(418.05, 83.84) --
	(418.54, 83.84) --
	(419.04, 83.84) --
	(419.54, 83.84) --
	(420.04, 83.84) --
	(420.54, 83.84) --
	(421.03, 83.84) --
	(421.53, 83.84) --
	(422.03, 83.84) --
	(422.53, 83.84) --
	(423.03, 83.84) --
	(423.52, 83.84) --
	(424.02, 83.84) --
	(424.52, 83.84) --
	(425.02, 83.84) --
	(425.52, 83.84) --
	(426.01, 83.84) --
	(426.51, 83.84) --
	(427.01, 83.84) --
	(427.51, 83.84) --
	(428.01, 83.84) --
	(428.50, 83.84) --
	(429.00, 83.84) --
	(429.50, 83.84) --
	(430.00, 83.84) --
	(430.50, 83.84) --
	(430.99, 83.84) --
	(431.49, 83.84) --
	(431.99, 83.84) --
	(432.49, 83.84) --
	(432.99, 83.84) --
	(433.49, 83.84) --
	(433.98, 83.84) --
	(434.48, 83.84) --
	(434.98, 83.84) --
	(435.48, 83.84) --
	(435.98, 83.84) --
	(436.47, 83.84) --
	(436.97, 83.84) --
	(437.47, 83.84) --
	(437.97, 83.84) --
	(438.47, 83.84) --
	(438.96, 83.84) --
	(439.46, 83.84) --
	(439.96, 83.84) --
	(440.46, 83.84) --
	(440.96, 83.84) --
	(441.45, 83.84) --
	(441.95, 83.84) --
	(442.45, 83.84) --
	(442.95, 83.84) --
	(443.45, 83.84) --
	(443.94, 83.84) --
	(444.44, 83.84) --
	(444.94, 83.84) --
	(445.44, 83.84) --
	(445.94, 83.84) --
	(446.43, 83.84) --
	(446.93, 83.84) --
	(447.43, 83.84) --
	(447.93, 83.84) --
	(448.43, 83.84) --
	(448.92, 83.84) --
	(449.42, 83.84) --
	(449.92, 83.84) --
	(450.42, 83.84) --
	(450.92, 83.84) --
	(451.41, 83.84) --
	(451.91, 83.84) --
	(452.41, 83.84) --
	(452.91, 83.85) --
	(453.41, 83.85) --
	(453.90, 83.85) --
	(454.40, 83.85) --
	(454.90, 83.85) --
	(455.40, 83.85) --
	(455.90, 83.85) --
	(456.39, 83.86) --
	(456.89, 83.86) --
	(457.39, 83.86) --
	(457.89, 83.87) --
	(458.39, 83.87) --
	(458.89, 83.88) --
	(459.38, 83.89) --
	(459.88, 83.89) --
	(460.38, 83.90) --
	(460.88, 83.91) --
	(461.38, 83.92) --
	(461.87, 83.94) --
	(462.37, 83.95) --
	(462.87, 83.97) --
	(463.37, 83.99) --
	(463.87, 84.01) --
	(464.36, 84.03) --
	(464.86, 84.06) --
	(465.36, 84.09) --
	(465.86, 84.12) --
	(466.36, 84.16) --
	(466.85, 84.20) --
	(467.35, 84.24) --
	(467.85, 84.29) --
	(468.35, 84.34) --
	(468.85, 84.39) --
	(469.34, 84.45) --
	(469.84, 84.52) --
	(470.34, 84.58) --
	(470.84, 84.65) --
	(471.34, 84.73) --
	(471.83, 84.81) --
	(472.33, 84.90) --
	(472.83, 84.99) --
	(473.33, 85.08) --
	(473.83, 85.18) --
	(474.32, 85.28) --
	(474.82, 85.38) --
	(475.32, 85.49) --
	(475.82, 85.60) --
	(476.32, 85.72) --
	(476.81, 85.83) --
	(477.31, 85.95) --
	(477.81, 86.07) --
	(478.31, 86.20) --
	(478.81, 86.32) --
	(479.30, 86.44) --
	(479.80, 86.57) --
	(480.30, 86.70) --
	(480.80, 86.82) --
	(481.30, 86.95) --
	(481.79, 87.07) --
	(482.29, 87.19) --
	(482.79, 87.32) --
	(483.29, 87.44) --
	(483.79, 87.56) --
	(484.29, 87.68) --
	(484.78, 87.79) --
	(485.28, 87.91) --
	(485.78, 88.03) --
	(486.28, 88.14) --
	(486.78, 88.25) --
	(487.27, 88.36) --
	(487.77, 88.48) --
	(488.27, 88.59) --
	(488.77, 88.70) --
	(489.27, 88.81) --
	(489.76, 88.93) --
	(490.26, 89.05) --
	(490.76, 89.16) --
	(491.26, 89.29) --
	(491.76, 89.41) --
	(492.25, 89.54) --
	(492.75, 89.67) --
	(493.25, 89.81) --
	(493.75, 89.95) --
	(494.25, 90.09) --
	(494.74, 90.25) --
	(495.24, 90.41) --
	(495.74, 90.57) --
	(496.24, 90.74) --
	(496.74, 90.92) --
	(497.23, 91.10) --
	(497.73, 91.29) --
	(498.23, 91.49) --
	(498.73, 91.69) --
	(499.23, 91.90) --
	(499.72, 92.12) --
	(500.22, 92.33) --
	(500.72, 92.56) --
	(501.22, 92.78) --
	(501.72, 93.01) --
	(502.21, 93.24) --
	(502.71, 93.47) --
	(503.21, 93.71) --
	(503.71, 93.94) --
	(504.21, 94.18) --
	(504.70, 94.41) --
	(505.20, 94.64) --
	(505.70, 94.87) --
	(506.20, 95.10) --
	(506.70, 95.33) --
	(507.20, 95.55) --
	(507.69, 95.77) --
	(508.19, 95.99) --
	(508.69, 96.21) --
	(509.19, 96.42) --
	(509.69, 96.63) --
	(510.18, 96.85) --
	(510.68, 97.06) --
	(511.18, 97.27) --
	(511.68, 97.48) --
	(512.18, 97.69) --
	(512.67, 97.90) --
	(513.17, 98.12) --
	(513.67, 98.33) --
	(514.17, 98.55) --
	(514.67, 98.77) --
	(515.16, 98.99) --
	(515.66, 99.21) --
	(516.16, 99.43) --
	(516.66, 99.66) --
	(517.16, 99.88) --
	(517.65,100.10) --
	(518.15,100.32) --
	(518.65,100.53) --
	(519.15,100.74) --
	(519.65,100.94) --
	(520.14,101.12) --
	(520.64,101.30) --
	(521.14,101.46) --
	(521.64,101.61) --
	(522.14,101.74) --
	(522.63,101.85) --
	(523.13,101.93) --
	(523.63,101.99) --
	(524.13,102.03) --
	(524.63,102.04) --
	(525.12,102.02) --
	(525.62,101.97) --
	(526.12,101.89) --
	(526.62,101.79) --
	(527.12,101.65) --
	(527.61,101.48) --
	(528.11,101.29) --
	(528.61,101.07) --
	(529.11,100.82) --
	(529.61,100.55) --
	(530.10,100.26) --
	(530.60, 99.96) --
	(531.10, 99.63) --
	(531.60, 99.30) --
	(532.10, 98.96) --
	(532.60, 98.62) --
	(533.09, 98.27) --
	(533.59, 97.93) --
	(534.09, 97.60) --
	(534.59, 97.29) --
	(535.09, 96.99) --
	(535.58, 96.72) --
	(536.08, 96.47) --
	(536.58, 96.26) --
	(537.08, 96.09) --
	(537.58, 95.96) --
	(538.07, 95.88) --
	(538.57, 95.85) --
	(539.07, 95.88) --
	(539.57, 95.96) --
	(540.07, 96.11) --
	(540.56, 96.33) --
	(541.06, 96.62) --
	(541.56, 96.98) --
	(542.06, 97.42) --
	(542.56, 97.94) --
	(543.05, 98.53) --
	(543.55, 99.21) --
	(544.05, 99.98) --
	(544.55,100.83) --
	(545.05,101.76) --
	(545.54,102.78) --
	(546.04,103.88) --
	(546.54,105.06) --
	(547.04,106.32) --
	(547.54,107.67) --
	(548.03,109.09) --
	(548.53,110.58) --
	(549.03,112.15) --
	(549.53,113.78) --
	(550.03,115.47) --
	(550.52,117.22) --
	(551.02,119.02) --
	(551.52,120.86) --
	(552.02,122.74) --
	(552.52,124.65) --
	(553.01,126.59) --
	(553.51,128.54) --
	(554.01,130.49) --
	(554.51,132.45) --
	(555.01,134.40) --
	(555.50,136.32) --
	(556.00,138.22) --
	(556.50,140.09) --
	(557.00,141.91) --
	(557.50,143.67) --
	(558.00,145.38) --
	(558.49,147.01) --
	(558.99,148.56) --
	(559.49,150.03) --
	(559.99,151.41) --
	(560.49,152.69) --
	(560.98,153.87) --
	(561.48,154.94) --
	(561.98,155.91) --
	(562.48,156.76) --
	(562.98,157.49) --
	(563.47,158.12) --
	(563.97,158.63) --
	(564.47,159.03) --
	(564.97,159.32) --
	(565.47,159.51) --
	(565.96,159.60) --
	(566.46,159.61) --
	(566.96,159.53) --
	(567.46,159.37) --
	(567.96,159.15) --
	(568.45,158.87) --
	(568.95,158.55) --
	(569.45,158.19) --
	(569.95,157.81) --
	(570.45,157.42) --
	(570.94,157.02) --
	(571.44,156.64) --
	(571.94,156.28) --
	(572.44,155.95) --
	(572.94,155.67) --
	(573.43,155.43) --
	(573.93,155.26) --
	(574.43,155.15) --
	(574.93,155.12) --
	(575.43,155.17) --
	(575.92,155.30) --
	(576.42,155.52) --
	(576.92,155.83) --
	(577.42,156.23) --
	(577.92,156.71) --
	(578.41,157.28) --
	(578.91,157.93) --
	(579.41,158.66) --
	(579.91,159.45) --
	(580.41,160.32) --
	(580.90,161.23) --
	(581.40,162.19) --
	(581.90,163.19) --
	(582.40,164.22) --
	(582.90,165.26) --
	(583.40,166.30) --
	(583.89,167.34) --
	(584.39,168.37) --
	(584.89,169.36) --
	(585.39,170.31) --
	(585.89,171.22) --
	(586.38,172.06) --
	(586.88,172.84) --
	(587.38,173.53) --
	(587.88,174.14) --
	(588.38,174.66) --
	(588.87,175.08) --
	(589.37,175.40) --
	(589.87,175.61) --
	(590.37,175.71) --
	(590.87,175.69) --
	(591.36,175.56) --
	(591.86,175.32) --
	(592.36,174.96) --
	(592.86,174.48) --
	(593.36,173.90) --
	(593.85,173.21) --
	(594.35,172.41) --
	(594.85,171.51) --
	(595.35,170.51) --
	(595.85,169.42) --
	(596.34,168.24) --
	(596.84,166.98) --
	(597.34,165.64) --
	(597.84,164.23) --
	(598.34,162.76) --
	(598.83,161.22) --
	(599.33,159.63) --
	(599.83,157.99) --
	(600.33,156.31) --
	(600.83,154.58) --
	(601.32,152.82) --
	(601.82,151.03) --
	(602.32,149.22) --
	(602.82,147.38) --
	(603.32,145.53) --
	(603.81,143.66) --
	(604.31,141.78) --
	(604.81,139.89) --
	(605.31,138.01) --
	(605.81,136.12) --
	(606.31,134.23) --
	(606.80,132.36) --
	(607.30,130.49) --
	(607.80,128.63) --
	(608.30,126.78) --
	(608.80,124.96) --
	(609.29,123.15) --
	(609.79,121.37) --
	(610.29,119.61) --
	(610.79,117.87) --
	(611.29,116.17) --
	(611.78,114.50) --
	(612.28,112.87) --
	(612.78,111.27) --
	(613.28,109.71) --
	(613.78,108.20) --
	(614.27,106.73) --
	(614.77,105.30) --
	(615.27,103.92) --
	(615.77,102.59) --
	(616.27,101.31) --
	(616.76,100.08) --
	(617.26, 98.90) --
	(617.76, 97.78) --
	(618.26, 96.71) --
	(618.76, 95.69) --
	(619.25, 94.73) --
	(619.75, 93.82) --
	(620.25, 92.96) --
	(620.75, 92.15) --
	(621.25, 91.40) --
	(621.74, 90.70) --
	(622.24, 90.04) --
	(622.74, 89.44) --
	(623.24, 88.87) --
	(623.74, 88.36) --
	(624.23, 87.88) --
	(624.73, 87.44) --
	(625.23, 87.05) --
	(625.73, 86.68) --
	(626.23, 86.35) --
	(626.72, 86.06) --
	(627.22, 85.79) --
	(627.72, 85.55) --
	(628.22, 85.33) --
	(628.72, 85.14) --
	(629.21, 84.97) --
	(629.71, 84.82) --
	(630.21, 84.69) --
	(630.71, 84.57) --
	(631.21, 84.46) --
	(631.71, 84.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (364.48,122.68) -- (644.43,122.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (428.46,126.48) {Ratio = 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.48, 76.07) --
	(364.48,246.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08, 80.54) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08, 99.95) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,119.37) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,138.79) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,158.20) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,177.62) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,197.04) {3.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,216.46) {3.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,235.87) {4.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48, 83.84) --
	(364.48, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,103.26) --
	(364.48,103.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,122.68) --
	(364.48,122.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,142.09) --
	(364.48,142.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,161.51) --
	(364.48,161.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,180.93) --
	(364.48,180.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,200.34) --
	(364.48,200.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,219.76) --
	(364.48,219.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,239.18) --
	(364.48,239.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.48, 76.07) --
	(644.43, 76.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.22, 73.07) --
	(373.22, 76.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.64, 73.07) --
	(458.64, 76.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (544.06, 73.07) --
	(544.06, 76.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (629.48, 73.07) --
	(629.48, 76.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (373.22, 64.06) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (458.64, 64.06) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (544.06, 64.06) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (629.48, 64.06) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (504.46, 49.99) {Skills (jobfix: Teacher + Social services reference)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (339.48,161.51) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (385.94,  6.00) rectangle (622.97, 35.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (391.94, 16.54) {Selection rule:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (474.44, 12.00) rectangle (491.78, 29.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] (476.17, 20.67) -- (490.05, 20.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (550.94, 12.00) rectangle (568.28, 29.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (552.67, 20.67) -- (566.55, 20.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (497.78, 17.37) {post-2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (574.28, 17.37) {pre-2000};
\end{scope}
\end{tikzpicture}


==> out/img/government_selection_rule_joint_plot.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (650.43,252.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 39.27, 78.55) rectangle (319.21,246.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.27, 78.55) rectangle (319.21,246.94);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27, 86.21) --
	(319.21, 86.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,105.34) --
	(319.21,105.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,124.48) --
	(319.21,124.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,143.61) --
	(319.21,143.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,162.75) --
	(319.21,162.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,181.88) --
	(319.21,181.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,201.02) --
	(319.21,201.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,220.16) --
	(319.21,220.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,239.29) --
	(319.21,239.29);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor,fill opacity=0.40] ( 51.99, 86.21) --
	( 52.49, 86.21) --
	( 52.99, 86.21) --
	( 53.49, 86.21) --
	( 53.98, 86.21) --
	( 54.48, 86.21) --
	( 54.98, 86.21) --
	( 55.48, 86.21) --
	( 55.98, 86.21) --
	( 56.47, 86.21) --
	( 56.97, 86.21) --
	( 57.47, 86.21) --
	( 57.97, 86.21) --
	( 58.47, 86.21) --
	( 58.96, 86.22) --
	( 59.46, 86.22) --
	( 59.96, 86.22) --
	( 60.46, 86.22) --
	( 60.96, 86.22) --
	( 61.45, 86.23) --
	( 61.95, 86.23) --
	( 62.45, 86.23) --
	( 62.95, 86.24) --
	( 63.45, 86.24) --
	( 63.94, 86.24) --
	( 64.44, 86.25) --
	( 64.94, 86.25) --
	( 65.44, 86.26) --
	( 65.94, 86.26) --
	( 66.43, 86.27) --
	( 66.93, 86.27) --
	( 67.43, 86.28) --
	( 67.93, 86.28) --
	( 68.43, 86.29) --
	( 68.92, 86.29) --
	( 69.42, 86.30) --
	( 69.92, 86.30) --
	( 70.42, 86.31) --
	( 70.92, 86.31) --
	( 71.42, 86.32) --
	( 71.91, 86.32) --
	( 72.41, 86.33) --
	( 72.91, 86.33) --
	( 73.41, 86.33) --
	( 73.91, 86.34) --
	( 74.40, 86.34) --
	( 74.90, 86.35) --
	( 75.40, 86.35) --
	( 75.90, 86.36) --
	( 76.40, 86.36) --
	( 76.89, 86.37) --
	( 77.39, 86.37) --
	( 77.89, 86.38) --
	( 78.39, 86.39) --
	( 78.89, 86.40) --
	( 79.38, 86.40) --
	( 79.88, 86.41) --
	( 80.38, 86.42) --
	( 80.88, 86.43) --
	( 81.38, 86.44) --
	( 81.87, 86.45) --
	( 82.37, 86.45) --
	( 82.87, 86.46) --
	( 83.37, 86.47) --
	( 83.87, 86.48) --
	( 84.36, 86.49) --
	( 84.86, 86.50) --
	( 85.36, 86.50) --
	( 85.86, 86.51) --
	( 86.36, 86.52) --
	( 86.85, 86.52) --
	( 87.35, 86.53) --
	( 87.85, 86.54) --
	( 88.35, 86.54) --
	( 88.85, 86.55) --
	( 89.34, 86.55) --
	( 89.84, 86.56) --
	( 90.34, 86.56) --
	( 90.84, 86.57) --
	( 91.34, 86.57) --
	( 91.83, 86.57) --
	( 92.33, 86.58) --
	( 92.83, 86.58) --
	( 93.33, 86.59) --
	( 93.83, 86.59) --
	( 94.32, 86.60) --
	( 94.82, 86.60) --
	( 95.32, 86.60) --
	( 95.82, 86.61) --
	( 96.32, 86.61) --
	( 96.82, 86.62) --
	( 97.31, 86.62) --
	( 97.81, 86.63) --
	( 98.31, 86.63) --
	( 98.81, 86.64) --
	( 99.31, 86.64) --
	( 99.80, 86.65) --
	(100.30, 86.66) --
	(100.80, 86.66) --
	(101.30, 86.67) --
	(101.80, 86.68) --
	(102.29, 86.69) --
	(102.79, 86.70) --
	(103.29, 86.71) --
	(103.79, 86.72) --
	(104.29, 86.74) --
	(104.78, 86.75) --
	(105.28, 86.76) --
	(105.78, 86.78) --
	(106.28, 86.79) --
	(106.78, 86.80) --
	(107.27, 86.82) --
	(107.77, 86.83) --
	(108.27, 86.85) --
	(108.77, 86.86) --
	(109.27, 86.87) --
	(109.76, 86.88) --
	(110.26, 86.90) --
	(110.76, 86.91) --
	(111.26, 86.92) --
	(111.76, 86.92) --
	(112.25, 86.93) --
	(112.75, 86.94) --
	(113.25, 86.95) --
	(113.75, 86.95) --
	(114.25, 86.96) --
	(114.74, 86.96) --
	(115.24, 86.97) --
	(115.74, 86.97) --
	(116.24, 86.98) --
	(116.74, 86.98) --
	(117.23, 86.98) --
	(117.73, 86.99) --
	(118.23, 87.00) --
	(118.73, 87.00) --
	(119.23, 87.01) --
	(119.73, 87.02) --
	(120.22, 87.02) --
	(120.72, 87.03) --
	(121.22, 87.04) --
	(121.72, 87.05) --
	(122.22, 87.06) --
	(122.71, 87.07) --
	(123.21, 87.08) --
	(123.71, 87.10) --
	(124.21, 87.11) --
	(124.71, 87.12) --
	(125.20, 87.13) --
	(125.70, 87.14) --
	(126.20, 87.16) --
	(126.70, 87.17) --
	(127.20, 87.18) --
	(127.69, 87.19) --
	(128.19, 87.21) --
	(128.69, 87.22) --
	(129.19, 87.23) --
	(129.69, 87.25) --
	(130.18, 87.26) --
	(130.68, 87.28) --
	(131.18, 87.30) --
	(131.68, 87.32) --
	(132.18, 87.34) --
	(132.67, 87.36) --
	(133.17, 87.38) --
	(133.67, 87.41) --
	(134.17, 87.43) --
	(134.67, 87.46) --
	(135.16, 87.49) --
	(135.66, 87.52) --
	(136.16, 87.56) --
	(136.66, 87.60) --
	(137.16, 87.63) --
	(137.65, 87.67) --
	(138.15, 87.72) --
	(138.65, 87.76) --
	(139.15, 87.80) --
	(139.65, 87.85) --
	(140.14, 87.90) --
	(140.64, 87.95) --
	(141.14, 88.00) --
	(141.64, 88.05) --
	(142.14, 88.10) --
	(142.63, 88.16) --
	(143.13, 88.21) --
	(143.63, 88.27) --
	(144.13, 88.33) --
	(144.63, 88.38) --
	(145.13, 88.44) --
	(145.62, 88.50) --
	(146.12, 88.57) --
	(146.62, 88.63) --
	(147.12, 88.69) --
	(147.62, 88.76) --
	(148.11, 88.82) --
	(148.61, 88.89) --
	(149.11, 88.96) --
	(149.61, 89.02) --
	(150.11, 89.09) --
	(150.60, 89.16) --
	(151.10, 89.24) --
	(151.60, 89.31) --
	(152.10, 89.38) --
	(152.60, 89.45) --
	(153.09, 89.52) --
	(153.59, 89.60) --
	(154.09, 89.67) --
	(154.59, 89.74) --
	(155.09, 89.81) --
	(155.58, 89.89) --
	(156.08, 89.96) --
	(156.58, 90.03) --
	(157.08, 90.11) --
	(157.58, 90.18) --
	(158.07, 90.25) --
	(158.57, 90.33) --
	(159.07, 90.41) --
	(159.57, 90.49) --
	(160.07, 90.57) --
	(160.56, 90.66) --
	(161.06, 90.75) --
	(161.56, 90.85) --
	(162.06, 90.95) --
	(162.56, 91.05) --
	(163.05, 91.16) --
	(163.55, 91.27) --
	(164.05, 91.40) --
	(164.55, 91.52) --
	(165.05, 91.65) --
	(165.54, 91.79) --
	(166.04, 91.94) --
	(166.54, 92.08) --
	(167.04, 92.24) --
	(167.54, 92.39) --
	(168.03, 92.56) --
	(168.53, 92.72) --
	(169.03, 92.89) --
	(169.53, 93.06) --
	(170.03, 93.24) --
	(170.53, 93.42) --
	(171.02, 93.60) --
	(171.52, 93.78) --
	(172.02, 93.97) --
	(172.52, 94.16) --
	(173.02, 94.35) --
	(173.51, 94.55) --
	(174.01, 94.76) --
	(174.51, 94.96) --
	(175.01, 95.18) --
	(175.51, 95.40) --
	(176.00, 95.62) --
	(176.50, 95.86) --
	(177.00, 96.10) --
	(177.50, 96.34) --
	(178.00, 96.60) --
	(178.49, 96.86) --
	(178.99, 97.13) --
	(179.49, 97.41) --
	(179.99, 97.70) --
	(180.49, 97.99) --
	(180.98, 98.28) --
	(181.48, 98.59) --
	(181.98, 98.89) --
	(182.48, 99.20) --
	(182.98, 99.51) --
	(183.47, 99.82) --
	(183.97,100.13) --
	(184.47,100.44) --
	(184.97,100.74) --
	(185.47,101.04) --
	(185.96,101.34) --
	(186.46,101.63) --
	(186.96,101.91) --
	(187.46,102.18) --
	(187.96,102.45) --
	(188.45,102.71) --
	(188.95,102.96) --
	(189.45,103.21) --
	(189.95,103.45) --
	(190.45,103.68) --
	(190.94,103.91) --
	(191.44,104.14) --
	(191.94,104.36) --
	(192.44,104.59) --
	(192.94,104.81) --
	(193.43,105.03) --
	(193.93,105.26) --
	(194.43,105.49) --
	(194.93,105.73) --
	(195.43,105.97) --
	(195.93,106.22) --
	(196.42,106.47) --
	(196.92,106.74) --
	(197.42,107.01) --
	(197.92,107.30) --
	(198.42,107.60) --
	(198.91,107.92) --
	(199.41,108.25) --
	(199.91,108.59) --
	(200.41,108.95) --
	(200.91,109.33) --
	(201.40,109.72) --
	(201.90,110.14) --
	(202.40,110.58) --
	(202.90,111.04) --
	(203.40,111.52) --
	(203.89,112.03) --
	(204.39,112.56) --
	(204.89,113.12) --
	(205.39,113.70) --
	(205.89,114.30) --
	(206.38,114.93) --
	(206.88,115.58) --
	(207.38,116.25) --
	(207.88,116.94) --
	(208.38,117.65) --
	(208.87,118.38) --
	(209.37,119.11) --
	(209.87,119.86) --
	(210.37,120.61) --
	(210.87,121.37) --
	(211.36,122.12) --
	(211.86,122.87) --
	(212.36,123.61) --
	(212.86,124.34) --
	(213.36,125.05) --
	(213.85,125.74) --
	(214.35,126.40) --
	(214.85,127.03) --
	(215.35,127.62) --
	(215.85,128.18) --
	(216.34,128.69) --
	(216.84,129.14) --
	(217.34,129.55) --
	(217.84,129.90) --
	(218.34,130.20) --
	(218.84,130.44) --
	(219.33,130.61) --
	(219.83,130.71) --
	(220.33,130.75) --
	(220.83,130.73) --
	(221.33,130.64) --
	(221.82,130.49) --
	(222.32,130.28) --
	(222.82,130.00) --
	(223.32,129.66) --
	(223.82,129.26) --
	(224.31,128.82) --
	(224.81,128.32) --
	(225.31,127.78) --
	(225.81,127.19) --
	(226.31,126.56) --
	(226.80,125.89) --
	(227.30,125.20) --
	(227.80,124.48) --
	(228.30,123.74) --
	(228.80,122.98) --
	(229.29,122.21) --
	(229.79,121.44) --
	(230.29,120.66) --
	(230.79,119.88) --
	(231.29,119.11) --
	(231.78,118.36) --
	(232.28,117.63) --
	(232.78,116.92) --
	(233.28,116.25) --
	(233.78,115.61) --
	(234.27,115.01) --
	(234.77,114.47) --
	(235.27,113.97) --
	(235.77,113.54) --
	(236.27,113.17) --
	(236.76,112.86) --
	(237.26,112.62) --
	(237.76,112.46) --
	(238.26,112.38) --
	(238.76,112.38) --
	(239.25,112.46) --
	(239.75,112.62) --
	(240.25,112.86) --
	(240.75,113.20) --
	(241.25,113.62) --
	(241.74,114.13) --
	(242.24,114.71) --
	(242.74,115.37) --
	(243.24,116.10) --
	(243.74,116.90) --
	(244.24,117.78) --
	(244.73,118.71) --
	(245.23,119.69) --
	(245.73,120.71) --
	(246.23,121.77) --
	(246.73,122.85) --
	(247.22,123.95) --
	(247.72,125.05) --
	(248.22,126.15) --
	(248.72,127.23) --
	(249.22,128.29) --
	(249.71,129.31) --
	(250.21,130.27) --
	(250.71,131.17) --
	(251.21,132.01) --
	(251.71,132.77) --
	(252.20,133.45) --
	(252.70,134.05) --
	(253.20,134.53) --
	(253.70,134.91) --
	(254.20,135.18) --
	(254.69,135.35) --
	(255.19,135.41) --
	(255.69,135.37) --
	(256.19,135.21) --
	(256.69,134.93) --
	(257.18,134.54) --
	(257.68,134.06) --
	(258.18,133.48) --
	(258.68,132.80) --
	(259.18,132.03) --
	(259.67,131.16) --
	(260.17,130.22) --
	(260.67,129.20) --
	(261.17,128.12) --
	(261.67,126.98) --
	(262.16,125.78) --
	(262.66,124.53) --
	(263.16,123.25) --
	(263.66,121.93) --
	(264.16,120.60) --
	(264.65,119.25) --
	(265.15,117.90) --
	(265.65,116.54) --
	(266.15,115.20) --
	(266.65,113.88) --
	(267.14,112.58) --
	(267.64,111.30) --
	(268.14,110.06) --
	(268.64,108.87) --
	(269.14,107.73) --
	(269.64,106.63) --
	(270.13,105.59) --
	(270.63,104.59) --
	(271.13,103.65) --
	(271.63,102.78) --
	(272.13,101.96) --
	(272.62,101.20) --
	(273.12,100.49) --
	(273.62, 99.83) --
	(274.12, 99.23) --
	(274.62, 98.67) --
	(275.11, 98.17) --
	(275.61, 97.70) --
	(276.11, 97.28) --
	(276.61, 96.89) --
	(277.11, 96.53) --
	(277.60, 96.21) --
	(278.10, 95.92) --
	(278.60, 95.64) --
	(279.10, 95.39) --
	(279.60, 95.16) --
	(280.09, 94.94) --
	(280.59, 94.73) --
	(281.09, 94.54) --
	(281.59, 94.36) --
	(282.09, 94.18) --
	(282.58, 94.00) --
	(283.08, 93.83) --
	(283.58, 93.66) --
	(284.08, 93.50) --
	(284.58, 93.33) --
	(285.07, 93.16) --
	(285.57, 93.00) --
	(286.07, 92.82) --
	(286.57, 92.65) --
	(287.07, 92.48) --
	(287.56, 92.30) --
	(288.06, 92.12) --
	(288.56, 91.93) --
	(289.06, 91.75) --
	(289.56, 91.56) --
	(290.05, 91.37) --
	(290.55, 91.17) --
	(291.05, 90.98) --
	(291.55, 90.78) --
	(292.05, 90.59) --
	(292.54, 90.39) --
	(293.04, 90.19) --
	(293.54, 90.00) --
	(294.04, 89.80) --
	(294.54, 89.61) --
	(295.04, 89.42) --
	(295.53, 89.23) --
	(296.03, 89.05) --
	(296.53, 88.87) --
	(297.03, 88.69) --
	(297.53, 88.52) --
	(298.02, 88.36) --
	(298.52, 88.20) --
	(299.02, 88.04) --
	(299.52, 87.90) --
	(300.02, 87.76) --
	(300.51, 87.63) --
	(301.01, 87.50) --
	(301.51, 87.38) --
	(302.01, 87.27) --
	(302.51, 87.17) --
	(303.00, 87.07) --
	(303.50, 86.98) --
	(304.00, 86.90) --
	(304.50, 86.82) --
	(305.00, 86.75) --
	(305.49, 86.68) --
	(305.99, 86.63) --
	(306.49, 86.57) --
	(306.49, 86.21) --
	(305.99, 86.21) --
	(305.49, 86.21) --
	(305.00, 86.21) --
	(304.50, 86.21) --
	(304.00, 86.21) --
	(303.50, 86.21) --
	(303.00, 86.21) --
	(302.51, 86.21) --
	(302.01, 86.21) --
	(301.51, 86.21) --
	(301.01, 86.21) --
	(300.51, 86.21) --
	(300.02, 86.21) --
	(299.52, 86.21) --
	(299.02, 86.21) --
	(298.52, 86.21) --
	(298.02, 86.21) --
	(297.53, 86.21) --
	(297.03, 86.21) --
	(296.53, 86.21) --
	(296.03, 86.21) --
	(295.53, 86.21) --
	(295.04, 86.21) --
	(294.54, 86.21) --
	(294.04, 86.21) --
	(293.54, 86.21) --
	(293.04, 86.21) --
	(292.54, 86.21) --
	(292.05, 86.21) --
	(291.55, 86.21) --
	(291.05, 86.21) --
	(290.55, 86.21) --
	(290.05, 86.21) --
	(289.56, 86.21) --
	(289.06, 86.21) --
	(288.56, 86.21) --
	(288.06, 86.21) --
	(287.56, 86.21) --
	(287.07, 86.21) --
	(286.57, 86.21) --
	(286.07, 86.21) --
	(285.57, 86.21) --
	(285.07, 86.21) --
	(284.58, 86.21) --
	(284.08, 86.21) --
	(283.58, 86.21) --
	(283.08, 86.21) --
	(282.58, 86.21) --
	(282.09, 86.21) --
	(281.59, 86.21) --
	(281.09, 86.21) --
	(280.59, 86.21) --
	(280.09, 86.21) --
	(279.60, 86.21) --
	(279.10, 86.21) --
	(278.60, 86.21) --
	(278.10, 86.21) --
	(277.60, 86.21) --
	(277.11, 86.21) --
	(276.61, 86.21) --
	(276.11, 86.21) --
	(275.61, 86.21) --
	(275.11, 86.21) --
	(274.62, 86.21) --
	(274.12, 86.21) --
	(273.62, 86.21) --
	(273.12, 86.21) --
	(272.62, 86.21) --
	(272.13, 86.21) --
	(271.63, 86.21) --
	(271.13, 86.21) --
	(270.63, 86.21) --
	(270.13, 86.21) --
	(269.64, 86.21) --
	(269.14, 86.21) --
	(268.64, 86.21) --
	(268.14, 86.21) --
	(267.64, 86.21) --
	(267.14, 86.21) --
	(266.65, 86.21) --
	(266.15, 86.21) --
	(265.65, 86.21) --
	(265.15, 86.21) --
	(264.65, 86.21) --
	(264.16, 86.21) --
	(263.66, 86.21) --
	(263.16, 86.21) --
	(262.66, 86.21) --
	(262.16, 86.21) --
	(261.67, 86.21) --
	(261.17, 86.21) --
	(260.67, 86.21) --
	(260.17, 86.21) --
	(259.67, 86.21) --
	(259.18, 86.21) --
	(258.68, 86.21) --
	(258.18, 86.21) --
	(257.68, 86.21) --
	(257.18, 86.21) --
	(256.69, 86.21) --
	(256.19, 86.21) --
	(255.69, 86.21) --
	(255.19, 86.21) --
	(254.69, 86.21) --
	(254.20, 86.21) --
	(253.70, 86.21) --
	(253.20, 86.21) --
	(252.70, 86.21) --
	(252.20, 86.21) --
	(251.71, 86.21) --
	(251.21, 86.21) --
	(250.71, 86.21) --
	(250.21, 86.21) --
	(249.71, 86.21) --
	(249.22, 86.21) --
	(248.72, 86.21) --
	(248.22, 86.21) --
	(247.72, 86.21) --
	(247.22, 86.21) --
	(246.73, 86.21) --
	(246.23, 86.21) --
	(245.73, 86.21) --
	(245.23, 86.21) --
	(244.73, 86.21) --
	(244.24, 86.21) --
	(243.74, 86.21) --
	(243.24, 86.21) --
	(242.74, 86.21) --
	(242.24, 86.21) --
	(241.74, 86.21) --
	(241.25, 86.21) --
	(240.75, 86.21) --
	(240.25, 86.21) --
	(239.75, 86.21) --
	(239.25, 86.21) --
	(238.76, 86.21) --
	(238.26, 86.21) --
	(237.76, 86.21) --
	(237.26, 86.21) --
	(236.76, 86.21) --
	(236.27, 86.21) --
	(235.77, 86.21) --
	(235.27, 86.21) --
	(234.77, 86.21) --
	(234.27, 86.21) --
	(233.78, 86.21) --
	(233.28, 86.21) --
	(232.78, 86.21) --
	(232.28, 86.21) --
	(231.78, 86.21) --
	(231.29, 86.21) --
	(230.79, 86.21) --
	(230.29, 86.21) --
	(229.79, 86.21) --
	(229.29, 86.21) --
	(228.80, 86.21) --
	(228.30, 86.21) --
	(227.80, 86.21) --
	(227.30, 86.21) --
	(226.80, 86.21) --
	(226.31, 86.21) --
	(225.81, 86.21) --
	(225.31, 86.21) --
	(224.81, 86.21) --
	(224.31, 86.21) --
	(223.82, 86.21) --
	(223.32, 86.21) --
	(222.82, 86.21) --
	(222.32, 86.21) --
	(221.82, 86.21) --
	(221.33, 86.21) --
	(220.83, 86.21) --
	(220.33, 86.21) --
	(219.83, 86.21) --
	(219.33, 86.21) --
	(218.84, 86.21) --
	(218.34, 86.21) --
	(217.84, 86.21) --
	(217.34, 86.21) --
	(216.84, 86.21) --
	(216.34, 86.21) --
	(215.85, 86.21) --
	(215.35, 86.21) --
	(214.85, 86.21) --
	(214.35, 86.21) --
	(213.85, 86.21) --
	(213.36, 86.21) --
	(212.86, 86.21) --
	(212.36, 86.21) --
	(211.86, 86.21) --
	(211.36, 86.21) --
	(210.87, 86.21) --
	(210.37, 86.21) --
	(209.87, 86.21) --
	(209.37, 86.21) --
	(208.87, 86.21) --
	(208.38, 86.21) --
	(207.88, 86.21) --
	(207.38, 86.21) --
	(206.88, 86.21) --
	(206.38, 86.21) --
	(205.89, 86.21) --
	(205.39, 86.21) --
	(204.89, 86.21) --
	(204.39, 86.21) --
	(203.89, 86.21) --
	(203.40, 86.21) --
	(202.90, 86.21) --
	(202.40, 86.21) --
	(201.90, 86.21) --
	(201.40, 86.21) --
	(200.91, 86.21) --
	(200.41, 86.21) --
	(199.91, 86.21) --
	(199.41, 86.21) --
	(198.91, 86.21) --
	(198.42, 86.21) --
	(197.92, 86.21) --
	(197.42, 86.21) --
	(196.92, 86.21) --
	(196.42, 86.21) --
	(195.93, 86.21) --
	(195.43, 86.21) --
	(194.93, 86.21) --
	(194.43, 86.21) --
	(193.93, 86.21) --
	(193.43, 86.21) --
	(192.94, 86.21) --
	(192.44, 86.21) --
	(191.94, 86.21) --
	(191.44, 86.21) --
	(190.94, 86.21) --
	(190.45, 86.21) --
	(189.95, 86.21) --
	(189.45, 86.21) --
	(188.95, 86.21) --
	(188.45, 86.21) --
	(187.96, 86.21) --
	(187.46, 86.21) --
	(186.96, 86.21) --
	(186.46, 86.21) --
	(185.96, 86.21) --
	(185.47, 86.21) --
	(184.97, 86.21) --
	(184.47, 86.21) --
	(183.97, 86.21) --
	(183.47, 86.21) --
	(182.98, 86.21) --
	(182.48, 86.21) --
	(181.98, 86.21) --
	(181.48, 86.21) --
	(180.98, 86.21) --
	(180.49, 86.21) --
	(179.99, 86.21) --
	(179.49, 86.21) --
	(178.99, 86.21) --
	(178.49, 86.21) --
	(178.00, 86.21) --
	(177.50, 86.21) --
	(177.00, 86.21) --
	(176.50, 86.21) --
	(176.00, 86.21) --
	(175.51, 86.21) --
	(175.01, 86.21) --
	(174.51, 86.21) --
	(174.01, 86.21) --
	(173.51, 86.21) --
	(173.02, 86.21) --
	(172.52, 86.21) --
	(172.02, 86.21) --
	(171.52, 86.21) --
	(171.02, 86.21) --
	(170.53, 86.21) --
	(170.03, 86.21) --
	(169.53, 86.21) --
	(169.03, 86.21) --
	(168.53, 86.21) --
	(168.03, 86.21) --
	(167.54, 86.21) --
	(167.04, 86.21) --
	(166.54, 86.21) --
	(166.04, 86.21) --
	(165.54, 86.21) --
	(165.05, 86.21) --
	(164.55, 86.21) --
	(164.05, 86.21) --
	(163.55, 86.21) --
	(163.05, 86.21) --
	(162.56, 86.21) --
	(162.06, 86.21) --
	(161.56, 86.21) --
	(161.06, 86.21) --
	(160.56, 86.21) --
	(160.07, 86.21) --
	(159.57, 86.21) --
	(159.07, 86.21) --
	(158.57, 86.21) --
	(158.07, 86.21) --
	(157.58, 86.21) --
	(157.08, 86.21) --
	(156.58, 86.21) --
	(156.08, 86.21) --
	(155.58, 86.21) --
	(155.09, 86.21) --
	(154.59, 86.21) --
	(154.09, 86.21) --
	(153.59, 86.21) --
	(153.09, 86.21) --
	(152.60, 86.21) --
	(152.10, 86.21) --
	(151.60, 86.21) --
	(151.10, 86.21) --
	(150.60, 86.21) --
	(150.11, 86.21) --
	(149.61, 86.21) --
	(149.11, 86.21) --
	(148.61, 86.21) --
	(148.11, 86.21) --
	(147.62, 86.21) --
	(147.12, 86.21) --
	(146.62, 86.21) --
	(146.12, 86.21) --
	(145.62, 86.21) --
	(145.13, 86.21) --
	(144.63, 86.21) --
	(144.13, 86.21) --
	(143.63, 86.21) --
	(143.13, 86.21) --
	(142.63, 86.21) --
	(142.14, 86.21) --
	(141.64, 86.21) --
	(141.14, 86.21) --
	(140.64, 86.21) --
	(140.14, 86.21) --
	(139.65, 86.21) --
	(139.15, 86.21) --
	(138.65, 86.21) --
	(138.15, 86.21) --
	(137.65, 86.21) --
	(137.16, 86.21) --
	(136.66, 86.21) --
	(136.16, 86.21) --
	(135.66, 86.21) --
	(135.16, 86.21) --
	(134.67, 86.21) --
	(134.17, 86.21) --
	(133.67, 86.21) --
	(133.17, 86.21) --
	(132.67, 86.21) --
	(132.18, 86.21) --
	(131.68, 86.21) --
	(131.18, 86.21) --
	(130.68, 86.21) --
	(130.18, 86.21) --
	(129.69, 86.21) --
	(129.19, 86.21) --
	(128.69, 86.21) --
	(128.19, 86.21) --
	(127.69, 86.21) --
	(127.20, 86.21) --
	(126.70, 86.21) --
	(126.20, 86.21) --
	(125.70, 86.21) --
	(125.20, 86.21) --
	(124.71, 86.21) --
	(124.21, 86.21) --
	(123.71, 86.21) --
	(123.21, 86.21) --
	(122.71, 86.21) --
	(122.22, 86.21) --
	(121.72, 86.21) --
	(121.22, 86.21) --
	(120.72, 86.21) --
	(120.22, 86.21) --
	(119.73, 86.21) --
	(119.23, 86.21) --
	(118.73, 86.21) --
	(118.23, 86.21) --
	(117.73, 86.21) --
	(117.23, 86.21) --
	(116.74, 86.21) --
	(116.24, 86.21) --
	(115.74, 86.21) --
	(115.24, 86.21) --
	(114.74, 86.21) --
	(114.25, 86.21) --
	(113.75, 86.21) --
	(113.25, 86.21) --
	(112.75, 86.21) --
	(112.25, 86.21) --
	(111.76, 86.21) --
	(111.26, 86.21) --
	(110.76, 86.21) --
	(110.26, 86.21) --
	(109.76, 86.21) --
	(109.27, 86.21) --
	(108.77, 86.21) --
	(108.27, 86.21) --
	(107.77, 86.21) --
	(107.27, 86.21) --
	(106.78, 86.21) --
	(106.28, 86.21) --
	(105.78, 86.21) --
	(105.28, 86.21) --
	(104.78, 86.21) --
	(104.29, 86.21) --
	(103.79, 86.21) --
	(103.29, 86.21) --
	(102.79, 86.21) --
	(102.29, 86.21) --
	(101.80, 86.21) --
	(101.30, 86.21) --
	(100.80, 86.21) --
	(100.30, 86.21) --
	( 99.80, 86.21) --
	( 99.31, 86.21) --
	( 98.81, 86.21) --
	( 98.31, 86.21) --
	( 97.81, 86.21) --
	( 97.31, 86.21) --
	( 96.82, 86.21) --
	( 96.32, 86.21) --
	( 95.82, 86.21) --
	( 95.32, 86.21) --
	( 94.82, 86.21) --
	( 94.32, 86.21) --
	( 93.83, 86.21) --
	( 93.33, 86.21) --
	( 92.83, 86.21) --
	( 92.33, 86.21) --
	( 91.83, 86.21) --
	( 91.34, 86.21) --
	( 90.84, 86.21) --
	( 90.34, 86.21) --
	( 89.84, 86.21) --
	( 89.34, 86.21) --
	( 88.85, 86.21) --
	( 88.35, 86.21) --
	( 87.85, 86.21) --
	( 87.35, 86.21) --
	( 86.85, 86.21) --
	( 86.36, 86.21) --
	( 85.86, 86.21) --
	( 85.36, 86.21) --
	( 84.86, 86.21) --
	( 84.36, 86.21) --
	( 83.87, 86.21) --
	( 83.37, 86.21) --
	( 82.87, 86.21) --
	( 82.37, 86.21) --
	( 81.87, 86.21) --
	( 81.38, 86.21) --
	( 80.88, 86.21) --
	( 80.38, 86.21) --
	( 79.88, 86.21) --
	( 79.38, 86.21) --
	( 78.89, 86.21) --
	( 78.39, 86.21) --
	( 77.89, 86.21) --
	( 77.39, 86.21) --
	( 76.89, 86.21) --
	( 76.40, 86.21) --
	( 75.90, 86.21) --
	( 75.40, 86.21) --
	( 74.90, 86.21) --
	( 74.40, 86.21) --
	( 73.91, 86.21) --
	( 73.41, 86.21) --
	( 72.91, 86.21) --
	( 72.41, 86.21) --
	( 71.91, 86.21) --
	( 71.42, 86.21) --
	( 70.92, 86.21) --
	( 70.42, 86.21) --
	( 69.92, 86.21) --
	( 69.42, 86.21) --
	( 68.92, 86.21) --
	( 68.43, 86.21) --
	( 67.93, 86.21) --
	( 67.43, 86.21) --
	( 66.93, 86.21) --
	( 66.43, 86.21) --
	( 65.94, 86.21) --
	( 65.44, 86.21) --
	( 64.94, 86.21) --
	( 64.44, 86.21) --
	( 63.94, 86.21) --
	( 63.45, 86.21) --
	( 62.95, 86.21) --
	( 62.45, 86.21) --
	( 61.95, 86.21) --
	( 61.45, 86.21) --
	( 60.96, 86.21) --
	( 60.46, 86.21) --
	( 59.96, 86.21) --
	( 59.46, 86.21) --
	( 58.96, 86.21) --
	( 58.47, 86.21) --
	( 57.97, 86.21) --
	( 57.47, 86.21) --
	( 56.97, 86.21) --
	( 56.47, 86.21) --
	( 55.98, 86.21) --
	( 55.48, 86.21) --
	( 54.98, 86.21) --
	( 54.48, 86.21) --
	( 53.98, 86.21) --
	( 53.49, 86.21) --
	( 52.99, 86.21) --
	( 52.49, 86.21) --
	( 51.99, 86.21) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.99, 86.21) --
	( 52.49, 86.21) --
	( 52.99, 86.21) --
	( 53.49, 86.21) --
	( 53.98, 86.21) --
	( 54.48, 86.21) --
	( 54.98, 86.21) --
	( 55.48, 86.21) --
	( 55.98, 86.21) --
	( 56.47, 86.21) --
	( 56.97, 86.21) --
	( 57.47, 86.21) --
	( 57.97, 86.21) --
	( 58.47, 86.21) --
	( 58.96, 86.22) --
	( 59.46, 86.22) --
	( 59.96, 86.22) --
	( 60.46, 86.22) --
	( 60.96, 86.22) --
	( 61.45, 86.23) --
	( 61.95, 86.23) --
	( 62.45, 86.23) --
	( 62.95, 86.24) --
	( 63.45, 86.24) --
	( 63.94, 86.24) --
	( 64.44, 86.25) --
	( 64.94, 86.25) --
	( 65.44, 86.26) --
	( 65.94, 86.26) --
	( 66.43, 86.27) --
	( 66.93, 86.27) --
	( 67.43, 86.28) --
	( 67.93, 86.28) --
	( 68.43, 86.29) --
	( 68.92, 86.29) --
	( 69.42, 86.30) --
	( 69.92, 86.30) --
	( 70.42, 86.31) --
	( 70.92, 86.31) --
	( 71.42, 86.32) --
	( 71.91, 86.32) --
	( 72.41, 86.33) --
	( 72.91, 86.33) --
	( 73.41, 86.33) --
	( 73.91, 86.34) --
	( 74.40, 86.34) --
	( 74.90, 86.35) --
	( 75.40, 86.35) --
	( 75.90, 86.36) --
	( 76.40, 86.36) --
	( 76.89, 86.37) --
	( 77.39, 86.37) --
	( 77.89, 86.38) --
	( 78.39, 86.39) --
	( 78.89, 86.40) --
	( 79.38, 86.40) --
	( 79.88, 86.41) --
	( 80.38, 86.42) --
	( 80.88, 86.43) --
	( 81.38, 86.44) --
	( 81.87, 86.45) --
	( 82.37, 86.45) --
	( 82.87, 86.46) --
	( 83.37, 86.47) --
	( 83.87, 86.48) --
	( 84.36, 86.49) --
	( 84.86, 86.50) --
	( 85.36, 86.50) --
	( 85.86, 86.51) --
	( 86.36, 86.52) --
	( 86.85, 86.52) --
	( 87.35, 86.53) --
	( 87.85, 86.54) --
	( 88.35, 86.54) --
	( 88.85, 86.55) --
	( 89.34, 86.55) --
	( 89.84, 86.56) --
	( 90.34, 86.56) --
	( 90.84, 86.57) --
	( 91.34, 86.57) --
	( 91.83, 86.57) --
	( 92.33, 86.58) --
	( 92.83, 86.58) --
	( 93.33, 86.59) --
	( 93.83, 86.59) --
	( 94.32, 86.60) --
	( 94.82, 86.60) --
	( 95.32, 86.60) --
	( 95.82, 86.61) --
	( 96.32, 86.61) --
	( 96.82, 86.62) --
	( 97.31, 86.62) --
	( 97.81, 86.63) --
	( 98.31, 86.63) --
	( 98.81, 86.64) --
	( 99.31, 86.64) --
	( 99.80, 86.65) --
	(100.30, 86.66) --
	(100.80, 86.66) --
	(101.30, 86.67) --
	(101.80, 86.68) --
	(102.29, 86.69) --
	(102.79, 86.70) --
	(103.29, 86.71) --
	(103.79, 86.72) --
	(104.29, 86.74) --
	(104.78, 86.75) --
	(105.28, 86.76) --
	(105.78, 86.78) --
	(106.28, 86.79) --
	(106.78, 86.80) --
	(107.27, 86.82) --
	(107.77, 86.83) --
	(108.27, 86.85) --
	(108.77, 86.86) --
	(109.27, 86.87) --
	(109.76, 86.88) --
	(110.26, 86.90) --
	(110.76, 86.91) --
	(111.26, 86.92) --
	(111.76, 86.92) --
	(112.25, 86.93) --
	(112.75, 86.94) --
	(113.25, 86.95) --
	(113.75, 86.95) --
	(114.25, 86.96) --
	(114.74, 86.96) --
	(115.24, 86.97) --
	(115.74, 86.97) --
	(116.24, 86.98) --
	(116.74, 86.98) --
	(117.23, 86.98) --
	(117.73, 86.99) --
	(118.23, 87.00) --
	(118.73, 87.00) --
	(119.23, 87.01) --
	(119.73, 87.02) --
	(120.22, 87.02) --
	(120.72, 87.03) --
	(121.22, 87.04) --
	(121.72, 87.05) --
	(122.22, 87.06) --
	(122.71, 87.07) --
	(123.21, 87.08) --
	(123.71, 87.10) --
	(124.21, 87.11) --
	(124.71, 87.12) --
	(125.20, 87.13) --
	(125.70, 87.14) --
	(126.20, 87.16) --
	(126.70, 87.17) --
	(127.20, 87.18) --
	(127.69, 87.19) --
	(128.19, 87.21) --
	(128.69, 87.22) --
	(129.19, 87.23) --
	(129.69, 87.25) --
	(130.18, 87.26) --
	(130.68, 87.28) --
	(131.18, 87.30) --
	(131.68, 87.32) --
	(132.18, 87.34) --
	(132.67, 87.36) --
	(133.17, 87.38) --
	(133.67, 87.41) --
	(134.17, 87.43) --
	(134.67, 87.46) --
	(135.16, 87.49) --
	(135.66, 87.52) --
	(136.16, 87.56) --
	(136.66, 87.60) --
	(137.16, 87.63) --
	(137.65, 87.67) --
	(138.15, 87.72) --
	(138.65, 87.76) --
	(139.15, 87.80) --
	(139.65, 87.85) --
	(140.14, 87.90) --
	(140.64, 87.95) --
	(141.14, 88.00) --
	(141.64, 88.05) --
	(142.14, 88.10) --
	(142.63, 88.16) --
	(143.13, 88.21) --
	(143.63, 88.27) --
	(144.13, 88.33) --
	(144.63, 88.38) --
	(145.13, 88.44) --
	(145.62, 88.50) --
	(146.12, 88.57) --
	(146.62, 88.63) --
	(147.12, 88.69) --
	(147.62, 88.76) --
	(148.11, 88.82) --
	(148.61, 88.89) --
	(149.11, 88.96) --
	(149.61, 89.02) --
	(150.11, 89.09) --
	(150.60, 89.16) --
	(151.10, 89.24) --
	(151.60, 89.31) --
	(152.10, 89.38) --
	(152.60, 89.45) --
	(153.09, 89.52) --
	(153.59, 89.60) --
	(154.09, 89.67) --
	(154.59, 89.74) --
	(155.09, 89.81) --
	(155.58, 89.89) --
	(156.08, 89.96) --
	(156.58, 90.03) --
	(157.08, 90.11) --
	(157.58, 90.18) --
	(158.07, 90.25) --
	(158.57, 90.33) --
	(159.07, 90.41) --
	(159.57, 90.49) --
	(160.07, 90.57) --
	(160.56, 90.66) --
	(161.06, 90.75) --
	(161.56, 90.85) --
	(162.06, 90.95) --
	(162.56, 91.05) --
	(163.05, 91.16) --
	(163.55, 91.27) --
	(164.05, 91.40) --
	(164.55, 91.52) --
	(165.05, 91.65) --
	(165.54, 91.79) --
	(166.04, 91.94) --
	(166.54, 92.08) --
	(167.04, 92.24) --
	(167.54, 92.39) --
	(168.03, 92.56) --
	(168.53, 92.72) --
	(169.03, 92.89) --
	(169.53, 93.06) --
	(170.03, 93.24) --
	(170.53, 93.42) --
	(171.02, 93.60) --
	(171.52, 93.78) --
	(172.02, 93.97) --
	(172.52, 94.16) --
	(173.02, 94.35) --
	(173.51, 94.55) --
	(174.01, 94.76) --
	(174.51, 94.96) --
	(175.01, 95.18) --
	(175.51, 95.40) --
	(176.00, 95.62) --
	(176.50, 95.86) --
	(177.00, 96.10) --
	(177.50, 96.34) --
	(178.00, 96.60) --
	(178.49, 96.86) --
	(178.99, 97.13) --
	(179.49, 97.41) --
	(179.99, 97.70) --
	(180.49, 97.99) --
	(180.98, 98.28) --
	(181.48, 98.59) --
	(181.98, 98.89) --
	(182.48, 99.20) --
	(182.98, 99.51) --
	(183.47, 99.82) --
	(183.97,100.13) --
	(184.47,100.44) --
	(184.97,100.74) --
	(185.47,101.04) --
	(185.96,101.34) --
	(186.46,101.63) --
	(186.96,101.91) --
	(187.46,102.18) --
	(187.96,102.45) --
	(188.45,102.71) --
	(188.95,102.96) --
	(189.45,103.21) --
	(189.95,103.45) --
	(190.45,103.68) --
	(190.94,103.91) --
	(191.44,104.14) --
	(191.94,104.36) --
	(192.44,104.59) --
	(192.94,104.81) --
	(193.43,105.03) --
	(193.93,105.26) --
	(194.43,105.49) --
	(194.93,105.73) --
	(195.43,105.97) --
	(195.93,106.22) --
	(196.42,106.47) --
	(196.92,106.74) --
	(197.42,107.01) --
	(197.92,107.30) --
	(198.42,107.60) --
	(198.91,107.92) --
	(199.41,108.25) --
	(199.91,108.59) --
	(200.41,108.95) --
	(200.91,109.33) --
	(201.40,109.72) --
	(201.90,110.14) --
	(202.40,110.58) --
	(202.90,111.04) --
	(203.40,111.52) --
	(203.89,112.03) --
	(204.39,112.56) --
	(204.89,113.12) --
	(205.39,113.70) --
	(205.89,114.30) --
	(206.38,114.93) --
	(206.88,115.58) --
	(207.38,116.25) --
	(207.88,116.94) --
	(208.38,117.65) --
	(208.87,118.38) --
	(209.37,119.11) --
	(209.87,119.86) --
	(210.37,120.61) --
	(210.87,121.37) --
	(211.36,122.12) --
	(211.86,122.87) --
	(212.36,123.61) --
	(212.86,124.34) --
	(213.36,125.05) --
	(213.85,125.74) --
	(214.35,126.40) --
	(214.85,127.03) --
	(215.35,127.62) --
	(215.85,128.18) --
	(216.34,128.69) --
	(216.84,129.14) --
	(217.34,129.55) --
	(217.84,129.90) --
	(218.34,130.20) --
	(218.84,130.44) --
	(219.33,130.61) --
	(219.83,130.71) --
	(220.33,130.75) --
	(220.83,130.73) --
	(221.33,130.64) --
	(221.82,130.49) --
	(222.32,130.28) --
	(222.82,130.00) --
	(223.32,129.66) --
	(223.82,129.26) --
	(224.31,128.82) --
	(224.81,128.32) --
	(225.31,127.78) --
	(225.81,127.19) --
	(226.31,126.56) --
	(226.80,125.89) --
	(227.30,125.20) --
	(227.80,124.48) --
	(228.30,123.74) --
	(228.80,122.98) --
	(229.29,122.21) --
	(229.79,121.44) --
	(230.29,120.66) --
	(230.79,119.88) --
	(231.29,119.11) --
	(231.78,118.36) --
	(232.28,117.63) --
	(232.78,116.92) --
	(233.28,116.25) --
	(233.78,115.61) --
	(234.27,115.01) --
	(234.77,114.47) --
	(235.27,113.97) --
	(235.77,113.54) --
	(236.27,113.17) --
	(236.76,112.86) --
	(237.26,112.62) --
	(237.76,112.46) --
	(238.26,112.38) --
	(238.76,112.38) --
	(239.25,112.46) --
	(239.75,112.62) --
	(240.25,112.86) --
	(240.75,113.20) --
	(241.25,113.62) --
	(241.74,114.13) --
	(242.24,114.71) --
	(242.74,115.37) --
	(243.24,116.10) --
	(243.74,116.90) --
	(244.24,117.78) --
	(244.73,118.71) --
	(245.23,119.69) --
	(245.73,120.71) --
	(246.23,121.77) --
	(246.73,122.85) --
	(247.22,123.95) --
	(247.72,125.05) --
	(248.22,126.15) --
	(248.72,127.23) --
	(249.22,128.29) --
	(249.71,129.31) --
	(250.21,130.27) --
	(250.71,131.17) --
	(251.21,132.01) --
	(251.71,132.77) --
	(252.20,133.45) --
	(252.70,134.05) --
	(253.20,134.53) --
	(253.70,134.91) --
	(254.20,135.18) --
	(254.69,135.35) --
	(255.19,135.41) --
	(255.69,135.37) --
	(256.19,135.21) --
	(256.69,134.93) --
	(257.18,134.54) --
	(257.68,134.06) --
	(258.18,133.48) --
	(258.68,132.80) --
	(259.18,132.03) --
	(259.67,131.16) --
	(260.17,130.22) --
	(260.67,129.20) --
	(261.17,128.12) --
	(261.67,126.98) --
	(262.16,125.78) --
	(262.66,124.53) --
	(263.16,123.25) --
	(263.66,121.93) --
	(264.16,120.60) --
	(264.65,119.25) --
	(265.15,117.90) --
	(265.65,116.54) --
	(266.15,115.20) --
	(266.65,113.88) --
	(267.14,112.58) --
	(267.64,111.30) --
	(268.14,110.06) --
	(268.64,108.87) --
	(269.14,107.73) --
	(269.64,106.63) --
	(270.13,105.59) --
	(270.63,104.59) --
	(271.13,103.65) --
	(271.63,102.78) --
	(272.13,101.96) --
	(272.62,101.20) --
	(273.12,100.49) --
	(273.62, 99.83) --
	(274.12, 99.23) --
	(274.62, 98.67) --
	(275.11, 98.17) --
	(275.61, 97.70) --
	(276.11, 97.28) --
	(276.61, 96.89) --
	(277.11, 96.53) --
	(277.60, 96.21) --
	(278.10, 95.92) --
	(278.60, 95.64) --
	(279.10, 95.39) --
	(279.60, 95.16) --
	(280.09, 94.94) --
	(280.59, 94.73) --
	(281.09, 94.54) --
	(281.59, 94.36) --
	(282.09, 94.18) --
	(282.58, 94.00) --
	(283.08, 93.83) --
	(283.58, 93.66) --
	(284.08, 93.50) --
	(284.58, 93.33) --
	(285.07, 93.16) --
	(285.57, 93.00) --
	(286.07, 92.82) --
	(286.57, 92.65) --
	(287.07, 92.48) --
	(287.56, 92.30) --
	(288.06, 92.12) --
	(288.56, 91.93) --
	(289.06, 91.75) --
	(289.56, 91.56) --
	(290.05, 91.37) --
	(290.55, 91.17) --
	(291.05, 90.98) --
	(291.55, 90.78) --
	(292.05, 90.59) --
	(292.54, 90.39) --
	(293.04, 90.19) --
	(293.54, 90.00) --
	(294.04, 89.80) --
	(294.54, 89.61) --
	(295.04, 89.42) --
	(295.53, 89.23) --
	(296.03, 89.05) --
	(296.53, 88.87) --
	(297.03, 88.69) --
	(297.53, 88.52) --
	(298.02, 88.36) --
	(298.52, 88.20) --
	(299.02, 88.04) --
	(299.52, 87.90) --
	(300.02, 87.76) --
	(300.51, 87.63) --
	(301.01, 87.50) --
	(301.51, 87.38) --
	(302.01, 87.27) --
	(302.51, 87.17) --
	(303.00, 87.07) --
	(303.50, 86.98) --
	(304.00, 86.90) --
	(304.50, 86.82) --
	(305.00, 86.75) --
	(305.49, 86.68) --
	(305.99, 86.63) --
	(306.49, 86.57);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 51.99, 86.22) --
	( 52.49, 86.22) --
	( 52.99, 86.22) --
	( 53.49, 86.22) --
	( 53.98, 86.22) --
	( 54.48, 86.22) --
	( 54.98, 86.22) --
	( 55.48, 86.22) --
	( 55.98, 86.21) --
	( 56.47, 86.22) --
	( 56.97, 86.22) --
	( 57.47, 86.22) --
	( 57.97, 86.22) --
	( 58.47, 86.22) --
	( 58.96, 86.22) --
	( 59.46, 86.22) --
	( 59.96, 86.23) --
	( 60.46, 86.23) --
	( 60.96, 86.23) --
	( 61.45, 86.24) --
	( 61.95, 86.24) --
	( 62.45, 86.25) --
	( 62.95, 86.25) --
	( 63.45, 86.25) --
	( 63.94, 86.26) --
	( 64.44, 86.26) --
	( 64.94, 86.27) --
	( 65.44, 86.27) --
	( 65.94, 86.28) --
	( 66.43, 86.28) --
	( 66.93, 86.29) --
	( 67.43, 86.29) --
	( 67.93, 86.30) --
	( 68.43, 86.30) --
	( 68.92, 86.31) --
	( 69.42, 86.31) --
	( 69.92, 86.32) --
	( 70.42, 86.33) --
	( 70.92, 86.33) --
	( 71.42, 86.34) --
	( 71.91, 86.34) --
	( 72.41, 86.35) --
	( 72.91, 86.35) --
	( 73.41, 86.36) --
	( 73.91, 86.36) --
	( 74.40, 86.37) --
	( 74.90, 86.37) --
	( 75.40, 86.37) --
	( 75.90, 86.37) --
	( 76.40, 86.38) --
	( 76.89, 86.38) --
	( 77.39, 86.38) --
	( 77.89, 86.38) --
	( 78.39, 86.38) --
	( 78.89, 86.38) --
	( 79.38, 86.38) --
	( 79.88, 86.38) --
	( 80.38, 86.38) --
	( 80.88, 86.39) --
	( 81.38, 86.39) --
	( 81.87, 86.39) --
	( 82.37, 86.39) --
	( 82.87, 86.40) --
	( 83.37, 86.40) --
	( 83.87, 86.41) --
	( 84.36, 86.42) --
	( 84.86, 86.43) --
	( 85.36, 86.44) --
	( 85.86, 86.46) --
	( 86.36, 86.48) --
	( 86.85, 86.49) --
	( 87.35, 86.51) --
	( 87.85, 86.54) --
	( 88.35, 86.56) --
	( 88.85, 86.59) --
	( 89.34, 86.61) --
	( 89.84, 86.64) --
	( 90.34, 86.67) --
	( 90.84, 86.70) --
	( 91.34, 86.73) --
	( 91.83, 86.75) --
	( 92.33, 86.78) --
	( 92.83, 86.81) --
	( 93.33, 86.84) --
	( 93.83, 86.86) --
	( 94.32, 86.89) --
	( 94.82, 86.91) --
	( 95.32, 86.93) --
	( 95.82, 86.96) --
	( 96.32, 86.98) --
	( 96.82, 87.00) --
	( 97.31, 87.02) --
	( 97.81, 87.04) --
	( 98.31, 87.06) --
	( 98.81, 87.08) --
	( 99.31, 87.10) --
	( 99.80, 87.12) --
	(100.30, 87.14) --
	(100.80, 87.16) --
	(101.30, 87.18) --
	(101.80, 87.21) --
	(102.29, 87.24) --
	(102.79, 87.27) --
	(103.29, 87.30) --
	(103.79, 87.34) --
	(104.29, 87.38) --
	(104.78, 87.42) --
	(105.28, 87.47) --
	(105.78, 87.51) --
	(106.28, 87.56) --
	(106.78, 87.61) --
	(107.27, 87.66) --
	(107.77, 87.71) --
	(108.27, 87.76) --
	(108.77, 87.81) --
	(109.27, 87.86) --
	(109.76, 87.92) --
	(110.26, 87.97) --
	(110.76, 88.03) --
	(111.26, 88.09) --
	(111.76, 88.16) --
	(112.25, 88.23) --
	(112.75, 88.30) --
	(113.25, 88.38) --
	(113.75, 88.46) --
	(114.25, 88.54) --
	(114.74, 88.63) --
	(115.24, 88.72) --
	(115.74, 88.81) --
	(116.24, 88.91) --
	(116.74, 89.01) --
	(117.23, 89.10) --
	(117.73, 89.20) --
	(118.23, 89.29) --
	(118.73, 89.38) --
	(119.23, 89.46) --
	(119.73, 89.54) --
	(120.22, 89.62) --
	(120.72, 89.68) --
	(121.22, 89.75) --
	(121.72, 89.81) --
	(122.22, 89.86) --
	(122.71, 89.92) --
	(123.21, 89.98) --
	(123.71, 90.04) --
	(124.21, 90.10) --
	(124.71, 90.17) --
	(125.20, 90.25) --
	(125.70, 90.34) --
	(126.20, 90.44) --
	(126.70, 90.55) --
	(127.20, 90.67) --
	(127.69, 90.80) --
	(128.19, 90.94) --
	(128.69, 91.09) --
	(129.19, 91.25) --
	(129.69, 91.41) --
	(130.18, 91.58) --
	(130.68, 91.75) --
	(131.18, 91.92) --
	(131.68, 92.08) --
	(132.18, 92.24) --
	(132.67, 92.39) --
	(133.17, 92.53) --
	(133.67, 92.66) --
	(134.17, 92.78) --
	(134.67, 92.88) --
	(135.16, 92.97) --
	(135.66, 93.05) --
	(136.16, 93.13) --
	(136.66, 93.19) --
	(137.16, 93.26) --
	(137.65, 93.32) --
	(138.15, 93.39) --
	(138.65, 93.46) --
	(139.15, 93.53) --
	(139.65, 93.62) --
	(140.14, 93.72) --
	(140.64, 93.83) --
	(141.14, 93.95) --
	(141.64, 94.08) --
	(142.14, 94.21) --
	(142.63, 94.36) --
	(143.13, 94.51) --
	(143.63, 94.65) --
	(144.13, 94.80) --
	(144.63, 94.94) --
	(145.13, 95.06) --
	(145.62, 95.17) --
	(146.12, 95.27) --
	(146.62, 95.35) --
	(147.12, 95.42) --
	(147.62, 95.47) --
	(148.11, 95.50) --
	(148.61, 95.52) --
	(149.11, 95.54) --
	(149.61, 95.55) --
	(150.11, 95.56) --
	(150.60, 95.58) --
	(151.10, 95.60) --
	(151.60, 95.64) --
	(152.10, 95.70) --
	(152.60, 95.77) --
	(153.09, 95.86) --
	(153.59, 95.98) --
	(154.09, 96.10) --
	(154.59, 96.25) --
	(155.09, 96.41) --
	(155.58, 96.58) --
	(156.08, 96.76) --
	(156.58, 96.95) --
	(157.08, 97.15) --
	(157.58, 97.36) --
	(158.07, 97.58) --
	(158.57, 97.81) --
	(159.07, 98.06) --
	(159.57, 98.32) --
	(160.07, 98.61) --
	(160.56, 98.92) --
	(161.06, 99.26) --
	(161.56, 99.64) --
	(162.06,100.06) --
	(162.56,100.50) --
	(163.05,100.98) --
	(163.55,101.49) --
	(164.05,102.02) --
	(164.55,102.55) --
	(165.05,103.09) --
	(165.54,103.62) --
	(166.04,104.13) --
	(166.54,104.61) --
	(167.04,105.05) --
	(167.54,105.45) --
	(168.03,105.82) --
	(168.53,106.15) --
	(169.03,106.45) --
	(169.53,106.74) --
	(170.03,107.02) --
	(170.53,107.31) --
	(171.02,107.62) --
	(171.52,107.98) --
	(172.02,108.38) --
	(172.52,108.83) --
	(173.02,109.35) --
	(173.51,109.92) --
	(174.01,110.53) --
	(174.51,111.19) --
	(175.01,111.87) --
	(175.51,112.55) --
	(176.00,113.22) --
	(176.50,113.84) --
	(177.00,114.42) --
	(177.50,114.92) --
	(178.00,115.35) --
	(178.49,115.69) --
	(178.99,115.93) --
	(179.49,116.09) --
	(179.99,116.17) --
	(180.49,116.19) --
	(180.98,116.16) --
	(181.48,116.10) --
	(181.98,116.03) --
	(182.48,115.95) --
	(182.98,115.88) --
	(183.47,115.83) --
	(183.97,115.80) --
	(184.47,115.79) --
	(184.97,115.80) --
	(185.47,115.83) --
	(185.96,115.86) --
	(186.46,115.90) --
	(186.96,115.94) --
	(187.46,115.97) --
	(187.96,116.00) --
	(188.45,116.03) --
	(188.95,116.06) --
	(189.45,116.10) --
	(189.95,116.15) --
	(190.45,116.22) --
	(190.94,116.31) --
	(191.44,116.43) --
	(191.94,116.59) --
	(192.44,116.79) --
	(192.94,117.03) --
	(193.43,117.32) --
	(193.93,117.66) --
	(194.43,118.03) --
	(194.93,118.45) --
	(195.43,118.89) --
	(195.93,119.36) --
	(196.42,119.85) --
	(196.92,120.34) --
	(197.42,120.83) --
	(197.92,121.31) --
	(198.42,121.77) --
	(198.91,122.19) --
	(199.41,122.58) --
	(199.91,122.94) --
	(200.41,123.26) --
	(200.91,123.55) --
	(201.40,123.83) --
	(201.90,124.11) --
	(202.40,124.40) --
	(202.90,124.75) --
	(203.40,125.15) --
	(203.89,125.65) --
	(204.39,126.25) --
	(204.89,126.96) --
	(205.39,127.81) --
	(205.89,128.78) --
	(206.38,129.87) --
	(206.88,131.08) --
	(207.38,132.38) --
	(207.88,133.74) --
	(208.38,135.11) --
	(208.87,136.46) --
	(209.37,137.75) --
	(209.87,138.94) --
	(210.37,140.01) --
	(210.87,140.91) --
	(211.36,141.64) --
	(211.86,142.14) --
	(212.36,142.45) --
	(212.86,142.58) --
	(213.36,142.52) --
	(213.85,142.32) --
	(214.35,141.99) --
	(214.85,141.56) --
	(215.35,141.06) --
	(215.85,140.51) --
	(216.34,139.93) --
	(216.84,139.35) --
	(217.34,138.76) --
	(217.84,138.17) --
	(218.34,137.57) --
	(218.84,136.96) --
	(219.33,136.31) --
	(219.83,135.62) --
	(220.33,134.87) --
	(220.83,134.03) --
	(221.33,133.12) --
	(221.82,132.12) --
	(222.32,131.05) --
	(222.82,129.91) --
	(223.32,128.72) --
	(223.82,127.50) --
	(224.31,126.25) --
	(224.81,125.00) --
	(225.31,123.76) --
	(225.81,122.54) --
	(226.31,121.36) --
	(226.80,120.22) --
	(227.30,119.10) --
	(227.80,118.01) --
	(228.30,116.94) --
	(228.80,115.88) --
	(229.29,114.83) --
	(229.79,113.77) --
	(230.29,112.70) --
	(230.79,111.61) --
	(231.29,110.52) --
	(231.78,109.41) --
	(232.28,108.31) --
	(232.78,107.21) --
	(233.28,106.13) --
	(233.78,105.07) --
	(234.27,104.06) --
	(234.77,103.09) --
	(235.27,102.17) --
	(235.77,101.31) --
	(236.27,100.51) --
	(236.76, 99.78) --
	(237.26, 99.11) --
	(237.76, 98.50) --
	(238.26, 97.96) --
	(238.76, 97.49) --
	(239.25, 97.08) --
	(239.75, 96.73) --
	(240.25, 96.43) --
	(240.75, 96.19) --
	(241.25, 96.00) --
	(241.74, 95.87) --
	(242.24, 95.78) --
	(242.74, 95.74) --
	(243.24, 95.75) --
	(243.74, 95.82) --
	(244.24, 95.93) --
	(244.73, 96.09) --
	(245.23, 96.30) --
	(245.73, 96.55) --
	(246.23, 96.85) --
	(246.73, 97.19) --
	(247.22, 97.56) --
	(247.72, 97.98) --
	(248.22, 98.42) --
	(248.72, 98.88) --
	(249.22, 99.34) --
	(249.71, 99.80) --
	(250.21,100.24) --
	(250.71,100.66) --
	(251.21,101.04) --
	(251.71,101.38) --
	(252.20,101.66) --
	(252.70,101.89) --
	(253.20,102.05) --
	(253.70,102.16) --
	(254.20,102.21) --
	(254.69,102.23) --
	(255.19,102.20) --
	(255.69,102.15) --
	(256.19,102.08) --
	(256.69,101.99) --
	(257.18,101.89) --
	(257.68,101.78) --
	(258.18,101.66) --
	(258.68,101.52) --
	(259.18,101.37) --
	(259.67,101.19) --
	(260.17,100.97) --
	(260.67,100.72) --
	(261.17,100.42) --
	(261.67,100.06) --
	(262.16, 99.65) --
	(262.66, 99.19) --
	(263.16, 98.68) --
	(263.66, 98.13) --
	(264.16, 97.54) --
	(264.65, 96.92) --
	(265.15, 96.29) --
	(265.65, 95.65) --
	(266.15, 95.01) --
	(266.65, 94.38) --
	(267.14, 93.78) --
	(267.64, 93.21) --
	(268.14, 92.66) --
	(268.64, 92.16) --
	(269.14, 91.70) --
	(269.64, 91.28) --
	(270.13, 90.90) --
	(270.63, 90.56) --
	(271.13, 90.27) --
	(271.63, 90.01) --
	(272.13, 89.79) --
	(272.62, 89.59) --
	(273.12, 89.43) --
	(273.62, 89.28) --
	(274.12, 89.16) --
	(274.62, 89.05) --
	(275.11, 88.96) --
	(275.61, 88.87) --
	(276.11, 88.80) --
	(276.61, 88.74) --
	(277.11, 88.68) --
	(277.60, 88.63) --
	(278.10, 88.58) --
	(278.60, 88.53) --
	(279.10, 88.49) --
	(279.60, 88.45) --
	(280.09, 88.41) --
	(280.59, 88.38) --
	(281.09, 88.34) --
	(281.59, 88.31) --
	(282.09, 88.27) --
	(282.58, 88.24) --
	(283.08, 88.21) --
	(283.58, 88.17) --
	(284.08, 88.14) --
	(284.58, 88.11) --
	(285.07, 88.07) --
	(285.57, 88.04) --
	(286.07, 88.01) --
	(286.57, 87.97) --
	(287.07, 87.93) --
	(287.56, 87.90) --
	(288.06, 87.86) --
	(288.56, 87.82) --
	(289.06, 87.77) --
	(289.56, 87.72) --
	(290.05, 87.67) --
	(290.55, 87.62) --
	(291.05, 87.56) --
	(291.55, 87.50) --
	(292.05, 87.44) --
	(292.54, 87.37) --
	(293.04, 87.30) --
	(293.54, 87.23) --
	(294.04, 87.16) --
	(294.54, 87.09) --
	(295.04, 87.02) --
	(295.53, 86.96) --
	(296.03, 86.89) --
	(296.53, 86.83) --
	(297.03, 86.78) --
	(297.53, 86.73) --
	(298.02, 86.68) --
	(298.52, 86.64) --
	(299.02, 86.60) --
	(299.52, 86.56) --
	(300.02, 86.53) --
	(300.51, 86.50) --
	(301.01, 86.47) --
	(301.51, 86.44) --
	(302.01, 86.42) --
	(302.51, 86.40) --
	(303.00, 86.38) --
	(303.50, 86.36) --
	(304.00, 86.34) --
	(304.50, 86.33) --
	(305.00, 86.31) --
	(305.49, 86.30) --
	(305.99, 86.29) --
	(306.49, 86.28) --
	(306.49, 86.21) --
	(305.99, 86.21) --
	(305.49, 86.21) --
	(305.00, 86.21) --
	(304.50, 86.21) --
	(304.00, 86.21) --
	(303.50, 86.21) --
	(303.00, 86.21) --
	(302.51, 86.21) --
	(302.01, 86.21) --
	(301.51, 86.21) --
	(301.01, 86.21) --
	(300.51, 86.21) --
	(300.02, 86.21) --
	(299.52, 86.21) --
	(299.02, 86.21) --
	(298.52, 86.21) --
	(298.02, 86.21) --
	(297.53, 86.21) --
	(297.03, 86.21) --
	(296.53, 86.21) --
	(296.03, 86.21) --
	(295.53, 86.21) --
	(295.04, 86.21) --
	(294.54, 86.21) --
	(294.04, 86.21) --
	(293.54, 86.21) --
	(293.04, 86.21) --
	(292.54, 86.21) --
	(292.05, 86.21) --
	(291.55, 86.21) --
	(291.05, 86.21) --
	(290.55, 86.21) --
	(290.05, 86.21) --
	(289.56, 86.21) --
	(289.06, 86.21) --
	(288.56, 86.21) --
	(288.06, 86.21) --
	(287.56, 86.21) --
	(287.07, 86.21) --
	(286.57, 86.21) --
	(286.07, 86.21) --
	(285.57, 86.21) --
	(285.07, 86.21) --
	(284.58, 86.21) --
	(284.08, 86.21) --
	(283.58, 86.21) --
	(283.08, 86.21) --
	(282.58, 86.21) --
	(282.09, 86.21) --
	(281.59, 86.21) --
	(281.09, 86.21) --
	(280.59, 86.21) --
	(280.09, 86.21) --
	(279.60, 86.21) --
	(279.10, 86.21) --
	(278.60, 86.21) --
	(278.10, 86.21) --
	(277.60, 86.21) --
	(277.11, 86.21) --
	(276.61, 86.21) --
	(276.11, 86.21) --
	(275.61, 86.21) --
	(275.11, 86.21) --
	(274.62, 86.21) --
	(274.12, 86.21) --
	(273.62, 86.21) --
	(273.12, 86.21) --
	(272.62, 86.21) --
	(272.13, 86.21) --
	(271.63, 86.21) --
	(271.13, 86.21) --
	(270.63, 86.21) --
	(270.13, 86.21) --
	(269.64, 86.21) --
	(269.14, 86.21) --
	(268.64, 86.21) --
	(268.14, 86.21) --
	(267.64, 86.21) --
	(267.14, 86.21) --
	(266.65, 86.21) --
	(266.15, 86.21) --
	(265.65, 86.21) --
	(265.15, 86.21) --
	(264.65, 86.21) --
	(264.16, 86.21) --
	(263.66, 86.21) --
	(263.16, 86.21) --
	(262.66, 86.21) --
	(262.16, 86.21) --
	(261.67, 86.21) --
	(261.17, 86.21) --
	(260.67, 86.21) --
	(260.17, 86.21) --
	(259.67, 86.21) --
	(259.18, 86.21) --
	(258.68, 86.21) --
	(258.18, 86.21) --
	(257.68, 86.21) --
	(257.18, 86.21) --
	(256.69, 86.21) --
	(256.19, 86.21) --
	(255.69, 86.21) --
	(255.19, 86.21) --
	(254.69, 86.21) --
	(254.20, 86.21) --
	(253.70, 86.21) --
	(253.20, 86.21) --
	(252.70, 86.21) --
	(252.20, 86.21) --
	(251.71, 86.21) --
	(251.21, 86.21) --
	(250.71, 86.21) --
	(250.21, 86.21) --
	(249.71, 86.21) --
	(249.22, 86.21) --
	(248.72, 86.21) --
	(248.22, 86.21) --
	(247.72, 86.21) --
	(247.22, 86.21) --
	(246.73, 86.21) --
	(246.23, 86.21) --
	(245.73, 86.21) --
	(245.23, 86.21) --
	(244.73, 86.21) --
	(244.24, 86.21) --
	(243.74, 86.21) --
	(243.24, 86.21) --
	(242.74, 86.21) --
	(242.24, 86.21) --
	(241.74, 86.21) --
	(241.25, 86.21) --
	(240.75, 86.21) --
	(240.25, 86.21) --
	(239.75, 86.21) --
	(239.25, 86.21) --
	(238.76, 86.21) --
	(238.26, 86.21) --
	(237.76, 86.21) --
	(237.26, 86.21) --
	(236.76, 86.21) --
	(236.27, 86.21) --
	(235.77, 86.21) --
	(235.27, 86.21) --
	(234.77, 86.21) --
	(234.27, 86.21) --
	(233.78, 86.21) --
	(233.28, 86.21) --
	(232.78, 86.21) --
	(232.28, 86.21) --
	(231.78, 86.21) --
	(231.29, 86.21) --
	(230.79, 86.21) --
	(230.29, 86.21) --
	(229.79, 86.21) --
	(229.29, 86.21) --
	(228.80, 86.21) --
	(228.30, 86.21) --
	(227.80, 86.21) --
	(227.30, 86.21) --
	(226.80, 86.21) --
	(226.31, 86.21) --
	(225.81, 86.21) --
	(225.31, 86.21) --
	(224.81, 86.21) --
	(224.31, 86.21) --
	(223.82, 86.21) --
	(223.32, 86.21) --
	(222.82, 86.21) --
	(222.32, 86.21) --
	(221.82, 86.21) --
	(221.33, 86.21) --
	(220.83, 86.21) --
	(220.33, 86.21) --
	(219.83, 86.21) --
	(219.33, 86.21) --
	(218.84, 86.21) --
	(218.34, 86.21) --
	(217.84, 86.21) --
	(217.34, 86.21) --
	(216.84, 86.21) --
	(216.34, 86.21) --
	(215.85, 86.21) --
	(215.35, 86.21) --
	(214.85, 86.21) --
	(214.35, 86.21) --
	(213.85, 86.21) --
	(213.36, 86.21) --
	(212.86, 86.21) --
	(212.36, 86.21) --
	(211.86, 86.21) --
	(211.36, 86.21) --
	(210.87, 86.21) --
	(210.37, 86.21) --
	(209.87, 86.21) --
	(209.37, 86.21) --
	(208.87, 86.21) --
	(208.38, 86.21) --
	(207.88, 86.21) --
	(207.38, 86.21) --
	(206.88, 86.21) --
	(206.38, 86.21) --
	(205.89, 86.21) --
	(205.39, 86.21) --
	(204.89, 86.21) --
	(204.39, 86.21) --
	(203.89, 86.21) --
	(203.40, 86.21) --
	(202.90, 86.21) --
	(202.40, 86.21) --
	(201.90, 86.21) --
	(201.40, 86.21) --
	(200.91, 86.21) --
	(200.41, 86.21) --
	(199.91, 86.21) --
	(199.41, 86.21) --
	(198.91, 86.21) --
	(198.42, 86.21) --
	(197.92, 86.21) --
	(197.42, 86.21) --
	(196.92, 86.21) --
	(196.42, 86.21) --
	(195.93, 86.21) --
	(195.43, 86.21) --
	(194.93, 86.21) --
	(194.43, 86.21) --
	(193.93, 86.21) --
	(193.43, 86.21) --
	(192.94, 86.21) --
	(192.44, 86.21) --
	(191.94, 86.21) --
	(191.44, 86.21) --
	(190.94, 86.21) --
	(190.45, 86.21) --
	(189.95, 86.21) --
	(189.45, 86.21) --
	(188.95, 86.21) --
	(188.45, 86.21) --
	(187.96, 86.21) --
	(187.46, 86.21) --
	(186.96, 86.21) --
	(186.46, 86.21) --
	(185.96, 86.21) --
	(185.47, 86.21) --
	(184.97, 86.21) --
	(184.47, 86.21) --
	(183.97, 86.21) --
	(183.47, 86.21) --
	(182.98, 86.21) --
	(182.48, 86.21) --
	(181.98, 86.21) --
	(181.48, 86.21) --
	(180.98, 86.21) --
	(180.49, 86.21) --
	(179.99, 86.21) --
	(179.49, 86.21) --
	(178.99, 86.21) --
	(178.49, 86.21) --
	(178.00, 86.21) --
	(177.50, 86.21) --
	(177.00, 86.21) --
	(176.50, 86.21) --
	(176.00, 86.21) --
	(175.51, 86.21) --
	(175.01, 86.21) --
	(174.51, 86.21) --
	(174.01, 86.21) --
	(173.51, 86.21) --
	(173.02, 86.21) --
	(172.52, 86.21) --
	(172.02, 86.21) --
	(171.52, 86.21) --
	(171.02, 86.21) --
	(170.53, 86.21) --
	(170.03, 86.21) --
	(169.53, 86.21) --
	(169.03, 86.21) --
	(168.53, 86.21) --
	(168.03, 86.21) --
	(167.54, 86.21) --
	(167.04, 86.21) --
	(166.54, 86.21) --
	(166.04, 86.21) --
	(165.54, 86.21) --
	(165.05, 86.21) --
	(164.55, 86.21) --
	(164.05, 86.21) --
	(163.55, 86.21) --
	(163.05, 86.21) --
	(162.56, 86.21) --
	(162.06, 86.21) --
	(161.56, 86.21) --
	(161.06, 86.21) --
	(160.56, 86.21) --
	(160.07, 86.21) --
	(159.57, 86.21) --
	(159.07, 86.21) --
	(158.57, 86.21) --
	(158.07, 86.21) --
	(157.58, 86.21) --
	(157.08, 86.21) --
	(156.58, 86.21) --
	(156.08, 86.21) --
	(155.58, 86.21) --
	(155.09, 86.21) --
	(154.59, 86.21) --
	(154.09, 86.21) --
	(153.59, 86.21) --
	(153.09, 86.21) --
	(152.60, 86.21) --
	(152.10, 86.21) --
	(151.60, 86.21) --
	(151.10, 86.21) --
	(150.60, 86.21) --
	(150.11, 86.21) --
	(149.61, 86.21) --
	(149.11, 86.21) --
	(148.61, 86.21) --
	(148.11, 86.21) --
	(147.62, 86.21) --
	(147.12, 86.21) --
	(146.62, 86.21) --
	(146.12, 86.21) --
	(145.62, 86.21) --
	(145.13, 86.21) --
	(144.63, 86.21) --
	(144.13, 86.21) --
	(143.63, 86.21) --
	(143.13, 86.21) --
	(142.63, 86.21) --
	(142.14, 86.21) --
	(141.64, 86.21) --
	(141.14, 86.21) --
	(140.64, 86.21) --
	(140.14, 86.21) --
	(139.65, 86.21) --
	(139.15, 86.21) --
	(138.65, 86.21) --
	(138.15, 86.21) --
	(137.65, 86.21) --
	(137.16, 86.21) --
	(136.66, 86.21) --
	(136.16, 86.21) --
	(135.66, 86.21) --
	(135.16, 86.21) --
	(134.67, 86.21) --
	(134.17, 86.21) --
	(133.67, 86.21) --
	(133.17, 86.21) --
	(132.67, 86.21) --
	(132.18, 86.21) --
	(131.68, 86.21) --
	(131.18, 86.21) --
	(130.68, 86.21) --
	(130.18, 86.21) --
	(129.69, 86.21) --
	(129.19, 86.21) --
	(128.69, 86.21) --
	(128.19, 86.21) --
	(127.69, 86.21) --
	(127.20, 86.21) --
	(126.70, 86.21) --
	(126.20, 86.21) --
	(125.70, 86.21) --
	(125.20, 86.21) --
	(124.71, 86.21) --
	(124.21, 86.21) --
	(123.71, 86.21) --
	(123.21, 86.21) --
	(122.71, 86.21) --
	(122.22, 86.21) --
	(121.72, 86.21) --
	(121.22, 86.21) --
	(120.72, 86.21) --
	(120.22, 86.21) --
	(119.73, 86.21) --
	(119.23, 86.21) --
	(118.73, 86.21) --
	(118.23, 86.21) --
	(117.73, 86.21) --
	(117.23, 86.21) --
	(116.74, 86.21) --
	(116.24, 86.21) --
	(115.74, 86.21) --
	(115.24, 86.21) --
	(114.74, 86.21) --
	(114.25, 86.21) --
	(113.75, 86.21) --
	(113.25, 86.21) --
	(112.75, 86.21) --
	(112.25, 86.21) --
	(111.76, 86.21) --
	(111.26, 86.21) --
	(110.76, 86.21) --
	(110.26, 86.21) --
	(109.76, 86.21) --
	(109.27, 86.21) --
	(108.77, 86.21) --
	(108.27, 86.21) --
	(107.77, 86.21) --
	(107.27, 86.21) --
	(106.78, 86.21) --
	(106.28, 86.21) --
	(105.78, 86.21) --
	(105.28, 86.21) --
	(104.78, 86.21) --
	(104.29, 86.21) --
	(103.79, 86.21) --
	(103.29, 86.21) --
	(102.79, 86.21) --
	(102.29, 86.21) --
	(101.80, 86.21) --
	(101.30, 86.21) --
	(100.80, 86.21) --
	(100.30, 86.21) --
	( 99.80, 86.21) --
	( 99.31, 86.21) --
	( 98.81, 86.21) --
	( 98.31, 86.21) --
	( 97.81, 86.21) --
	( 97.31, 86.21) --
	( 96.82, 86.21) --
	( 96.32, 86.21) --
	( 95.82, 86.21) --
	( 95.32, 86.21) --
	( 94.82, 86.21) --
	( 94.32, 86.21) --
	( 93.83, 86.21) --
	( 93.33, 86.21) --
	( 92.83, 86.21) --
	( 92.33, 86.21) --
	( 91.83, 86.21) --
	( 91.34, 86.21) --
	( 90.84, 86.21) --
	( 90.34, 86.21) --
	( 89.84, 86.21) --
	( 89.34, 86.21) --
	( 88.85, 86.21) --
	( 88.35, 86.21) --
	( 87.85, 86.21) --
	( 87.35, 86.21) --
	( 86.85, 86.21) --
	( 86.36, 86.21) --
	( 85.86, 86.21) --
	( 85.36, 86.21) --
	( 84.86, 86.21) --
	( 84.36, 86.21) --
	( 83.87, 86.21) --
	( 83.37, 86.21) --
	( 82.87, 86.21) --
	( 82.37, 86.21) --
	( 81.87, 86.21) --
	( 81.38, 86.21) --
	( 80.88, 86.21) --
	( 80.38, 86.21) --
	( 79.88, 86.21) --
	( 79.38, 86.21) --
	( 78.89, 86.21) --
	( 78.39, 86.21) --
	( 77.89, 86.21) --
	( 77.39, 86.21) --
	( 76.89, 86.21) --
	( 76.40, 86.21) --
	( 75.90, 86.21) --
	( 75.40, 86.21) --
	( 74.90, 86.21) --
	( 74.40, 86.21) --
	( 73.91, 86.21) --
	( 73.41, 86.21) --
	( 72.91, 86.21) --
	( 72.41, 86.21) --
	( 71.91, 86.21) --
	( 71.42, 86.21) --
	( 70.92, 86.21) --
	( 70.42, 86.21) --
	( 69.92, 86.21) --
	( 69.42, 86.21) --
	( 68.92, 86.21) --
	( 68.43, 86.21) --
	( 67.93, 86.21) --
	( 67.43, 86.21) --
	( 66.93, 86.21) --
	( 66.43, 86.21) --
	( 65.94, 86.21) --
	( 65.44, 86.21) --
	( 64.94, 86.21) --
	( 64.44, 86.21) --
	( 63.94, 86.21) --
	( 63.45, 86.21) --
	( 62.95, 86.21) --
	( 62.45, 86.21) --
	( 61.95, 86.21) --
	( 61.45, 86.21) --
	( 60.96, 86.21) --
	( 60.46, 86.21) --
	( 59.96, 86.21) --
	( 59.46, 86.21) --
	( 58.96, 86.21) --
	( 58.47, 86.21) --
	( 57.97, 86.21) --
	( 57.47, 86.21) --
	( 56.97, 86.21) --
	( 56.47, 86.21) --
	( 55.98, 86.21) --
	( 55.48, 86.21) --
	( 54.98, 86.21) --
	( 54.48, 86.21) --
	( 53.98, 86.21) --
	( 53.49, 86.21) --
	( 52.99, 86.21) --
	( 52.49, 86.21) --
	( 51.99, 86.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.99, 86.22) --
	( 52.49, 86.22) --
	( 52.99, 86.22) --
	( 53.49, 86.22) --
	( 53.98, 86.22) --
	( 54.48, 86.22) --
	( 54.98, 86.22) --
	( 55.48, 86.22) --
	( 55.98, 86.21) --
	( 56.47, 86.22) --
	( 56.97, 86.22) --
	( 57.47, 86.22) --
	( 57.97, 86.22) --
	( 58.47, 86.22) --
	( 58.96, 86.22) --
	( 59.46, 86.22) --
	( 59.96, 86.23) --
	( 60.46, 86.23) --
	( 60.96, 86.23) --
	( 61.45, 86.24) --
	( 61.95, 86.24) --
	( 62.45, 86.25) --
	( 62.95, 86.25) --
	( 63.45, 86.25) --
	( 63.94, 86.26) --
	( 64.44, 86.26) --
	( 64.94, 86.27) --
	( 65.44, 86.27) --
	( 65.94, 86.28) --
	( 66.43, 86.28) --
	( 66.93, 86.29) --
	( 67.43, 86.29) --
	( 67.93, 86.30) --
	( 68.43, 86.30) --
	( 68.92, 86.31) --
	( 69.42, 86.31) --
	( 69.92, 86.32) --
	( 70.42, 86.33) --
	( 70.92, 86.33) --
	( 71.42, 86.34) --
	( 71.91, 86.34) --
	( 72.41, 86.35) --
	( 72.91, 86.35) --
	( 73.41, 86.36) --
	( 73.91, 86.36) --
	( 74.40, 86.37) --
	( 74.90, 86.37) --
	( 75.40, 86.37) --
	( 75.90, 86.37) --
	( 76.40, 86.38) --
	( 76.89, 86.38) --
	( 77.39, 86.38) --
	( 77.89, 86.38) --
	( 78.39, 86.38) --
	( 78.89, 86.38) --
	( 79.38, 86.38) --
	( 79.88, 86.38) --
	( 80.38, 86.38) --
	( 80.88, 86.39) --
	( 81.38, 86.39) --
	( 81.87, 86.39) --
	( 82.37, 86.39) --
	( 82.87, 86.40) --
	( 83.37, 86.40) --
	( 83.87, 86.41) --
	( 84.36, 86.42) --
	( 84.86, 86.43) --
	( 85.36, 86.44) --
	( 85.86, 86.46) --
	( 86.36, 86.48) --
	( 86.85, 86.49) --
	( 87.35, 86.51) --
	( 87.85, 86.54) --
	( 88.35, 86.56) --
	( 88.85, 86.59) --
	( 89.34, 86.61) --
	( 89.84, 86.64) --
	( 90.34, 86.67) --
	( 90.84, 86.70) --
	( 91.34, 86.73) --
	( 91.83, 86.75) --
	( 92.33, 86.78) --
	( 92.83, 86.81) --
	( 93.33, 86.84) --
	( 93.83, 86.86) --
	( 94.32, 86.89) --
	( 94.82, 86.91) --
	( 95.32, 86.93) --
	( 95.82, 86.96) --
	( 96.32, 86.98) --
	( 96.82, 87.00) --
	( 97.31, 87.02) --
	( 97.81, 87.04) --
	( 98.31, 87.06) --
	( 98.81, 87.08) --
	( 99.31, 87.10) --
	( 99.80, 87.12) --
	(100.30, 87.14) --
	(100.80, 87.16) --
	(101.30, 87.18) --
	(101.80, 87.21) --
	(102.29, 87.24) --
	(102.79, 87.27) --
	(103.29, 87.30) --
	(103.79, 87.34) --
	(104.29, 87.38) --
	(104.78, 87.42) --
	(105.28, 87.47) --
	(105.78, 87.51) --
	(106.28, 87.56) --
	(106.78, 87.61) --
	(107.27, 87.66) --
	(107.77, 87.71) --
	(108.27, 87.76) --
	(108.77, 87.81) --
	(109.27, 87.86) --
	(109.76, 87.92) --
	(110.26, 87.97) --
	(110.76, 88.03) --
	(111.26, 88.09) --
	(111.76, 88.16) --
	(112.25, 88.23) --
	(112.75, 88.30) --
	(113.25, 88.38) --
	(113.75, 88.46) --
	(114.25, 88.54) --
	(114.74, 88.63) --
	(115.24, 88.72) --
	(115.74, 88.81) --
	(116.24, 88.91) --
	(116.74, 89.01) --
	(117.23, 89.10) --
	(117.73, 89.20) --
	(118.23, 89.29) --
	(118.73, 89.38) --
	(119.23, 89.46) --
	(119.73, 89.54) --
	(120.22, 89.62) --
	(120.72, 89.68) --
	(121.22, 89.75) --
	(121.72, 89.81) --
	(122.22, 89.86) --
	(122.71, 89.92) --
	(123.21, 89.98) --
	(123.71, 90.04) --
	(124.21, 90.10) --
	(124.71, 90.17) --
	(125.20, 90.25) --
	(125.70, 90.34) --
	(126.20, 90.44) --
	(126.70, 90.55) --
	(127.20, 90.67) --
	(127.69, 90.80) --
	(128.19, 90.94) --
	(128.69, 91.09) --
	(129.19, 91.25) --
	(129.69, 91.41) --
	(130.18, 91.58) --
	(130.68, 91.75) --
	(131.18, 91.92) --
	(131.68, 92.08) --
	(132.18, 92.24) --
	(132.67, 92.39) --
	(133.17, 92.53) --
	(133.67, 92.66) --
	(134.17, 92.78) --
	(134.67, 92.88) --
	(135.16, 92.97) --
	(135.66, 93.05) --
	(136.16, 93.13) --
	(136.66, 93.19) --
	(137.16, 93.26) --
	(137.65, 93.32) --
	(138.15, 93.39) --
	(138.65, 93.46) --
	(139.15, 93.53) --
	(139.65, 93.62) --
	(140.14, 93.72) --
	(140.64, 93.83) --
	(141.14, 93.95) --
	(141.64, 94.08) --
	(142.14, 94.21) --
	(142.63, 94.36) --
	(143.13, 94.51) --
	(143.63, 94.65) --
	(144.13, 94.80) --
	(144.63, 94.94) --
	(145.13, 95.06) --
	(145.62, 95.17) --
	(146.12, 95.27) --
	(146.62, 95.35) --
	(147.12, 95.42) --
	(147.62, 95.47) --
	(148.11, 95.50) --
	(148.61, 95.52) --
	(149.11, 95.54) --
	(149.61, 95.55) --
	(150.11, 95.56) --
	(150.60, 95.58) --
	(151.10, 95.60) --
	(151.60, 95.64) --
	(152.10, 95.70) --
	(152.60, 95.77) --
	(153.09, 95.86) --
	(153.59, 95.98) --
	(154.09, 96.10) --
	(154.59, 96.25) --
	(155.09, 96.41) --
	(155.58, 96.58) --
	(156.08, 96.76) --
	(156.58, 96.95) --
	(157.08, 97.15) --
	(157.58, 97.36) --
	(158.07, 97.58) --
	(158.57, 97.81) --
	(159.07, 98.06) --
	(159.57, 98.32) --
	(160.07, 98.61) --
	(160.56, 98.92) --
	(161.06, 99.26) --
	(161.56, 99.64) --
	(162.06,100.06) --
	(162.56,100.50) --
	(163.05,100.98) --
	(163.55,101.49) --
	(164.05,102.02) --
	(164.55,102.55) --
	(165.05,103.09) --
	(165.54,103.62) --
	(166.04,104.13) --
	(166.54,104.61) --
	(167.04,105.05) --
	(167.54,105.45) --
	(168.03,105.82) --
	(168.53,106.15) --
	(169.03,106.45) --
	(169.53,106.74) --
	(170.03,107.02) --
	(170.53,107.31) --
	(171.02,107.62) --
	(171.52,107.98) --
	(172.02,108.38) --
	(172.52,108.83) --
	(173.02,109.35) --
	(173.51,109.92) --
	(174.01,110.53) --
	(174.51,111.19) --
	(175.01,111.87) --
	(175.51,112.55) --
	(176.00,113.22) --
	(176.50,113.84) --
	(177.00,114.42) --
	(177.50,114.92) --
	(178.00,115.35) --
	(178.49,115.69) --
	(178.99,115.93) --
	(179.49,116.09) --
	(179.99,116.17) --
	(180.49,116.19) --
	(180.98,116.16) --
	(181.48,116.10) --
	(181.98,116.03) --
	(182.48,115.95) --
	(182.98,115.88) --
	(183.47,115.83) --
	(183.97,115.80) --
	(184.47,115.79) --
	(184.97,115.80) --
	(185.47,115.83) --
	(185.96,115.86) --
	(186.46,115.90) --
	(186.96,115.94) --
	(187.46,115.97) --
	(187.96,116.00) --
	(188.45,116.03) --
	(188.95,116.06) --
	(189.45,116.10) --
	(189.95,116.15) --
	(190.45,116.22) --
	(190.94,116.31) --
	(191.44,116.43) --
	(191.94,116.59) --
	(192.44,116.79) --
	(192.94,117.03) --
	(193.43,117.32) --
	(193.93,117.66) --
	(194.43,118.03) --
	(194.93,118.45) --
	(195.43,118.89) --
	(195.93,119.36) --
	(196.42,119.85) --
	(196.92,120.34) --
	(197.42,120.83) --
	(197.92,121.31) --
	(198.42,121.77) --
	(198.91,122.19) --
	(199.41,122.58) --
	(199.91,122.94) --
	(200.41,123.26) --
	(200.91,123.55) --
	(201.40,123.83) --
	(201.90,124.11) --
	(202.40,124.40) --
	(202.90,124.75) --
	(203.40,125.15) --
	(203.89,125.65) --
	(204.39,126.25) --
	(204.89,126.96) --
	(205.39,127.81) --
	(205.89,128.78) --
	(206.38,129.87) --
	(206.88,131.08) --
	(207.38,132.38) --
	(207.88,133.74) --
	(208.38,135.11) --
	(208.87,136.46) --
	(209.37,137.75) --
	(209.87,138.94) --
	(210.37,140.01) --
	(210.87,140.91) --
	(211.36,141.64) --
	(211.86,142.14) --
	(212.36,142.45) --
	(212.86,142.58) --
	(213.36,142.52) --
	(213.85,142.32) --
	(214.35,141.99) --
	(214.85,141.56) --
	(215.35,141.06) --
	(215.85,140.51) --
	(216.34,139.93) --
	(216.84,139.35) --
	(217.34,138.76) --
	(217.84,138.17) --
	(218.34,137.57) --
	(218.84,136.96) --
	(219.33,136.31) --
	(219.83,135.62) --
	(220.33,134.87) --
	(220.83,134.03) --
	(221.33,133.12) --
	(221.82,132.12) --
	(222.32,131.05) --
	(222.82,129.91) --
	(223.32,128.72) --
	(223.82,127.50) --
	(224.31,126.25) --
	(224.81,125.00) --
	(225.31,123.76) --
	(225.81,122.54) --
	(226.31,121.36) --
	(226.80,120.22) --
	(227.30,119.10) --
	(227.80,118.01) --
	(228.30,116.94) --
	(228.80,115.88) --
	(229.29,114.83) --
	(229.79,113.77) --
	(230.29,112.70) --
	(230.79,111.61) --
	(231.29,110.52) --
	(231.78,109.41) --
	(232.28,108.31) --
	(232.78,107.21) --
	(233.28,106.13) --
	(233.78,105.07) --
	(234.27,104.06) --
	(234.77,103.09) --
	(235.27,102.17) --
	(235.77,101.31) --
	(236.27,100.51) --
	(236.76, 99.78) --
	(237.26, 99.11) --
	(237.76, 98.50) --
	(238.26, 97.96) --
	(238.76, 97.49) --
	(239.25, 97.08) --
	(239.75, 96.73) --
	(240.25, 96.43) --
	(240.75, 96.19) --
	(241.25, 96.00) --
	(241.74, 95.87) --
	(242.24, 95.78) --
	(242.74, 95.74) --
	(243.24, 95.75) --
	(243.74, 95.82) --
	(244.24, 95.93) --
	(244.73, 96.09) --
	(245.23, 96.30) --
	(245.73, 96.55) --
	(246.23, 96.85) --
	(246.73, 97.19) --
	(247.22, 97.56) --
	(247.72, 97.98) --
	(248.22, 98.42) --
	(248.72, 98.88) --
	(249.22, 99.34) --
	(249.71, 99.80) --
	(250.21,100.24) --
	(250.71,100.66) --
	(251.21,101.04) --
	(251.71,101.38) --
	(252.20,101.66) --
	(252.70,101.89) --
	(253.20,102.05) --
	(253.70,102.16) --
	(254.20,102.21) --
	(254.69,102.23) --
	(255.19,102.20) --
	(255.69,102.15) --
	(256.19,102.08) --
	(256.69,101.99) --
	(257.18,101.89) --
	(257.68,101.78) --
	(258.18,101.66) --
	(258.68,101.52) --
	(259.18,101.37) --
	(259.67,101.19) --
	(260.17,100.97) --
	(260.67,100.72) --
	(261.17,100.42) --
	(261.67,100.06) --
	(262.16, 99.65) --
	(262.66, 99.19) --
	(263.16, 98.68) --
	(263.66, 98.13) --
	(264.16, 97.54) --
	(264.65, 96.92) --
	(265.15, 96.29) --
	(265.65, 95.65) --
	(266.15, 95.01) --
	(266.65, 94.38) --
	(267.14, 93.78) --
	(267.64, 93.21) --
	(268.14, 92.66) --
	(268.64, 92.16) --
	(269.14, 91.70) --
	(269.64, 91.28) --
	(270.13, 90.90) --
	(270.63, 90.56) --
	(271.13, 90.27) --
	(271.63, 90.01) --
	(272.13, 89.79) --
	(272.62, 89.59) --
	(273.12, 89.43) --
	(273.62, 89.28) --
	(274.12, 89.16) --
	(274.62, 89.05) --
	(275.11, 88.96) --
	(275.61, 88.87) --
	(276.11, 88.80) --
	(276.61, 88.74) --
	(277.11, 88.68) --
	(277.60, 88.63) --
	(278.10, 88.58) --
	(278.60, 88.53) --
	(279.10, 88.49) --
	(279.60, 88.45) --
	(280.09, 88.41) --
	(280.59, 88.38) --
	(281.09, 88.34) --
	(281.59, 88.31) --
	(282.09, 88.27) --
	(282.58, 88.24) --
	(283.08, 88.21) --
	(283.58, 88.17) --
	(284.08, 88.14) --
	(284.58, 88.11) --
	(285.07, 88.07) --
	(285.57, 88.04) --
	(286.07, 88.01) --
	(286.57, 87.97) --
	(287.07, 87.93) --
	(287.56, 87.90) --
	(288.06, 87.86) --
	(288.56, 87.82) --
	(289.06, 87.77) --
	(289.56, 87.72) --
	(290.05, 87.67) --
	(290.55, 87.62) --
	(291.05, 87.56) --
	(291.55, 87.50) --
	(292.05, 87.44) --
	(292.54, 87.37) --
	(293.04, 87.30) --
	(293.54, 87.23) --
	(294.04, 87.16) --
	(294.54, 87.09) --
	(295.04, 87.02) --
	(295.53, 86.96) --
	(296.03, 86.89) --
	(296.53, 86.83) --
	(297.03, 86.78) --
	(297.53, 86.73) --
	(298.02, 86.68) --
	(298.52, 86.64) --
	(299.02, 86.60) --
	(299.52, 86.56) --
	(300.02, 86.53) --
	(300.51, 86.50) --
	(301.01, 86.47) --
	(301.51, 86.44) --
	(302.01, 86.42) --
	(302.51, 86.40) --
	(303.00, 86.38) --
	(303.50, 86.36) --
	(304.00, 86.34) --
	(304.50, 86.33) --
	(305.00, 86.31) --
	(305.49, 86.30) --
	(305.99, 86.29) --
	(306.49, 86.28);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.99, 86.21) --
	( 52.49, 86.21) --
	( 52.99, 86.21) --
	( 53.49, 86.21) --
	( 53.98, 86.21) --
	( 54.48, 86.21) --
	( 54.98, 86.21) --
	( 55.48, 86.21) --
	( 55.98, 86.21) --
	( 56.47, 86.21) --
	( 56.97, 86.21) --
	( 57.47, 86.21) --
	( 57.97, 86.21) --
	( 58.47, 86.21) --
	( 58.96, 86.21) --
	( 59.46, 86.21) --
	( 59.96, 86.21) --
	( 60.46, 86.21) --
	( 60.96, 86.21) --
	( 61.45, 86.21) --
	( 61.95, 86.21) --
	( 62.45, 86.21) --
	( 62.95, 86.21) --
	( 63.45, 86.21) --
	( 63.94, 86.21) --
	( 64.44, 86.21) --
	( 64.94, 86.21) --
	( 65.44, 86.21) --
	( 65.94, 86.21) --
	( 66.43, 86.21) --
	( 66.93, 86.21) --
	( 67.43, 86.21) --
	( 67.93, 86.21) --
	( 68.43, 86.21) --
	( 68.92, 86.21) --
	( 69.42, 86.21) --
	( 69.92, 86.21) --
	( 70.42, 86.21) --
	( 70.92, 86.21) --
	( 71.42, 86.21) --
	( 71.91, 86.21) --
	( 72.41, 86.21) --
	( 72.91, 86.21) --
	( 73.41, 86.21) --
	( 73.91, 86.21) --
	( 74.40, 86.21) --
	( 74.90, 86.21) --
	( 75.40, 86.21) --
	( 75.90, 86.21) --
	( 76.40, 86.21) --
	( 76.89, 86.21) --
	( 77.39, 86.21) --
	( 77.89, 86.21) --
	( 78.39, 86.21) --
	( 78.89, 86.21) --
	( 79.38, 86.21) --
	( 79.88, 86.21) --
	( 80.38, 86.21) --
	( 80.88, 86.21) --
	( 81.38, 86.21) --
	( 81.87, 86.21) --
	( 82.37, 86.21) --
	( 82.87, 86.21) --
	( 83.37, 86.21) --
	( 83.87, 86.21) --
	( 84.36, 86.22) --
	( 84.86, 86.22) --
	( 85.36, 86.22) --
	( 85.86, 86.22) --
	( 86.36, 86.22) --
	( 86.85, 86.23) --
	( 87.35, 86.23) --
	( 87.85, 86.23) --
	( 88.35, 86.24) --
	( 88.85, 86.24) --
	( 89.34, 86.25) --
	( 89.84, 86.26) --
	( 90.34, 86.26) --
	( 90.84, 86.27) --
	( 91.34, 86.28) --
	( 91.83, 86.29) --
	( 92.33, 86.30) --
	( 92.83, 86.31) --
	( 93.33, 86.33) --
	( 93.83, 86.34) --
	( 94.32, 86.35) --
	( 94.82, 86.37) --
	( 95.32, 86.39) --
	( 95.82, 86.41) --
	( 96.32, 86.42) --
	( 96.82, 86.45) --
	( 97.31, 86.47) --
	( 97.81, 86.49) --
	( 98.31, 86.51) --
	( 98.81, 86.54) --
	( 99.31, 86.56) --
	( 99.80, 86.59) --
	(100.30, 86.62) --
	(100.80, 86.64) --
	(101.30, 86.67) --
	(101.80, 86.70) --
	(102.29, 86.73) --
	(102.79, 86.76) --
	(103.29, 86.78) --
	(103.79, 86.81) --
	(104.29, 86.84) --
	(104.78, 86.87) --
	(105.28, 86.89) --
	(105.78, 86.92) --
	(106.28, 86.94) --
	(106.78, 86.96) --
	(107.27, 86.99) --
	(107.77, 87.01) --
	(108.27, 87.03) --
	(108.77, 87.04) --
	(109.27, 87.06) --
	(109.76, 87.08) --
	(110.26, 87.09) --
	(110.76, 87.10) --
	(111.26, 87.12) --
	(111.76, 87.13) --
	(112.25, 87.14) --
	(112.75, 87.15) --
	(113.25, 87.16) --
	(113.75, 87.16) --
	(114.25, 87.17) --
	(114.74, 87.18) --
	(115.24, 87.19) --
	(115.74, 87.20) --
	(116.24, 87.21) --
	(116.74, 87.22) --
	(117.23, 87.23) --
	(117.73, 87.25) --
	(118.23, 87.26) --
	(118.73, 87.28) --
	(119.23, 87.30) --
	(119.73, 87.31) --
	(120.22, 87.34) --
	(120.72, 87.36) --
	(121.22, 87.38) --
	(121.72, 87.41) --
	(122.22, 87.44) --
	(122.71, 87.46) --
	(123.21, 87.49) --
	(123.71, 87.53) --
	(124.21, 87.56) --
	(124.71, 87.59) --
	(125.20, 87.63) --
	(125.70, 87.67) --
	(126.20, 87.71) --
	(126.70, 87.74) --
	(127.20, 87.78) --
	(127.69, 87.82) --
	(128.19, 87.86) --
	(128.69, 87.90) --
	(129.19, 87.94) --
	(129.69, 87.99) --
	(130.18, 88.03) --
	(130.68, 88.07) --
	(131.18, 88.11) --
	(131.68, 88.15) --
	(132.18, 88.19) --
	(132.67, 88.23) --
	(133.17, 88.26) --
	(133.67, 88.30) --
	(134.17, 88.34) --
	(134.67, 88.37) --
	(135.16, 88.41) --
	(135.66, 88.44) --
	(136.16, 88.47) --
	(136.66, 88.51) --
	(137.16, 88.54) --
	(137.65, 88.56) --
	(138.15, 88.59) --
	(138.65, 88.62) --
	(139.15, 88.64) --
	(139.65, 88.66) --
	(140.14, 88.68) --
	(140.64, 88.70) --
	(141.14, 88.72) --
	(141.64, 88.74) --
	(142.14, 88.76) --
	(142.63, 88.78) --
	(143.13, 88.80) --
	(143.63, 88.81) --
	(144.13, 88.83) --
	(144.63, 88.85) --
	(145.13, 88.87) --
	(145.62, 88.89) --
	(146.12, 88.92) --
	(146.62, 88.95) --
	(147.12, 88.98) --
	(147.62, 89.01) --
	(148.11, 89.05) --
	(148.61, 89.09) --
	(149.11, 89.14) --
	(149.61, 89.19) --
	(150.11, 89.25) --
	(150.60, 89.31) --
	(151.10, 89.38) --
	(151.60, 89.45) --
	(152.10, 89.53) --
	(152.60, 89.61) --
	(153.09, 89.70) --
	(153.59, 89.80) --
	(154.09, 89.90) --
	(154.59, 90.01) --
	(155.09, 90.12) --
	(155.58, 90.23) --
	(156.08, 90.35) --
	(156.58, 90.47) --
	(157.08, 90.60) --
	(157.58, 90.73) --
	(158.07, 90.86) --
	(158.57, 91.00) --
	(159.07, 91.14) --
	(159.57, 91.28) --
	(160.07, 91.43) --
	(160.56, 91.58) --
	(161.06, 91.73) --
	(161.56, 91.89) --
	(162.06, 92.05) --
	(162.56, 92.21) --
	(163.05, 92.38) --
	(163.55, 92.55) --
	(164.05, 92.73) --
	(164.55, 92.91) --
	(165.05, 93.10) --
	(165.54, 93.29) --
	(166.04, 93.49) --
	(166.54, 93.70) --
	(167.04, 93.92) --
	(167.54, 94.15) --
	(168.03, 94.38) --
	(168.53, 94.63) --
	(169.03, 94.88) --
	(169.53, 95.15) --
	(170.03, 95.43) --
	(170.53, 95.71) --
	(171.02, 96.01) --
	(171.52, 96.32) --
	(172.02, 96.63) --
	(172.52, 96.96) --
	(173.02, 97.30) --
	(173.51, 97.65) --
	(174.01, 98.00) --
	(174.51, 98.36) --
	(175.01, 98.73) --
	(175.51, 99.11) --
	(176.00, 99.49) --
	(176.50, 99.87) --
	(177.00,100.25) --
	(177.50,100.64) --
	(178.00,101.02) --
	(178.49,101.40) --
	(178.99,101.78) --
	(179.49,102.15) --
	(179.99,102.52) --
	(180.49,102.88) --
	(180.98,103.23) --
	(181.48,103.56) --
	(181.98,103.89) --
	(182.48,104.20) --
	(182.98,104.50) --
	(183.47,104.78) --
	(183.97,105.04) --
	(184.47,105.29) --
	(184.97,105.52) --
	(185.47,105.73) --
	(185.96,105.92) --
	(186.46,106.09) --
	(186.96,106.25) --
	(187.46,106.38) --
	(187.96,106.50) --
	(188.45,106.60) --
	(188.95,106.68) --
	(189.45,106.74) --
	(189.95,106.79) --
	(190.45,106.83) --
	(190.94,106.85) --
	(191.44,106.85) --
	(191.94,106.85) --
	(192.44,106.84) --
	(192.94,106.82) --
	(193.43,106.79) --
	(193.93,106.76) --
	(194.43,106.73) --
	(194.93,106.69) --
	(195.43,106.65) --
	(195.93,106.62) --
	(196.42,106.58) --
	(196.92,106.56) --
	(197.42,106.54) --
	(197.92,106.52) --
	(198.42,106.52) --
	(198.91,106.53) --
	(199.41,106.55) --
	(199.91,106.58) --
	(200.41,106.62) --
	(200.91,106.69) --
	(201.40,106.77) --
	(201.90,106.86) --
	(202.40,106.98) --
	(202.90,107.11) --
	(203.40,107.26) --
	(203.89,107.44) --
	(204.39,107.63) --
	(204.89,107.84) --
	(205.39,108.08) --
	(205.89,108.33) --
	(206.38,108.61) --
	(206.88,108.90) --
	(207.38,109.22) --
	(207.88,109.56) --
	(208.38,109.92) --
	(208.87,110.30) --
	(209.37,110.70) --
	(209.87,111.11) --
	(210.37,111.55) --
	(210.87,112.00) --
	(211.36,112.48) --
	(211.86,112.96) --
	(212.36,113.47) --
	(212.86,113.99) --
	(213.36,114.52) --
	(213.85,115.06) --
	(214.35,115.62) --
	(214.85,116.19) --
	(215.35,116.76) --
	(215.85,117.34) --
	(216.34,117.93) --
	(216.84,118.52) --
	(217.34,119.11) --
	(217.84,119.70) --
	(218.34,120.28) --
	(218.84,120.86) --
	(219.33,121.44) --
	(219.83,122.00) --
	(220.33,122.56) --
	(220.83,123.10) --
	(221.33,123.62) --
	(221.82,124.13) --
	(222.32,124.62) --
	(222.82,125.09) --
	(223.32,125.53) --
	(223.82,125.96) --
	(224.31,126.37) --
	(224.81,126.75) --
	(225.31,127.12) --
	(225.81,127.46) --
	(226.31,127.79) --
	(226.80,128.10) --
	(227.30,128.40) --
	(227.80,128.70) --
	(228.30,128.99) --
	(228.80,129.28) --
	(229.29,129.57) --
	(229.79,129.88) --
	(230.29,130.20) --
	(230.79,130.55) --
	(231.29,130.93) --
	(231.78,131.35) --
	(232.28,131.81) --
	(232.78,132.32) --
	(233.28,132.89) --
	(233.78,133.53) --
	(234.27,134.23) --
	(234.77,135.02) --
	(235.27,135.88) --
	(235.77,136.84) --
	(236.27,137.88) --
	(236.76,139.02) --
	(237.26,140.26) --
	(237.76,141.59) --
	(238.26,143.02) --
	(238.76,144.55) --
	(239.25,146.17) --
	(239.75,147.88) --
	(240.25,149.68) --
	(240.75,151.57) --
	(241.25,153.53) --
	(241.74,155.55) --
	(242.24,157.64) --
	(242.74,159.78) --
	(243.24,161.96) --
	(243.74,164.17) --
	(244.24,166.41) --
	(244.73,168.64) --
	(245.23,170.88) --
	(245.73,173.10) --
	(246.23,175.28) --
	(246.73,177.43) --
	(247.22,179.53) --
	(247.72,181.56) --
	(248.22,183.51) --
	(248.72,185.38) --
	(249.22,187.15) --
	(249.71,188.81) --
	(250.21,190.36) --
	(250.71,191.78) --
	(251.21,193.08) --
	(251.71,194.24) --
	(252.20,195.25) --
	(252.70,196.12) --
	(253.20,196.84) --
	(253.70,197.41) --
	(254.20,197.83) --
	(254.69,198.10) --
	(255.19,198.21) --
	(255.69,198.17) --
	(256.19,197.99) --
	(256.69,197.66) --
	(257.18,197.19) --
	(257.68,196.59) --
	(258.18,195.85) --
	(258.68,194.99) --
	(259.18,194.01) --
	(259.67,192.92) --
	(260.17,191.72) --
	(260.67,190.42) --
	(261.17,189.03) --
	(261.67,187.56) --
	(262.16,186.00) --
	(262.66,184.38) --
	(263.16,182.70) --
	(263.66,180.96) --
	(264.16,179.17) --
	(264.65,177.34) --
	(265.15,175.47) --
	(265.65,173.58) --
	(266.15,171.66) --
	(266.65,169.72) --
	(267.14,167.78) --
	(267.64,165.82) --
	(268.14,163.86) --
	(268.64,161.90) --
	(269.14,159.95) --
	(269.64,158.01) --
	(270.13,156.07) --
	(270.63,154.16) --
	(271.13,152.25) --
	(271.63,150.37) --
	(272.13,148.51) --
	(272.62,146.67) --
	(273.12,144.86) --
	(273.62,143.07) --
	(274.12,141.31) --
	(274.62,139.58) --
	(275.11,137.87) --
	(275.61,136.20) --
	(276.11,134.56) --
	(276.61,132.95) --
	(277.11,131.37) --
	(277.60,129.83) --
	(278.10,128.32) --
	(278.60,126.85) --
	(279.10,125.41) --
	(279.60,124.01) --
	(280.09,122.65) --
	(280.59,121.32) --
	(281.09,120.04) --
	(281.59,118.79) --
	(282.09,117.58) --
	(282.58,116.41) --
	(283.08,115.28) --
	(283.58,114.18) --
	(284.08,113.13) --
	(284.58,112.11) --
	(285.07,111.13) --
	(285.57,110.18) --
	(286.07,109.27) --
	(286.57,108.39) --
	(287.07,107.54) --
	(287.56,106.72) --
	(288.06,105.93) --
	(288.56,105.17) --
	(289.06,104.43) --
	(289.56,103.71) --
	(290.05,103.02) --
	(290.55,102.34) --
	(291.05,101.69) --
	(291.55,101.05) --
	(292.05,100.43) --
	(292.54, 99.82) --
	(293.04, 99.22) --
	(293.54, 98.64) --
	(294.04, 98.07) --
	(294.54, 97.51) --
	(295.04, 96.96) --
	(295.53, 96.42) --
	(296.03, 95.89) --
	(296.53, 95.38) --
	(297.03, 94.88) --
	(297.53, 94.38) --
	(298.02, 93.90) --
	(298.52, 93.44) --
	(299.02, 92.99) --
	(299.52, 92.55) --
	(300.02, 92.12) --
	(300.51, 91.71) --
	(301.01, 91.32) --
	(301.51, 90.94) --
	(302.01, 90.58) --
	(302.51, 90.24) --
	(303.00, 89.91) --
	(303.50, 89.60) --
	(304.00, 89.31) --
	(304.50, 89.03) --
	(305.00, 88.77) --
	(305.49, 88.53) --
	(305.99, 88.31) --
	(306.49, 88.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] ( 39.27,124.48) -- (319.21,124.48);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (104.34,128.28) {Ratio = 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.27, 78.55) --
	( 39.27,246.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87, 82.90) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,102.04) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,121.17) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,140.31) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,159.44) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,178.58) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,197.71) {3.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,216.85) {3.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,235.98) {4.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27, 86.21) --
	( 39.27, 86.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,105.34) --
	( 39.27,105.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,124.48) --
	( 39.27,124.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,143.61) --
	( 39.27,143.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,162.75) --
	( 39.27,162.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,181.88) --
	( 39.27,181.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,201.02) --
	( 39.27,201.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,220.16) --
	( 39.27,220.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,239.29) --
	( 39.27,239.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.27, 78.55) --
	(319.21, 78.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.92, 75.55) --
	( 47.92, 78.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.16, 75.55) --
	(135.16, 78.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.40, 75.55) --
	(222.40, 78.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.65, 75.55) --
	(309.65, 78.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 47.92, 66.54) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (135.16, 66.54) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (222.40, 66.54) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (309.65, 66.54) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (179.24, 52.47) {Skills};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,162.75) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 56.01,  8.48) rectangle (207.84, 37.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.01, 14.48) rectangle ( 85.36, 31.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{153,153,153}

\path[draw=drawColor,line width= 1.1pt,fill=fillColor,fill opacity=0.40] ( 69.44, 15.90) rectangle ( 83.94, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.44, 14.48) rectangle (174.79, 31.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,fill=fillColor,fill opacity=0.40] (158.87, 15.90) rectangle (173.37, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 91.36, 19.84) {All (incl. govt)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (180.79, 19.84) {Govt};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.84,  6.00) rectangle (302.47, 37.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (231.84, 12.00) rectangle (249.18, 31.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (233.57, 21.91) -- (247.45, 21.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.18, 23.79) {Selection};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.18, 13.42) { rule s(z)};
\end{scope}
\begin{scope}
\path[clip] (325.21,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.21,  0.00) rectangle (650.43,252.94);
\end{scope}
\begin{scope}
\path[clip] (364.48, 76.07) rectangle (644.43,246.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (364.48, 76.07) rectangle (644.43,246.94);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48, 83.84) --
	(644.43, 83.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,103.26) --
	(644.43,103.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,122.68) --
	(644.43,122.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,142.09) --
	(644.43,142.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,161.51) --
	(644.43,161.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,180.93) --
	(644.43,180.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,200.34) --
	(644.43,200.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,219.76) --
	(644.43,219.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,239.18) --
	(644.43,239.18);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (377.21, 83.84) --
	(377.70, 83.84) --
	(378.20, 83.84) --
	(378.70, 83.84) --
	(379.20, 83.84) --
	(379.70, 83.84) --
	(380.19, 83.84) --
	(380.69, 83.84) --
	(381.19, 83.84) --
	(381.69, 83.84) --
	(382.19, 83.84) --
	(382.69, 83.84) --
	(383.18, 83.84) --
	(383.68, 83.84) --
	(384.18, 83.84) --
	(384.68, 83.84) --
	(385.18, 83.84) --
	(385.67, 83.84) --
	(386.17, 83.84) --
	(386.67, 83.84) --
	(387.17, 83.84) --
	(387.67, 83.84) --
	(388.16, 83.84) --
	(388.66, 83.84) --
	(389.16, 83.84) --
	(389.66, 83.84) --
	(390.16, 83.84) --
	(390.65, 83.84) --
	(391.15, 83.84) --
	(391.65, 83.84) --
	(392.15, 83.84) --
	(392.65, 83.84) --
	(393.14, 83.84) --
	(393.64, 83.84) --
	(394.14, 83.84) --
	(394.64, 83.84) --
	(395.14, 83.84) --
	(395.63, 83.84) --
	(396.13, 83.84) --
	(396.63, 83.84) --
	(397.13, 83.84) --
	(397.63, 83.84) --
	(398.12, 83.84) --
	(398.62, 83.84) --
	(399.12, 83.84) --
	(399.62, 83.84) --
	(400.12, 83.84) --
	(400.61, 83.84) --
	(401.11, 83.84) --
	(401.61, 83.84) --
	(402.11, 83.84) --
	(402.61, 83.84) --
	(403.10, 83.84) --
	(403.60, 83.84) --
	(404.10, 83.84) --
	(404.60, 83.84) --
	(405.10, 83.84) --
	(405.59, 83.84) --
	(406.09, 83.84) --
	(406.59, 83.84) --
	(407.09, 83.84) --
	(407.59, 83.84) --
	(408.09, 83.84) --
	(408.58, 83.84) --
	(409.08, 83.84) --
	(409.58, 83.84) --
	(410.08, 83.84) --
	(410.58, 83.84) --
	(411.07, 83.84) --
	(411.57, 83.84) --
	(412.07, 83.84) --
	(412.57, 83.84) --
	(413.07, 83.84) --
	(413.56, 83.84) --
	(414.06, 83.84) --
	(414.56, 83.84) --
	(415.06, 83.84) --
	(415.56, 83.84) --
	(416.05, 83.84) --
	(416.55, 83.84) --
	(417.05, 83.84) --
	(417.55, 83.85) --
	(418.05, 83.85) --
	(418.54, 83.85) --
	(419.04, 83.85) --
	(419.54, 83.85) --
	(420.04, 83.85) --
	(420.54, 83.85) --
	(421.03, 83.86) --
	(421.53, 83.86) --
	(422.03, 83.86) --
	(422.53, 83.87) --
	(423.03, 83.87) --
	(423.52, 83.88) --
	(424.02, 83.89) --
	(424.52, 83.89) --
	(425.02, 83.90) --
	(425.52, 83.91) --
	(426.01, 83.92) --
	(426.51, 83.93) --
	(427.01, 83.95) --
	(427.51, 83.96) --
	(428.01, 83.98) --
	(428.50, 84.00) --
	(429.00, 84.02) --
	(429.50, 84.04) --
	(430.00, 84.07) --
	(430.50, 84.10) --
	(430.99, 84.13) --
	(431.49, 84.16) --
	(431.99, 84.20) --
	(432.49, 84.24) --
	(432.99, 84.28) --
	(433.49, 84.33) --
	(433.98, 84.38) --
	(434.48, 84.43) --
	(434.98, 84.49) --
	(435.48, 84.55) --
	(435.98, 84.61) --
	(436.47, 84.67) --
	(436.97, 84.74) --
	(437.47, 84.81) --
	(437.97, 84.88) --
	(438.47, 84.96) --
	(438.96, 85.03) --
	(439.46, 85.11) --
	(439.96, 85.19) --
	(440.46, 85.26) --
	(440.96, 85.34) --
	(441.45, 85.42) --
	(441.95, 85.50) --
	(442.45, 85.57) --
	(442.95, 85.64) --
	(443.45, 85.71) --
	(443.94, 85.78) --
	(444.44, 85.84) --
	(444.94, 85.90) --
	(445.44, 85.96) --
	(445.94, 86.01) --
	(446.43, 86.05) --
	(446.93, 86.09) --
	(447.43, 86.12) --
	(447.93, 86.14) --
	(448.43, 86.16) --
	(448.92, 86.17) --
	(449.42, 86.18) --
	(449.92, 86.17) --
	(450.42, 86.16) --
	(450.92, 86.15) --
	(451.41, 86.12) --
	(451.91, 86.09) --
	(452.41, 86.06) --
	(452.91, 86.01) --
	(453.41, 85.96) --
	(453.90, 85.91) --
	(454.40, 85.85) --
	(454.90, 85.79) --
	(455.40, 85.72) --
	(455.90, 85.65) --
	(456.39, 85.58) --
	(456.89, 85.51) --
	(457.39, 85.43) --
	(457.89, 85.35) --
	(458.39, 85.28) --
	(458.89, 85.20) --
	(459.38, 85.12) --
	(459.88, 85.04) --
	(460.38, 84.97) --
	(460.88, 84.90) --
	(461.38, 84.82) --
	(461.87, 84.76) --
	(462.37, 84.69) --
	(462.87, 84.63) --
	(463.37, 84.57) --
	(463.87, 84.51) --
	(464.36, 84.46) --
	(464.86, 84.41) --
	(465.36, 84.36) --
	(465.86, 84.32) --
	(466.36, 84.28) --
	(466.85, 84.25) --
	(467.35, 84.22) --
	(467.85, 84.19) --
	(468.35, 84.17) --
	(468.85, 84.15) --
	(469.34, 84.14) --
	(469.84, 84.13) --
	(470.34, 84.13) --
	(470.84, 84.13) --
	(471.34, 84.14) --
	(471.83, 84.15) --
	(472.33, 84.16) --
	(472.83, 84.18) --
	(473.33, 84.21) --
	(473.83, 84.24) --
	(474.32, 84.28) --
	(474.82, 84.33) --
	(475.32, 84.38) --
	(475.82, 84.43) --
	(476.32, 84.50) --
	(476.81, 84.57) --
	(477.31, 84.65) --
	(477.81, 84.74) --
	(478.31, 84.83) --
	(478.81, 84.94) --
	(479.30, 85.05) --
	(479.80, 85.17) --
	(480.30, 85.30) --
	(480.80, 85.44) --
	(481.30, 85.59) --
	(481.79, 85.75) --
	(482.29, 85.93) --
	(482.79, 86.11) --
	(483.29, 86.30) --
	(483.79, 86.50) --
	(484.29, 86.71) --
	(484.78, 86.94) --
	(485.28, 87.17) --
	(485.78, 87.41) --
	(486.28, 87.67) --
	(486.78, 87.93) --
	(487.27, 88.20) --
	(487.77, 88.48) --
	(488.27, 88.77) --
	(488.77, 89.07) --
	(489.27, 89.37) --
	(489.76, 89.69) --
	(490.26, 90.01) --
	(490.76, 90.33) --
	(491.26, 90.66) --
	(491.76, 91.00) --
	(492.25, 91.34) --
	(492.75, 91.68) --
	(493.25, 92.03) --
	(493.75, 92.37) --
	(494.25, 92.72) --
	(494.74, 93.08) --
	(495.24, 93.43) --
	(495.74, 93.78) --
	(496.24, 94.13) --
	(496.74, 94.48) --
	(497.23, 94.83) --
	(497.73, 95.18) --
	(498.23, 95.53) --
	(498.73, 95.87) --
	(499.23, 96.21) --
	(499.72, 96.55) --
	(500.22, 96.89) --
	(500.72, 97.22) --
	(501.22, 97.55) --
	(501.72, 97.87) --
	(502.21, 98.19) --
	(502.71, 98.51) --
	(503.21, 98.83) --
	(503.71, 99.14) --
	(504.21, 99.45) --
	(504.70, 99.75) --
	(505.20,100.05) --
	(505.70,100.35) --
	(506.20,100.65) --
	(506.70,100.94) --
	(507.20,101.22) --
	(507.69,101.51) --
	(508.19,101.79) --
	(508.69,102.06) --
	(509.19,102.33) --
	(509.69,102.60) --
	(510.18,102.85) --
	(510.68,103.10) --
	(511.18,103.35) --
	(511.68,103.58) --
	(512.18,103.81) --
	(512.67,104.02) --
	(513.17,104.23) --
	(513.67,104.42) --
	(514.17,104.60) --
	(514.67,104.77) --
	(515.16,104.93) --
	(515.66,105.07) --
	(516.16,105.19) --
	(516.66,105.30) --
	(517.16,105.40) --
	(517.65,105.48) --
	(518.15,105.55) --
	(518.65,105.60) --
	(519.15,105.64) --
	(519.65,105.66) --
	(520.14,105.68) --
	(520.64,105.68) --
	(521.14,105.67) --
	(521.64,105.66) --
	(522.14,105.64) --
	(522.63,105.62) --
	(523.13,105.60) --
	(523.63,105.58) --
	(524.13,105.56) --
	(524.63,105.55) --
	(525.12,105.55) --
	(525.62,105.56) --
	(526.12,105.59) --
	(526.62,105.63) --
	(527.12,105.70) --
	(527.61,105.79) --
	(528.11,105.90) --
	(528.61,106.05) --
	(529.11,106.22) --
	(529.61,106.42) --
	(530.10,106.66) --
	(530.60,106.93) --
	(531.10,107.23) --
	(531.60,107.58) --
	(532.10,107.95) --
	(532.60,108.37) --
	(533.09,108.82) --
	(533.59,109.30) --
	(534.09,109.82) --
	(534.59,110.37) --
	(535.09,110.95) --
	(535.58,111.56) --
	(536.08,112.20) --
	(536.58,112.86) --
	(537.08,113.55) --
	(537.58,114.25) --
	(538.07,114.98) --
	(538.57,115.71) --
	(539.07,116.46) --
	(539.57,117.22) --
	(540.07,117.98) --
	(540.56,118.74) --
	(541.06,119.50) --
	(541.56,120.26) --
	(542.06,121.02) --
	(542.56,121.77) --
	(543.05,122.50) --
	(543.55,123.23) --
	(544.05,123.94) --
	(544.55,124.63) --
	(545.05,125.31) --
	(545.54,125.97) --
	(546.04,126.61) --
	(546.54,127.23) --
	(547.04,127.83) --
	(547.54,128.41) --
	(548.03,128.97) --
	(548.53,129.51) --
	(549.03,130.04) --
	(549.53,130.54) --
	(550.03,131.03) --
	(550.52,131.50) --
	(551.02,131.96) --
	(551.52,132.41) --
	(552.02,132.85) --
	(552.52,133.27) --
	(553.01,133.69) --
	(553.51,134.11) --
	(554.01,134.53) --
	(554.51,134.94) --
	(555.01,135.36) --
	(555.50,135.79) --
	(556.00,136.22) --
	(556.50,136.67) --
	(557.00,137.13) --
	(557.50,137.62) --
	(558.00,138.12) --
	(558.49,138.65) --
	(558.99,139.22) --
	(559.49,139.81) --
	(559.99,140.44) --
	(560.49,141.12) --
	(560.98,141.84) --
	(561.48,142.61) --
	(561.98,143.43) --
	(562.48,144.31) --
	(562.98,145.25) --
	(563.47,146.25) --
	(563.97,147.32) --
	(564.47,148.46) --
	(564.97,149.67) --
	(565.47,150.96) --
	(565.96,152.31) --
	(566.46,153.75) --
	(566.96,155.25) --
	(567.46,156.83) --
	(567.96,158.48) --
	(568.45,160.21) --
	(568.95,161.99) --
	(569.45,163.84) --
	(569.95,165.74) --
	(570.45,167.69) --
	(570.94,169.69) --
	(571.44,171.72) --
	(571.94,173.77) --
	(572.44,175.84) --
	(572.94,177.91) --
	(573.43,179.97) --
	(573.93,182.02) --
	(574.43,184.04) --
	(574.93,186.01) --
	(575.43,187.93) --
	(575.92,189.78) --
	(576.42,191.54) --
	(576.92,193.22) --
	(577.42,194.78) --
	(577.92,196.23) --
	(578.41,197.55) --
	(578.91,198.73) --
	(579.41,199.76) --
	(579.91,200.64) --
	(580.41,201.34) --
	(580.90,201.88) --
	(581.40,202.25) --
	(581.90,202.43) --
	(582.40,202.43) --
	(582.90,202.25) --
	(583.40,201.88) --
	(583.89,201.34) --
	(584.39,200.62) --
	(584.89,199.73) --
	(585.39,198.67) --
	(585.89,197.45) --
	(586.38,196.08) --
	(586.88,194.57) --
	(587.38,192.94) --
	(587.88,191.18) --
	(588.38,189.31) --
	(588.87,187.35) --
	(589.37,185.31) --
	(589.87,183.20) --
	(590.37,181.03) --
	(590.87,178.81) --
	(591.36,176.57) --
	(591.86,174.31) --
	(592.36,172.04) --
	(592.86,169.78) --
	(593.36,167.53) --
	(593.85,165.31) --
	(594.35,163.13) --
	(594.85,160.98) --
	(595.35,158.89) --
	(595.85,156.85) --
	(596.34,154.87) --
	(596.84,152.96) --
	(597.34,151.11) --
	(597.84,149.32) --
	(598.34,147.61) --
	(598.83,145.96) --
	(599.33,144.38) --
	(599.83,142.86) --
	(600.33,141.39) --
	(600.83,139.99) --
	(601.32,138.63) --
	(601.82,137.32) --
	(602.32,136.05) --
	(602.82,134.81) --
	(603.32,133.60) --
	(603.81,132.42) --
	(604.31,131.25) --
	(604.81,130.10) --
	(605.31,128.95) --
	(605.81,127.80) --
	(606.31,126.65) --
	(606.80,125.50) --
	(607.30,124.33) --
	(607.80,123.16) --
	(608.30,121.97) --
	(608.80,120.77) --
	(609.29,119.55) --
	(609.79,118.32) --
	(610.29,117.08) --
	(610.79,115.82) --
	(611.29,114.56) --
	(611.78,113.28) --
	(612.28,112.01) --
	(612.78,110.73) --
	(613.28,109.45) --
	(613.78,108.18) --
	(614.27,106.91) --
	(614.77,105.67) --
	(615.27,104.44) --
	(615.77,103.23) --
	(616.27,102.04) --
	(616.76,100.88) --
	(617.26, 99.76) --
	(617.76, 98.67) --
	(618.26, 97.62) --
	(618.76, 96.61) --
	(619.25, 95.64) --
	(619.75, 94.71) --
	(620.25, 93.83) --
	(620.75, 93.00) --
	(621.25, 92.21) --
	(621.74, 91.46) --
	(622.24, 90.77) --
	(622.74, 90.11) --
	(623.24, 89.51) --
	(623.74, 88.94) --
	(624.23, 88.42) --
	(624.73, 87.94) --
	(625.23, 87.50) --
	(625.73, 87.10) --
	(626.23, 86.74) --
	(626.72, 86.40) --
	(627.22, 86.10) --
	(627.72, 85.83) --
	(628.22, 85.58) --
	(628.72, 85.36) --
	(629.21, 85.17) --
	(629.71, 84.99) --
	(630.21, 84.84) --
	(630.71, 84.70) --
	(631.21, 84.58) --
	(631.71, 84.48);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] (377.21, 83.84) --
	(377.70, 83.84) --
	(378.20, 83.84) --
	(378.70, 83.84) --
	(379.20, 83.84) --
	(379.70, 83.84) --
	(380.19, 83.84) --
	(380.69, 83.84) --
	(381.19, 83.84) --
	(381.69, 83.84) --
	(382.19, 83.84) --
	(382.69, 83.84) --
	(383.18, 83.84) --
	(383.68, 83.84) --
	(384.18, 83.84) --
	(384.68, 83.84) --
	(385.18, 83.84) --
	(385.67, 83.84) --
	(386.17, 83.84) --
	(386.67, 83.84) --
	(387.17, 83.84) --
	(387.67, 83.84) --
	(388.16, 83.84) --
	(388.66, 83.84) --
	(389.16, 83.84) --
	(389.66, 83.84) --
	(390.16, 83.84) --
	(390.65, 83.84) --
	(391.15, 83.84) --
	(391.65, 83.84) --
	(392.15, 83.84) --
	(392.65, 83.84) --
	(393.14, 83.84) --
	(393.64, 83.84) --
	(394.14, 83.84) --
	(394.64, 83.84) --
	(395.14, 83.84) --
	(395.63, 83.84) --
	(396.13, 83.84) --
	(396.63, 83.84) --
	(397.13, 83.84) --
	(397.63, 83.84) --
	(398.12, 83.84) --
	(398.62, 83.84) --
	(399.12, 83.84) --
	(399.62, 83.84) --
	(400.12, 83.84) --
	(400.61, 83.84) --
	(401.11, 83.84) --
	(401.61, 83.84) --
	(402.11, 83.84) --
	(402.61, 83.84) --
	(403.10, 83.84) --
	(403.60, 83.84) --
	(404.10, 83.84) --
	(404.60, 83.84) --
	(405.10, 83.84) --
	(405.59, 83.84) --
	(406.09, 83.84) --
	(406.59, 83.84) --
	(407.09, 83.84) --
	(407.59, 83.84) --
	(408.09, 83.84) --
	(408.58, 83.84) --
	(409.08, 83.84) --
	(409.58, 83.84) --
	(410.08, 83.84) --
	(410.58, 83.84) --
	(411.07, 83.84) --
	(411.57, 83.84) --
	(412.07, 83.84) --
	(412.57, 83.84) --
	(413.07, 83.84) --
	(413.56, 83.84) --
	(414.06, 83.84) --
	(414.56, 83.84) --
	(415.06, 83.84) --
	(415.56, 83.84) --
	(416.05, 83.84) --
	(416.55, 83.84) --
	(417.05, 83.84) --
	(417.55, 83.84) --
	(418.05, 83.84) --
	(418.54, 83.84) --
	(419.04, 83.84) --
	(419.54, 83.84) --
	(420.04, 83.84) --
	(420.54, 83.84) --
	(421.03, 83.84) --
	(421.53, 83.84) --
	(422.03, 83.84) --
	(422.53, 83.84) --
	(423.03, 83.84) --
	(423.52, 83.84) --
	(424.02, 83.84) --
	(424.52, 83.84) --
	(425.02, 83.84) --
	(425.52, 83.84) --
	(426.01, 83.84) --
	(426.51, 83.84) --
	(427.01, 83.84) --
	(427.51, 83.84) --
	(428.01, 83.84) --
	(428.50, 83.84) --
	(429.00, 83.84) --
	(429.50, 83.84) --
	(430.00, 83.84) --
	(430.50, 83.84) --
	(430.99, 83.84) --
	(431.49, 83.84) --
	(431.99, 83.84) --
	(432.49, 83.84) --
	(432.99, 83.84) --
	(433.49, 83.84) --
	(433.98, 83.84) --
	(434.48, 83.84) --
	(434.98, 83.84) --
	(435.48, 83.84) --
	(435.98, 83.84) --
	(436.47, 83.84) --
	(436.97, 83.84) --
	(437.47, 83.84) --
	(437.97, 83.84) --
	(438.47, 83.84) --
	(438.96, 83.85) --
	(439.46, 83.85) --
	(439.96, 83.85) --
	(440.46, 83.85) --
	(440.96, 83.85) --
	(441.45, 83.85) --
	(441.95, 83.85) --
	(442.45, 83.85) --
	(442.95, 83.86) --
	(443.45, 83.86) --
	(443.94, 83.86) --
	(444.44, 83.87) --
	(444.94, 83.87) --
	(445.44, 83.88) --
	(445.94, 83.88) --
	(446.43, 83.89) --
	(446.93, 83.89) --
	(447.43, 83.90) --
	(447.93, 83.91) --
	(448.43, 83.92) --
	(448.92, 83.93) --
	(449.42, 83.94) --
	(449.92, 83.96) --
	(450.42, 83.97) --
	(450.92, 83.99) --
	(451.41, 84.00) --
	(451.91, 84.02) --
	(452.41, 84.04) --
	(452.91, 84.07) --
	(453.41, 84.09) --
	(453.90, 84.12) --
	(454.40, 84.15) --
	(454.90, 84.18) --
	(455.40, 84.21) --
	(455.90, 84.24) --
	(456.39, 84.28) --
	(456.89, 84.32) --
	(457.39, 84.36) --
	(457.89, 84.40) --
	(458.39, 84.45) --
	(458.89, 84.50) --
	(459.38, 84.55) --
	(459.88, 84.60) --
	(460.38, 84.65) --
	(460.88, 84.71) --
	(461.38, 84.77) --
	(461.87, 84.83) --
	(462.37, 84.89) --
	(462.87, 84.96) --
	(463.37, 85.03) --
	(463.87, 85.09) --
	(464.36, 85.17) --
	(464.86, 85.24) --
	(465.36, 85.31) --
	(465.86, 85.39) --
	(466.36, 85.47) --
	(466.85, 85.55) --
	(467.35, 85.63) --
	(467.85, 85.71) --
	(468.35, 85.79) --
	(468.85, 85.88) --
	(469.34, 85.97) --
	(469.84, 86.05) --
	(470.34, 86.14) --
	(470.84, 86.23) --
	(471.34, 86.32) --
	(471.83, 86.42) --
	(472.33, 86.51) --
	(472.83, 86.60) --
	(473.33, 86.69) --
	(473.83, 86.79) --
	(474.32, 86.88) --
	(474.82, 86.98) --
	(475.32, 87.07) --
	(475.82, 87.16) --
	(476.32, 87.25) --
	(476.81, 87.34) --
	(477.31, 87.43) --
	(477.81, 87.52) --
	(478.31, 87.61) --
	(478.81, 87.69) --
	(479.30, 87.78) --
	(479.80, 87.86) --
	(480.30, 87.94) --
	(480.80, 88.01) --
	(481.30, 88.09) --
	(481.79, 88.15) --
	(482.29, 88.22) --
	(482.79, 88.29) --
	(483.29, 88.35) --
	(483.79, 88.40) --
	(484.29, 88.46) --
	(484.78, 88.51) --
	(485.28, 88.55) --
	(485.78, 88.60) --
	(486.28, 88.64) --
	(486.78, 88.67) --
	(487.27, 88.71) --
	(487.77, 88.74) --
	(488.27, 88.77) --
	(488.77, 88.80) --
	(489.27, 88.83) --
	(489.76, 88.86) --
	(490.26, 88.89) --
	(490.76, 88.92) --
	(491.26, 88.95) --
	(491.76, 88.99) --
	(492.25, 89.03) --
	(492.75, 89.07) --
	(493.25, 89.12) --
	(493.75, 89.18) --
	(494.25, 89.24) --
	(494.74, 89.32) --
	(495.24, 89.40) --
	(495.74, 89.50) --
	(496.24, 89.61) --
	(496.74, 89.73) --
	(497.23, 89.87) --
	(497.73, 90.02) --
	(498.23, 90.19) --
	(498.73, 90.37) --
	(499.23, 90.57) --
	(499.72, 90.78) --
	(500.22, 91.02) --
	(500.72, 91.27) --
	(501.22, 91.53) --
	(501.72, 91.81) --
	(502.21, 92.11) --
	(502.71, 92.42) --
	(503.21, 92.74) --
	(503.71, 93.07) --
	(504.21, 93.42) --
	(504.70, 93.77) --
	(505.20, 94.12) --
	(505.70, 94.48) --
	(506.20, 94.85) --
	(506.70, 95.21) --
	(507.20, 95.57) --
	(507.69, 95.93) --
	(508.19, 96.28) --
	(508.69, 96.63) --
	(509.19, 96.96) --
	(509.69, 97.29) --
	(510.18, 97.60) --
	(510.68, 97.90) --
	(511.18, 98.18) --
	(511.68, 98.45) --
	(512.18, 98.70) --
	(512.67, 98.94) --
	(513.17, 99.16) --
	(513.67, 99.36) --
	(514.17, 99.55) --
	(514.67, 99.72) --
	(515.16, 99.88) --
	(515.66,100.02) --
	(516.16,100.15) --
	(516.66,100.27) --
	(517.16,100.38) --
	(517.65,100.48) --
	(518.15,100.57) --
	(518.65,100.66) --
	(519.15,100.74) --
	(519.65,100.81) --
	(520.14,100.88) --
	(520.64,100.95) --
	(521.14,101.02) --
	(521.64,101.08) --
	(522.14,101.15) --
	(522.63,101.21) --
	(523.13,101.27) --
	(523.63,101.32) --
	(524.13,101.38) --
	(524.63,101.42) --
	(525.12,101.47) --
	(525.62,101.51) --
	(526.12,101.54) --
	(526.62,101.56) --
	(527.12,101.58) --
	(527.61,101.59) --
	(528.11,101.58) --
	(528.61,101.57) --
	(529.11,101.54) --
	(529.61,101.50) --
	(530.10,101.44) --
	(530.60,101.37) --
	(531.10,101.29) --
	(531.60,101.20) --
	(532.10,101.09) --
	(532.60,100.97) --
	(533.09,100.85) --
	(533.59,100.71) --
	(534.09,100.56) --
	(534.59,100.41) --
	(535.09,100.26) --
	(535.58,100.10) --
	(536.08, 99.94) --
	(536.58, 99.79) --
	(537.08, 99.64) --
	(537.58, 99.51) --
	(538.07, 99.38) --
	(538.57, 99.27) --
	(539.07, 99.17) --
	(539.57, 99.10) --
	(540.07, 99.04) --
	(540.56, 99.02) --
	(541.06, 99.01) --
	(541.56, 99.04) --
	(542.06, 99.11) --
	(542.56, 99.20) --
	(543.05, 99.33) --
	(543.55, 99.50) --
	(544.05, 99.71) --
	(544.55, 99.96) --
	(545.05,100.25) --
	(545.54,100.58) --
	(546.04,100.95) --
	(546.54,101.37) --
	(547.04,101.84) --
	(547.54,102.34) --
	(548.03,102.90) --
	(548.53,103.50) --
	(549.03,104.14) --
	(549.53,104.83) --
	(550.03,105.57) --
	(550.52,106.35) --
	(551.02,107.18) --
	(551.52,108.05) --
	(552.02,108.97) --
	(552.52,109.94) --
	(553.01,110.96) --
	(553.51,112.03) --
	(554.01,113.14) --
	(554.51,114.31) --
	(555.01,115.52) --
	(555.50,116.79) --
	(556.00,118.10) --
	(556.50,119.47) --
	(557.00,120.88) --
	(557.50,122.34) --
	(558.00,123.86) --
	(558.49,125.42) --
	(558.99,127.03) --
	(559.49,128.69) --
	(559.99,130.39) --
	(560.49,132.14) --
	(560.98,133.92) --
	(561.48,135.74) --
	(561.98,137.60) --
	(562.48,139.48) --
	(562.98,141.40) --
	(563.47,143.33) --
	(563.97,145.29) --
	(564.47,147.25) --
	(564.97,149.23) --
	(565.47,151.20) --
	(565.96,153.18) --
	(566.46,155.14) --
	(566.96,157.10) --
	(567.46,159.03) --
	(567.96,160.94) --
	(568.45,162.82) --
	(568.95,164.66) --
	(569.45,166.47) --
	(569.95,168.23) --
	(570.45,169.94) --
	(570.94,171.61) --
	(571.44,173.22) --
	(571.94,174.77) --
	(572.44,176.26) --
	(572.94,177.69) --
	(573.43,179.06) --
	(573.93,180.37) --
	(574.43,181.60) --
	(574.93,182.77) --
	(575.43,183.88) --
	(575.92,184.91) --
	(576.42,185.88) --
	(576.92,186.78) --
	(577.42,187.61) --
	(577.92,188.38) --
	(578.41,189.07) --
	(578.91,189.70) --
	(579.41,190.25) --
	(579.91,190.74) --
	(580.41,191.16) --
	(580.90,191.51) --
	(581.40,191.78) --
	(581.90,191.98) --
	(582.40,192.11) --
	(582.90,192.16) --
	(583.40,192.13) --
	(583.89,192.02) --
	(584.39,191.83) --
	(584.89,191.55) --
	(585.39,191.19) --
	(585.89,190.74) --
	(586.38,190.20) --
	(586.88,189.57) --
	(587.38,188.85) --
	(587.88,188.04) --
	(588.38,187.13) --
	(588.87,186.13) --
	(589.37,185.05) --
	(589.87,183.87) --
	(590.37,182.60) --
	(590.87,181.24) --
	(591.36,179.80) --
	(591.86,178.28) --
	(592.36,176.68) --
	(592.86,175.01) --
	(593.36,173.27) --
	(593.85,171.47) --
	(594.35,169.61) --
	(594.85,167.70) --
	(595.35,165.74) --
	(595.85,163.74) --
	(596.34,161.71) --
	(596.84,159.66) --
	(597.34,157.58) --
	(597.84,155.50) --
	(598.34,153.40) --
	(598.83,151.31) --
	(599.33,149.23) --
	(599.83,147.16) --
	(600.33,145.10) --
	(600.83,143.08) --
	(601.32,141.08) --
	(601.82,139.11) --
	(602.32,137.19) --
	(602.82,135.30) --
	(603.32,133.46) --
	(603.81,131.67) --
	(604.31,129.93) --
	(604.81,128.24) --
	(605.31,126.61) --
	(605.81,125.02) --
	(606.31,123.50) --
	(606.80,122.03) --
	(607.30,120.61) --
	(607.80,119.25) --
	(608.30,117.94) --
	(608.80,116.69) --
	(609.29,115.48) --
	(609.79,114.32) --
	(610.29,113.21) --
	(610.79,112.15) --
	(611.29,111.12) --
	(611.78,110.14) --
	(612.28,109.19) --
	(612.78,108.28) --
	(613.28,107.41) --
	(613.78,106.56) --
	(614.27,105.74) --
	(614.77,104.95) --
	(615.27,104.18) --
	(615.77,103.44) --
	(616.27,102.72) --
	(616.76,102.02) --
	(617.26,101.33) --
	(617.76,100.66) --
	(618.26,100.01) --
	(618.76, 99.37) --
	(619.25, 98.75) --
	(619.75, 98.14) --
	(620.25, 97.55) --
	(620.75, 96.96) --
	(621.25, 96.39) --
	(621.74, 95.83) --
	(622.24, 95.28) --
	(622.74, 94.75) --
	(623.24, 94.22) --
	(623.74, 93.71) --
	(624.23, 93.22) --
	(624.73, 92.73) --
	(625.23, 92.26) --
	(625.73, 91.80) --
	(626.23, 91.35) --
	(626.72, 90.92) --
	(627.22, 90.51) --
	(627.72, 90.10) --
	(628.22, 89.71) --
	(628.72, 89.34) --
	(629.21, 88.98) --
	(629.71, 88.64) --
	(630.21, 88.31) --
	(630.71, 87.99) --
	(631.21, 87.69) --
	(631.71, 87.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (364.48,122.68) -- (644.43,122.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (429.55,126.48) {Ratio = 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.48, 76.07) --
	(364.48,246.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08, 80.54) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08, 99.95) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,119.37) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,138.79) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,158.20) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,177.62) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,197.04) {3.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,216.46) {3.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,235.87) {4.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48, 83.84) --
	(364.48, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,103.26) --
	(364.48,103.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,122.68) --
	(364.48,122.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,142.09) --
	(364.48,142.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,161.51) --
	(364.48,161.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,180.93) --
	(364.48,180.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,200.34) --
	(364.48,200.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,219.76) --
	(364.48,219.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,239.18) --
	(364.48,239.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.48, 76.07) --
	(644.43, 76.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.13, 73.07) --
	(373.13, 76.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.37, 73.07) --
	(460.37, 76.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (547.62, 73.07) --
	(547.62, 76.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.86, 73.07) --
	(634.86, 76.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (373.13, 64.06) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (460.37, 64.06) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (547.62, 64.06) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (634.86, 64.06) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (504.46, 49.99) {Skills};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (339.48,161.51) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (385.94,  6.00) rectangle (622.97, 35.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (391.94, 16.54) {Selection rule:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (474.44, 12.00) rectangle (491.78, 29.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] (476.17, 20.67) -- (490.05, 20.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (550.94, 12.00) rectangle (568.28, 29.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (552.67, 20.67) -- (566.55, 20.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (497.78, 17.37) {post-2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (574.28, 17.37) {pre-2000};
\end{scope}
\end{tikzpicture}


==> out/img/government_selection_rule_joint_plot_appendix.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (650.43,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (650.43,252.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 39.27, 78.55) rectangle (319.21,246.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.27, 78.55) rectangle (319.21,246.94);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27, 86.21) --
	(319.21, 86.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,105.34) --
	(319.21,105.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,124.48) --
	(319.21,124.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,143.61) --
	(319.21,143.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,162.75) --
	(319.21,162.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,181.88) --
	(319.21,181.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,201.02) --
	(319.21,201.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,220.16) --
	(319.21,220.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.27,239.29) --
	(319.21,239.29);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor,fill opacity=0.40] ( 51.99, 86.21) --
	( 52.49, 86.21) --
	( 52.99, 86.21) --
	( 53.49, 86.21) --
	( 53.98, 86.21) --
	( 54.48, 86.21) --
	( 54.98, 86.21) --
	( 55.48, 86.21) --
	( 55.98, 86.21) --
	( 56.47, 86.21) --
	( 56.97, 86.21) --
	( 57.47, 86.21) --
	( 57.97, 86.21) --
	( 58.47, 86.21) --
	( 58.96, 86.22) --
	( 59.46, 86.22) --
	( 59.96, 86.22) --
	( 60.46, 86.22) --
	( 60.96, 86.22) --
	( 61.45, 86.23) --
	( 61.95, 86.23) --
	( 62.45, 86.23) --
	( 62.95, 86.24) --
	( 63.45, 86.24) --
	( 63.94, 86.24) --
	( 64.44, 86.25) --
	( 64.94, 86.25) --
	( 65.44, 86.26) --
	( 65.94, 86.26) --
	( 66.43, 86.27) --
	( 66.93, 86.27) --
	( 67.43, 86.28) --
	( 67.93, 86.28) --
	( 68.43, 86.29) --
	( 68.92, 86.29) --
	( 69.42, 86.30) --
	( 69.92, 86.30) --
	( 70.42, 86.31) --
	( 70.92, 86.31) --
	( 71.42, 86.32) --
	( 71.91, 86.32) --
	( 72.41, 86.33) --
	( 72.91, 86.33) --
	( 73.41, 86.33) --
	( 73.91, 86.34) --
	( 74.40, 86.34) --
	( 74.90, 86.35) --
	( 75.40, 86.35) --
	( 75.90, 86.36) --
	( 76.40, 86.36) --
	( 76.89, 86.37) --
	( 77.39, 86.37) --
	( 77.89, 86.38) --
	( 78.39, 86.39) --
	( 78.89, 86.40) --
	( 79.38, 86.40) --
	( 79.88, 86.41) --
	( 80.38, 86.42) --
	( 80.88, 86.43) --
	( 81.38, 86.44) --
	( 81.87, 86.45) --
	( 82.37, 86.45) --
	( 82.87, 86.46) --
	( 83.37, 86.47) --
	( 83.87, 86.48) --
	( 84.36, 86.49) --
	( 84.86, 86.50) --
	( 85.36, 86.50) --
	( 85.86, 86.51) --
	( 86.36, 86.52) --
	( 86.85, 86.52) --
	( 87.35, 86.53) --
	( 87.85, 86.54) --
	( 88.35, 86.54) --
	( 88.85, 86.55) --
	( 89.34, 86.55) --
	( 89.84, 86.56) --
	( 90.34, 86.56) --
	( 90.84, 86.57) --
	( 91.34, 86.57) --
	( 91.83, 86.57) --
	( 92.33, 86.58) --
	( 92.83, 86.58) --
	( 93.33, 86.59) --
	( 93.83, 86.59) --
	( 94.32, 86.60) --
	( 94.82, 86.60) --
	( 95.32, 86.60) --
	( 95.82, 86.61) --
	( 96.32, 86.61) --
	( 96.82, 86.62) --
	( 97.31, 86.62) --
	( 97.81, 86.63) --
	( 98.31, 86.63) --
	( 98.81, 86.64) --
	( 99.31, 86.64) --
	( 99.80, 86.65) --
	(100.30, 86.66) --
	(100.80, 86.66) --
	(101.30, 86.67) --
	(101.80, 86.68) --
	(102.29, 86.69) --
	(102.79, 86.70) --
	(103.29, 86.71) --
	(103.79, 86.72) --
	(104.29, 86.74) --
	(104.78, 86.75) --
	(105.28, 86.76) --
	(105.78, 86.78) --
	(106.28, 86.79) --
	(106.78, 86.80) --
	(107.27, 86.82) --
	(107.77, 86.83) --
	(108.27, 86.85) --
	(108.77, 86.86) --
	(109.27, 86.87) --
	(109.76, 86.88) --
	(110.26, 86.90) --
	(110.76, 86.91) --
	(111.26, 86.92) --
	(111.76, 86.92) --
	(112.25, 86.93) --
	(112.75, 86.94) --
	(113.25, 86.95) --
	(113.75, 86.95) --
	(114.25, 86.96) --
	(114.74, 86.96) --
	(115.24, 86.97) --
	(115.74, 86.97) --
	(116.24, 86.98) --
	(116.74, 86.98) --
	(117.23, 86.98) --
	(117.73, 86.99) --
	(118.23, 87.00) --
	(118.73, 87.00) --
	(119.23, 87.01) --
	(119.73, 87.02) --
	(120.22, 87.02) --
	(120.72, 87.03) --
	(121.22, 87.04) --
	(121.72, 87.05) --
	(122.22, 87.06) --
	(122.71, 87.07) --
	(123.21, 87.08) --
	(123.71, 87.10) --
	(124.21, 87.11) --
	(124.71, 87.12) --
	(125.20, 87.13) --
	(125.70, 87.14) --
	(126.20, 87.16) --
	(126.70, 87.17) --
	(127.20, 87.18) --
	(127.69, 87.19) --
	(128.19, 87.21) --
	(128.69, 87.22) --
	(129.19, 87.23) --
	(129.69, 87.25) --
	(130.18, 87.26) --
	(130.68, 87.28) --
	(131.18, 87.30) --
	(131.68, 87.32) --
	(132.18, 87.34) --
	(132.67, 87.36) --
	(133.17, 87.38) --
	(133.67, 87.41) --
	(134.17, 87.43) --
	(134.67, 87.46) --
	(135.16, 87.49) --
	(135.66, 87.52) --
	(136.16, 87.56) --
	(136.66, 87.60) --
	(137.16, 87.63) --
	(137.65, 87.67) --
	(138.15, 87.72) --
	(138.65, 87.76) --
	(139.15, 87.80) --
	(139.65, 87.85) --
	(140.14, 87.90) --
	(140.64, 87.95) --
	(141.14, 88.00) --
	(141.64, 88.05) --
	(142.14, 88.10) --
	(142.63, 88.16) --
	(143.13, 88.21) --
	(143.63, 88.27) --
	(144.13, 88.33) --
	(144.63, 88.38) --
	(145.13, 88.44) --
	(145.62, 88.50) --
	(146.12, 88.57) --
	(146.62, 88.63) --
	(147.12, 88.69) --
	(147.62, 88.76) --
	(148.11, 88.82) --
	(148.61, 88.89) --
	(149.11, 88.96) --
	(149.61, 89.02) --
	(150.11, 89.09) --
	(150.60, 89.16) --
	(151.10, 89.24) --
	(151.60, 89.31) --
	(152.10, 89.38) --
	(152.60, 89.45) --
	(153.09, 89.52) --
	(153.59, 89.60) --
	(154.09, 89.67) --
	(154.59, 89.74) --
	(155.09, 89.81) --
	(155.58, 89.89) --
	(156.08, 89.96) --
	(156.58, 90.03) --
	(157.08, 90.11) --
	(157.58, 90.18) --
	(158.07, 90.25) --
	(158.57, 90.33) --
	(159.07, 90.41) --
	(159.57, 90.49) --
	(160.07, 90.57) --
	(160.56, 90.66) --
	(161.06, 90.75) --
	(161.56, 90.85) --
	(162.06, 90.95) --
	(162.56, 91.05) --
	(163.05, 91.16) --
	(163.55, 91.27) --
	(164.05, 91.40) --
	(164.55, 91.52) --
	(165.05, 91.65) --
	(165.54, 91.79) --
	(166.04, 91.94) --
	(166.54, 92.08) --
	(167.04, 92.24) --
	(167.54, 92.39) --
	(168.03, 92.56) --
	(168.53, 92.72) --
	(169.03, 92.89) --
	(169.53, 93.06) --
	(170.03, 93.24) --
	(170.53, 93.42) --
	(171.02, 93.60) --
	(171.52, 93.78) --
	(172.02, 93.97) --
	(172.52, 94.16) --
	(173.02, 94.35) --
	(173.51, 94.55) --
	(174.01, 94.76) --
	(174.51, 94.96) --
	(175.01, 95.18) --
	(175.51, 95.40) --
	(176.00, 95.62) --
	(176.50, 95.86) --
	(177.00, 96.10) --
	(177.50, 96.34) --
	(178.00, 96.60) --
	(178.49, 96.86) --
	(178.99, 97.13) --
	(179.49, 97.41) --
	(179.99, 97.70) --
	(180.49, 97.99) --
	(180.98, 98.28) --
	(181.48, 98.59) --
	(181.98, 98.89) --
	(182.48, 99.20) --
	(182.98, 99.51) --
	(183.47, 99.82) --
	(183.97,100.13) --
	(184.47,100.44) --
	(184.97,100.74) --
	(185.47,101.04) --
	(185.96,101.34) --
	(186.46,101.63) --
	(186.96,101.91) --
	(187.46,102.18) --
	(187.96,102.45) --
	(188.45,102.71) --
	(188.95,102.96) --
	(189.45,103.21) --
	(189.95,103.45) --
	(190.45,103.68) --
	(190.94,103.91) --
	(191.44,104.14) --
	(191.94,104.36) --
	(192.44,104.59) --
	(192.94,104.81) --
	(193.43,105.03) --
	(193.93,105.26) --
	(194.43,105.49) --
	(194.93,105.73) --
	(195.43,105.97) --
	(195.93,106.22) --
	(196.42,106.47) --
	(196.92,106.74) --
	(197.42,107.01) --
	(197.92,107.30) --
	(198.42,107.60) --
	(198.91,107.92) --
	(199.41,108.25) --
	(199.91,108.59) --
	(200.41,108.95) --
	(200.91,109.33) --
	(201.40,109.72) --
	(201.90,110.14) --
	(202.40,110.58) --
	(202.90,111.04) --
	(203.40,111.52) --
	(203.89,112.03) --
	(204.39,112.56) --
	(204.89,113.12) --
	(205.39,113.70) --
	(205.89,114.30) --
	(206.38,114.93) --
	(206.88,115.58) --
	(207.38,116.25) --
	(207.88,116.94) --
	(208.38,117.65) --
	(208.87,118.38) --
	(209.37,119.11) --
	(209.87,119.86) --
	(210.37,120.61) --
	(210.87,121.37) --
	(211.36,122.12) --
	(211.86,122.87) --
	(212.36,123.61) --
	(212.86,124.34) --
	(213.36,125.05) --
	(213.85,125.74) --
	(214.35,126.40) --
	(214.85,127.03) --
	(215.35,127.62) --
	(215.85,128.18) --
	(216.34,128.69) --
	(216.84,129.14) --
	(217.34,129.55) --
	(217.84,129.90) --
	(218.34,130.20) --
	(218.84,130.44) --
	(219.33,130.61) --
	(219.83,130.71) --
	(220.33,130.75) --
	(220.83,130.73) --
	(221.33,130.64) --
	(221.82,130.49) --
	(222.32,130.28) --
	(222.82,130.00) --
	(223.32,129.66) --
	(223.82,129.26) --
	(224.31,128.82) --
	(224.81,128.32) --
	(225.31,127.78) --
	(225.81,127.19) --
	(226.31,126.56) --
	(226.80,125.89) --
	(227.30,125.20) --
	(227.80,124.48) --
	(228.30,123.74) --
	(228.80,122.98) --
	(229.29,122.21) --
	(229.79,121.44) --
	(230.29,120.66) --
	(230.79,119.88) --
	(231.29,119.11) --
	(231.78,118.36) --
	(232.28,117.63) --
	(232.78,116.92) --
	(233.28,116.25) --
	(233.78,115.61) --
	(234.27,115.01) --
	(234.77,114.47) --
	(235.27,113.97) --
	(235.77,113.54) --
	(236.27,113.17) --
	(236.76,112.86) --
	(237.26,112.62) --
	(237.76,112.46) --
	(238.26,112.38) --
	(238.76,112.38) --
	(239.25,112.46) --
	(239.75,112.62) --
	(240.25,112.86) --
	(240.75,113.20) --
	(241.25,113.62) --
	(241.74,114.13) --
	(242.24,114.71) --
	(242.74,115.37) --
	(243.24,116.10) --
	(243.74,116.90) --
	(244.24,117.78) --
	(244.73,118.71) --
	(245.23,119.69) --
	(245.73,120.71) --
	(246.23,121.77) --
	(246.73,122.85) --
	(247.22,123.95) --
	(247.72,125.05) --
	(248.22,126.15) --
	(248.72,127.23) --
	(249.22,128.29) --
	(249.71,129.31) --
	(250.21,130.27) --
	(250.71,131.17) --
	(251.21,132.01) --
	(251.71,132.77) --
	(252.20,133.45) --
	(252.70,134.05) --
	(253.20,134.53) --
	(253.70,134.91) --
	(254.20,135.18) --
	(254.69,135.35) --
	(255.19,135.41) --
	(255.69,135.37) --
	(256.19,135.21) --
	(256.69,134.93) --
	(257.18,134.54) --
	(257.68,134.06) --
	(258.18,133.48) --
	(258.68,132.80) --
	(259.18,132.03) --
	(259.67,131.16) --
	(260.17,130.22) --
	(260.67,129.20) --
	(261.17,128.12) --
	(261.67,126.98) --
	(262.16,125.78) --
	(262.66,124.53) --
	(263.16,123.25) --
	(263.66,121.93) --
	(264.16,120.60) --
	(264.65,119.25) --
	(265.15,117.90) --
	(265.65,116.54) --
	(266.15,115.20) --
	(266.65,113.88) --
	(267.14,112.58) --
	(267.64,111.30) --
	(268.14,110.06) --
	(268.64,108.87) --
	(269.14,107.73) --
	(269.64,106.63) --
	(270.13,105.59) --
	(270.63,104.59) --
	(271.13,103.65) --
	(271.63,102.78) --
	(272.13,101.96) --
	(272.62,101.20) --
	(273.12,100.49) --
	(273.62, 99.83) --
	(274.12, 99.23) --
	(274.62, 98.67) --
	(275.11, 98.17) --
	(275.61, 97.70) --
	(276.11, 97.28) --
	(276.61, 96.89) --
	(277.11, 96.53) --
	(277.60, 96.21) --
	(278.10, 95.92) --
	(278.60, 95.64) --
	(279.10, 95.39) --
	(279.60, 95.16) --
	(280.09, 94.94) --
	(280.59, 94.73) --
	(281.09, 94.54) --
	(281.59, 94.36) --
	(282.09, 94.18) --
	(282.58, 94.00) --
	(283.08, 93.83) --
	(283.58, 93.66) --
	(284.08, 93.50) --
	(284.58, 93.33) --
	(285.07, 93.16) --
	(285.57, 93.00) --
	(286.07, 92.82) --
	(286.57, 92.65) --
	(287.07, 92.48) --
	(287.56, 92.30) --
	(288.06, 92.12) --
	(288.56, 91.93) --
	(289.06, 91.75) --
	(289.56, 91.56) --
	(290.05, 91.37) --
	(290.55, 91.17) --
	(291.05, 90.98) --
	(291.55, 90.78) --
	(292.05, 90.59) --
	(292.54, 90.39) --
	(293.04, 90.19) --
	(293.54, 90.00) --
	(294.04, 89.80) --
	(294.54, 89.61) --
	(295.04, 89.42) --
	(295.53, 89.23) --
	(296.03, 89.05) --
	(296.53, 88.87) --
	(297.03, 88.69) --
	(297.53, 88.52) --
	(298.02, 88.36) --
	(298.52, 88.20) --
	(299.02, 88.04) --
	(299.52, 87.90) --
	(300.02, 87.76) --
	(300.51, 87.63) --
	(301.01, 87.50) --
	(301.51, 87.38) --
	(302.01, 87.27) --
	(302.51, 87.17) --
	(303.00, 87.07) --
	(303.50, 86.98) --
	(304.00, 86.90) --
	(304.50, 86.82) --
	(305.00, 86.75) --
	(305.49, 86.68) --
	(305.99, 86.63) --
	(306.49, 86.57) --
	(306.49, 86.21) --
	(305.99, 86.21) --
	(305.49, 86.21) --
	(305.00, 86.21) --
	(304.50, 86.21) --
	(304.00, 86.21) --
	(303.50, 86.21) --
	(303.00, 86.21) --
	(302.51, 86.21) --
	(302.01, 86.21) --
	(301.51, 86.21) --
	(301.01, 86.21) --
	(300.51, 86.21) --
	(300.02, 86.21) --
	(299.52, 86.21) --
	(299.02, 86.21) --
	(298.52, 86.21) --
	(298.02, 86.21) --
	(297.53, 86.21) --
	(297.03, 86.21) --
	(296.53, 86.21) --
	(296.03, 86.21) --
	(295.53, 86.21) --
	(295.04, 86.21) --
	(294.54, 86.21) --
	(294.04, 86.21) --
	(293.54, 86.21) --
	(293.04, 86.21) --
	(292.54, 86.21) --
	(292.05, 86.21) --
	(291.55, 86.21) --
	(291.05, 86.21) --
	(290.55, 86.21) --
	(290.05, 86.21) --
	(289.56, 86.21) --
	(289.06, 86.21) --
	(288.56, 86.21) --
	(288.06, 86.21) --
	(287.56, 86.21) --
	(287.07, 86.21) --
	(286.57, 86.21) --
	(286.07, 86.21) --
	(285.57, 86.21) --
	(285.07, 86.21) --
	(284.58, 86.21) --
	(284.08, 86.21) --
	(283.58, 86.21) --
	(283.08, 86.21) --
	(282.58, 86.21) --
	(282.09, 86.21) --
	(281.59, 86.21) --
	(281.09, 86.21) --
	(280.59, 86.21) --
	(280.09, 86.21) --
	(279.60, 86.21) --
	(279.10, 86.21) --
	(278.60, 86.21) --
	(278.10, 86.21) --
	(277.60, 86.21) --
	(277.11, 86.21) --
	(276.61, 86.21) --
	(276.11, 86.21) --
	(275.61, 86.21) --
	(275.11, 86.21) --
	(274.62, 86.21) --
	(274.12, 86.21) --
	(273.62, 86.21) --
	(273.12, 86.21) --
	(272.62, 86.21) --
	(272.13, 86.21) --
	(271.63, 86.21) --
	(271.13, 86.21) --
	(270.63, 86.21) --
	(270.13, 86.21) --
	(269.64, 86.21) --
	(269.14, 86.21) --
	(268.64, 86.21) --
	(268.14, 86.21) --
	(267.64, 86.21) --
	(267.14, 86.21) --
	(266.65, 86.21) --
	(266.15, 86.21) --
	(265.65, 86.21) --
	(265.15, 86.21) --
	(264.65, 86.21) --
	(264.16, 86.21) --
	(263.66, 86.21) --
	(263.16, 86.21) --
	(262.66, 86.21) --
	(262.16, 86.21) --
	(261.67, 86.21) --
	(261.17, 86.21) --
	(260.67, 86.21) --
	(260.17, 86.21) --
	(259.67, 86.21) --
	(259.18, 86.21) --
	(258.68, 86.21) --
	(258.18, 86.21) --
	(257.68, 86.21) --
	(257.18, 86.21) --
	(256.69, 86.21) --
	(256.19, 86.21) --
	(255.69, 86.21) --
	(255.19, 86.21) --
	(254.69, 86.21) --
	(254.20, 86.21) --
	(253.70, 86.21) --
	(253.20, 86.21) --
	(252.70, 86.21) --
	(252.20, 86.21) --
	(251.71, 86.21) --
	(251.21, 86.21) --
	(250.71, 86.21) --
	(250.21, 86.21) --
	(249.71, 86.21) --
	(249.22, 86.21) --
	(248.72, 86.21) --
	(248.22, 86.21) --
	(247.72, 86.21) --
	(247.22, 86.21) --
	(246.73, 86.21) --
	(246.23, 86.21) --
	(245.73, 86.21) --
	(245.23, 86.21) --
	(244.73, 86.21) --
	(244.24, 86.21) --
	(243.74, 86.21) --
	(243.24, 86.21) --
	(242.74, 86.21) --
	(242.24, 86.21) --
	(241.74, 86.21) --
	(241.25, 86.21) --
	(240.75, 86.21) --
	(240.25, 86.21) --
	(239.75, 86.21) --
	(239.25, 86.21) --
	(238.76, 86.21) --
	(238.26, 86.21) --
	(237.76, 86.21) --
	(237.26, 86.21) --
	(236.76, 86.21) --
	(236.27, 86.21) --
	(235.77, 86.21) --
	(235.27, 86.21) --
	(234.77, 86.21) --
	(234.27, 86.21) --
	(233.78, 86.21) --
	(233.28, 86.21) --
	(232.78, 86.21) --
	(232.28, 86.21) --
	(231.78, 86.21) --
	(231.29, 86.21) --
	(230.79, 86.21) --
	(230.29, 86.21) --
	(229.79, 86.21) --
	(229.29, 86.21) --
	(228.80, 86.21) --
	(228.30, 86.21) --
	(227.80, 86.21) --
	(227.30, 86.21) --
	(226.80, 86.21) --
	(226.31, 86.21) --
	(225.81, 86.21) --
	(225.31, 86.21) --
	(224.81, 86.21) --
	(224.31, 86.21) --
	(223.82, 86.21) --
	(223.32, 86.21) --
	(222.82, 86.21) --
	(222.32, 86.21) --
	(221.82, 86.21) --
	(221.33, 86.21) --
	(220.83, 86.21) --
	(220.33, 86.21) --
	(219.83, 86.21) --
	(219.33, 86.21) --
	(218.84, 86.21) --
	(218.34, 86.21) --
	(217.84, 86.21) --
	(217.34, 86.21) --
	(216.84, 86.21) --
	(216.34, 86.21) --
	(215.85, 86.21) --
	(215.35, 86.21) --
	(214.85, 86.21) --
	(214.35, 86.21) --
	(213.85, 86.21) --
	(213.36, 86.21) --
	(212.86, 86.21) --
	(212.36, 86.21) --
	(211.86, 86.21) --
	(211.36, 86.21) --
	(210.87, 86.21) --
	(210.37, 86.21) --
	(209.87, 86.21) --
	(209.37, 86.21) --
	(208.87, 86.21) --
	(208.38, 86.21) --
	(207.88, 86.21) --
	(207.38, 86.21) --
	(206.88, 86.21) --
	(206.38, 86.21) --
	(205.89, 86.21) --
	(205.39, 86.21) --
	(204.89, 86.21) --
	(204.39, 86.21) --
	(203.89, 86.21) --
	(203.40, 86.21) --
	(202.90, 86.21) --
	(202.40, 86.21) --
	(201.90, 86.21) --
	(201.40, 86.21) --
	(200.91, 86.21) --
	(200.41, 86.21) --
	(199.91, 86.21) --
	(199.41, 86.21) --
	(198.91, 86.21) --
	(198.42, 86.21) --
	(197.92, 86.21) --
	(197.42, 86.21) --
	(196.92, 86.21) --
	(196.42, 86.21) --
	(195.93, 86.21) --
	(195.43, 86.21) --
	(194.93, 86.21) --
	(194.43, 86.21) --
	(193.93, 86.21) --
	(193.43, 86.21) --
	(192.94, 86.21) --
	(192.44, 86.21) --
	(191.94, 86.21) --
	(191.44, 86.21) --
	(190.94, 86.21) --
	(190.45, 86.21) --
	(189.95, 86.21) --
	(189.45, 86.21) --
	(188.95, 86.21) --
	(188.45, 86.21) --
	(187.96, 86.21) --
	(187.46, 86.21) --
	(186.96, 86.21) --
	(186.46, 86.21) --
	(185.96, 86.21) --
	(185.47, 86.21) --
	(184.97, 86.21) --
	(184.47, 86.21) --
	(183.97, 86.21) --
	(183.47, 86.21) --
	(182.98, 86.21) --
	(182.48, 86.21) --
	(181.98, 86.21) --
	(181.48, 86.21) --
	(180.98, 86.21) --
	(180.49, 86.21) --
	(179.99, 86.21) --
	(179.49, 86.21) --
	(178.99, 86.21) --
	(178.49, 86.21) --
	(178.00, 86.21) --
	(177.50, 86.21) --
	(177.00, 86.21) --
	(176.50, 86.21) --
	(176.00, 86.21) --
	(175.51, 86.21) --
	(175.01, 86.21) --
	(174.51, 86.21) --
	(174.01, 86.21) --
	(173.51, 86.21) --
	(173.02, 86.21) --
	(172.52, 86.21) --
	(172.02, 86.21) --
	(171.52, 86.21) --
	(171.02, 86.21) --
	(170.53, 86.21) --
	(170.03, 86.21) --
	(169.53, 86.21) --
	(169.03, 86.21) --
	(168.53, 86.21) --
	(168.03, 86.21) --
	(167.54, 86.21) --
	(167.04, 86.21) --
	(166.54, 86.21) --
	(166.04, 86.21) --
	(165.54, 86.21) --
	(165.05, 86.21) --
	(164.55, 86.21) --
	(164.05, 86.21) --
	(163.55, 86.21) --
	(163.05, 86.21) --
	(162.56, 86.21) --
	(162.06, 86.21) --
	(161.56, 86.21) --
	(161.06, 86.21) --
	(160.56, 86.21) --
	(160.07, 86.21) --
	(159.57, 86.21) --
	(159.07, 86.21) --
	(158.57, 86.21) --
	(158.07, 86.21) --
	(157.58, 86.21) --
	(157.08, 86.21) --
	(156.58, 86.21) --
	(156.08, 86.21) --
	(155.58, 86.21) --
	(155.09, 86.21) --
	(154.59, 86.21) --
	(154.09, 86.21) --
	(153.59, 86.21) --
	(153.09, 86.21) --
	(152.60, 86.21) --
	(152.10, 86.21) --
	(151.60, 86.21) --
	(151.10, 86.21) --
	(150.60, 86.21) --
	(150.11, 86.21) --
	(149.61, 86.21) --
	(149.11, 86.21) --
	(148.61, 86.21) --
	(148.11, 86.21) --
	(147.62, 86.21) --
	(147.12, 86.21) --
	(146.62, 86.21) --
	(146.12, 86.21) --
	(145.62, 86.21) --
	(145.13, 86.21) --
	(144.63, 86.21) --
	(144.13, 86.21) --
	(143.63, 86.21) --
	(143.13, 86.21) --
	(142.63, 86.21) --
	(142.14, 86.21) --
	(141.64, 86.21) --
	(141.14, 86.21) --
	(140.64, 86.21) --
	(140.14, 86.21) --
	(139.65, 86.21) --
	(139.15, 86.21) --
	(138.65, 86.21) --
	(138.15, 86.21) --
	(137.65, 86.21) --
	(137.16, 86.21) --
	(136.66, 86.21) --
	(136.16, 86.21) --
	(135.66, 86.21) --
	(135.16, 86.21) --
	(134.67, 86.21) --
	(134.17, 86.21) --
	(133.67, 86.21) --
	(133.17, 86.21) --
	(132.67, 86.21) --
	(132.18, 86.21) --
	(131.68, 86.21) --
	(131.18, 86.21) --
	(130.68, 86.21) --
	(130.18, 86.21) --
	(129.69, 86.21) --
	(129.19, 86.21) --
	(128.69, 86.21) --
	(128.19, 86.21) --
	(127.69, 86.21) --
	(127.20, 86.21) --
	(126.70, 86.21) --
	(126.20, 86.21) --
	(125.70, 86.21) --
	(125.20, 86.21) --
	(124.71, 86.21) --
	(124.21, 86.21) --
	(123.71, 86.21) --
	(123.21, 86.21) --
	(122.71, 86.21) --
	(122.22, 86.21) --
	(121.72, 86.21) --
	(121.22, 86.21) --
	(120.72, 86.21) --
	(120.22, 86.21) --
	(119.73, 86.21) --
	(119.23, 86.21) --
	(118.73, 86.21) --
	(118.23, 86.21) --
	(117.73, 86.21) --
	(117.23, 86.21) --
	(116.74, 86.21) --
	(116.24, 86.21) --
	(115.74, 86.21) --
	(115.24, 86.21) --
	(114.74, 86.21) --
	(114.25, 86.21) --
	(113.75, 86.21) --
	(113.25, 86.21) --
	(112.75, 86.21) --
	(112.25, 86.21) --
	(111.76, 86.21) --
	(111.26, 86.21) --
	(110.76, 86.21) --
	(110.26, 86.21) --
	(109.76, 86.21) --
	(109.27, 86.21) --
	(108.77, 86.21) --
	(108.27, 86.21) --
	(107.77, 86.21) --
	(107.27, 86.21) --
	(106.78, 86.21) --
	(106.28, 86.21) --
	(105.78, 86.21) --
	(105.28, 86.21) --
	(104.78, 86.21) --
	(104.29, 86.21) --
	(103.79, 86.21) --
	(103.29, 86.21) --
	(102.79, 86.21) --
	(102.29, 86.21) --
	(101.80, 86.21) --
	(101.30, 86.21) --
	(100.80, 86.21) --
	(100.30, 86.21) --
	( 99.80, 86.21) --
	( 99.31, 86.21) --
	( 98.81, 86.21) --
	( 98.31, 86.21) --
	( 97.81, 86.21) --
	( 97.31, 86.21) --
	( 96.82, 86.21) --
	( 96.32, 86.21) --
	( 95.82, 86.21) --
	( 95.32, 86.21) --
	( 94.82, 86.21) --
	( 94.32, 86.21) --
	( 93.83, 86.21) --
	( 93.33, 86.21) --
	( 92.83, 86.21) --
	( 92.33, 86.21) --
	( 91.83, 86.21) --
	( 91.34, 86.21) --
	( 90.84, 86.21) --
	( 90.34, 86.21) --
	( 89.84, 86.21) --
	( 89.34, 86.21) --
	( 88.85, 86.21) --
	( 88.35, 86.21) --
	( 87.85, 86.21) --
	( 87.35, 86.21) --
	( 86.85, 86.21) --
	( 86.36, 86.21) --
	( 85.86, 86.21) --
	( 85.36, 86.21) --
	( 84.86, 86.21) --
	( 84.36, 86.21) --
	( 83.87, 86.21) --
	( 83.37, 86.21) --
	( 82.87, 86.21) --
	( 82.37, 86.21) --
	( 81.87, 86.21) --
	( 81.38, 86.21) --
	( 80.88, 86.21) --
	( 80.38, 86.21) --
	( 79.88, 86.21) --
	( 79.38, 86.21) --
	( 78.89, 86.21) --
	( 78.39, 86.21) --
	( 77.89, 86.21) --
	( 77.39, 86.21) --
	( 76.89, 86.21) --
	( 76.40, 86.21) --
	( 75.90, 86.21) --
	( 75.40, 86.21) --
	( 74.90, 86.21) --
	( 74.40, 86.21) --
	( 73.91, 86.21) --
	( 73.41, 86.21) --
	( 72.91, 86.21) --
	( 72.41, 86.21) --
	( 71.91, 86.21) --
	( 71.42, 86.21) --
	( 70.92, 86.21) --
	( 70.42, 86.21) --
	( 69.92, 86.21) --
	( 69.42, 86.21) --
	( 68.92, 86.21) --
	( 68.43, 86.21) --
	( 67.93, 86.21) --
	( 67.43, 86.21) --
	( 66.93, 86.21) --
	( 66.43, 86.21) --
	( 65.94, 86.21) --
	( 65.44, 86.21) --
	( 64.94, 86.21) --
	( 64.44, 86.21) --
	( 63.94, 86.21) --
	( 63.45, 86.21) --
	( 62.95, 86.21) --
	( 62.45, 86.21) --
	( 61.95, 86.21) --
	( 61.45, 86.21) --
	( 60.96, 86.21) --
	( 60.46, 86.21) --
	( 59.96, 86.21) --
	( 59.46, 86.21) --
	( 58.96, 86.21) --
	( 58.47, 86.21) --
	( 57.97, 86.21) --
	( 57.47, 86.21) --
	( 56.97, 86.21) --
	( 56.47, 86.21) --
	( 55.98, 86.21) --
	( 55.48, 86.21) --
	( 54.98, 86.21) --
	( 54.48, 86.21) --
	( 53.98, 86.21) --
	( 53.49, 86.21) --
	( 52.99, 86.21) --
	( 52.49, 86.21) --
	( 51.99, 86.21) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.99, 86.21) --
	( 52.49, 86.21) --
	( 52.99, 86.21) --
	( 53.49, 86.21) --
	( 53.98, 86.21) --
	( 54.48, 86.21) --
	( 54.98, 86.21) --
	( 55.48, 86.21) --
	( 55.98, 86.21) --
	( 56.47, 86.21) --
	( 56.97, 86.21) --
	( 57.47, 86.21) --
	( 57.97, 86.21) --
	( 58.47, 86.21) --
	( 58.96, 86.22) --
	( 59.46, 86.22) --
	( 59.96, 86.22) --
	( 60.46, 86.22) --
	( 60.96, 86.22) --
	( 61.45, 86.23) --
	( 61.95, 86.23) --
	( 62.45, 86.23) --
	( 62.95, 86.24) --
	( 63.45, 86.24) --
	( 63.94, 86.24) --
	( 64.44, 86.25) --
	( 64.94, 86.25) --
	( 65.44, 86.26) --
	( 65.94, 86.26) --
	( 66.43, 86.27) --
	( 66.93, 86.27) --
	( 67.43, 86.28) --
	( 67.93, 86.28) --
	( 68.43, 86.29) --
	( 68.92, 86.29) --
	( 69.42, 86.30) --
	( 69.92, 86.30) --
	( 70.42, 86.31) --
	( 70.92, 86.31) --
	( 71.42, 86.32) --
	( 71.91, 86.32) --
	( 72.41, 86.33) --
	( 72.91, 86.33) --
	( 73.41, 86.33) --
	( 73.91, 86.34) --
	( 74.40, 86.34) --
	( 74.90, 86.35) --
	( 75.40, 86.35) --
	( 75.90, 86.36) --
	( 76.40, 86.36) --
	( 76.89, 86.37) --
	( 77.39, 86.37) --
	( 77.89, 86.38) --
	( 78.39, 86.39) --
	( 78.89, 86.40) --
	( 79.38, 86.40) --
	( 79.88, 86.41) --
	( 80.38, 86.42) --
	( 80.88, 86.43) --
	( 81.38, 86.44) --
	( 81.87, 86.45) --
	( 82.37, 86.45) --
	( 82.87, 86.46) --
	( 83.37, 86.47) --
	( 83.87, 86.48) --
	( 84.36, 86.49) --
	( 84.86, 86.50) --
	( 85.36, 86.50) --
	( 85.86, 86.51) --
	( 86.36, 86.52) --
	( 86.85, 86.52) --
	( 87.35, 86.53) --
	( 87.85, 86.54) --
	( 88.35, 86.54) --
	( 88.85, 86.55) --
	( 89.34, 86.55) --
	( 89.84, 86.56) --
	( 90.34, 86.56) --
	( 90.84, 86.57) --
	( 91.34, 86.57) --
	( 91.83, 86.57) --
	( 92.33, 86.58) --
	( 92.83, 86.58) --
	( 93.33, 86.59) --
	( 93.83, 86.59) --
	( 94.32, 86.60) --
	( 94.82, 86.60) --
	( 95.32, 86.60) --
	( 95.82, 86.61) --
	( 96.32, 86.61) --
	( 96.82, 86.62) --
	( 97.31, 86.62) --
	( 97.81, 86.63) --
	( 98.31, 86.63) --
	( 98.81, 86.64) --
	( 99.31, 86.64) --
	( 99.80, 86.65) --
	(100.30, 86.66) --
	(100.80, 86.66) --
	(101.30, 86.67) --
	(101.80, 86.68) --
	(102.29, 86.69) --
	(102.79, 86.70) --
	(103.29, 86.71) --
	(103.79, 86.72) --
	(104.29, 86.74) --
	(104.78, 86.75) --
	(105.28, 86.76) --
	(105.78, 86.78) --
	(106.28, 86.79) --
	(106.78, 86.80) --
	(107.27, 86.82) --
	(107.77, 86.83) --
	(108.27, 86.85) --
	(108.77, 86.86) --
	(109.27, 86.87) --
	(109.76, 86.88) --
	(110.26, 86.90) --
	(110.76, 86.91) --
	(111.26, 86.92) --
	(111.76, 86.92) --
	(112.25, 86.93) --
	(112.75, 86.94) --
	(113.25, 86.95) --
	(113.75, 86.95) --
	(114.25, 86.96) --
	(114.74, 86.96) --
	(115.24, 86.97) --
	(115.74, 86.97) --
	(116.24, 86.98) --
	(116.74, 86.98) --
	(117.23, 86.98) --
	(117.73, 86.99) --
	(118.23, 87.00) --
	(118.73, 87.00) --
	(119.23, 87.01) --
	(119.73, 87.02) --
	(120.22, 87.02) --
	(120.72, 87.03) --
	(121.22, 87.04) --
	(121.72, 87.05) --
	(122.22, 87.06) --
	(122.71, 87.07) --
	(123.21, 87.08) --
	(123.71, 87.10) --
	(124.21, 87.11) --
	(124.71, 87.12) --
	(125.20, 87.13) --
	(125.70, 87.14) --
	(126.20, 87.16) --
	(126.70, 87.17) --
	(127.20, 87.18) --
	(127.69, 87.19) --
	(128.19, 87.21) --
	(128.69, 87.22) --
	(129.19, 87.23) --
	(129.69, 87.25) --
	(130.18, 87.26) --
	(130.68, 87.28) --
	(131.18, 87.30) --
	(131.68, 87.32) --
	(132.18, 87.34) --
	(132.67, 87.36) --
	(133.17, 87.38) --
	(133.67, 87.41) --
	(134.17, 87.43) --
	(134.67, 87.46) --
	(135.16, 87.49) --
	(135.66, 87.52) --
	(136.16, 87.56) --
	(136.66, 87.60) --
	(137.16, 87.63) --
	(137.65, 87.67) --
	(138.15, 87.72) --
	(138.65, 87.76) --
	(139.15, 87.80) --
	(139.65, 87.85) --
	(140.14, 87.90) --
	(140.64, 87.95) --
	(141.14, 88.00) --
	(141.64, 88.05) --
	(142.14, 88.10) --
	(142.63, 88.16) --
	(143.13, 88.21) --
	(143.63, 88.27) --
	(144.13, 88.33) --
	(144.63, 88.38) --
	(145.13, 88.44) --
	(145.62, 88.50) --
	(146.12, 88.57) --
	(146.62, 88.63) --
	(147.12, 88.69) --
	(147.62, 88.76) --
	(148.11, 88.82) --
	(148.61, 88.89) --
	(149.11, 88.96) --
	(149.61, 89.02) --
	(150.11, 89.09) --
	(150.60, 89.16) --
	(151.10, 89.24) --
	(151.60, 89.31) --
	(152.10, 89.38) --
	(152.60, 89.45) --
	(153.09, 89.52) --
	(153.59, 89.60) --
	(154.09, 89.67) --
	(154.59, 89.74) --
	(155.09, 89.81) --
	(155.58, 89.89) --
	(156.08, 89.96) --
	(156.58, 90.03) --
	(157.08, 90.11) --
	(157.58, 90.18) --
	(158.07, 90.25) --
	(158.57, 90.33) --
	(159.07, 90.41) --
	(159.57, 90.49) --
	(160.07, 90.57) --
	(160.56, 90.66) --
	(161.06, 90.75) --
	(161.56, 90.85) --
	(162.06, 90.95) --
	(162.56, 91.05) --
	(163.05, 91.16) --
	(163.55, 91.27) --
	(164.05, 91.40) --
	(164.55, 91.52) --
	(165.05, 91.65) --
	(165.54, 91.79) --
	(166.04, 91.94) --
	(166.54, 92.08) --
	(167.04, 92.24) --
	(167.54, 92.39) --
	(168.03, 92.56) --
	(168.53, 92.72) --
	(169.03, 92.89) --
	(169.53, 93.06) --
	(170.03, 93.24) --
	(170.53, 93.42) --
	(171.02, 93.60) --
	(171.52, 93.78) --
	(172.02, 93.97) --
	(172.52, 94.16) --
	(173.02, 94.35) --
	(173.51, 94.55) --
	(174.01, 94.76) --
	(174.51, 94.96) --
	(175.01, 95.18) --
	(175.51, 95.40) --
	(176.00, 95.62) --
	(176.50, 95.86) --
	(177.00, 96.10) --
	(177.50, 96.34) --
	(178.00, 96.60) --
	(178.49, 96.86) --
	(178.99, 97.13) --
	(179.49, 97.41) --
	(179.99, 97.70) --
	(180.49, 97.99) --
	(180.98, 98.28) --
	(181.48, 98.59) --
	(181.98, 98.89) --
	(182.48, 99.20) --
	(182.98, 99.51) --
	(183.47, 99.82) --
	(183.97,100.13) --
	(184.47,100.44) --
	(184.97,100.74) --
	(185.47,101.04) --
	(185.96,101.34) --
	(186.46,101.63) --
	(186.96,101.91) --
	(187.46,102.18) --
	(187.96,102.45) --
	(188.45,102.71) --
	(188.95,102.96) --
	(189.45,103.21) --
	(189.95,103.45) --
	(190.45,103.68) --
	(190.94,103.91) --
	(191.44,104.14) --
	(191.94,104.36) --
	(192.44,104.59) --
	(192.94,104.81) --
	(193.43,105.03) --
	(193.93,105.26) --
	(194.43,105.49) --
	(194.93,105.73) --
	(195.43,105.97) --
	(195.93,106.22) --
	(196.42,106.47) --
	(196.92,106.74) --
	(197.42,107.01) --
	(197.92,107.30) --
	(198.42,107.60) --
	(198.91,107.92) --
	(199.41,108.25) --
	(199.91,108.59) --
	(200.41,108.95) --
	(200.91,109.33) --
	(201.40,109.72) --
	(201.90,110.14) --
	(202.40,110.58) --
	(202.90,111.04) --
	(203.40,111.52) --
	(203.89,112.03) --
	(204.39,112.56) --
	(204.89,113.12) --
	(205.39,113.70) --
	(205.89,114.30) --
	(206.38,114.93) --
	(206.88,115.58) --
	(207.38,116.25) --
	(207.88,116.94) --
	(208.38,117.65) --
	(208.87,118.38) --
	(209.37,119.11) --
	(209.87,119.86) --
	(210.37,120.61) --
	(210.87,121.37) --
	(211.36,122.12) --
	(211.86,122.87) --
	(212.36,123.61) --
	(212.86,124.34) --
	(213.36,125.05) --
	(213.85,125.74) --
	(214.35,126.40) --
	(214.85,127.03) --
	(215.35,127.62) --
	(215.85,128.18) --
	(216.34,128.69) --
	(216.84,129.14) --
	(217.34,129.55) --
	(217.84,129.90) --
	(218.34,130.20) --
	(218.84,130.44) --
	(219.33,130.61) --
	(219.83,130.71) --
	(220.33,130.75) --
	(220.83,130.73) --
	(221.33,130.64) --
	(221.82,130.49) --
	(222.32,130.28) --
	(222.82,130.00) --
	(223.32,129.66) --
	(223.82,129.26) --
	(224.31,128.82) --
	(224.81,128.32) --
	(225.31,127.78) --
	(225.81,127.19) --
	(226.31,126.56) --
	(226.80,125.89) --
	(227.30,125.20) --
	(227.80,124.48) --
	(228.30,123.74) --
	(228.80,122.98) --
	(229.29,122.21) --
	(229.79,121.44) --
	(230.29,120.66) --
	(230.79,119.88) --
	(231.29,119.11) --
	(231.78,118.36) --
	(232.28,117.63) --
	(232.78,116.92) --
	(233.28,116.25) --
	(233.78,115.61) --
	(234.27,115.01) --
	(234.77,114.47) --
	(235.27,113.97) --
	(235.77,113.54) --
	(236.27,113.17) --
	(236.76,112.86) --
	(237.26,112.62) --
	(237.76,112.46) --
	(238.26,112.38) --
	(238.76,112.38) --
	(239.25,112.46) --
	(239.75,112.62) --
	(240.25,112.86) --
	(240.75,113.20) --
	(241.25,113.62) --
	(241.74,114.13) --
	(242.24,114.71) --
	(242.74,115.37) --
	(243.24,116.10) --
	(243.74,116.90) --
	(244.24,117.78) --
	(244.73,118.71) --
	(245.23,119.69) --
	(245.73,120.71) --
	(246.23,121.77) --
	(246.73,122.85) --
	(247.22,123.95) --
	(247.72,125.05) --
	(248.22,126.15) --
	(248.72,127.23) --
	(249.22,128.29) --
	(249.71,129.31) --
	(250.21,130.27) --
	(250.71,131.17) --
	(251.21,132.01) --
	(251.71,132.77) --
	(252.20,133.45) --
	(252.70,134.05) --
	(253.20,134.53) --
	(253.70,134.91) --
	(254.20,135.18) --
	(254.69,135.35) --
	(255.19,135.41) --
	(255.69,135.37) --
	(256.19,135.21) --
	(256.69,134.93) --
	(257.18,134.54) --
	(257.68,134.06) --
	(258.18,133.48) --
	(258.68,132.80) --
	(259.18,132.03) --
	(259.67,131.16) --
	(260.17,130.22) --
	(260.67,129.20) --
	(261.17,128.12) --
	(261.67,126.98) --
	(262.16,125.78) --
	(262.66,124.53) --
	(263.16,123.25) --
	(263.66,121.93) --
	(264.16,120.60) --
	(264.65,119.25) --
	(265.15,117.90) --
	(265.65,116.54) --
	(266.15,115.20) --
	(266.65,113.88) --
	(267.14,112.58) --
	(267.64,111.30) --
	(268.14,110.06) --
	(268.64,108.87) --
	(269.14,107.73) --
	(269.64,106.63) --
	(270.13,105.59) --
	(270.63,104.59) --
	(271.13,103.65) --
	(271.63,102.78) --
	(272.13,101.96) --
	(272.62,101.20) --
	(273.12,100.49) --
	(273.62, 99.83) --
	(274.12, 99.23) --
	(274.62, 98.67) --
	(275.11, 98.17) --
	(275.61, 97.70) --
	(276.11, 97.28) --
	(276.61, 96.89) --
	(277.11, 96.53) --
	(277.60, 96.21) --
	(278.10, 95.92) --
	(278.60, 95.64) --
	(279.10, 95.39) --
	(279.60, 95.16) --
	(280.09, 94.94) --
	(280.59, 94.73) --
	(281.09, 94.54) --
	(281.59, 94.36) --
	(282.09, 94.18) --
	(282.58, 94.00) --
	(283.08, 93.83) --
	(283.58, 93.66) --
	(284.08, 93.50) --
	(284.58, 93.33) --
	(285.07, 93.16) --
	(285.57, 93.00) --
	(286.07, 92.82) --
	(286.57, 92.65) --
	(287.07, 92.48) --
	(287.56, 92.30) --
	(288.06, 92.12) --
	(288.56, 91.93) --
	(289.06, 91.75) --
	(289.56, 91.56) --
	(290.05, 91.37) --
	(290.55, 91.17) --
	(291.05, 90.98) --
	(291.55, 90.78) --
	(292.05, 90.59) --
	(292.54, 90.39) --
	(293.04, 90.19) --
	(293.54, 90.00) --
	(294.04, 89.80) --
	(294.54, 89.61) --
	(295.04, 89.42) --
	(295.53, 89.23) --
	(296.03, 89.05) --
	(296.53, 88.87) --
	(297.03, 88.69) --
	(297.53, 88.52) --
	(298.02, 88.36) --
	(298.52, 88.20) --
	(299.02, 88.04) --
	(299.52, 87.90) --
	(300.02, 87.76) --
	(300.51, 87.63) --
	(301.01, 87.50) --
	(301.51, 87.38) --
	(302.01, 87.27) --
	(302.51, 87.17) --
	(303.00, 87.07) --
	(303.50, 86.98) --
	(304.00, 86.90) --
	(304.50, 86.82) --
	(305.00, 86.75) --
	(305.49, 86.68) --
	(305.99, 86.63) --
	(306.49, 86.57);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 51.99, 86.21) --
	( 52.49, 86.21) --
	( 52.99, 86.21) --
	( 53.49, 86.21) --
	( 53.98, 86.21) --
	( 54.48, 86.21) --
	( 54.98, 86.21) --
	( 55.48, 86.21) --
	( 55.98, 86.21) --
	( 56.47, 86.21) --
	( 56.97, 86.21) --
	( 57.47, 86.21) --
	( 57.97, 86.21) --
	( 58.47, 86.21) --
	( 58.96, 86.22) --
	( 59.46, 86.22) --
	( 59.96, 86.22) --
	( 60.46, 86.22) --
	( 60.96, 86.22) --
	( 61.45, 86.23) --
	( 61.95, 86.23) --
	( 62.45, 86.23) --
	( 62.95, 86.23) --
	( 63.45, 86.24) --
	( 63.94, 86.24) --
	( 64.44, 86.24) --
	( 64.94, 86.24) --
	( 65.44, 86.24) --
	( 65.94, 86.24) --
	( 66.43, 86.24) --
	( 66.93, 86.24) --
	( 67.43, 86.24) --
	( 67.93, 86.24) --
	( 68.43, 86.24) --
	( 68.92, 86.24) --
	( 69.42, 86.23) --
	( 69.92, 86.23) --
	( 70.42, 86.23) --
	( 70.92, 86.23) --
	( 71.42, 86.23) --
	( 71.91, 86.23) --
	( 72.41, 86.23) --
	( 72.91, 86.24) --
	( 73.41, 86.24) --
	( 73.91, 86.24) --
	( 74.40, 86.24) --
	( 74.90, 86.24) --
	( 75.40, 86.25) --
	( 75.90, 86.25) --
	( 76.40, 86.26) --
	( 76.89, 86.26) --
	( 77.39, 86.27) --
	( 77.89, 86.28) --
	( 78.39, 86.29) --
	( 78.89, 86.30) --
	( 79.38, 86.31) --
	( 79.88, 86.32) --
	( 80.38, 86.33) --
	( 80.88, 86.35) --
	( 81.38, 86.36) --
	( 81.87, 86.37) --
	( 82.37, 86.39) --
	( 82.87, 86.40) --
	( 83.37, 86.41) --
	( 83.87, 86.42) --
	( 84.36, 86.43) --
	( 84.86, 86.43) --
	( 85.36, 86.43) --
	( 85.86, 86.43) --
	( 86.36, 86.43) --
	( 86.85, 86.43) --
	( 87.35, 86.42) --
	( 87.85, 86.42) --
	( 88.35, 86.41) --
	( 88.85, 86.40) --
	( 89.34, 86.39) --
	( 89.84, 86.39) --
	( 90.34, 86.38) --
	( 90.84, 86.38) --
	( 91.34, 86.38) --
	( 91.83, 86.38) --
	( 92.33, 86.38) --
	( 92.83, 86.39) --
	( 93.33, 86.39) --
	( 93.83, 86.40) --
	( 94.32, 86.41) --
	( 94.82, 86.42) --
	( 95.32, 86.44) --
	( 95.82, 86.45) --
	( 96.32, 86.47) --
	( 96.82, 86.48) --
	( 97.31, 86.50) --
	( 97.81, 86.52) --
	( 98.31, 86.54) --
	( 98.81, 86.56) --
	( 99.31, 86.57) --
	( 99.80, 86.59) --
	(100.30, 86.62) --
	(100.80, 86.64) --
	(101.30, 86.67) --
	(101.80, 86.70) --
	(102.29, 86.74) --
	(102.79, 86.79) --
	(103.29, 86.85) --
	(103.79, 86.92) --
	(104.29, 87.00) --
	(104.78, 87.09) --
	(105.28, 87.21) --
	(105.78, 87.34) --
	(106.28, 87.49) --
	(106.78, 87.66) --
	(107.27, 87.84) --
	(107.77, 88.04) --
	(108.27, 88.25) --
	(108.77, 88.47) --
	(109.27, 88.69) --
	(109.76, 88.90) --
	(110.26, 89.10) --
	(110.76, 89.29) --
	(111.26, 89.44) --
	(111.76, 89.56) --
	(112.25, 89.65) --
	(112.75, 89.69) --
	(113.25, 89.70) --
	(113.75, 89.67) --
	(114.25, 89.60) --
	(114.74, 89.49) --
	(115.24, 89.36) --
	(115.74, 89.21) --
	(116.24, 89.04) --
	(116.74, 88.87) --
	(117.23, 88.70) --
	(117.73, 88.54) --
	(118.23, 88.39) --
	(118.73, 88.25) --
	(119.23, 88.13) --
	(119.73, 88.04) --
	(120.22, 87.96) --
	(120.72, 87.90) --
	(121.22, 87.86) --
	(121.72, 87.84) --
	(122.22, 87.83) --
	(122.71, 87.83) --
	(123.21, 87.85) --
	(123.71, 87.87) --
	(124.21, 87.90) --
	(124.71, 87.94) --
	(125.20, 87.98) --
	(125.70, 88.03) --
	(126.20, 88.08) --
	(126.70, 88.13) --
	(127.20, 88.19) --
	(127.69, 88.25) --
	(128.19, 88.31) --
	(128.69, 88.37) --
	(129.19, 88.43) --
	(129.69, 88.49) --
	(130.18, 88.56) --
	(130.68, 88.62) --
	(131.18, 88.68) --
	(131.68, 88.73) --
	(132.18, 88.78) --
	(132.67, 88.83) --
	(133.17, 88.87) --
	(133.67, 88.91) --
	(134.17, 88.94) --
	(134.67, 88.97) --
	(135.16, 88.98) --
	(135.66, 88.99) --
	(136.16, 89.00) --
	(136.66, 89.00) --
	(137.16, 89.00) --
	(137.65, 89.00) --
	(138.15, 89.00) --
	(138.65, 89.00) --
	(139.15, 89.01) --
	(139.65, 89.02) --
	(140.14, 89.04) --
	(140.64, 89.07) --
	(141.14, 89.10) --
	(141.64, 89.15) --
	(142.14, 89.20) --
	(142.63, 89.26) --
	(143.13, 89.32) --
	(143.63, 89.39) --
	(144.13, 89.46) --
	(144.63, 89.54) --
	(145.13, 89.61) --
	(145.62, 89.68) --
	(146.12, 89.76) --
	(146.62, 89.83) --
	(147.12, 89.90) --
	(147.62, 89.97) --
	(148.11, 90.03) --
	(148.61, 90.10) --
	(149.11, 90.17) --
	(149.61, 90.23) --
	(150.11, 90.30) --
	(150.60, 90.37) --
	(151.10, 90.44) --
	(151.60, 90.51) --
	(152.10, 90.58) --
	(152.60, 90.65) --
	(153.09, 90.72) --
	(153.59, 90.78) --
	(154.09, 90.84) --
	(154.59, 90.89) --
	(155.09, 90.93) --
	(155.58, 90.96) --
	(156.08, 90.98) --
	(156.58, 90.99) --
	(157.08, 90.99) --
	(157.58, 90.98) --
	(158.07, 90.96) --
	(158.57, 90.95) --
	(159.07, 90.93) --
	(159.57, 90.92) --
	(160.07, 90.92) --
	(160.56, 90.94) --
	(161.06, 90.98) --
	(161.56, 91.04) --
	(162.06, 91.12) --
	(162.56, 91.24) --
	(163.05, 91.38) --
	(163.55, 91.55) --
	(164.05, 91.75) --
	(164.55, 91.96) --
	(165.05, 92.20) --
	(165.54, 92.45) --
	(166.04, 92.71) --
	(166.54, 92.97) --
	(167.04, 93.24) --
	(167.54, 93.52) --
	(168.03, 93.80) --
	(168.53, 94.09) --
	(169.03, 94.41) --
	(169.53, 94.75) --
	(170.03, 95.13) --
	(170.53, 95.57) --
	(171.02, 96.07) --
	(171.52, 96.64) --
	(172.02, 97.30) --
	(172.52, 98.03) --
	(173.02, 98.84) --
	(173.51, 99.73) --
	(174.01,100.69) --
	(174.51,101.69) --
	(175.01,102.73) --
	(175.51,103.77) --
	(176.00,104.78) --
	(176.50,105.74) --
	(177.00,106.62) --
	(177.50,107.39) --
	(178.00,108.05) --
	(178.49,108.57) --
	(178.99,108.96) --
	(179.49,109.19) --
	(179.99,109.28) --
	(180.49,109.26) --
	(180.98,109.14) --
	(181.48,108.95) --
	(181.98,108.70) --
	(182.48,108.42) --
	(182.98,108.12) --
	(183.47,107.83) --
	(183.97,107.54) --
	(184.47,107.28) --
	(184.97,107.03) --
	(185.47,106.81) --
	(185.96,106.61) --
	(186.46,106.43) --
	(186.96,106.26) --
	(187.46,106.10) --
	(187.96,105.96) --
	(188.45,105.83) --
	(188.95,105.73) --
	(189.45,105.66) --
	(189.95,105.63) --
	(190.45,105.63) --
	(190.94,105.68) --
	(191.44,105.79) --
	(191.94,105.94) --
	(192.44,106.16) --
	(192.94,106.42) --
	(193.43,106.73) --
	(193.93,107.09) --
	(194.43,107.47) --
	(194.93,107.87) --
	(195.43,108.28) --
	(195.93,108.70) --
	(196.42,109.10) --
	(196.92,109.48) --
	(197.42,109.83) --
	(197.92,110.14) --
	(198.42,110.41) --
	(198.91,110.63) --
	(199.41,110.81) --
	(199.91,110.95) --
	(200.41,111.06) --
	(200.91,111.14) --
	(201.40,111.21) --
	(201.90,111.29) --
	(202.40,111.39) --
	(202.90,111.55) --
	(203.40,111.76) --
	(203.89,112.07) --
	(204.39,112.47) --
	(204.89,112.97) --
	(205.39,113.60) --
	(205.89,114.34) --
	(206.38,115.20) --
	(206.88,116.17) --
	(207.38,117.23) --
	(207.88,118.35) --
	(208.38,119.51) --
	(208.87,120.68) --
	(209.37,121.84) --
	(209.87,122.95) --
	(210.37,124.01) --
	(210.87,124.98) --
	(211.36,125.86) --
	(211.86,126.62) --
	(212.36,127.29) --
	(212.86,127.87) --
	(213.36,128.38) --
	(213.85,128.83) --
	(214.35,129.25) --
	(214.85,129.65) --
	(215.35,130.06) --
	(215.85,130.48) --
	(216.34,130.92) --
	(216.84,131.39) --
	(217.34,131.87) --
	(217.84,132.34) --
	(218.34,132.79) --
	(218.84,133.18) --
	(219.33,133.49) --
	(219.83,133.69) --
	(220.33,133.76) --
	(220.83,133.66) --
	(221.33,133.40) --
	(221.82,132.98) --
	(222.32,132.40) --
	(222.82,131.68) --
	(223.32,130.85) --
	(223.82,129.92) --
	(224.31,128.91) --
	(224.81,127.86) --
	(225.31,126.78) --
	(225.81,125.69) --
	(226.31,124.60) --
	(226.80,123.52) --
	(227.30,122.44) --
	(227.80,121.37) --
	(228.30,120.29) --
	(228.80,119.20) --
	(229.29,118.09) --
	(229.79,116.97) --
	(230.29,115.83) --
	(230.79,114.68) --
	(231.29,113.53) --
	(231.78,112.40) --
	(232.28,111.29) --
	(232.78,110.22) --
	(233.28,109.22) --
	(233.78,108.28) --
	(234.27,107.43) --
	(234.77,106.69) --
	(235.27,106.06) --
	(235.77,105.54) --
	(236.27,105.13) --
	(236.76,104.83) --
	(237.26,104.64) --
	(237.76,104.55) --
	(238.26,104.57) --
	(238.76,104.69) --
	(239.25,104.91) --
	(239.75,105.21) --
	(240.25,105.60) --
	(240.75,106.05) --
	(241.25,106.58) --
	(241.74,107.16) --
	(242.24,107.81) --
	(242.74,108.51) --
	(243.24,109.27) --
	(243.74,110.08) --
	(244.24,110.95) --
	(244.73,111.87) --
	(245.23,112.85) --
	(245.73,113.88) --
	(246.23,114.98) --
	(246.73,116.12) --
	(247.22,117.32) --
	(247.72,118.57) --
	(248.22,119.85) --
	(248.72,121.15) --
	(249.22,122.44) --
	(249.71,123.71) --
	(250.21,124.92) --
	(250.71,126.06) --
	(251.21,127.09) --
	(251.71,128.01) --
	(252.20,128.78) --
	(252.70,129.40) --
	(253.20,129.85) --
	(253.70,130.16) --
	(254.20,130.32) --
	(254.69,130.37) --
	(255.19,130.31) --
	(255.69,130.17) --
	(256.19,129.96) --
	(256.69,129.72) --
	(257.18,129.43) --
	(257.68,129.13) --
	(258.18,128.81) --
	(258.68,128.46) --
	(259.18,128.08) --
	(259.67,127.64) --
	(260.17,127.15) --
	(260.67,126.57) --
	(261.17,125.90) --
	(261.67,125.11) --
	(262.16,124.20) --
	(262.66,123.16) --
	(263.16,122.00) --
	(263.66,120.73) --
	(264.16,119.35) --
	(264.65,117.89) --
	(265.15,116.35) --
	(265.65,114.75) --
	(266.15,113.12) --
	(266.65,111.48) --
	(267.14,109.85) --
	(267.64,108.25) --
	(268.14,106.71) --
	(268.64,105.22) --
	(269.14,103.82) --
	(269.64,102.51) --
	(270.13,101.30) --
	(270.63,100.19) --
	(271.13, 99.21) --
	(271.63, 98.33) --
	(272.13, 97.55) --
	(272.62, 96.87) --
	(273.12, 96.27) --
	(273.62, 95.75) --
	(274.12, 95.30) --
	(274.62, 94.91) --
	(275.11, 94.57) --
	(275.61, 94.27) --
	(276.11, 94.00) --
	(276.61, 93.76) --
	(277.11, 93.54) --
	(277.60, 93.34) --
	(278.10, 93.15) --
	(278.60, 92.97) --
	(279.10, 92.81) --
	(279.60, 92.66) --
	(280.09, 92.52) --
	(280.59, 92.39) --
	(281.09, 92.28) --
	(281.59, 92.17) --
	(282.09, 92.08) --
	(282.58, 91.99) --
	(283.08, 91.92) --
	(283.58, 91.85) --
	(284.08, 91.79) --
	(284.58, 91.74) --
	(285.07, 91.69) --
	(285.57, 91.65) --
	(286.07, 91.60) --
	(286.57, 91.55) --
	(287.07, 91.49) --
	(287.56, 91.43) --
	(288.06, 91.35) --
	(288.56, 91.26) --
	(289.06, 91.15) --
	(289.56, 91.03) --
	(290.05, 90.88) --
	(290.55, 90.71) --
	(291.05, 90.52) --
	(291.55, 90.32) --
	(292.05, 90.10) --
	(292.54, 89.86) --
	(293.04, 89.62) --
	(293.54, 89.38) --
	(294.04, 89.13) --
	(294.54, 88.88) --
	(295.04, 88.64) --
	(295.53, 88.41) --
	(296.03, 88.20) --
	(296.53, 87.99) --
	(297.03, 87.81) --
	(297.53, 87.63) --
	(298.02, 87.48) --
	(298.52, 87.34) --
	(299.02, 87.21) --
	(299.52, 87.10) --
	(300.02, 87.00) --
	(300.51, 86.90) --
	(301.01, 86.82) --
	(301.51, 86.75) --
	(302.01, 86.68) --
	(302.51, 86.62) --
	(303.00, 86.56) --
	(303.50, 86.51) --
	(304.00, 86.47) --
	(304.50, 86.43) --
	(305.00, 86.39) --
	(305.49, 86.36) --
	(305.99, 86.33) --
	(306.49, 86.31) --
	(306.49, 86.21) --
	(305.99, 86.21) --
	(305.49, 86.21) --
	(305.00, 86.21) --
	(304.50, 86.21) --
	(304.00, 86.21) --
	(303.50, 86.21) --
	(303.00, 86.21) --
	(302.51, 86.21) --
	(302.01, 86.21) --
	(301.51, 86.21) --
	(301.01, 86.21) --
	(300.51, 86.21) --
	(300.02, 86.21) --
	(299.52, 86.21) --
	(299.02, 86.21) --
	(298.52, 86.21) --
	(298.02, 86.21) --
	(297.53, 86.21) --
	(297.03, 86.21) --
	(296.53, 86.21) --
	(296.03, 86.21) --
	(295.53, 86.21) --
	(295.04, 86.21) --
	(294.54, 86.21) --
	(294.04, 86.21) --
	(293.54, 86.21) --
	(293.04, 86.21) --
	(292.54, 86.21) --
	(292.05, 86.21) --
	(291.55, 86.21) --
	(291.05, 86.21) --
	(290.55, 86.21) --
	(290.05, 86.21) --
	(289.56, 86.21) --
	(289.06, 86.21) --
	(288.56, 86.21) --
	(288.06, 86.21) --
	(287.56, 86.21) --
	(287.07, 86.21) --
	(286.57, 86.21) --
	(286.07, 86.21) --
	(285.57, 86.21) --
	(285.07, 86.21) --
	(284.58, 86.21) --
	(284.08, 86.21) --
	(283.58, 86.21) --
	(283.08, 86.21) --
	(282.58, 86.21) --
	(282.09, 86.21) --
	(281.59, 86.21) --
	(281.09, 86.21) --
	(280.59, 86.21) --
	(280.09, 86.21) --
	(279.60, 86.21) --
	(279.10, 86.21) --
	(278.60, 86.21) --
	(278.10, 86.21) --
	(277.60, 86.21) --
	(277.11, 86.21) --
	(276.61, 86.21) --
	(276.11, 86.21) --
	(275.61, 86.21) --
	(275.11, 86.21) --
	(274.62, 86.21) --
	(274.12, 86.21) --
	(273.62, 86.21) --
	(273.12, 86.21) --
	(272.62, 86.21) --
	(272.13, 86.21) --
	(271.63, 86.21) --
	(271.13, 86.21) --
	(270.63, 86.21) --
	(270.13, 86.21) --
	(269.64, 86.21) --
	(269.14, 86.21) --
	(268.64, 86.21) --
	(268.14, 86.21) --
	(267.64, 86.21) --
	(267.14, 86.21) --
	(266.65, 86.21) --
	(266.15, 86.21) --
	(265.65, 86.21) --
	(265.15, 86.21) --
	(264.65, 86.21) --
	(264.16, 86.21) --
	(263.66, 86.21) --
	(263.16, 86.21) --
	(262.66, 86.21) --
	(262.16, 86.21) --
	(261.67, 86.21) --
	(261.17, 86.21) --
	(260.67, 86.21) --
	(260.17, 86.21) --
	(259.67, 86.21) --
	(259.18, 86.21) --
	(258.68, 86.21) --
	(258.18, 86.21) --
	(257.68, 86.21) --
	(257.18, 86.21) --
	(256.69, 86.21) --
	(256.19, 86.21) --
	(255.69, 86.21) --
	(255.19, 86.21) --
	(254.69, 86.21) --
	(254.20, 86.21) --
	(253.70, 86.21) --
	(253.20, 86.21) --
	(252.70, 86.21) --
	(252.20, 86.21) --
	(251.71, 86.21) --
	(251.21, 86.21) --
	(250.71, 86.21) --
	(250.21, 86.21) --
	(249.71, 86.21) --
	(249.22, 86.21) --
	(248.72, 86.21) --
	(248.22, 86.21) --
	(247.72, 86.21) --
	(247.22, 86.21) --
	(246.73, 86.21) --
	(246.23, 86.21) --
	(245.73, 86.21) --
	(245.23, 86.21) --
	(244.73, 86.21) --
	(244.24, 86.21) --
	(243.74, 86.21) --
	(243.24, 86.21) --
	(242.74, 86.21) --
	(242.24, 86.21) --
	(241.74, 86.21) --
	(241.25, 86.21) --
	(240.75, 86.21) --
	(240.25, 86.21) --
	(239.75, 86.21) --
	(239.25, 86.21) --
	(238.76, 86.21) --
	(238.26, 86.21) --
	(237.76, 86.21) --
	(237.26, 86.21) --
	(236.76, 86.21) --
	(236.27, 86.21) --
	(235.77, 86.21) --
	(235.27, 86.21) --
	(234.77, 86.21) --
	(234.27, 86.21) --
	(233.78, 86.21) --
	(233.28, 86.21) --
	(232.78, 86.21) --
	(232.28, 86.21) --
	(231.78, 86.21) --
	(231.29, 86.21) --
	(230.79, 86.21) --
	(230.29, 86.21) --
	(229.79, 86.21) --
	(229.29, 86.21) --
	(228.80, 86.21) --
	(228.30, 86.21) --
	(227.80, 86.21) --
	(227.30, 86.21) --
	(226.80, 86.21) --
	(226.31, 86.21) --
	(225.81, 86.21) --
	(225.31, 86.21) --
	(224.81, 86.21) --
	(224.31, 86.21) --
	(223.82, 86.21) --
	(223.32, 86.21) --
	(222.82, 86.21) --
	(222.32, 86.21) --
	(221.82, 86.21) --
	(221.33, 86.21) --
	(220.83, 86.21) --
	(220.33, 86.21) --
	(219.83, 86.21) --
	(219.33, 86.21) --
	(218.84, 86.21) --
	(218.34, 86.21) --
	(217.84, 86.21) --
	(217.34, 86.21) --
	(216.84, 86.21) --
	(216.34, 86.21) --
	(215.85, 86.21) --
	(215.35, 86.21) --
	(214.85, 86.21) --
	(214.35, 86.21) --
	(213.85, 86.21) --
	(213.36, 86.21) --
	(212.86, 86.21) --
	(212.36, 86.21) --
	(211.86, 86.21) --
	(211.36, 86.21) --
	(210.87, 86.21) --
	(210.37, 86.21) --
	(209.87, 86.21) --
	(209.37, 86.21) --
	(208.87, 86.21) --
	(208.38, 86.21) --
	(207.88, 86.21) --
	(207.38, 86.21) --
	(206.88, 86.21) --
	(206.38, 86.21) --
	(205.89, 86.21) --
	(205.39, 86.21) --
	(204.89, 86.21) --
	(204.39, 86.21) --
	(203.89, 86.21) --
	(203.40, 86.21) --
	(202.90, 86.21) --
	(202.40, 86.21) --
	(201.90, 86.21) --
	(201.40, 86.21) --
	(200.91, 86.21) --
	(200.41, 86.21) --
	(199.91, 86.21) --
	(199.41, 86.21) --
	(198.91, 86.21) --
	(198.42, 86.21) --
	(197.92, 86.21) --
	(197.42, 86.21) --
	(196.92, 86.21) --
	(196.42, 86.21) --
	(195.93, 86.21) --
	(195.43, 86.21) --
	(194.93, 86.21) --
	(194.43, 86.21) --
	(193.93, 86.21) --
	(193.43, 86.21) --
	(192.94, 86.21) --
	(192.44, 86.21) --
	(191.94, 86.21) --
	(191.44, 86.21) --
	(190.94, 86.21) --
	(190.45, 86.21) --
	(189.95, 86.21) --
	(189.45, 86.21) --
	(188.95, 86.21) --
	(188.45, 86.21) --
	(187.96, 86.21) --
	(187.46, 86.21) --
	(186.96, 86.21) --
	(186.46, 86.21) --
	(185.96, 86.21) --
	(185.47, 86.21) --
	(184.97, 86.21) --
	(184.47, 86.21) --
	(183.97, 86.21) --
	(183.47, 86.21) --
	(182.98, 86.21) --
	(182.48, 86.21) --
	(181.98, 86.21) --
	(181.48, 86.21) --
	(180.98, 86.21) --
	(180.49, 86.21) --
	(179.99, 86.21) --
	(179.49, 86.21) --
	(178.99, 86.21) --
	(178.49, 86.21) --
	(178.00, 86.21) --
	(177.50, 86.21) --
	(177.00, 86.21) --
	(176.50, 86.21) --
	(176.00, 86.21) --
	(175.51, 86.21) --
	(175.01, 86.21) --
	(174.51, 86.21) --
	(174.01, 86.21) --
	(173.51, 86.21) --
	(173.02, 86.21) --
	(172.52, 86.21) --
	(172.02, 86.21) --
	(171.52, 86.21) --
	(171.02, 86.21) --
	(170.53, 86.21) --
	(170.03, 86.21) --
	(169.53, 86.21) --
	(169.03, 86.21) --
	(168.53, 86.21) --
	(168.03, 86.21) --
	(167.54, 86.21) --
	(167.04, 86.21) --
	(166.54, 86.21) --
	(166.04, 86.21) --
	(165.54, 86.21) --
	(165.05, 86.21) --
	(164.55, 86.21) --
	(164.05, 86.21) --
	(163.55, 86.21) --
	(163.05, 86.21) --
	(162.56, 86.21) --
	(162.06, 86.21) --
	(161.56, 86.21) --
	(161.06, 86.21) --
	(160.56, 86.21) --
	(160.07, 86.21) --
	(159.57, 86.21) --
	(159.07, 86.21) --
	(158.57, 86.21) --
	(158.07, 86.21) --
	(157.58, 86.21) --
	(157.08, 86.21) --
	(156.58, 86.21) --
	(156.08, 86.21) --
	(155.58, 86.21) --
	(155.09, 86.21) --
	(154.59, 86.21) --
	(154.09, 86.21) --
	(153.59, 86.21) --
	(153.09, 86.21) --
	(152.60, 86.21) --
	(152.10, 86.21) --
	(151.60, 86.21) --
	(151.10, 86.21) --
	(150.60, 86.21) --
	(150.11, 86.21) --
	(149.61, 86.21) --
	(149.11, 86.21) --
	(148.61, 86.21) --
	(148.11, 86.21) --
	(147.62, 86.21) --
	(147.12, 86.21) --
	(146.62, 86.21) --
	(146.12, 86.21) --
	(145.62, 86.21) --
	(145.13, 86.21) --
	(144.63, 86.21) --
	(144.13, 86.21) --
	(143.63, 86.21) --
	(143.13, 86.21) --
	(142.63, 86.21) --
	(142.14, 86.21) --
	(141.64, 86.21) --
	(141.14, 86.21) --
	(140.64, 86.21) --
	(140.14, 86.21) --
	(139.65, 86.21) --
	(139.15, 86.21) --
	(138.65, 86.21) --
	(138.15, 86.21) --
	(137.65, 86.21) --
	(137.16, 86.21) --
	(136.66, 86.21) --
	(136.16, 86.21) --
	(135.66, 86.21) --
	(135.16, 86.21) --
	(134.67, 86.21) --
	(134.17, 86.21) --
	(133.67, 86.21) --
	(133.17, 86.21) --
	(132.67, 86.21) --
	(132.18, 86.21) --
	(131.68, 86.21) --
	(131.18, 86.21) --
	(130.68, 86.21) --
	(130.18, 86.21) --
	(129.69, 86.21) --
	(129.19, 86.21) --
	(128.69, 86.21) --
	(128.19, 86.21) --
	(127.69, 86.21) --
	(127.20, 86.21) --
	(126.70, 86.21) --
	(126.20, 86.21) --
	(125.70, 86.21) --
	(125.20, 86.21) --
	(124.71, 86.21) --
	(124.21, 86.21) --
	(123.71, 86.21) --
	(123.21, 86.21) --
	(122.71, 86.21) --
	(122.22, 86.21) --
	(121.72, 86.21) --
	(121.22, 86.21) --
	(120.72, 86.21) --
	(120.22, 86.21) --
	(119.73, 86.21) --
	(119.23, 86.21) --
	(118.73, 86.21) --
	(118.23, 86.21) --
	(117.73, 86.21) --
	(117.23, 86.21) --
	(116.74, 86.21) --
	(116.24, 86.21) --
	(115.74, 86.21) --
	(115.24, 86.21) --
	(114.74, 86.21) --
	(114.25, 86.21) --
	(113.75, 86.21) --
	(113.25, 86.21) --
	(112.75, 86.21) --
	(112.25, 86.21) --
	(111.76, 86.21) --
	(111.26, 86.21) --
	(110.76, 86.21) --
	(110.26, 86.21) --
	(109.76, 86.21) --
	(109.27, 86.21) --
	(108.77, 86.21) --
	(108.27, 86.21) --
	(107.77, 86.21) --
	(107.27, 86.21) --
	(106.78, 86.21) --
	(106.28, 86.21) --
	(105.78, 86.21) --
	(105.28, 86.21) --
	(104.78, 86.21) --
	(104.29, 86.21) --
	(103.79, 86.21) --
	(103.29, 86.21) --
	(102.79, 86.21) --
	(102.29, 86.21) --
	(101.80, 86.21) --
	(101.30, 86.21) --
	(100.80, 86.21) --
	(100.30, 86.21) --
	( 99.80, 86.21) --
	( 99.31, 86.21) --
	( 98.81, 86.21) --
	( 98.31, 86.21) --
	( 97.81, 86.21) --
	( 97.31, 86.21) --
	( 96.82, 86.21) --
	( 96.32, 86.21) --
	( 95.82, 86.21) --
	( 95.32, 86.21) --
	( 94.82, 86.21) --
	( 94.32, 86.21) --
	( 93.83, 86.21) --
	( 93.33, 86.21) --
	( 92.83, 86.21) --
	( 92.33, 86.21) --
	( 91.83, 86.21) --
	( 91.34, 86.21) --
	( 90.84, 86.21) --
	( 90.34, 86.21) --
	( 89.84, 86.21) --
	( 89.34, 86.21) --
	( 88.85, 86.21) --
	( 88.35, 86.21) --
	( 87.85, 86.21) --
	( 87.35, 86.21) --
	( 86.85, 86.21) --
	( 86.36, 86.21) --
	( 85.86, 86.21) --
	( 85.36, 86.21) --
	( 84.86, 86.21) --
	( 84.36, 86.21) --
	( 83.87, 86.21) --
	( 83.37, 86.21) --
	( 82.87, 86.21) --
	( 82.37, 86.21) --
	( 81.87, 86.21) --
	( 81.38, 86.21) --
	( 80.88, 86.21) --
	( 80.38, 86.21) --
	( 79.88, 86.21) --
	( 79.38, 86.21) --
	( 78.89, 86.21) --
	( 78.39, 86.21) --
	( 77.89, 86.21) --
	( 77.39, 86.21) --
	( 76.89, 86.21) --
	( 76.40, 86.21) --
	( 75.90, 86.21) --
	( 75.40, 86.21) --
	( 74.90, 86.21) --
	( 74.40, 86.21) --
	( 73.91, 86.21) --
	( 73.41, 86.21) --
	( 72.91, 86.21) --
	( 72.41, 86.21) --
	( 71.91, 86.21) --
	( 71.42, 86.21) --
	( 70.92, 86.21) --
	( 70.42, 86.21) --
	( 69.92, 86.21) --
	( 69.42, 86.21) --
	( 68.92, 86.21) --
	( 68.43, 86.21) --
	( 67.93, 86.21) --
	( 67.43, 86.21) --
	( 66.93, 86.21) --
	( 66.43, 86.21) --
	( 65.94, 86.21) --
	( 65.44, 86.21) --
	( 64.94, 86.21) --
	( 64.44, 86.21) --
	( 63.94, 86.21) --
	( 63.45, 86.21) --
	( 62.95, 86.21) --
	( 62.45, 86.21) --
	( 61.95, 86.21) --
	( 61.45, 86.21) --
	( 60.96, 86.21) --
	( 60.46, 86.21) --
	( 59.96, 86.21) --
	( 59.46, 86.21) --
	( 58.96, 86.21) --
	( 58.47, 86.21) --
	( 57.97, 86.21) --
	( 57.47, 86.21) --
	( 56.97, 86.21) --
	( 56.47, 86.21) --
	( 55.98, 86.21) --
	( 55.48, 86.21) --
	( 54.98, 86.21) --
	( 54.48, 86.21) --
	( 53.98, 86.21) --
	( 53.49, 86.21) --
	( 52.99, 86.21) --
	( 52.49, 86.21) --
	( 51.99, 86.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.99, 86.21) --
	( 52.49, 86.21) --
	( 52.99, 86.21) --
	( 53.49, 86.21) --
	( 53.98, 86.21) --
	( 54.48, 86.21) --
	( 54.98, 86.21) --
	( 55.48, 86.21) --
	( 55.98, 86.21) --
	( 56.47, 86.21) --
	( 56.97, 86.21) --
	( 57.47, 86.21) --
	( 57.97, 86.21) --
	( 58.47, 86.21) --
	( 58.96, 86.22) --
	( 59.46, 86.22) --
	( 59.96, 86.22) --
	( 60.46, 86.22) --
	( 60.96, 86.22) --
	( 61.45, 86.23) --
	( 61.95, 86.23) --
	( 62.45, 86.23) --
	( 62.95, 86.23) --
	( 63.45, 86.24) --
	( 63.94, 86.24) --
	( 64.44, 86.24) --
	( 64.94, 86.24) --
	( 65.44, 86.24) --
	( 65.94, 86.24) --
	( 66.43, 86.24) --
	( 66.93, 86.24) --
	( 67.43, 86.24) --
	( 67.93, 86.24) --
	( 68.43, 86.24) --
	( 68.92, 86.24) --
	( 69.42, 86.23) --
	( 69.92, 86.23) --
	( 70.42, 86.23) --
	( 70.92, 86.23) --
	( 71.42, 86.23) --
	( 71.91, 86.23) --
	( 72.41, 86.23) --
	( 72.91, 86.24) --
	( 73.41, 86.24) --
	( 73.91, 86.24) --
	( 74.40, 86.24) --
	( 74.90, 86.24) --
	( 75.40, 86.25) --
	( 75.90, 86.25) --
	( 76.40, 86.26) --
	( 76.89, 86.26) --
	( 77.39, 86.27) --
	( 77.89, 86.28) --
	( 78.39, 86.29) --
	( 78.89, 86.30) --
	( 79.38, 86.31) --
	( 79.88, 86.32) --
	( 80.38, 86.33) --
	( 80.88, 86.35) --
	( 81.38, 86.36) --
	( 81.87, 86.37) --
	( 82.37, 86.39) --
	( 82.87, 86.40) --
	( 83.37, 86.41) --
	( 83.87, 86.42) --
	( 84.36, 86.43) --
	( 84.86, 86.43) --
	( 85.36, 86.43) --
	( 85.86, 86.43) --
	( 86.36, 86.43) --
	( 86.85, 86.43) --
	( 87.35, 86.42) --
	( 87.85, 86.42) --
	( 88.35, 86.41) --
	( 88.85, 86.40) --
	( 89.34, 86.39) --
	( 89.84, 86.39) --
	( 90.34, 86.38) --
	( 90.84, 86.38) --
	( 91.34, 86.38) --
	( 91.83, 86.38) --
	( 92.33, 86.38) --
	( 92.83, 86.39) --
	( 93.33, 86.39) --
	( 93.83, 86.40) --
	( 94.32, 86.41) --
	( 94.82, 86.42) --
	( 95.32, 86.44) --
	( 95.82, 86.45) --
	( 96.32, 86.47) --
	( 96.82, 86.48) --
	( 97.31, 86.50) --
	( 97.81, 86.52) --
	( 98.31, 86.54) --
	( 98.81, 86.56) --
	( 99.31, 86.57) --
	( 99.80, 86.59) --
	(100.30, 86.62) --
	(100.80, 86.64) --
	(101.30, 86.67) --
	(101.80, 86.70) --
	(102.29, 86.74) --
	(102.79, 86.79) --
	(103.29, 86.85) --
	(103.79, 86.92) --
	(104.29, 87.00) --
	(104.78, 87.09) --
	(105.28, 87.21) --
	(105.78, 87.34) --
	(106.28, 87.49) --
	(106.78, 87.66) --
	(107.27, 87.84) --
	(107.77, 88.04) --
	(108.27, 88.25) --
	(108.77, 88.47) --
	(109.27, 88.69) --
	(109.76, 88.90) --
	(110.26, 89.10) --
	(110.76, 89.29) --
	(111.26, 89.44) --
	(111.76, 89.56) --
	(112.25, 89.65) --
	(112.75, 89.69) --
	(113.25, 89.70) --
	(113.75, 89.67) --
	(114.25, 89.60) --
	(114.74, 89.49) --
	(115.24, 89.36) --
	(115.74, 89.21) --
	(116.24, 89.04) --
	(116.74, 88.87) --
	(117.23, 88.70) --
	(117.73, 88.54) --
	(118.23, 88.39) --
	(118.73, 88.25) --
	(119.23, 88.13) --
	(119.73, 88.04) --
	(120.22, 87.96) --
	(120.72, 87.90) --
	(121.22, 87.86) --
	(121.72, 87.84) --
	(122.22, 87.83) --
	(122.71, 87.83) --
	(123.21, 87.85) --
	(123.71, 87.87) --
	(124.21, 87.90) --
	(124.71, 87.94) --
	(125.20, 87.98) --
	(125.70, 88.03) --
	(126.20, 88.08) --
	(126.70, 88.13) --
	(127.20, 88.19) --
	(127.69, 88.25) --
	(128.19, 88.31) --
	(128.69, 88.37) --
	(129.19, 88.43) --
	(129.69, 88.49) --
	(130.18, 88.56) --
	(130.68, 88.62) --
	(131.18, 88.68) --
	(131.68, 88.73) --
	(132.18, 88.78) --
	(132.67, 88.83) --
	(133.17, 88.87) --
	(133.67, 88.91) --
	(134.17, 88.94) --
	(134.67, 88.97) --
	(135.16, 88.98) --
	(135.66, 88.99) --
	(136.16, 89.00) --
	(136.66, 89.00) --
	(137.16, 89.00) --
	(137.65, 89.00) --
	(138.15, 89.00) --
	(138.65, 89.00) --
	(139.15, 89.01) --
	(139.65, 89.02) --
	(140.14, 89.04) --
	(140.64, 89.07) --
	(141.14, 89.10) --
	(141.64, 89.15) --
	(142.14, 89.20) --
	(142.63, 89.26) --
	(143.13, 89.32) --
	(143.63, 89.39) --
	(144.13, 89.46) --
	(144.63, 89.54) --
	(145.13, 89.61) --
	(145.62, 89.68) --
	(146.12, 89.76) --
	(146.62, 89.83) --
	(147.12, 89.90) --
	(147.62, 89.97) --
	(148.11, 90.03) --
	(148.61, 90.10) --
	(149.11, 90.17) --
	(149.61, 90.23) --
	(150.11, 90.30) --
	(150.60, 90.37) --
	(151.10, 90.44) --
	(151.60, 90.51) --
	(152.10, 90.58) --
	(152.60, 90.65) --
	(153.09, 90.72) --
	(153.59, 90.78) --
	(154.09, 90.84) --
	(154.59, 90.89) --
	(155.09, 90.93) --
	(155.58, 90.96) --
	(156.08, 90.98) --
	(156.58, 90.99) --
	(157.08, 90.99) --
	(157.58, 90.98) --
	(158.07, 90.96) --
	(158.57, 90.95) --
	(159.07, 90.93) --
	(159.57, 90.92) --
	(160.07, 90.92) --
	(160.56, 90.94) --
	(161.06, 90.98) --
	(161.56, 91.04) --
	(162.06, 91.12) --
	(162.56, 91.24) --
	(163.05, 91.38) --
	(163.55, 91.55) --
	(164.05, 91.75) --
	(164.55, 91.96) --
	(165.05, 92.20) --
	(165.54, 92.45) --
	(166.04, 92.71) --
	(166.54, 92.97) --
	(167.04, 93.24) --
	(167.54, 93.52) --
	(168.03, 93.80) --
	(168.53, 94.09) --
	(169.03, 94.41) --
	(169.53, 94.75) --
	(170.03, 95.13) --
	(170.53, 95.57) --
	(171.02, 96.07) --
	(171.52, 96.64) --
	(172.02, 97.30) --
	(172.52, 98.03) --
	(173.02, 98.84) --
	(173.51, 99.73) --
	(174.01,100.69) --
	(174.51,101.69) --
	(175.01,102.73) --
	(175.51,103.77) --
	(176.00,104.78) --
	(176.50,105.74) --
	(177.00,106.62) --
	(177.50,107.39) --
	(178.00,108.05) --
	(178.49,108.57) --
	(178.99,108.96) --
	(179.49,109.19) --
	(179.99,109.28) --
	(180.49,109.26) --
	(180.98,109.14) --
	(181.48,108.95) --
	(181.98,108.70) --
	(182.48,108.42) --
	(182.98,108.12) --
	(183.47,107.83) --
	(183.97,107.54) --
	(184.47,107.28) --
	(184.97,107.03) --
	(185.47,106.81) --
	(185.96,106.61) --
	(186.46,106.43) --
	(186.96,106.26) --
	(187.46,106.10) --
	(187.96,105.96) --
	(188.45,105.83) --
	(188.95,105.73) --
	(189.45,105.66) --
	(189.95,105.63) --
	(190.45,105.63) --
	(190.94,105.68) --
	(191.44,105.79) --
	(191.94,105.94) --
	(192.44,106.16) --
	(192.94,106.42) --
	(193.43,106.73) --
	(193.93,107.09) --
	(194.43,107.47) --
	(194.93,107.87) --
	(195.43,108.28) --
	(195.93,108.70) --
	(196.42,109.10) --
	(196.92,109.48) --
	(197.42,109.83) --
	(197.92,110.14) --
	(198.42,110.41) --
	(198.91,110.63) --
	(199.41,110.81) --
	(199.91,110.95) --
	(200.41,111.06) --
	(200.91,111.14) --
	(201.40,111.21) --
	(201.90,111.29) --
	(202.40,111.39) --
	(202.90,111.55) --
	(203.40,111.76) --
	(203.89,112.07) --
	(204.39,112.47) --
	(204.89,112.97) --
	(205.39,113.60) --
	(205.89,114.34) --
	(206.38,115.20) --
	(206.88,116.17) --
	(207.38,117.23) --
	(207.88,118.35) --
	(208.38,119.51) --
	(208.87,120.68) --
	(209.37,121.84) --
	(209.87,122.95) --
	(210.37,124.01) --
	(210.87,124.98) --
	(211.36,125.86) --
	(211.86,126.62) --
	(212.36,127.29) --
	(212.86,127.87) --
	(213.36,128.38) --
	(213.85,128.83) --
	(214.35,129.25) --
	(214.85,129.65) --
	(215.35,130.06) --
	(215.85,130.48) --
	(216.34,130.92) --
	(216.84,131.39) --
	(217.34,131.87) --
	(217.84,132.34) --
	(218.34,132.79) --
	(218.84,133.18) --
	(219.33,133.49) --
	(219.83,133.69) --
	(220.33,133.76) --
	(220.83,133.66) --
	(221.33,133.40) --
	(221.82,132.98) --
	(222.32,132.40) --
	(222.82,131.68) --
	(223.32,130.85) --
	(223.82,129.92) --
	(224.31,128.91) --
	(224.81,127.86) --
	(225.31,126.78) --
	(225.81,125.69) --
	(226.31,124.60) --
	(226.80,123.52) --
	(227.30,122.44) --
	(227.80,121.37) --
	(228.30,120.29) --
	(228.80,119.20) --
	(229.29,118.09) --
	(229.79,116.97) --
	(230.29,115.83) --
	(230.79,114.68) --
	(231.29,113.53) --
	(231.78,112.40) --
	(232.28,111.29) --
	(232.78,110.22) --
	(233.28,109.22) --
	(233.78,108.28) --
	(234.27,107.43) --
	(234.77,106.69) --
	(235.27,106.06) --
	(235.77,105.54) --
	(236.27,105.13) --
	(236.76,104.83) --
	(237.26,104.64) --
	(237.76,104.55) --
	(238.26,104.57) --
	(238.76,104.69) --
	(239.25,104.91) --
	(239.75,105.21) --
	(240.25,105.60) --
	(240.75,106.05) --
	(241.25,106.58) --
	(241.74,107.16) --
	(242.24,107.81) --
	(242.74,108.51) --
	(243.24,109.27) --
	(243.74,110.08) --
	(244.24,110.95) --
	(244.73,111.87) --
	(245.23,112.85) --
	(245.73,113.88) --
	(246.23,114.98) --
	(246.73,116.12) --
	(247.22,117.32) --
	(247.72,118.57) --
	(248.22,119.85) --
	(248.72,121.15) --
	(249.22,122.44) --
	(249.71,123.71) --
	(250.21,124.92) --
	(250.71,126.06) --
	(251.21,127.09) --
	(251.71,128.01) --
	(252.20,128.78) --
	(252.70,129.40) --
	(253.20,129.85) --
	(253.70,130.16) --
	(254.20,130.32) --
	(254.69,130.37) --
	(255.19,130.31) --
	(255.69,130.17) --
	(256.19,129.96) --
	(256.69,129.72) --
	(257.18,129.43) --
	(257.68,129.13) --
	(258.18,128.81) --
	(258.68,128.46) --
	(259.18,128.08) --
	(259.67,127.64) --
	(260.17,127.15) --
	(260.67,126.57) --
	(261.17,125.90) --
	(261.67,125.11) --
	(262.16,124.20) --
	(262.66,123.16) --
	(263.16,122.00) --
	(263.66,120.73) --
	(264.16,119.35) --
	(264.65,117.89) --
	(265.15,116.35) --
	(265.65,114.75) --
	(266.15,113.12) --
	(266.65,111.48) --
	(267.14,109.85) --
	(267.64,108.25) --
	(268.14,106.71) --
	(268.64,105.22) --
	(269.14,103.82) --
	(269.64,102.51) --
	(270.13,101.30) --
	(270.63,100.19) --
	(271.13, 99.21) --
	(271.63, 98.33) --
	(272.13, 97.55) --
	(272.62, 96.87) --
	(273.12, 96.27) --
	(273.62, 95.75) --
	(274.12, 95.30) --
	(274.62, 94.91) --
	(275.11, 94.57) --
	(275.61, 94.27) --
	(276.11, 94.00) --
	(276.61, 93.76) --
	(277.11, 93.54) --
	(277.60, 93.34) --
	(278.10, 93.15) --
	(278.60, 92.97) --
	(279.10, 92.81) --
	(279.60, 92.66) --
	(280.09, 92.52) --
	(280.59, 92.39) --
	(281.09, 92.28) --
	(281.59, 92.17) --
	(282.09, 92.08) --
	(282.58, 91.99) --
	(283.08, 91.92) --
	(283.58, 91.85) --
	(284.08, 91.79) --
	(284.58, 91.74) --
	(285.07, 91.69) --
	(285.57, 91.65) --
	(286.07, 91.60) --
	(286.57, 91.55) --
	(287.07, 91.49) --
	(287.56, 91.43) --
	(288.06, 91.35) --
	(288.56, 91.26) --
	(289.06, 91.15) --
	(289.56, 91.03) --
	(290.05, 90.88) --
	(290.55, 90.71) --
	(291.05, 90.52) --
	(291.55, 90.32) --
	(292.05, 90.10) --
	(292.54, 89.86) --
	(293.04, 89.62) --
	(293.54, 89.38) --
	(294.04, 89.13) --
	(294.54, 88.88) --
	(295.04, 88.64) --
	(295.53, 88.41) --
	(296.03, 88.20) --
	(296.53, 87.99) --
	(297.03, 87.81) --
	(297.53, 87.63) --
	(298.02, 87.48) --
	(298.52, 87.34) --
	(299.02, 87.21) --
	(299.52, 87.10) --
	(300.02, 87.00) --
	(300.51, 86.90) --
	(301.01, 86.82) --
	(301.51, 86.75) --
	(302.01, 86.68) --
	(302.51, 86.62) --
	(303.00, 86.56) --
	(303.50, 86.51) --
	(304.00, 86.47) --
	(304.50, 86.43) --
	(305.00, 86.39) --
	(305.49, 86.36) --
	(305.99, 86.33) --
	(306.49, 86.31);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.99, 86.21) --
	( 52.49, 86.21) --
	( 52.99, 86.21) --
	( 53.49, 86.21) --
	( 53.98, 86.21) --
	( 54.48, 86.21) --
	( 54.98, 86.21) --
	( 55.48, 86.21) --
	( 55.98, 86.21) --
	( 56.47, 86.21) --
	( 56.97, 86.21) --
	( 57.47, 86.21) --
	( 57.97, 86.21) --
	( 58.47, 86.21) --
	( 58.96, 86.21) --
	( 59.46, 86.21) --
	( 59.96, 86.21) --
	( 60.46, 86.21) --
	( 60.96, 86.21) --
	( 61.45, 86.21) --
	( 61.95, 86.21) --
	( 62.45, 86.21) --
	( 62.95, 86.21) --
	( 63.45, 86.21) --
	( 63.94, 86.21) --
	( 64.44, 86.21) --
	( 64.94, 86.21) --
	( 65.44, 86.21) --
	( 65.94, 86.21) --
	( 66.43, 86.21) --
	( 66.93, 86.21) --
	( 67.43, 86.21) --
	( 67.93, 86.21) --
	( 68.43, 86.21) --
	( 68.92, 86.21) --
	( 69.42, 86.21) --
	( 69.92, 86.21) --
	( 70.42, 86.21) --
	( 70.92, 86.21) --
	( 71.42, 86.21) --
	( 71.91, 86.21) --
	( 72.41, 86.21) --
	( 72.91, 86.21) --
	( 73.41, 86.21) --
	( 73.91, 86.21) --
	( 74.40, 86.21) --
	( 74.90, 86.21) --
	( 75.40, 86.21) --
	( 75.90, 86.21) --
	( 76.40, 86.21) --
	( 76.89, 86.21) --
	( 77.39, 86.21) --
	( 77.89, 86.21) --
	( 78.39, 86.21) --
	( 78.89, 86.21) --
	( 79.38, 86.21) --
	( 79.88, 86.21) --
	( 80.38, 86.21) --
	( 80.88, 86.21) --
	( 81.38, 86.21) --
	( 81.87, 86.21) --
	( 82.37, 86.21) --
	( 82.87, 86.21) --
	( 83.37, 86.21) --
	( 83.87, 86.21) --
	( 84.36, 86.21) --
	( 84.86, 86.21) --
	( 85.36, 86.21) --
	( 85.86, 86.21) --
	( 86.36, 86.21) --
	( 86.85, 86.21) --
	( 87.35, 86.21) --
	( 87.85, 86.21) --
	( 88.35, 86.21) --
	( 88.85, 86.21) --
	( 89.34, 86.21) --
	( 89.84, 86.21) --
	( 90.34, 86.21) --
	( 90.84, 86.21) --
	( 91.34, 86.21) --
	( 91.83, 86.21) --
	( 92.33, 86.21) --
	( 92.83, 86.21) --
	( 93.33, 86.21) --
	( 93.83, 86.21) --
	( 94.32, 86.21) --
	( 94.82, 86.21) --
	( 95.32, 86.21) --
	( 95.82, 86.21) --
	( 96.32, 86.21) --
	( 96.82, 86.21) --
	( 97.31, 86.21) --
	( 97.81, 86.21) --
	( 98.31, 86.21) --
	( 98.81, 86.21) --
	( 99.31, 86.21) --
	( 99.80, 86.21) --
	(100.30, 86.21) --
	(100.80, 86.21) --
	(101.30, 86.21) --
	(101.80, 86.21) --
	(102.29, 86.21) --
	(102.79, 86.21) --
	(103.29, 86.21) --
	(103.79, 86.21) --
	(104.29, 86.21) --
	(104.78, 86.21) --
	(105.28, 86.21) --
	(105.78, 86.21) --
	(106.28, 86.21) --
	(106.78, 86.21) --
	(107.27, 86.21) --
	(107.77, 86.21) --
	(108.27, 86.21) --
	(108.77, 86.21) --
	(109.27, 86.21) --
	(109.76, 86.21) --
	(110.26, 86.21) --
	(110.76, 86.21) --
	(111.26, 86.21) --
	(111.76, 86.21) --
	(112.25, 86.21) --
	(112.75, 86.21) --
	(113.25, 86.21) --
	(113.75, 86.21) --
	(114.25, 86.21) --
	(114.74, 86.21) --
	(115.24, 86.21) --
	(115.74, 86.21) --
	(116.24, 86.21) --
	(116.74, 86.21) --
	(117.23, 86.21) --
	(117.73, 86.21) --
	(118.23, 86.21) --
	(118.73, 86.21) --
	(119.23, 86.21) --
	(119.73, 86.21) --
	(120.22, 86.21) --
	(120.72, 86.21) --
	(121.22, 86.21) --
	(121.72, 86.21) --
	(122.22, 86.21) --
	(122.71, 86.22) --
	(123.21, 86.22) --
	(123.71, 86.22) --
	(124.21, 86.22) --
	(124.71, 86.23) --
	(125.20, 86.23) --
	(125.70, 86.24) --
	(126.20, 86.24) --
	(126.70, 86.25) --
	(127.20, 86.26) --
	(127.69, 86.26) --
	(128.19, 86.27) --
	(128.69, 86.29) --
	(129.19, 86.30) --
	(129.69, 86.32) --
	(130.18, 86.33) --
	(130.68, 86.35) --
	(131.18, 86.38) --
	(131.68, 86.40) --
	(132.18, 86.43) --
	(132.67, 86.47) --
	(133.17, 86.50) --
	(133.67, 86.54) --
	(134.17, 86.59) --
	(134.67, 86.64) --
	(135.16, 86.70) --
	(135.66, 86.76) --
	(136.16, 86.83) --
	(136.66, 86.90) --
	(137.16, 86.99) --
	(137.65, 87.08) --
	(138.15, 87.17) --
	(138.65, 87.28) --
	(139.15, 87.39) --
	(139.65, 87.52) --
	(140.14, 87.65) --
	(140.64, 87.79) --
	(141.14, 87.95) --
	(141.64, 88.11) --
	(142.14, 88.28) --
	(142.63, 88.46) --
	(143.13, 88.65) --
	(143.63, 88.85) --
	(144.13, 89.06) --
	(144.63, 89.28) --
	(145.13, 89.51) --
	(145.62, 89.75) --
	(146.12, 89.99) --
	(146.62, 90.25) --
	(147.12, 90.51) --
	(147.62, 90.77) --
	(148.11, 91.04) --
	(148.61, 91.31) --
	(149.11, 91.58) --
	(149.61, 91.86) --
	(150.11, 92.14) --
	(150.60, 92.41) --
	(151.10, 92.68) --
	(151.60, 92.95) --
	(152.10, 93.21) --
	(152.60, 93.46) --
	(153.09, 93.71) --
	(153.59, 93.95) --
	(154.09, 94.17) --
	(154.59, 94.38) --
	(155.09, 94.59) --
	(155.58, 94.77) --
	(156.08, 94.94) --
	(156.58, 95.10) --
	(157.08, 95.23) --
	(157.58, 95.36) --
	(158.07, 95.46) --
	(158.57, 95.55) --
	(159.07, 95.62) --
	(159.57, 95.67) --
	(160.07, 95.71) --
	(160.56, 95.73) --
	(161.06, 95.74) --
	(161.56, 95.74) --
	(162.06, 95.72) --
	(162.56, 95.70) --
	(163.05, 95.66) --
	(163.55, 95.62) --
	(164.05, 95.57) --
	(164.55, 95.52) --
	(165.05, 95.47) --
	(165.54, 95.42) --
	(166.04, 95.37) --
	(166.54, 95.33) --
	(167.04, 95.29) --
	(167.54, 95.26) --
	(168.03, 95.24) --
	(168.53, 95.24) --
	(169.03, 95.25) --
	(169.53, 95.27) --
	(170.03, 95.31) --
	(170.53, 95.37) --
	(171.02, 95.45) --
	(171.52, 95.54) --
	(172.02, 95.66) --
	(172.52, 95.80) --
	(173.02, 95.96) --
	(173.51, 96.14) --
	(174.01, 96.34) --
	(174.51, 96.57) --
	(175.01, 96.81) --
	(175.51, 97.07) --
	(176.00, 97.36) --
	(176.50, 97.66) --
	(177.00, 97.98) --
	(177.50, 98.32) --
	(178.00, 98.67) --
	(178.49, 99.03) --
	(178.99, 99.41) --
	(179.49, 99.79) --
	(179.99,100.19) --
	(180.49,100.59) --
	(180.98,101.00) --
	(181.48,101.41) --
	(181.98,101.82) --
	(182.48,102.23) --
	(182.98,102.64) --
	(183.47,103.04) --
	(183.97,103.44) --
	(184.47,103.82) --
	(184.97,104.20) --
	(185.47,104.56) --
	(185.96,104.91) --
	(186.46,105.24) --
	(186.96,105.55) --
	(187.46,105.85) --
	(187.96,106.12) --
	(188.45,106.37) --
	(188.95,106.60) --
	(189.45,106.81) --
	(189.95,106.99) --
	(190.45,107.15) --
	(190.94,107.28) --
	(191.44,107.39) --
	(191.94,107.48) --
	(192.44,107.55) --
	(192.94,107.59) --
	(193.43,107.62) --
	(193.93,107.63) --
	(194.43,107.62) --
	(194.93,107.60) --
	(195.43,107.56) --
	(195.93,107.51) --
	(196.42,107.46) --
	(196.92,107.40) --
	(197.42,107.33) --
	(197.92,107.27) --
	(198.42,107.20) --
	(198.91,107.14) --
	(199.41,107.09) --
	(199.91,107.05) --
	(200.41,107.01) --
	(200.91,106.99) --
	(201.40,106.99) --
	(201.90,107.00) --
	(202.40,107.04) --
	(202.90,107.09) --
	(203.40,107.17) --
	(203.89,107.27) --
	(204.39,107.40) --
	(204.89,107.55) --
	(205.39,107.72) --
	(205.89,107.93) --
	(206.38,108.16) --
	(206.88,108.43) --
	(207.38,108.72) --
	(207.88,109.03) --
	(208.38,109.38) --
	(208.87,109.75) --
	(209.37,110.15) --
	(209.87,110.58) --
	(210.37,111.03) --
	(210.87,111.51) --
	(211.36,112.01) --
	(211.86,112.54) --
	(212.36,113.08) --
	(212.86,113.64) --
	(213.36,114.23) --
	(213.85,114.82) --
	(214.35,115.44) --
	(214.85,116.06) --
	(215.35,116.69) --
	(215.85,117.34) --
	(216.34,117.98) --
	(216.84,118.63) --
	(217.34,119.28) --
	(217.84,119.93) --
	(218.34,120.58) --
	(218.84,121.22) --
	(219.33,121.85) --
	(219.83,122.47) --
	(220.33,123.07) --
	(220.83,123.67) --
	(221.33,124.24) --
	(221.82,124.79) --
	(222.32,125.33) --
	(222.82,125.84) --
	(223.32,126.33) --
	(223.82,126.80) --
	(224.31,127.25) --
	(224.81,127.67) --
	(225.31,128.07) --
	(225.81,128.45) --
	(226.31,128.82) --
	(226.80,129.17) --
	(227.30,129.51) --
	(227.80,129.83) --
	(228.30,130.16) --
	(228.80,130.48) --
	(229.29,130.80) --
	(229.79,131.14) --
	(230.29,131.49) --
	(230.79,131.86) --
	(231.29,132.26) --
	(231.78,132.69) --
	(232.28,133.17) --
	(232.78,133.69) --
	(233.28,134.26) --
	(233.78,134.90) --
	(234.27,135.60) --
	(234.77,136.37) --
	(235.27,137.23) --
	(235.77,138.16) --
	(236.27,139.18) --
	(236.76,140.30) --
	(237.26,141.50) --
	(237.76,142.81) --
	(238.26,144.20) --
	(238.76,145.69) --
	(239.25,147.28) --
	(239.75,148.96) --
	(240.25,150.72) --
	(240.75,152.57) --
	(241.25,154.49) --
	(241.74,156.49) --
	(242.24,158.54) --
	(242.74,160.65) --
	(243.24,162.79) --
	(243.74,164.97) --
	(244.24,167.17) --
	(244.73,169.38) --
	(245.23,171.58) --
	(245.73,173.77) --
	(246.23,175.92) --
	(246.73,178.03) --
	(247.22,180.08) --
	(247.72,182.06) --
	(248.22,183.97) --
	(248.72,185.78) --
	(249.22,187.48) --
	(249.71,189.07) --
	(250.21,190.54) --
	(250.71,191.88) --
	(251.21,193.08) --
	(251.71,194.14) --
	(252.20,195.04) --
	(252.70,195.79) --
	(253.20,196.39) --
	(253.70,196.83) --
	(254.20,197.11) --
	(254.69,197.24) --
	(255.19,197.21) --
	(255.69,197.02) --
	(256.19,196.69) --
	(256.69,196.22) --
	(257.18,195.60) --
	(257.68,194.86) --
	(258.18,193.98) --
	(258.68,192.99) --
	(259.18,191.89) --
	(259.67,190.68) --
	(260.17,189.37) --
	(260.67,187.97) --
	(261.17,186.50) --
	(261.67,184.95) --
	(262.16,183.34) --
	(262.66,181.67) --
	(263.16,179.95) --
	(263.66,178.20) --
	(264.16,176.41) --
	(264.65,174.59) --
	(265.15,172.75) --
	(265.65,170.90) --
	(266.15,169.04) --
	(266.65,167.18) --
	(267.14,165.32) --
	(267.64,163.47) --
	(268.14,161.63) --
	(268.64,159.81) --
	(269.14,158.00) --
	(269.64,156.21) --
	(270.13,154.45) --
	(270.63,152.71) --
	(271.13,151.00) --
	(271.63,149.31) --
	(272.13,147.66) --
	(272.62,146.03) --
	(273.12,144.43) --
	(273.62,142.85) --
	(274.12,141.31) --
	(274.62,139.80) --
	(275.11,138.31) --
	(275.61,136.84) --
	(276.11,135.41) --
	(276.61,133.99) --
	(277.11,132.61) --
	(277.60,131.24) --
	(278.10,129.90) --
	(278.60,128.58) --
	(279.10,127.28) --
	(279.60,126.00) --
	(280.09,124.75) --
	(280.59,123.51) --
	(281.09,122.29) --
	(281.59,121.10) --
	(282.09,119.92) --
	(282.58,118.77) --
	(283.08,117.63) --
	(283.58,116.52) --
	(284.08,115.42) --
	(284.58,114.35) --
	(285.07,113.30) --
	(285.57,112.27) --
	(286.07,111.26) --
	(286.57,110.28) --
	(287.07,109.31) --
	(287.56,108.37) --
	(288.06,107.46) --
	(288.56,106.56) --
	(289.06,105.69) --
	(289.56,104.84) --
	(290.05,104.01) --
	(290.55,103.20) --
	(291.05,102.42) --
	(291.55,101.66) --
	(292.05,100.92) --
	(292.54,100.20) --
	(293.04, 99.50) --
	(293.54, 98.82) --
	(294.04, 98.17) --
	(294.54, 97.53) --
	(295.04, 96.92) --
	(295.53, 96.32) --
	(296.03, 95.75) --
	(296.53, 95.19) --
	(297.03, 94.66) --
	(297.53, 94.15) --
	(298.02, 93.65) --
	(298.52, 93.17) --
	(299.02, 92.72) --
	(299.52, 92.28) --
	(300.02, 91.86) --
	(300.51, 91.46) --
	(301.01, 91.08) --
	(301.51, 90.72) --
	(302.01, 90.37) --
	(302.51, 90.05) --
	(303.00, 89.74) --
	(303.50, 89.45) --
	(304.00, 89.18) --
	(304.50, 88.92) --
	(305.00, 88.68) --
	(305.49, 88.46) --
	(305.99, 88.25) --
	(306.49, 88.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] ( 39.27,124.48) -- (319.21,124.48);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (104.34,128.28) {Ratio = 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.27, 78.55) --
	( 39.27,246.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87, 82.90) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,102.04) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,121.17) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,140.31) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,159.44) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,178.58) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,197.71) {3.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,216.85) {3.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 33.87,235.98) {4.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27, 86.21) --
	( 39.27, 86.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,105.34) --
	( 39.27,105.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,124.48) --
	( 39.27,124.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,143.61) --
	( 39.27,143.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,162.75) --
	( 39.27,162.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,181.88) --
	( 39.27,181.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,201.02) --
	( 39.27,201.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,220.16) --
	( 39.27,220.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,239.29) --
	( 39.27,239.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.27, 78.55) --
	(319.21, 78.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.92, 75.55) --
	( 47.92, 78.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.16, 75.55) --
	(135.16, 78.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.40, 75.55) --
	(222.40, 78.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.65, 75.55) --
	(309.65, 78.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 47.92, 66.54) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (135.16, 66.54) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (222.40, 66.54) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (309.65, 66.54) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (179.24, 52.47) {Skills};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,162.75) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.87,  8.48) rectangle (230.98, 37.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.87, 14.48) rectangle ( 62.22, 31.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,fill=fillColor,fill opacity=0.40] ( 46.30, 15.90) rectangle ( 60.80, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.27, 14.48) rectangle (112.61, 31.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{153,153,153}

\path[draw=drawColor,line width= 1.1pt,fill=fillColor,fill opacity=0.40] ( 96.69, 15.90) rectangle (111.19, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 68.22, 19.84) {Govt};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (118.61, 19.84) {Private + public workers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (242.98,  6.00) rectangle (325.61, 37.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (254.98, 12.00) rectangle (272.32, 31.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (256.71, 21.91) -- (270.59, 21.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (278.32, 23.79) {Selection};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (278.32, 13.42) { rule s(z)};
\end{scope}
\begin{scope}
\path[clip] (325.21,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.21,  0.00) rectangle (650.43,252.94);
\end{scope}
\begin{scope}
\path[clip] (364.48, 76.07) rectangle (644.43,246.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (364.48, 76.07) rectangle (644.43,246.94);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48, 83.84) --
	(644.43, 83.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,103.26) --
	(644.43,103.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,122.68) --
	(644.43,122.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,142.09) --
	(644.43,142.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,161.51) --
	(644.43,161.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,180.93) --
	(644.43,180.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,200.34) --
	(644.43,200.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,219.76) --
	(644.43,219.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.48,239.18) --
	(644.43,239.18);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (377.21, 83.84) --
	(377.70, 83.84) --
	(378.20, 83.84) --
	(378.70, 83.84) --
	(379.20, 83.84) --
	(379.70, 83.84) --
	(380.19, 83.84) --
	(380.69, 83.84) --
	(381.19, 83.84) --
	(381.69, 83.84) --
	(382.19, 83.84) --
	(382.69, 83.84) --
	(383.18, 83.84) --
	(383.68, 83.84) --
	(384.18, 83.84) --
	(384.68, 83.84) --
	(385.18, 83.84) --
	(385.67, 83.84) --
	(386.17, 83.84) --
	(386.67, 83.84) --
	(387.17, 83.84) --
	(387.67, 83.84) --
	(388.16, 83.84) --
	(388.66, 83.85) --
	(389.16, 83.85) --
	(389.66, 83.85) --
	(390.16, 83.85) --
	(390.65, 83.85) --
	(391.15, 83.85) --
	(391.65, 83.85) --
	(392.15, 83.86) --
	(392.65, 83.86) --
	(393.14, 83.86) --
	(393.64, 83.86) --
	(394.14, 83.87) --
	(394.64, 83.87) --
	(395.14, 83.87) --
	(395.63, 83.88) --
	(396.13, 83.88) --
	(396.63, 83.89) --
	(397.13, 83.90) --
	(397.63, 83.90) --
	(398.12, 83.91) --
	(398.62, 83.92) --
	(399.12, 83.93) --
	(399.62, 83.94) --
	(400.12, 83.95) --
	(400.61, 83.96) --
	(401.11, 83.97) --
	(401.61, 83.99) --
	(402.11, 84.00) --
	(402.61, 84.01) --
	(403.10, 84.03) --
	(403.60, 84.04) --
	(404.10, 84.06) --
	(404.60, 84.08) --
	(405.10, 84.09) --
	(405.59, 84.11) --
	(406.09, 84.13) --
	(406.59, 84.15) --
	(407.09, 84.17) --
	(407.59, 84.19) --
	(408.09, 84.20) --
	(408.58, 84.22) --
	(409.08, 84.24) --
	(409.58, 84.26) --
	(410.08, 84.27) --
	(410.58, 84.29) --
	(411.07, 84.30) --
	(411.57, 84.32) --
	(412.07, 84.33) --
	(412.57, 84.34) --
	(413.07, 84.35) --
	(413.56, 84.36) --
	(414.06, 84.36) --
	(414.56, 84.37) --
	(415.06, 84.37) --
	(415.56, 84.37) --
	(416.05, 84.37) --
	(416.55, 84.37) --
	(417.05, 84.37) --
	(417.55, 84.36) --
	(418.05, 84.36) --
	(418.54, 84.35) --
	(419.04, 84.34) --
	(419.54, 84.33) --
	(420.04, 84.32) --
	(420.54, 84.31) --
	(421.03, 84.29) --
	(421.53, 84.28) --
	(422.03, 84.26) --
	(422.53, 84.25) --
	(423.03, 84.24) --
	(423.52, 84.22) --
	(424.02, 84.21) --
	(424.52, 84.19) --
	(425.02, 84.18) --
	(425.52, 84.17) --
	(426.01, 84.16) --
	(426.51, 84.15) --
	(427.01, 84.14) --
	(427.51, 84.14) --
	(428.01, 84.13) --
	(428.50, 84.13) --
	(429.00, 84.13) --
	(429.50, 84.13) --
	(430.00, 84.14) --
	(430.50, 84.14) --
	(430.99, 84.15) --
	(431.49, 84.17) --
	(431.99, 84.18) --
	(432.49, 84.20) --
	(432.99, 84.22) --
	(433.49, 84.25) --
	(433.98, 84.28) --
	(434.48, 84.31) --
	(434.98, 84.35) --
	(435.48, 84.38) --
	(435.98, 84.43) --
	(436.47, 84.47) --
	(436.97, 84.52) --
	(437.47, 84.57) --
	(437.97, 84.63) --
	(438.47, 84.68) --
	(438.96, 84.74) --
	(439.46, 84.81) --
	(439.96, 84.87) --
	(440.46, 84.94) --
	(440.96, 85.01) --
	(441.45, 85.08) --
	(441.95, 85.16) --
	(442.45, 85.23) --
	(442.95, 85.31) --
	(443.45, 85.39) --
	(443.94, 85.46) --
	(444.44, 85.54) --
	(444.94, 85.62) --
	(445.44, 85.70) --
	(445.94, 85.78) --
	(446.43, 85.86) --
	(446.93, 85.93) --
	(447.43, 86.01) --
	(447.93, 86.09) --
	(448.43, 86.16) --
	(448.92, 86.24) --
	(449.42, 86.31) --
	(449.92, 86.38) --
	(450.42, 86.45) --
	(450.92, 86.52) --
	(451.41, 86.59) --
	(451.91, 86.66) --
	(452.41, 86.73) --
	(452.91, 86.79) --
	(453.41, 86.86) --
	(453.90, 86.93) --
	(454.40, 86.99) --
	(454.90, 87.06) --
	(455.40, 87.12) --
	(455.90, 87.19) --
	(456.39, 87.25) --
	(456.89, 87.32) --
	(457.39, 87.39) --
	(457.89, 87.46) --
	(458.39, 87.53) --
	(458.89, 87.60) --
	(459.38, 87.68) --
	(459.88, 87.75) --
	(460.38, 87.83) --
	(460.88, 87.91) --
	(461.38, 87.99) --
	(461.87, 88.08) --
	(462.37, 88.16) --
	(462.87, 88.25) --
	(463.37, 88.34) --
	(463.87, 88.44) --
	(464.36, 88.53) --
	(464.86, 88.63) --
	(465.36, 88.73) --
	(465.86, 88.83) --
	(466.36, 88.94) --
	(466.85, 89.04) --
	(467.35, 89.15) --
	(467.85, 89.26) --
	(468.35, 89.37) --
	(468.85, 89.49) --
	(469.34, 89.60) --
	(469.84, 89.71) --
	(470.34, 89.83) --
	(470.84, 89.94) --
	(471.34, 90.06) --
	(471.83, 90.17) --
	(472.33, 90.28) --
	(472.83, 90.39) --
	(473.33, 90.49) --
	(473.83, 90.60) --
	(474.32, 90.70) --
	(474.82, 90.79) --
	(475.32, 90.88) --
	(475.82, 90.96) --
	(476.32, 91.04) --
	(476.81, 91.11) --
	(477.31, 91.17) --
	(477.81, 91.22) --
	(478.31, 91.26) --
	(478.81, 91.29) --
	(479.30, 91.32) --
	(479.80, 91.33) --
	(480.30, 91.33) --
	(480.80, 91.32) --
	(481.30, 91.30) --
	(481.79, 91.27) --
	(482.29, 91.23) --
	(482.79, 91.18) --
	(483.29, 91.12) --
	(483.79, 91.05) --
	(484.29, 90.97) --
	(484.78, 90.89) --
	(485.28, 90.80) --
	(485.78, 90.71) --
	(486.28, 90.61) --
	(486.78, 90.52) --
	(487.27, 90.42) --
	(487.77, 90.33) --
	(488.27, 90.24) --
	(488.77, 90.15) --
	(489.27, 90.07) --
	(489.76, 90.00) --
	(490.26, 89.94) --
	(490.76, 89.89) --
	(491.26, 89.86) --
	(491.76, 89.84) --
	(492.25, 89.84) --
	(492.75, 89.85) --
	(493.25, 89.89) --
	(493.75, 89.95) --
	(494.25, 90.03) --
	(494.74, 90.13) --
	(495.24, 90.25) --
	(495.74, 90.40) --
	(496.24, 90.57) --
	(496.74, 90.76) --
	(497.23, 90.99) --
	(497.73, 91.23) --
	(498.23, 91.50) --
	(498.73, 91.80) --
	(499.23, 92.11) --
	(499.72, 92.45) --
	(500.22, 92.82) --
	(500.72, 93.20) --
	(501.22, 93.61) --
	(501.72, 94.03) --
	(502.21, 94.47) --
	(502.71, 94.93) --
	(503.21, 95.41) --
	(503.71, 95.89) --
	(504.21, 96.39) --
	(504.70, 96.90) --
	(505.20, 97.41) --
	(505.70, 97.94) --
	(506.20, 98.46) --
	(506.70, 98.98) --
	(507.20, 99.51) --
	(507.69,100.03) --
	(508.19,100.54) --
	(508.69,101.05) --
	(509.19,101.54) --
	(509.69,102.02) --
	(510.18,102.49) --
	(510.68,102.94) --
	(511.18,103.37) --
	(511.68,103.77) --
	(512.18,104.16) --
	(512.67,104.52) --
	(513.17,104.85) --
	(513.67,105.15) --
	(514.17,105.43) --
	(514.67,105.67) --
	(515.16,105.89) --
	(515.66,106.07) --
	(516.16,106.23) --
	(516.66,106.35) --
	(517.16,106.45) --
	(517.65,106.51) --
	(518.15,106.55) --
	(518.65,106.57) --
	(519.15,106.56) --
	(519.65,106.52) --
	(520.14,106.47) --
	(520.64,106.40) --
	(521.14,106.32) --
	(521.64,106.23) --
	(522.14,106.12) --
	(522.63,106.02) --
	(523.13,105.91) --
	(523.63,105.81) --
	(524.13,105.72) --
	(524.63,105.63) --
	(525.12,105.56) --
	(525.62,105.51) --
	(526.12,105.48) --
	(526.62,105.47) --
	(527.12,105.49) --
	(527.61,105.55) --
	(528.11,105.63) --
	(528.61,105.76) --
	(529.11,105.92) --
	(529.61,106.12) --
	(530.10,106.36) --
	(530.60,106.65) --
	(531.10,106.98) --
	(531.60,107.35) --
	(532.10,107.76) --
	(532.60,108.22) --
	(533.09,108.72) --
	(533.59,109.26) --
	(534.09,109.84) --
	(534.59,110.45) --
	(535.09,111.10) --
	(535.58,111.79) --
	(536.08,112.50) --
	(536.58,113.23) --
	(537.08,113.99) --
	(537.58,114.77) --
	(538.07,115.56) --
	(538.57,116.37) --
	(539.07,117.18) --
	(539.57,118.00) --
	(540.07,118.82) --
	(540.56,119.64) --
	(541.06,120.45) --
	(541.56,121.25) --
	(542.06,122.03) --
	(542.56,122.80) --
	(543.05,123.55) --
	(543.55,124.28) --
	(544.05,124.99) --
	(544.55,125.66) --
	(545.05,126.31) --
	(545.54,126.94) --
	(546.04,127.53) --
	(546.54,128.09) --
	(547.04,128.62) --
	(547.54,129.12) --
	(548.03,129.59) --
	(548.53,130.03) --
	(549.03,130.44) --
	(549.53,130.83) --
	(550.03,131.19) --
	(550.52,131.54) --
	(551.02,131.87) --
	(551.52,132.18) --
	(552.02,132.49) --
	(552.52,132.79) --
	(553.01,133.10) --
	(553.51,133.41) --
	(554.01,133.73) --
	(554.51,134.06) --
	(555.01,134.42) --
	(555.50,134.81) --
	(556.00,135.23) --
	(556.50,135.69) --
	(557.00,136.19) --
	(557.50,136.75) --
	(558.00,137.36) --
	(558.49,138.04) --
	(558.99,138.78) --
	(559.49,139.59) --
	(559.99,140.47) --
	(560.49,141.43) --
	(560.98,142.46) --
	(561.48,143.58) --
	(561.98,144.77) --
	(562.48,146.05) --
	(562.98,147.41) --
	(563.47,148.85) --
	(563.97,150.36) --
	(564.47,151.94) --
	(564.97,153.60) --
	(565.47,155.31) --
	(565.96,157.09) --
	(566.46,158.92) --
	(566.96,160.79) --
	(567.46,162.70) --
	(567.96,164.64) --
	(568.45,166.60) --
	(568.95,168.57) --
	(569.45,170.55) --
	(569.95,172.52) --
	(570.45,174.47) --
	(570.94,176.40) --
	(571.44,178.28) --
	(571.94,180.13) --
	(572.44,181.91) --
	(572.94,183.63) --
	(573.43,185.28) --
	(573.93,186.84) --
	(574.43,188.31) --
	(574.93,189.68) --
	(575.43,190.94) --
	(575.92,192.09) --
	(576.42,193.12) --
	(576.92,194.02) --
	(577.42,194.78) --
	(577.92,195.41) --
	(578.41,195.90) --
	(578.91,196.24) --
	(579.41,196.43) --
	(579.91,196.48) --
	(580.41,196.38) --
	(580.90,196.13) --
	(581.40,195.73) --
	(581.90,195.18) --
	(582.40,194.49) --
	(582.90,193.65) --
	(583.40,192.68) --
	(583.89,191.57) --
	(584.39,190.34) --
	(584.89,188.98) --
	(585.39,187.51) --
	(585.89,185.92) --
	(586.38,184.24) --
	(586.88,182.46) --
	(587.38,180.59) --
	(587.88,178.65) --
	(588.38,176.64) --
	(588.87,174.58) --
	(589.37,172.46) --
	(589.87,170.30) --
	(590.37,168.12) --
	(590.87,165.91) --
	(591.36,163.69) --
	(591.86,161.46) --
	(592.36,159.24) --
	(592.86,157.03) --
	(593.36,154.84) --
	(593.85,152.68) --
	(594.35,150.55) --
	(594.85,148.46) --
	(595.35,146.41) --
	(595.85,144.42) --
	(596.34,142.47) --
	(596.84,140.58) --
	(597.34,138.74) --
	(597.84,136.97) --
	(598.34,135.25) --
	(598.83,133.59) --
	(599.33,132.00) --
	(599.83,130.47) --
	(600.33,128.99) --
	(600.83,127.58) --
	(601.32,126.22) --
	(601.82,124.91) --
	(602.32,123.65) --
	(602.82,122.45) --
	(603.32,121.29) --
	(603.81,120.18) --
	(604.31,119.10) --
	(604.81,118.06) --
	(605.31,117.06) --
	(605.81,116.09) --
	(606.31,115.15) --
	(606.80,114.23) --
	(607.30,113.34) --
	(607.80,112.47) --
	(608.30,111.61) --
	(608.80,110.77) --
	(609.29,109.95) --
	(609.79,109.14) --
	(610.29,108.34) --
	(610.79,107.54) --
	(611.29,106.76) --
	(611.78,105.98) --
	(612.28,105.21) --
	(612.78,104.44) --
	(613.28,103.68) --
	(613.78,102.93) --
	(614.27,102.18) --
	(614.77,101.43) --
	(615.27,100.70) --
	(615.77, 99.96) --
	(616.27, 99.24) --
	(616.76, 98.52) --
	(617.26, 97.82) --
	(617.76, 97.12) --
	(618.26, 96.43) --
	(618.76, 95.76) --
	(619.25, 95.10) --
	(619.75, 94.46) --
	(620.25, 93.83) --
	(620.75, 93.21) --
	(621.25, 92.62) --
	(621.74, 92.05) --
	(622.24, 91.49) --
	(622.74, 90.96) --
	(623.24, 90.44) --
	(623.74, 89.95) --
	(624.23, 89.48) --
	(624.73, 89.04) --
	(625.23, 88.61) --
	(625.73, 88.21) --
	(626.23, 87.84) --
	(626.72, 87.48) --
	(627.22, 87.15) --
	(627.72, 86.84) --
	(628.22, 86.55) --
	(628.72, 86.28) --
	(629.21, 86.04) --
	(629.71, 85.81) --
	(630.21, 85.60) --
	(630.71, 85.41) --
	(631.21, 85.23) --
	(631.71, 85.07);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] (377.21, 83.84) --
	(377.70, 83.84) --
	(378.20, 83.84) --
	(378.70, 83.84) --
	(379.20, 83.84) --
	(379.70, 83.84) --
	(380.19, 83.84) --
	(380.69, 83.84) --
	(381.19, 83.84) --
	(381.69, 83.84) --
	(382.19, 83.84) --
	(382.69, 83.84) --
	(383.18, 83.84) --
	(383.68, 83.84) --
	(384.18, 83.84) --
	(384.68, 83.84) --
	(385.18, 83.84) --
	(385.67, 83.84) --
	(386.17, 83.84) --
	(386.67, 83.84) --
	(387.17, 83.84) --
	(387.67, 83.84) --
	(388.16, 83.84) --
	(388.66, 83.84) --
	(389.16, 83.84) --
	(389.66, 83.84) --
	(390.16, 83.84) --
	(390.65, 83.84) --
	(391.15, 83.84) --
	(391.65, 83.84) --
	(392.15, 83.84) --
	(392.65, 83.84) --
	(393.14, 83.84) --
	(393.64, 83.84) --
	(394.14, 83.84) --
	(394.64, 83.84) --
	(395.14, 83.84) --
	(395.63, 83.84) --
	(396.13, 83.84) --
	(396.63, 83.84) --
	(397.13, 83.84) --
	(397.63, 83.84) --
	(398.12, 83.84) --
	(398.62, 83.84) --
	(399.12, 83.84) --
	(399.62, 83.84) --
	(400.12, 83.84) --
	(400.61, 83.84) --
	(401.11, 83.84) --
	(401.61, 83.84) --
	(402.11, 83.84) --
	(402.61, 83.84) --
	(403.10, 83.84) --
	(403.60, 83.84) --
	(404.10, 83.84) --
	(404.60, 83.84) --
	(405.10, 83.84) --
	(405.59, 83.84) --
	(406.09, 83.84) --
	(406.59, 83.84) --
	(407.09, 83.84) --
	(407.59, 83.84) --
	(408.09, 83.84) --
	(408.58, 83.84) --
	(409.08, 83.84) --
	(409.58, 83.84) --
	(410.08, 83.84) --
	(410.58, 83.84) --
	(411.07, 83.84) --
	(411.57, 83.84) --
	(412.07, 83.84) --
	(412.57, 83.84) --
	(413.07, 83.84) --
	(413.56, 83.84) --
	(414.06, 83.84) --
	(414.56, 83.84) --
	(415.06, 83.84) --
	(415.56, 83.84) --
	(416.05, 83.84) --
	(416.55, 83.84) --
	(417.05, 83.84) --
	(417.55, 83.84) --
	(418.05, 83.84) --
	(418.54, 83.84) --
	(419.04, 83.84) --
	(419.54, 83.84) --
	(420.04, 83.84) --
	(420.54, 83.84) --
	(421.03, 83.84) --
	(421.53, 83.84) --
	(422.03, 83.84) --
	(422.53, 83.84) --
	(423.03, 83.84) --
	(423.52, 83.84) --
	(424.02, 83.84) --
	(424.52, 83.84) --
	(425.02, 83.84) --
	(425.52, 83.84) --
	(426.01, 83.84) --
	(426.51, 83.84) --
	(427.01, 83.84) --
	(427.51, 83.84) --
	(428.01, 83.84) --
	(428.50, 83.84) --
	(429.00, 83.84) --
	(429.50, 83.84) --
	(430.00, 83.84) --
	(430.50, 83.84) --
	(430.99, 83.84) --
	(431.49, 83.84) --
	(431.99, 83.84) --
	(432.49, 83.84) --
	(432.99, 83.84) --
	(433.49, 83.84) --
	(433.98, 83.84) --
	(434.48, 83.84) --
	(434.98, 83.84) --
	(435.48, 83.84) --
	(435.98, 83.84) --
	(436.47, 83.84) --
	(436.97, 83.84) --
	(437.47, 83.84) --
	(437.97, 83.84) --
	(438.47, 83.84) --
	(438.96, 83.85) --
	(439.46, 83.85) --
	(439.96, 83.85) --
	(440.46, 83.85) --
	(440.96, 83.85) --
	(441.45, 83.85) --
	(441.95, 83.85) --
	(442.45, 83.86) --
	(442.95, 83.86) --
	(443.45, 83.86) --
	(443.94, 83.86) --
	(444.44, 83.87) --
	(444.94, 83.87) --
	(445.44, 83.88) --
	(445.94, 83.88) --
	(446.43, 83.89) --
	(446.93, 83.90) --
	(447.43, 83.91) --
	(447.93, 83.92) --
	(448.43, 83.93) --
	(448.92, 83.94) --
	(449.42, 83.95) --
	(449.92, 83.97) --
	(450.42, 83.98) --
	(450.92, 84.00) --
	(451.41, 84.02) --
	(451.91, 84.04) --
	(452.41, 84.06) --
	(452.91, 84.09) --
	(453.41, 84.11) --
	(453.90, 84.14) --
	(454.40, 84.18) --
	(454.90, 84.21) --
	(455.40, 84.24) --
	(455.90, 84.28) --
	(456.39, 84.32) --
	(456.89, 84.37) --
	(457.39, 84.41) --
	(457.89, 84.46) --
	(458.39, 84.51) --
	(458.89, 84.56) --
	(459.38, 84.62) --
	(459.88, 84.67) --
	(460.38, 84.73) --
	(460.88, 84.79) --
	(461.38, 84.86) --
	(461.87, 84.92) --
	(462.37, 84.99) --
	(462.87, 85.05) --
	(463.37, 85.12) --
	(463.87, 85.19) --
	(464.36, 85.26) --
	(464.86, 85.33) --
	(465.36, 85.40) --
	(465.86, 85.47) --
	(466.36, 85.54) --
	(466.85, 85.61) --
	(467.35, 85.68) --
	(467.85, 85.75) --
	(468.35, 85.81) --
	(468.85, 85.87) --
	(469.34, 85.94) --
	(469.84, 86.00) --
	(470.34, 86.05) --
	(470.84, 86.10) --
	(471.34, 86.15) --
	(471.83, 86.20) --
	(472.33, 86.24) --
	(472.83, 86.28) --
	(473.33, 86.32) --
	(473.83, 86.35) --
	(474.32, 86.38) --
	(474.82, 86.40) --
	(475.32, 86.42) --
	(475.82, 86.44) --
	(476.32, 86.45) --
	(476.81, 86.46) --
	(477.31, 86.47) --
	(477.81, 86.47) --
	(478.31, 86.47) --
	(478.81, 86.47) --
	(479.30, 86.46) --
	(479.80, 86.46) --
	(480.30, 86.45) --
	(480.80, 86.45) --
	(481.30, 86.44) --
	(481.79, 86.44) --
	(482.29, 86.44) --
	(482.79, 86.44) --
	(483.29, 86.44) --
	(483.79, 86.44) --
	(484.29, 86.45) --
	(484.78, 86.46) --
	(485.28, 86.48) --
	(485.78, 86.50) --
	(486.28, 86.53) --
	(486.78, 86.56) --
	(487.27, 86.60) --
	(487.77, 86.64) --
	(488.27, 86.70) --
	(488.77, 86.75) --
	(489.27, 86.82) --
	(489.76, 86.89) --
	(490.26, 86.97) --
	(490.76, 87.06) --
	(491.26, 87.15) --
	(491.76, 87.26) --
	(492.25, 87.37) --
	(492.75, 87.49) --
	(493.25, 87.62) --
	(493.75, 87.75) --
	(494.25, 87.90) --
	(494.74, 88.06) --
	(495.24, 88.22) --
	(495.74, 88.40) --
	(496.24, 88.58) --
	(496.74, 88.78) --
	(497.23, 88.98) --
	(497.73, 89.20) --
	(498.23, 89.43) --
	(498.73, 89.67) --
	(499.23, 89.93) --
	(499.72, 90.19) --
	(500.22, 90.47) --
	(500.72, 90.76) --
	(501.22, 91.06) --
	(501.72, 91.38) --
	(502.21, 91.70) --
	(502.71, 92.03) --
	(503.21, 92.38) --
	(503.71, 92.73) --
	(504.21, 93.09) --
	(504.70, 93.46) --
	(505.20, 93.84) --
	(505.70, 94.21) --
	(506.20, 94.60) --
	(506.70, 94.98) --
	(507.20, 95.36) --
	(507.69, 95.74) --
	(508.19, 96.12) --
	(508.69, 96.49) --
	(509.19, 96.86) --
	(509.69, 97.22) --
	(510.18, 97.57) --
	(510.68, 97.91) --
	(511.18, 98.24) --
	(511.68, 98.55) --
	(512.18, 98.85) --
	(512.67, 99.14) --
	(513.17, 99.41) --
	(513.67, 99.67) --
	(514.17, 99.91) --
	(514.67,100.14) --
	(515.16,100.35) --
	(515.66,100.55) --
	(516.16,100.73) --
	(516.66,100.90) --
	(517.16,101.06) --
	(517.65,101.20) --
	(518.15,101.33) --
	(518.65,101.45) --
	(519.15,101.56) --
	(519.65,101.66) --
	(520.14,101.75) --
	(520.64,101.83) --
	(521.14,101.91) --
	(521.64,101.98) --
	(522.14,102.04) --
	(522.63,102.09) --
	(523.13,102.14) --
	(523.63,102.18) --
	(524.13,102.22) --
	(524.63,102.24) --
	(525.12,102.26) --
	(525.62,102.27) --
	(526.12,102.28) --
	(526.62,102.27) --
	(527.12,102.26) --
	(527.61,102.23) --
	(528.11,102.19) --
	(528.61,102.14) --
	(529.11,102.08) --
	(529.61,102.01) --
	(530.10,101.92) --
	(530.60,101.82) --
	(531.10,101.71) --
	(531.60,101.58) --
	(532.10,101.44) --
	(532.60,101.29) --
	(533.09,101.13) --
	(533.59,100.96) --
	(534.09,100.78) --
	(534.59,100.59) --
	(535.09,100.40) --
	(535.58,100.20) --
	(536.08,100.00) --
	(536.58, 99.81) --
	(537.08, 99.62) --
	(537.58, 99.43) --
	(538.07, 99.26) --
	(538.57, 99.10) --
	(539.07, 98.95) --
	(539.57, 98.83) --
	(540.07, 98.73) --
	(540.56, 98.65) --
	(541.06, 98.60) --
	(541.56, 98.59) --
	(542.06, 98.61) --
	(542.56, 98.67) --
	(543.05, 98.78) --
	(543.55, 98.92) --
	(544.05, 99.12) --
	(544.55, 99.36) --
	(545.05, 99.66) --
	(545.54,100.01) --
	(546.04,100.41) --
	(546.54,100.87) --
	(547.04,101.39) --
	(547.54,101.96) --
	(548.03,102.60) --
	(548.53,103.29) --
	(549.03,104.04) --
	(549.53,104.84) --
	(550.03,105.71) --
	(550.52,106.62) --
	(551.02,107.60) --
	(551.52,108.62) --
	(552.02,109.69) --
	(552.52,110.82) --
	(553.01,111.98) --
	(553.51,113.20) --
	(554.01,114.45) --
	(554.51,115.74) --
	(555.01,117.07) --
	(555.50,118.43) --
	(556.00,119.82) --
	(556.50,121.24) --
	(557.00,122.68) --
	(557.50,124.15) --
	(558.00,125.63) --
	(558.49,127.14) --
	(558.99,128.66) --
	(559.49,130.20) --
	(559.99,131.75) --
	(560.49,133.32) --
	(560.98,134.89) --
	(561.48,136.47) --
	(561.98,138.07) --
	(562.48,139.67) --
	(562.98,141.28) --
	(563.47,142.89) --
	(563.97,144.51) --
	(564.47,146.14) --
	(564.97,147.78) --
	(565.47,149.42) --
	(565.96,151.06) --
	(566.46,152.71) --
	(566.96,154.37) --
	(567.46,156.03) --
	(567.96,157.69) --
	(568.45,159.36) --
	(568.95,161.02) --
	(569.45,162.69) --
	(569.95,164.36) --
	(570.45,166.02) --
	(570.94,167.67) --
	(571.44,169.32) --
	(571.94,170.95) --
	(572.44,172.57) --
	(572.94,174.17) --
	(573.43,175.75) --
	(573.93,177.30) --
	(574.43,178.82) --
	(574.93,180.31) --
	(575.43,181.75) --
	(575.92,183.15) --
	(576.42,184.50) --
	(576.92,185.79) --
	(577.42,187.02) --
	(577.92,188.18) --
	(578.41,189.27) --
	(578.91,190.28) --
	(579.41,191.20) --
	(579.91,192.03) --
	(580.41,192.76) --
	(580.90,193.38) --
	(581.40,193.90) --
	(581.90,194.31) --
	(582.40,194.59) --
	(582.90,194.75) --
	(583.40,194.78) --
	(583.89,194.68) --
	(584.39,194.44) --
	(584.89,194.07) --
	(585.39,193.55) --
	(585.89,192.90) --
	(586.38,192.10) --
	(586.88,191.17) --
	(587.38,190.10) --
	(587.88,188.89) --
	(588.38,187.54) --
	(588.87,186.07) --
	(589.37,184.48) --
	(589.87,182.77) --
	(590.37,180.95) --
	(590.87,179.03) --
	(591.36,177.02) --
	(591.86,174.92) --
	(592.36,172.75) --
	(592.86,170.52) --
	(593.36,168.24) --
	(593.85,165.92) --
	(594.35,163.58) --
	(594.85,161.21) --
	(595.35,158.85) --
	(595.85,156.49) --
	(596.34,154.16) --
	(596.84,151.85) --
	(597.34,149.59) --
	(597.84,147.38) --
	(598.34,145.23) --
	(598.83,143.15) --
	(599.33,141.14) --
	(599.83,139.22) --
	(600.33,137.39) --
	(600.83,135.64) --
	(601.32,133.99) --
	(601.82,132.44) --
	(602.32,130.98) --
	(602.82,129.62) --
	(603.32,128.35) --
	(603.81,127.18) --
	(604.31,126.09) --
	(604.81,125.08) --
	(605.31,124.15) --
	(605.81,123.29) --
	(606.31,122.50) --
	(606.80,121.76) --
	(607.30,121.08) --
	(607.80,120.43) --
	(608.30,119.82) --
	(608.80,119.24) --
	(609.29,118.68) --
	(609.79,118.12) --
	(610.29,117.58) --
	(610.79,117.03) --
	(611.29,116.48) --
	(611.78,115.92) --
	(612.28,115.33) --
	(612.78,114.73) --
	(613.28,114.11) --
	(613.78,113.45) --
	(614.27,112.77) --
	(614.77,112.06) --
	(615.27,111.32) --
	(615.77,110.56) --
	(616.27,109.76) --
	(616.76,108.94) --
	(617.26,108.09) --
	(617.76,107.22) --
	(618.26,106.33) --
	(618.76,105.43) --
	(619.25,104.51) --
	(619.75,103.59) --
	(620.25,102.66) --
	(620.75,101.73) --
	(621.25,100.80) --
	(621.74, 99.88) --
	(622.24, 98.97) --
	(622.74, 98.08) --
	(623.24, 97.20) --
	(623.74, 96.35) --
	(624.23, 95.51) --
	(624.73, 94.70) --
	(625.23, 93.93) --
	(625.73, 93.18) --
	(626.23, 92.46) --
	(626.72, 91.78) --
	(627.22, 91.13) --
	(627.72, 90.51) --
	(628.22, 89.93) --
	(628.72, 89.38) --
	(629.21, 88.87) --
	(629.71, 88.39) --
	(630.21, 87.95) --
	(630.71, 87.54) --
	(631.21, 87.16) --
	(631.71, 86.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (364.48,122.68) -- (644.43,122.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (429.55,126.48) {Ratio = 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.48, 76.07) --
	(364.48,246.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08, 80.54) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08, 99.95) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,119.37) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,138.79) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,158.20) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,177.62) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,197.04) {3.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,216.46) {3.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.08,235.87) {4.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48, 83.84) --
	(364.48, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,103.26) --
	(364.48,103.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,122.68) --
	(364.48,122.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,142.09) --
	(364.48,142.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,161.51) --
	(364.48,161.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,180.93) --
	(364.48,180.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,200.34) --
	(364.48,200.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,219.76) --
	(364.48,219.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.48,239.18) --
	(364.48,239.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.48, 76.07) --
	(644.43, 76.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.13, 73.07) --
	(373.13, 76.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.37, 73.07) --
	(460.37, 76.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (547.62, 73.07) --
	(547.62, 76.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.86, 73.07) --
	(634.86, 76.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (373.13, 64.06) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (460.37, 64.06) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (547.62, 64.06) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (634.86, 64.06) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (504.46, 49.99) {Skills};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (339.48,161.51) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (385.94,  6.00) rectangle (622.97, 35.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (391.94, 16.54) {Selection rule:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (474.44, 12.00) rectangle (491.78, 29.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] (476.17, 20.67) -- (490.05, 20.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (550.94, 12.00) rectangle (568.28, 29.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (552.67, 20.67) -- (566.55, 20.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (497.78, 17.37) {post-2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (650.43,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (574.28, 17.37) {pre-2000};
\end{scope}
\end{tikzpicture}


==> out/img/govt_employment_share_by_occupation.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] (105.94, 33.48) rectangle (499.89,283.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.94, 33.48) rectangle (499.89,283.08);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (105.94, 49.75) --
	(499.89, 49.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] (105.94, 76.88) --
	(499.89, 76.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (105.94,104.02) --
	(499.89,104.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (105.94,131.15) --
	(499.89,131.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (105.94,158.28) --
	(499.89,158.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (105.94,185.41) --
	(499.89,185.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (105.94,212.54) --
	(499.89,212.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (105.94,239.67) --
	(499.89,239.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (105.94,266.80) --
	(499.89,266.80);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (123.85,118.94) rectangle (166.17,143.36);

\path[fill=fillColor] (123.85,173.20) rectangle (204.23,197.62);

\path[fill=fillColor] (123.85, 91.81) rectangle (164.12,116.22);

\path[fill=fillColor] (123.85,146.07) rectangle (187.34,170.49);

\path[fill=fillColor] (123.85, 64.68) rectangle (150.58, 89.09);

\path[fill=fillColor] (123.85,254.59) rectangle (481.98,279.01);

\path[fill=fillColor] (123.85, 37.54) rectangle (141.90, 61.96);

\path[fill=fillColor] (123.85,200.33) rectangle (214.54,224.75);

\path[fill=fillColor] (123.85,227.46) rectangle (363.30,251.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.94, 33.48) --
	(105.94,283.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (100.54, 46.45) {Sales};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (100.54, 73.58) {Military and Police};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (100.54,100.71) {Health};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (100.54,127.84) {Agriculture};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (100.54,154.97) {Laborer};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (100.54,182.10) {Bureaucrat};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (100.54,209.23) {Service};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (100.54,236.36) {Teacher};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (100.54,263.50) {Other};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94, 49.75) --
	(105.94, 49.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94, 76.88) --
	(105.94, 76.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,104.02) --
	(105.94,104.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,131.15) --
	(105.94,131.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,158.28) --
	(105.94,158.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,185.41) --
	(105.94,185.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,212.54) --
	(105.94,212.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,239.67) --
	(105.94,239.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94,266.80) --
	(105.94,266.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.94, 33.48) --
	(499.89, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.85, 30.48) --
	(123.85, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.80, 30.48) --
	(219.80, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.76, 30.48) --
	(315.76, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.71, 30.48) --
	(411.71, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (123.85, 21.46) {0\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (219.80, 21.46) {10\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (315.76, 21.46) {20\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (411.71, 21.46) {30\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (302.91,  8.33) {Employment share by occupation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,158.28) {Occupation};
\end{scope}
\end{tikzpicture}


==> out/img/propensity_score_distribution.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 29.80, 71.93) rectangle (499.89,283.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.80, 71.93) rectangle (499.89,283.08);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.80, 81.53) --
	(499.89, 81.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.80,148.88) --
	(499.89,148.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.80,216.23) --
	(499.89,216.23);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor,fill opacity=0.30] ( 51.16,102.32) --
	( 52.00,103.32) --
	( 52.84,104.31) --
	( 53.67,105.28) --
	( 54.51,106.23) --
	( 55.35,107.16) --
	( 56.18,108.05) --
	( 57.02,108.92) --
	( 57.85,109.75) --
	( 58.69,110.55) --
	( 59.53,111.29) --
	( 60.36,111.99) --
	( 61.20,112.65) --
	( 62.04,113.26) --
	( 62.87,113.82) --
	( 63.71,114.32) --
	( 64.55,114.77) --
	( 65.38,115.17) --
	( 66.22,115.52) --
	( 67.05,115.82) --
	( 67.89,116.06) --
	( 68.73,116.26) --
	( 69.56,116.41) --
	( 70.40,116.51) --
	( 71.24,116.58) --
	( 72.07,116.59) --
	( 72.91,116.57) --
	( 73.74,116.51) --
	( 74.58,116.42) --
	( 75.42,116.31) --
	( 76.25,116.16) --
	( 77.09,115.98) --
	( 77.93,115.79) --
	( 78.76,115.58) --
	( 79.60,115.36) --
	( 80.44,115.12) --
	( 81.27,114.87) --
	( 82.11,114.62) --
	( 82.94,114.36) --
	( 83.78,114.11) --
	( 84.62,113.85) --
	( 85.45,113.60) --
	( 86.29,113.35) --
	( 87.13,113.11) --
	( 87.96,112.88) --
	( 88.80,112.66) --
	( 89.63,112.46) --
	( 90.47,112.27) --
	( 91.31,112.09) --
	( 92.14,111.92) --
	( 92.98,111.77) --
	( 93.82,111.64) --
	( 94.65,111.52) --
	( 95.49,111.41) --
	( 96.33,111.33) --
	( 97.16,111.25) --
	( 98.00,111.20) --
	( 98.83,111.16) --
	( 99.67,111.13) --
	(100.51,111.11) --
	(101.34,111.10) --
	(102.18,111.11) --
	(103.02,111.13) --
	(103.85,111.15) --
	(104.69,111.19) --
	(105.52,111.23) --
	(106.36,111.28) --
	(107.20,111.33) --
	(108.03,111.38) --
	(108.87,111.44) --
	(109.71,111.50) --
	(110.54,111.56) --
	(111.38,111.63) --
	(112.22,111.69) --
	(113.05,111.75) --
	(113.89,111.81) --
	(114.72,111.87) --
	(115.56,111.92) --
	(116.40,111.97) --
	(117.23,112.02) --
	(118.07,112.07) --
	(118.91,112.11) --
	(119.74,112.15) --
	(120.58,112.18) --
	(121.41,112.22) --
	(122.25,112.25) --
	(123.09,112.27) --
	(123.92,112.30) --
	(124.76,112.33) --
	(125.60,112.35) --
	(126.43,112.37) --
	(127.27,112.40) --
	(128.11,112.42) --
	(128.94,112.45) --
	(129.78,112.48) --
	(130.61,112.51) --
	(131.45,112.54) --
	(132.29,112.58) --
	(133.12,112.62) --
	(133.96,112.67) --
	(134.80,112.72) --
	(135.63,112.78) --
	(136.47,112.84) --
	(137.30,112.91) --
	(138.14,112.98) --
	(138.98,113.06) --
	(139.81,113.15) --
	(140.65,113.24) --
	(141.49,113.33) --
	(142.32,113.43) --
	(143.16,113.54) --
	(144.00,113.65) --
	(144.83,113.76) --
	(145.67,113.88) --
	(146.50,114.00) --
	(147.34,114.12) --
	(148.18,114.24) --
	(149.01,114.36) --
	(149.85,114.48) --
	(150.69,114.60) --
	(151.52,114.72) --
	(152.36,114.84) --
	(153.19,114.96) --
	(154.03,115.07) --
	(154.87,115.18) --
	(155.70,115.29) --
	(156.54,115.39) --
	(157.38,115.49) --
	(158.21,115.59) --
	(159.05,115.68) --
	(159.89,115.76) --
	(160.72,115.84) --
	(161.56,115.91) --
	(162.39,115.98) --
	(163.23,116.05) --
	(164.07,116.11) --
	(164.90,116.16) --
	(165.74,116.21) --
	(166.58,116.25) --
	(167.41,116.29) --
	(168.25,116.33) --
	(169.08,116.36) --
	(169.92,116.39) --
	(170.76,116.41) --
	(171.59,116.43) --
	(172.43,116.45) --
	(173.27,116.46) --
	(174.10,116.48) --
	(174.94,116.49) --
	(175.78,116.49) --
	(176.61,116.50) --
	(177.45,116.51) --
	(178.28,116.52) --
	(179.12,116.52) --
	(179.96,116.53) --
	(180.79,116.54) --
	(181.63,116.55) --
	(182.47,116.56) --
	(183.30,116.58) --
	(184.14,116.60) --
	(184.97,116.62) --
	(185.81,116.64) --
	(186.65,116.67) --
	(187.48,116.70) --
	(188.32,116.74) --
	(189.16,116.78) --
	(189.99,116.83) --
	(190.83,116.88) --
	(191.67,116.94) --
	(192.50,117.00) --
	(193.34,117.07) --
	(194.17,117.14) --
	(195.01,117.22) --
	(195.85,117.31) --
	(196.68,117.40) --
	(197.52,117.50) --
	(198.36,117.60) --
	(199.19,117.71) --
	(200.03,117.82) --
	(200.86,117.94) --
	(201.70,118.06) --
	(202.54,118.19) --
	(203.37,118.32) --
	(204.21,118.46) --
	(205.05,118.60) --
	(205.88,118.75) --
	(206.72,118.90) --
	(207.56,119.05) --
	(208.39,119.20) --
	(209.23,119.36) --
	(210.06,119.52) --
	(210.90,119.68) --
	(211.74,119.85) --
	(212.57,120.01) --
	(213.41,120.18) --
	(214.25,120.35) --
	(215.08,120.52) --
	(215.92,120.69) --
	(216.75,120.86) --
	(217.59,121.03) --
	(218.43,121.20) --
	(219.26,121.36) --
	(220.10,121.53) --
	(220.94,121.70) --
	(221.77,121.86) --
	(222.61,122.02) --
	(223.45,122.18) --
	(224.28,122.34) --
	(225.12,122.49) --
	(225.95,122.65) --
	(226.79,122.80) --
	(227.63,122.94) --
	(228.46,123.09) --
	(229.30,123.23) --
	(230.14,123.36) --
	(230.97,123.50) --
	(231.81,123.63) --
	(232.64,123.75) --
	(233.48,123.87) --
	(234.32,123.99) --
	(235.15,124.11) --
	(235.99,124.22) --
	(236.83,124.32) --
	(237.66,124.43) --
	(238.50,124.53) --
	(239.34,124.62) --
	(240.17,124.71) --
	(241.01,124.80) --
	(241.84,124.89) --
	(242.68,124.97) --
	(243.52,125.04) --
	(244.35,125.12) --
	(245.19,125.19) --
	(246.03,125.26) --
	(246.86,125.32) --
	(247.70,125.38) --
	(248.53,125.44) --
	(249.37,125.50) --
	(250.21,125.55) --
	(251.04,125.60) --
	(251.88,125.64) --
	(252.72,125.69) --
	(253.55,125.73) --
	(254.39,125.76) --
	(255.23,125.80) --
	(256.06,125.83) --
	(256.90,125.86) --
	(257.73,125.88) --
	(258.57,125.91) --
	(259.41,125.93) --
	(260.24,125.94) --
	(261.08,125.96) --
	(261.92,125.97) --
	(262.75,125.98) --
	(263.59,125.99) --
	(264.42,126.00) --
	(265.26,126.01) --
	(266.10,126.01) --
	(266.93,126.01) --
	(267.77,126.01) --
	(268.61,126.01) --
	(269.44,126.01) --
	(270.28,126.00) --
	(271.12,126.00) --
	(271.95,125.99) --
	(272.79,125.99) --
	(273.62,125.98) --
	(274.46,125.97) --
	(275.30,125.96) --
	(276.13,125.95) --
	(276.97,125.94) --
	(277.81,125.93) --
	(278.64,125.92) --
	(279.48,125.90) --
	(280.31,125.89) --
	(281.15,125.88) --
	(281.99,125.86) --
	(282.82,125.85) --
	(283.66,125.83) --
	(284.50,125.82) --
	(285.33,125.80) --
	(286.17,125.78) --
	(287.01,125.76) --
	(287.84,125.75) --
	(288.68,125.73) --
	(289.51,125.71) --
	(290.35,125.69) --
	(291.19,125.67) --
	(292.02,125.66) --
	(292.86,125.64) --
	(293.70,125.62) --
	(294.53,125.60) --
	(295.37,125.59) --
	(296.21,125.57) --
	(297.04,125.56) --
	(297.88,125.54) --
	(298.71,125.53) --
	(299.55,125.52) --
	(300.39,125.51) --
	(301.22,125.50) --
	(302.06,125.49) --
	(302.90,125.48) --
	(303.73,125.47) --
	(304.57,125.46) --
	(305.40,125.46) --
	(306.24,125.45) --
	(307.08,125.44) --
	(307.91,125.44) --
	(308.75,125.43) --
	(309.59,125.42) --
	(310.42,125.41) --
	(311.26,125.39) --
	(312.10,125.38) --
	(312.93,125.36) --
	(313.77,125.34) --
	(314.60,125.31) --
	(315.44,125.28) --
	(316.28,125.24) --
	(317.11,125.20) --
	(317.95,125.15) --
	(318.79,125.10) --
	(319.62,125.03) --
	(320.46,124.96) --
	(321.29,124.89) --
	(322.13,124.80) --
	(322.97,124.71) --
	(323.80,124.61) --
	(324.64,124.49) --
	(325.48,124.37) --
	(326.31,124.25) --
	(327.15,124.11) --
	(327.99,123.96) --
	(328.82,123.81) --
	(329.66,123.65) --
	(330.49,123.48) --
	(331.33,123.30) --
	(332.17,123.12) --
	(333.00,122.93) --
	(333.84,122.73) --
	(334.68,122.53) --
	(335.51,122.33) --
	(336.35,122.12) --
	(337.18,121.91) --
	(338.02,121.70) --
	(338.86,121.49) --
	(339.69,121.28) --
	(340.53,121.07) --
	(341.37,120.86) --
	(342.20,120.65) --
	(343.04,120.45) --
	(343.88,120.25) --
	(344.71,120.05) --
	(345.55,119.86) --
	(346.38,119.68) --
	(347.22,119.50) --
	(348.06,119.33) --
	(348.89,119.16) --
	(349.73,119.00) --
	(350.57,118.85) --
	(351.40,118.71) --
	(352.24,118.58) --
	(353.07,118.45) --
	(353.91,118.33) --
	(354.75,118.22) --
	(355.58,118.12) --
	(356.42,118.03) --
	(357.26,117.94) --
	(358.09,117.86) --
	(358.93,117.79) --
	(359.77,117.72) --
	(360.60,117.67) --
	(361.44,117.62) --
	(362.27,117.57) --
	(363.11,117.53) --
	(363.95,117.50) --
	(364.78,117.47) --
	(365.62,117.45) --
	(366.46,117.43) --
	(367.29,117.42) --
	(368.13,117.41) --
	(368.96,117.40) --
	(369.80,117.39) --
	(370.64,117.39) --
	(371.47,117.39) --
	(372.31,117.39) --
	(373.15,117.40) --
	(373.98,117.40) --
	(374.82,117.40) --
	(375.66,117.41) --
	(376.49,117.41) --
	(377.33,117.41) --
	(378.16,117.41) --
	(379.00,117.40) --
	(379.84,117.40) --
	(380.67,117.38) --
	(381.51,117.37) --
	(382.35,117.35) --
	(383.18,117.33) --
	(384.02,117.29) --
	(384.85,117.26) --
	(385.69,117.21) --
	(386.53,117.16) --
	(387.36,117.11) --
	(388.20,117.04) --
	(389.04,116.97) --
	(389.87,116.89) --
	(390.71,116.80) --
	(391.55,116.70) --
	(392.38,116.60) --
	(393.22,116.49) --
	(394.05,116.37) --
	(394.89,116.24) --
	(395.73,116.11) --
	(396.56,115.97) --
	(397.40,115.82) --
	(398.24,115.67) --
	(399.07,115.51) --
	(399.91,115.35) --
	(400.74,115.18) --
	(401.58,115.02) --
	(402.42,114.85) --
	(403.25,114.67) --
	(404.09,114.50) --
	(404.93,114.33) --
	(405.76,114.16) --
	(406.60,113.98) --
	(407.44,113.81) --
	(408.27,113.65) --
	(409.11,113.48) --
	(409.94,113.32) --
	(410.78,113.17) --
	(411.62,113.02) --
	(412.45,112.87) --
	(413.29,112.73) --
	(414.13,112.59) --
	(414.96,112.46) --
	(415.80,112.34) --
	(416.63,112.22) --
	(417.47,112.11) --
	(418.31,112.01) --
	(419.14,111.91) --
	(419.98,111.82) --
	(420.82,111.73) --
	(421.65,111.65) --
	(422.49,111.58) --
	(423.33,111.51) --
	(424.16,111.44) --
	(425.00,111.38) --
	(425.83,111.33) --
	(426.67,111.28) --
	(427.51,111.23) --
	(428.34,111.19) --
	(429.18,111.14) --
	(430.02,111.10) --
	(430.85,111.06) --
	(431.69,111.02) --
	(432.52,110.98) --
	(433.36,110.94) --
	(434.20,110.89) --
	(435.03,110.84) --
	(435.87,110.78) --
	(436.71,110.72) --
	(437.54,110.65) --
	(438.38,110.56) --
	(439.22,110.47) --
	(440.05,110.36) --
	(440.89,110.24) --
	(441.72,110.11) --
	(442.56,109.95) --
	(443.40,109.77) --
	(444.23,109.58) --
	(445.07,109.36) --
	(445.91,109.12) --
	(446.74,108.85) --
	(447.58,108.55) --
	(448.41,108.22) --
	(449.25,107.87) --
	(450.09,107.49) --
	(450.92,107.07) --
	(451.76,106.62) --
	(452.60,106.15) --
	(453.43,105.64) --
	(454.27,105.11) --
	(455.11,104.54) --
	(455.94,103.95) --
	(456.78,103.33) --
	(457.61,102.68) --
	(458.45,102.02) --
	(459.29,101.33) --
	(460.12,100.62) --
	(460.96, 99.90) --
	(461.80, 99.17) --
	(462.63, 98.43) --
	(463.47, 97.68) --
	(464.30, 96.92) --
	(465.14, 96.17) --
	(465.98, 95.41) --
	(466.81, 94.67) --
	(467.65, 93.93) --
	(468.49, 93.20) --
	(469.32, 92.49) --
	(470.16, 91.79) --
	(471.00, 91.11) --
	(471.83, 90.45) --
	(472.67, 89.82) --
	(473.50, 89.20) --
	(474.34, 88.62) --
	(475.18, 88.05) --
	(476.01, 87.52) --
	(476.85, 87.02) --
	(477.69, 86.54) --
	(478.52, 86.09) --
	(478.52, 81.53) --
	(477.69, 81.53) --
	(476.85, 81.53) --
	(476.01, 81.53) --
	(475.18, 81.53) --
	(474.34, 81.53) --
	(473.50, 81.53) --
	(472.67, 81.53) --
	(471.83, 81.53) --
	(471.00, 81.53) --
	(470.16, 81.53) --
	(469.32, 81.53) --
	(468.49, 81.53) --
	(467.65, 81.53) --
	(466.81, 81.53) --
	(465.98, 81.53) --
	(465.14, 81.53) --
	(464.30, 81.53) --
	(463.47, 81.53) --
	(462.63, 81.53) --
	(461.80, 81.53) --
	(460.96, 81.53) --
	(460.12, 81.53) --
	(459.29, 81.53) --
	(458.45, 81.53) --
	(457.61, 81.53) --
	(456.78, 81.53) --
	(455.94, 81.53) --
	(455.11, 81.53) --
	(454.27, 81.53) --
	(453.43, 81.53) --
	(452.60, 81.53) --
	(451.76, 81.53) --
	(450.92, 81.53) --
	(450.09, 81.53) --
	(449.25, 81.53) --
	(448.41, 81.53) --
	(447.58, 81.53) --
	(446.74, 81.53) --
	(445.91, 81.53) --
	(445.07, 81.53) --
	(444.23, 81.53) --
	(443.40, 81.53) --
	(442.56, 81.53) --
	(441.72, 81.53) --
	(440.89, 81.53) --
	(440.05, 81.53) --
	(439.22, 81.53) --
	(438.38, 81.53) --
	(437.54, 81.53) --
	(436.71, 81.53) --
	(435.87, 81.53) --
	(435.03, 81.53) --
	(434.20, 81.53) --
	(433.36, 81.53) --
	(432.52, 81.53) --
	(431.69, 81.53) --
	(430.85, 81.53) --
	(430.02, 81.53) --
	(429.18, 81.53) --
	(428.34, 81.53) --
	(427.51, 81.53) --
	(426.67, 81.53) --
	(425.83, 81.53) --
	(425.00, 81.53) --
	(424.16, 81.53) --
	(423.33, 81.53) --
	(422.49, 81.53) --
	(421.65, 81.53) --
	(420.82, 81.53) --
	(419.98, 81.53) --
	(419.14, 81.53) --
	(418.31, 81.53) --
	(417.47, 81.53) --
	(416.63, 81.53) --
	(415.80, 81.53) --
	(414.96, 81.53) --
	(414.13, 81.53) --
	(413.29, 81.53) --
	(412.45, 81.53) --
	(411.62, 81.53) --
	(410.78, 81.53) --
	(409.94, 81.53) --
	(409.11, 81.53) --
	(408.27, 81.53) --
	(407.44, 81.53) --
	(406.60, 81.53) --
	(405.76, 81.53) --
	(404.93, 81.53) --
	(404.09, 81.53) --
	(403.25, 81.53) --
	(402.42, 81.53) --
	(401.58, 81.53) --
	(400.74, 81.53) --
	(399.91, 81.53) --
	(399.07, 81.53) --
	(398.24, 81.53) --
	(397.40, 81.53) --
	(396.56, 81.53) --
	(395.73, 81.53) --
	(394.89, 81.53) --
	(394.05, 81.53) --
	(393.22, 81.53) --
	(392.38, 81.53) --
	(391.55, 81.53) --
	(390.71, 81.53) --
	(389.87, 81.53) --
	(389.04, 81.53) --
	(388.20, 81.53) --
	(387.36, 81.53) --
	(386.53, 81.53) --
	(385.69, 81.53) --
	(384.85, 81.53) --
	(384.02, 81.53) --
	(383.18, 81.53) --
	(382.35, 81.53) --
	(381.51, 81.53) --
	(380.67, 81.53) --
	(379.84, 81.53) --
	(379.00, 81.53) --
	(378.16, 81.53) --
	(377.33, 81.53) --
	(376.49, 81.53) --
	(375.66, 81.53) --
	(374.82, 81.53) --
	(373.98, 81.53) --
	(373.15, 81.53) --
	(372.31, 81.53) --
	(371.47, 81.53) --
	(370.64, 81.53) --
	(369.80, 81.53) --
	(368.96, 81.53) --
	(368.13, 81.53) --
	(367.29, 81.53) --
	(366.46, 81.53) --
	(365.62, 81.53) --
	(364.78, 81.53) --
	(363.95, 81.53) --
	(363.11, 81.53) --
	(362.27, 81.53) --
	(361.44, 81.53) --
	(360.60, 81.53) --
	(359.77, 81.53) --
	(358.93, 81.53) --
	(358.09, 81.53) --
	(357.26, 81.53) --
	(356.42, 81.53) --
	(355.58, 81.53) --
	(354.75, 81.53) --
	(353.91, 81.53) --
	(353.07, 81.53) --
	(352.24, 81.53) --
	(351.40, 81.53) --
	(350.57, 81.53) --
	(349.73, 81.53) --
	(348.89, 81.53) --
	(348.06, 81.53) --
	(347.22, 81.53) --
	(346.38, 81.53) --
	(345.55, 81.53) --
	(344.71, 81.53) --
	(343.88, 81.53) --
	(343.04, 81.53) --
	(342.20, 81.53) --
	(341.37, 81.53) --
	(340.53, 81.53) --
	(339.69, 81.53) --
	(338.86, 81.53) --
	(338.02, 81.53) --
	(337.18, 81.53) --
	(336.35, 81.53) --
	(335.51, 81.53) --
	(334.68, 81.53) --
	(333.84, 81.53) --
	(333.00, 81.53) --
	(332.17, 81.53) --
	(331.33, 81.53) --
	(330.49, 81.53) --
	(329.66, 81.53) --
	(328.82, 81.53) --
	(327.99, 81.53) --
	(327.15, 81.53) --
	(326.31, 81.53) --
	(325.48, 81.53) --
	(324.64, 81.53) --
	(323.80, 81.53) --
	(322.97, 81.53) --
	(322.13, 81.53) --
	(321.29, 81.53) --
	(320.46, 81.53) --
	(319.62, 81.53) --
	(318.79, 81.53) --
	(317.95, 81.53) --
	(317.11, 81.53) --
	(316.28, 81.53) --
	(315.44, 81.53) --
	(314.60, 81.53) --
	(313.77, 81.53) --
	(312.93, 81.53) --
	(312.10, 81.53) --
	(311.26, 81.53) --
	(310.42, 81.53) --
	(309.59, 81.53) --
	(308.75, 81.53) --
	(307.91, 81.53) --
	(307.08, 81.53) --
	(306.24, 81.53) --
	(305.40, 81.53) --
	(304.57, 81.53) --
	(303.73, 81.53) --
	(302.90, 81.53) --
	(302.06, 81.53) --
	(301.22, 81.53) --
	(300.39, 81.53) --
	(299.55, 81.53) --
	(298.71, 81.53) --
	(297.88, 81.53) --
	(297.04, 81.53) --
	(296.21, 81.53) --
	(295.37, 81.53) --
	(294.53, 81.53) --
	(293.70, 81.53) --
	(292.86, 81.53) --
	(292.02, 81.53) --
	(291.19, 81.53) --
	(290.35, 81.53) --
	(289.51, 81.53) --
	(288.68, 81.53) --
	(287.84, 81.53) --
	(287.01, 81.53) --
	(286.17, 81.53) --
	(285.33, 81.53) --
	(284.50, 81.53) --
	(283.66, 81.53) --
	(282.82, 81.53) --
	(281.99, 81.53) --
	(281.15, 81.53) --
	(280.31, 81.53) --
	(279.48, 81.53) --
	(278.64, 81.53) --
	(277.81, 81.53) --
	(276.97, 81.53) --
	(276.13, 81.53) --
	(275.30, 81.53) --
	(274.46, 81.53) --
	(273.62, 81.53) --
	(272.79, 81.53) --
	(271.95, 81.53) --
	(271.12, 81.53) --
	(270.28, 81.53) --
	(269.44, 81.53) --
	(268.61, 81.53) --
	(267.77, 81.53) --
	(266.93, 81.53) --
	(266.10, 81.53) --
	(265.26, 81.53) --
	(264.42, 81.53) --
	(263.59, 81.53) --
	(262.75, 81.53) --
	(261.92, 81.53) --
	(261.08, 81.53) --
	(260.24, 81.53) --
	(259.41, 81.53) --
	(258.57, 81.53) --
	(257.73, 81.53) --
	(256.90, 81.53) --
	(256.06, 81.53) --
	(255.23, 81.53) --
	(254.39, 81.53) --
	(253.55, 81.53) --
	(252.72, 81.53) --
	(251.88, 81.53) --
	(251.04, 81.53) --
	(250.21, 81.53) --
	(249.37, 81.53) --
	(248.53, 81.53) --
	(247.70, 81.53) --
	(246.86, 81.53) --
	(246.03, 81.53) --
	(245.19, 81.53) --
	(244.35, 81.53) --
	(243.52, 81.53) --
	(242.68, 81.53) --
	(241.84, 81.53) --
	(241.01, 81.53) --
	(240.17, 81.53) --
	(239.34, 81.53) --
	(238.50, 81.53) --
	(237.66, 81.53) --
	(236.83, 81.53) --
	(235.99, 81.53) --
	(235.15, 81.53) --
	(234.32, 81.53) --
	(233.48, 81.53) --
	(232.64, 81.53) --
	(231.81, 81.53) --
	(230.97, 81.53) --
	(230.14, 81.53) --
	(229.30, 81.53) --
	(228.46, 81.53) --
	(227.63, 81.53) --
	(226.79, 81.53) --
	(225.95, 81.53) --
	(225.12, 81.53) --
	(224.28, 81.53) --
	(223.45, 81.53) --
	(222.61, 81.53) --
	(221.77, 81.53) --
	(220.94, 81.53) --
	(220.10, 81.53) --
	(219.26, 81.53) --
	(218.43, 81.53) --
	(217.59, 81.53) --
	(216.75, 81.53) --
	(215.92, 81.53) --
	(215.08, 81.53) --
	(214.25, 81.53) --
	(213.41, 81.53) --
	(212.57, 81.53) --
	(211.74, 81.53) --
	(210.90, 81.53) --
	(210.06, 81.53) --
	(209.23, 81.53) --
	(208.39, 81.53) --
	(207.56, 81.53) --
	(206.72, 81.53) --
	(205.88, 81.53) --
	(205.05, 81.53) --
	(204.21, 81.53) --
	(203.37, 81.53) --
	(202.54, 81.53) --
	(201.70, 81.53) --
	(200.86, 81.53) --
	(200.03, 81.53) --
	(199.19, 81.53) --
	(198.36, 81.53) --
	(197.52, 81.53) --
	(196.68, 81.53) --
	(195.85, 81.53) --
	(195.01, 81.53) --
	(194.17, 81.53) --
	(193.34, 81.53) --
	(192.50, 81.53) --
	(191.67, 81.53) --
	(190.83, 81.53) --
	(189.99, 81.53) --
	(189.16, 81.53) --
	(188.32, 81.53) --
	(187.48, 81.53) --
	(186.65, 81.53) --
	(185.81, 81.53) --
	(184.97, 81.53) --
	(184.14, 81.53) --
	(183.30, 81.53) --
	(182.47, 81.53) --
	(181.63, 81.53) --
	(180.79, 81.53) --
	(179.96, 81.53) --
	(179.12, 81.53) --
	(178.28, 81.53) --
	(177.45, 81.53) --
	(176.61, 81.53) --
	(175.78, 81.53) --
	(174.94, 81.53) --
	(174.10, 81.53) --
	(173.27, 81.53) --
	(172.43, 81.53) --
	(171.59, 81.53) --
	(170.76, 81.53) --
	(169.92, 81.53) --
	(169.08, 81.53) --
	(168.25, 81.53) --
	(167.41, 81.53) --
	(166.58, 81.53) --
	(165.74, 81.53) --
	(164.90, 81.53) --
	(164.07, 81.53) --
	(163.23, 81.53) --
	(162.39, 81.53) --
	(161.56, 81.53) --
	(160.72, 81.53) --
	(159.89, 81.53) --
	(159.05, 81.53) --
	(158.21, 81.53) --
	(157.38, 81.53) --
	(156.54, 81.53) --
	(155.70, 81.53) --
	(154.87, 81.53) --
	(154.03, 81.53) --
	(153.19, 81.53) --
	(152.36, 81.53) --
	(151.52, 81.53) --
	(150.69, 81.53) --
	(149.85, 81.53) --
	(149.01, 81.53) --
	(148.18, 81.53) --
	(147.34, 81.53) --
	(146.50, 81.53) --
	(145.67, 81.53) --
	(144.83, 81.53) --
	(144.00, 81.53) --
	(143.16, 81.53) --
	(142.32, 81.53) --
	(141.49, 81.53) --
	(140.65, 81.53) --
	(139.81, 81.53) --
	(138.98, 81.53) --
	(138.14, 81.53) --
	(137.30, 81.53) --
	(136.47, 81.53) --
	(135.63, 81.53) --
	(134.80, 81.53) --
	(133.96, 81.53) --
	(133.12, 81.53) --
	(132.29, 81.53) --
	(131.45, 81.53) --
	(130.61, 81.53) --
	(129.78, 81.53) --
	(128.94, 81.53) --
	(128.11, 81.53) --
	(127.27, 81.53) --
	(126.43, 81.53) --
	(125.60, 81.53) --
	(124.76, 81.53) --
	(123.92, 81.53) --
	(123.09, 81.53) --
	(122.25, 81.53) --
	(121.41, 81.53) --
	(120.58, 81.53) --
	(119.74, 81.53) --
	(118.91, 81.53) --
	(118.07, 81.53) --
	(117.23, 81.53) --
	(116.40, 81.53) --
	(115.56, 81.53) --
	(114.72, 81.53) --
	(113.89, 81.53) --
	(113.05, 81.53) --
	(112.22, 81.53) --
	(111.38, 81.53) --
	(110.54, 81.53) --
	(109.71, 81.53) --
	(108.87, 81.53) --
	(108.03, 81.53) --
	(107.20, 81.53) --
	(106.36, 81.53) --
	(105.52, 81.53) --
	(104.69, 81.53) --
	(103.85, 81.53) --
	(103.02, 81.53) --
	(102.18, 81.53) --
	(101.34, 81.53) --
	(100.51, 81.53) --
	( 99.67, 81.53) --
	( 98.83, 81.53) --
	( 98.00, 81.53) --
	( 97.16, 81.53) --
	( 96.33, 81.53) --
	( 95.49, 81.53) --
	( 94.65, 81.53) --
	( 93.82, 81.53) --
	( 92.98, 81.53) --
	( 92.14, 81.53) --
	( 91.31, 81.53) --
	( 90.47, 81.53) --
	( 89.63, 81.53) --
	( 88.80, 81.53) --
	( 87.96, 81.53) --
	( 87.13, 81.53) --
	( 86.29, 81.53) --
	( 85.45, 81.53) --
	( 84.62, 81.53) --
	( 83.78, 81.53) --
	( 82.94, 81.53) --
	( 82.11, 81.53) --
	( 81.27, 81.53) --
	( 80.44, 81.53) --
	( 79.60, 81.53) --
	( 78.76, 81.53) --
	( 77.93, 81.53) --
	( 77.09, 81.53) --
	( 76.25, 81.53) --
	( 75.42, 81.53) --
	( 74.58, 81.53) --
	( 73.74, 81.53) --
	( 72.91, 81.53) --
	( 72.07, 81.53) --
	( 71.24, 81.53) --
	( 70.40, 81.53) --
	( 69.56, 81.53) --
	( 68.73, 81.53) --
	( 67.89, 81.53) --
	( 67.05, 81.53) --
	( 66.22, 81.53) --
	( 65.38, 81.53) --
	( 64.55, 81.53) --
	( 63.71, 81.53) --
	( 62.87, 81.53) --
	( 62.04, 81.53) --
	( 61.20, 81.53) --
	( 60.36, 81.53) --
	( 59.53, 81.53) --
	( 58.69, 81.53) --
	( 57.85, 81.53) --
	( 57.02, 81.53) --
	( 56.18, 81.53) --
	( 55.35, 81.53) --
	( 54.51, 81.53) --
	( 53.67, 81.53) --
	( 52.84, 81.53) --
	( 52.00, 81.53) --
	( 51.16, 81.53) --
	cycle;
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.16,102.32) --
	( 52.00,103.32) --
	( 52.84,104.31) --
	( 53.67,105.28) --
	( 54.51,106.23) --
	( 55.35,107.16) --
	( 56.18,108.05) --
	( 57.02,108.92) --
	( 57.85,109.75) --
	( 58.69,110.55) --
	( 59.53,111.29) --
	( 60.36,111.99) --
	( 61.20,112.65) --
	( 62.04,113.26) --
	( 62.87,113.82) --
	( 63.71,114.32) --
	( 64.55,114.77) --
	( 65.38,115.17) --
	( 66.22,115.52) --
	( 67.05,115.82) --
	( 67.89,116.06) --
	( 68.73,116.26) --
	( 69.56,116.41) --
	( 70.40,116.51) --
	( 71.24,116.58) --
	( 72.07,116.59) --
	( 72.91,116.57) --
	( 73.74,116.51) --
	( 74.58,116.42) --
	( 75.42,116.31) --
	( 76.25,116.16) --
	( 77.09,115.98) --
	( 77.93,115.79) --
	( 78.76,115.58) --
	( 79.60,115.36) --
	( 80.44,115.12) --
	( 81.27,114.87) --
	( 82.11,114.62) --
	( 82.94,114.36) --
	( 83.78,114.11) --
	( 84.62,113.85) --
	( 85.45,113.60) --
	( 86.29,113.35) --
	( 87.13,113.11) --
	( 87.96,112.88) --
	( 88.80,112.66) --
	( 89.63,112.46) --
	( 90.47,112.27) --
	( 91.31,112.09) --
	( 92.14,111.92) --
	( 92.98,111.77) --
	( 93.82,111.64) --
	( 94.65,111.52) --
	( 95.49,111.41) --
	( 96.33,111.33) --
	( 97.16,111.25) --
	( 98.00,111.20) --
	( 98.83,111.16) --
	( 99.67,111.13) --
	(100.51,111.11) --
	(101.34,111.10) --
	(102.18,111.11) --
	(103.02,111.13) --
	(103.85,111.15) --
	(104.69,111.19) --
	(105.52,111.23) --
	(106.36,111.28) --
	(107.20,111.33) --
	(108.03,111.38) --
	(108.87,111.44) --
	(109.71,111.50) --
	(110.54,111.56) --
	(111.38,111.63) --
	(112.22,111.69) --
	(113.05,111.75) --
	(113.89,111.81) --
	(114.72,111.87) --
	(115.56,111.92) --
	(116.40,111.97) --
	(117.23,112.02) --
	(118.07,112.07) --
	(118.91,112.11) --
	(119.74,112.15) --
	(120.58,112.18) --
	(121.41,112.22) --
	(122.25,112.25) --
	(123.09,112.27) --
	(123.92,112.30) --
	(124.76,112.33) --
	(125.60,112.35) --
	(126.43,112.37) --
	(127.27,112.40) --
	(128.11,112.42) --
	(128.94,112.45) --
	(129.78,112.48) --
	(130.61,112.51) --
	(131.45,112.54) --
	(132.29,112.58) --
	(133.12,112.62) --
	(133.96,112.67) --
	(134.80,112.72) --
	(135.63,112.78) --
	(136.47,112.84) --
	(137.30,112.91) --
	(138.14,112.98) --
	(138.98,113.06) --
	(139.81,113.15) --
	(140.65,113.24) --
	(141.49,113.33) --
	(142.32,113.43) --
	(143.16,113.54) --
	(144.00,113.65) --
	(144.83,113.76) --
	(145.67,113.88) --
	(146.50,114.00) --
	(147.34,114.12) --
	(148.18,114.24) --
	(149.01,114.36) --
	(149.85,114.48) --
	(150.69,114.60) --
	(151.52,114.72) --
	(152.36,114.84) --
	(153.19,114.96) --
	(154.03,115.07) --
	(154.87,115.18) --
	(155.70,115.29) --
	(156.54,115.39) --
	(157.38,115.49) --
	(158.21,115.59) --
	(159.05,115.68) --
	(159.89,115.76) --
	(160.72,115.84) --
	(161.56,115.91) --
	(162.39,115.98) --
	(163.23,116.05) --
	(164.07,116.11) --
	(164.90,116.16) --
	(165.74,116.21) --
	(166.58,116.25) --
	(167.41,116.29) --
	(168.25,116.33) --
	(169.08,116.36) --
	(169.92,116.39) --
	(170.76,116.41) --
	(171.59,116.43) --
	(172.43,116.45) --
	(173.27,116.46) --
	(174.10,116.48) --
	(174.94,116.49) --
	(175.78,116.49) --
	(176.61,116.50) --
	(177.45,116.51) --
	(178.28,116.52) --
	(179.12,116.52) --
	(179.96,116.53) --
	(180.79,116.54) --
	(181.63,116.55) --
	(182.47,116.56) --
	(183.30,116.58) --
	(184.14,116.60) --
	(184.97,116.62) --
	(185.81,116.64) --
	(186.65,116.67) --
	(187.48,116.70) --
	(188.32,116.74) --
	(189.16,116.78) --
	(189.99,116.83) --
	(190.83,116.88) --
	(191.67,116.94) --
	(192.50,117.00) --
	(193.34,117.07) --
	(194.17,117.14) --
	(195.01,117.22) --
	(195.85,117.31) --
	(196.68,117.40) --
	(197.52,117.50) --
	(198.36,117.60) --
	(199.19,117.71) --
	(200.03,117.82) --
	(200.86,117.94) --
	(201.70,118.06) --
	(202.54,118.19) --
	(203.37,118.32) --
	(204.21,118.46) --
	(205.05,118.60) --
	(205.88,118.75) --
	(206.72,118.90) --
	(207.56,119.05) --
	(208.39,119.20) --
	(209.23,119.36) --
	(210.06,119.52) --
	(210.90,119.68) --
	(211.74,119.85) --
	(212.57,120.01) --
	(213.41,120.18) --
	(214.25,120.35) --
	(215.08,120.52) --
	(215.92,120.69) --
	(216.75,120.86) --
	(217.59,121.03) --
	(218.43,121.20) --
	(219.26,121.36) --
	(220.10,121.53) --
	(220.94,121.70) --
	(221.77,121.86) --
	(222.61,122.02) --
	(223.45,122.18) --
	(224.28,122.34) --
	(225.12,122.49) --
	(225.95,122.65) --
	(226.79,122.80) --
	(227.63,122.94) --
	(228.46,123.09) --
	(229.30,123.23) --
	(230.14,123.36) --
	(230.97,123.50) --
	(231.81,123.63) --
	(232.64,123.75) --
	(233.48,123.87) --
	(234.32,123.99) --
	(235.15,124.11) --
	(235.99,124.22) --
	(236.83,124.32) --
	(237.66,124.43) --
	(238.50,124.53) --
	(239.34,124.62) --
	(240.17,124.71) --
	(241.01,124.80) --
	(241.84,124.89) --
	(242.68,124.97) --
	(243.52,125.04) --
	(244.35,125.12) --
	(245.19,125.19) --
	(246.03,125.26) --
	(246.86,125.32) --
	(247.70,125.38) --
	(248.53,125.44) --
	(249.37,125.50) --
	(250.21,125.55) --
	(251.04,125.60) --
	(251.88,125.64) --
	(252.72,125.69) --
	(253.55,125.73) --
	(254.39,125.76) --
	(255.23,125.80) --
	(256.06,125.83) --
	(256.90,125.86) --
	(257.73,125.88) --
	(258.57,125.91) --
	(259.41,125.93) --
	(260.24,125.94) --
	(261.08,125.96) --
	(261.92,125.97) --
	(262.75,125.98) --
	(263.59,125.99) --
	(264.42,126.00) --
	(265.26,126.01) --
	(266.10,126.01) --
	(266.93,126.01) --
	(267.77,126.01) --
	(268.61,126.01) --
	(269.44,126.01) --
	(270.28,126.00) --
	(271.12,126.00) --
	(271.95,125.99) --
	(272.79,125.99) --
	(273.62,125.98) --
	(274.46,125.97) --
	(275.30,125.96) --
	(276.13,125.95) --
	(276.97,125.94) --
	(277.81,125.93) --
	(278.64,125.92) --
	(279.48,125.90) --
	(280.31,125.89) --
	(281.15,125.88) --
	(281.99,125.86) --
	(282.82,125.85) --
	(283.66,125.83) --
	(284.50,125.82) --
	(285.33,125.80) --
	(286.17,125.78) --
	(287.01,125.76) --
	(287.84,125.75) --
	(288.68,125.73) --
	(289.51,125.71) --
	(290.35,125.69) --
	(291.19,125.67) --
	(292.02,125.66) --
	(292.86,125.64) --
	(293.70,125.62) --
	(294.53,125.60) --
	(295.37,125.59) --
	(296.21,125.57) --
	(297.04,125.56) --
	(297.88,125.54) --
	(298.71,125.53) --
	(299.55,125.52) --
	(300.39,125.51) --
	(301.22,125.50) --
	(302.06,125.49) --
	(302.90,125.48) --
	(303.73,125.47) --
	(304.57,125.46) --
	(305.40,125.46) --
	(306.24,125.45) --
	(307.08,125.44) --
	(307.91,125.44) --
	(308.75,125.43) --
	(309.59,125.42) --
	(310.42,125.41) --
	(311.26,125.39) --
	(312.10,125.38) --
	(312.93,125.36) --
	(313.77,125.34) --
	(314.60,125.31) --
	(315.44,125.28) --
	(316.28,125.24) --
	(317.11,125.20) --
	(317.95,125.15) --
	(318.79,125.10) --
	(319.62,125.03) --
	(320.46,124.96) --
	(321.29,124.89) --
	(322.13,124.80) --
	(322.97,124.71) --
	(323.80,124.61) --
	(324.64,124.49) --
	(325.48,124.37) --
	(326.31,124.25) --
	(327.15,124.11) --
	(327.99,123.96) --
	(328.82,123.81) --
	(329.66,123.65) --
	(330.49,123.48) --
	(331.33,123.30) --
	(332.17,123.12) --
	(333.00,122.93) --
	(333.84,122.73) --
	(334.68,122.53) --
	(335.51,122.33) --
	(336.35,122.12) --
	(337.18,121.91) --
	(338.02,121.70) --
	(338.86,121.49) --
	(339.69,121.28) --
	(340.53,121.07) --
	(341.37,120.86) --
	(342.20,120.65) --
	(343.04,120.45) --
	(343.88,120.25) --
	(344.71,120.05) --
	(345.55,119.86) --
	(346.38,119.68) --
	(347.22,119.50) --
	(348.06,119.33) --
	(348.89,119.16) --
	(349.73,119.00) --
	(350.57,118.85) --
	(351.40,118.71) --
	(352.24,118.58) --
	(353.07,118.45) --
	(353.91,118.33) --
	(354.75,118.22) --
	(355.58,118.12) --
	(356.42,118.03) --
	(357.26,117.94) --
	(358.09,117.86) --
	(358.93,117.79) --
	(359.77,117.72) --
	(360.60,117.67) --
	(361.44,117.62) --
	(362.27,117.57) --
	(363.11,117.53) --
	(363.95,117.50) --
	(364.78,117.47) --
	(365.62,117.45) --
	(366.46,117.43) --
	(367.29,117.42) --
	(368.13,117.41) --
	(368.96,117.40) --
	(369.80,117.39) --
	(370.64,117.39) --
	(371.47,117.39) --
	(372.31,117.39) --
	(373.15,117.40) --
	(373.98,117.40) --
	(374.82,117.40) --
	(375.66,117.41) --
	(376.49,117.41) --
	(377.33,117.41) --
	(378.16,117.41) --
	(379.00,117.40) --
	(379.84,117.40) --
	(380.67,117.38) --
	(381.51,117.37) --
	(382.35,117.35) --
	(383.18,117.33) --
	(384.02,117.29) --
	(384.85,117.26) --
	(385.69,117.21) --
	(386.53,117.16) --
	(387.36,117.11) --
	(388.20,117.04) --
	(389.04,116.97) --
	(389.87,116.89) --
	(390.71,116.80) --
	(391.55,116.70) --
	(392.38,116.60) --
	(393.22,116.49) --
	(394.05,116.37) --
	(394.89,116.24) --
	(395.73,116.11) --
	(396.56,115.97) --
	(397.40,115.82) --
	(398.24,115.67) --
	(399.07,115.51) --
	(399.91,115.35) --
	(400.74,115.18) --
	(401.58,115.02) --
	(402.42,114.85) --
	(403.25,114.67) --
	(404.09,114.50) --
	(404.93,114.33) --
	(405.76,114.16) --
	(406.60,113.98) --
	(407.44,113.81) --
	(408.27,113.65) --
	(409.11,113.48) --
	(409.94,113.32) --
	(410.78,113.17) --
	(411.62,113.02) --
	(412.45,112.87) --
	(413.29,112.73) --
	(414.13,112.59) --
	(414.96,112.46) --
	(415.80,112.34) --
	(416.63,112.22) --
	(417.47,112.11) --
	(418.31,112.01) --
	(419.14,111.91) --
	(419.98,111.82) --
	(420.82,111.73) --
	(421.65,111.65) --
	(422.49,111.58) --
	(423.33,111.51) --
	(424.16,111.44) --
	(425.00,111.38) --
	(425.83,111.33) --
	(426.67,111.28) --
	(427.51,111.23) --
	(428.34,111.19) --
	(429.18,111.14) --
	(430.02,111.10) --
	(430.85,111.06) --
	(431.69,111.02) --
	(432.52,110.98) --
	(433.36,110.94) --
	(434.20,110.89) --
	(435.03,110.84) --
	(435.87,110.78) --
	(436.71,110.72) --
	(437.54,110.65) --
	(438.38,110.56) --
	(439.22,110.47) --
	(440.05,110.36) --
	(440.89,110.24) --
	(441.72,110.11) --
	(442.56,109.95) --
	(443.40,109.77) --
	(444.23,109.58) --
	(445.07,109.36) --
	(445.91,109.12) --
	(446.74,108.85) --
	(447.58,108.55) --
	(448.41,108.22) --
	(449.25,107.87) --
	(450.09,107.49) --
	(450.92,107.07) --
	(451.76,106.62) --
	(452.60,106.15) --
	(453.43,105.64) --
	(454.27,105.11) --
	(455.11,104.54) --
	(455.94,103.95) --
	(456.78,103.33) --
	(457.61,102.68) --
	(458.45,102.02) --
	(459.29,101.33) --
	(460.12,100.62) --
	(460.96, 99.90) --
	(461.80, 99.17) --
	(462.63, 98.43) --
	(463.47, 97.68) --
	(464.30, 96.92) --
	(465.14, 96.17) --
	(465.98, 95.41) --
	(466.81, 94.67) --
	(467.65, 93.93) --
	(468.49, 93.20) --
	(469.32, 92.49) --
	(470.16, 91.79) --
	(471.00, 91.11) --
	(471.83, 90.45) --
	(472.67, 89.82) --
	(473.50, 89.20) --
	(474.34, 88.62) --
	(475.18, 88.05) --
	(476.01, 87.52) --
	(476.85, 87.02) --
	(477.69, 86.54) --
	(478.52, 86.09);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.30] ( 51.16,211.96) --
	( 52.00,221.86) --
	( 52.84,231.21) --
	( 53.67,239.86) --
	( 54.51,247.69) --
	( 55.35,254.59) --
	( 56.18,260.48) --
	( 57.02,265.31) --
	( 57.85,268.97) --
	( 58.69,271.48) --
	( 59.53,272.96) --
	( 60.36,273.48) --
	( 61.20,273.12) --
	( 62.04,271.95) --
	( 62.87,270.10) --
	( 63.71,267.64) --
	( 64.55,264.68) --
	( 65.38,261.32) --
	( 66.22,257.68) --
	( 67.05,253.87) --
	( 67.89,249.95) --
	( 68.73,245.98) --
	( 69.56,242.02) --
	( 70.40,238.10) --
	( 71.24,234.27) --
	( 72.07,230.56) --
	( 72.91,226.98) --
	( 73.74,223.54) --
	( 74.58,220.23) --
	( 75.42,217.06) --
	( 76.25,214.03) --
	( 77.09,211.14) --
	( 77.93,208.37) --
	( 78.76,205.74) --
	( 79.60,203.23) --
	( 80.44,200.83) --
	( 81.27,198.54) --
	( 82.11,196.35) --
	( 82.94,194.26) --
	( 83.78,192.27) --
	( 84.62,190.36) --
	( 85.45,188.56) --
	( 86.29,186.85) --
	( 87.13,185.22) --
	( 87.96,183.69) --
	( 88.80,182.23) --
	( 89.63,180.86) --
	( 90.47,179.58) --
	( 91.31,178.37) --
	( 92.14,177.25) --
	( 92.98,176.21) --
	( 93.82,175.25) --
	( 94.65,174.36) --
	( 95.49,173.54) --
	( 96.33,172.77) --
	( 97.16,172.06) --
	( 98.00,171.39) --
	( 98.83,170.76) --
	( 99.67,170.17) --
	(100.51,169.60) --
	(101.34,169.04) --
	(102.18,168.48) --
	(103.02,167.92) --
	(103.85,167.34) --
	(104.69,166.74) --
	(105.52,166.12) --
	(106.36,165.46) --
	(107.20,164.76) --
	(108.03,164.03) --
	(108.87,163.25) --
	(109.71,162.43) --
	(110.54,161.57) --
	(111.38,160.67) --
	(112.22,159.73) --
	(113.05,158.75) --
	(113.89,157.74) --
	(114.72,156.70) --
	(115.56,155.64) --
	(116.40,154.55) --
	(117.23,153.46) --
	(118.07,152.35) --
	(118.91,151.23) --
	(119.74,150.11) --
	(120.58,148.99) --
	(121.41,147.87) --
	(122.25,146.77) --
	(123.09,145.68) --
	(123.92,144.60) --
	(124.76,143.55) --
	(125.60,142.52) --
	(126.43,141.52) --
	(127.27,140.55) --
	(128.11,139.62) --
	(128.94,138.72) --
	(129.78,137.86) --
	(130.61,137.03) --
	(131.45,136.24) --
	(132.29,135.49) --
	(133.12,134.78) --
	(133.96,134.11) --
	(134.80,133.48) --
	(135.63,132.88) --
	(136.47,132.32) --
	(137.30,131.79) --
	(138.14,131.30) --
	(138.98,130.83) --
	(139.81,130.39) --
	(140.65,129.97) --
	(141.49,129.59) --
	(142.32,129.22) --
	(143.16,128.87) --
	(144.00,128.54) --
	(144.83,128.23) --
	(145.67,127.92) --
	(146.50,127.63) --
	(147.34,127.34) --
	(148.18,127.06) --
	(149.01,126.78) --
	(149.85,126.50) --
	(150.69,126.22) --
	(151.52,125.93) --
	(152.36,125.64) --
	(153.19,125.34) --
	(154.03,125.03) --
	(154.87,124.71) --
	(155.70,124.37) --
	(156.54,124.03) --
	(157.38,123.67) --
	(158.21,123.30) --
	(159.05,122.93) --
	(159.89,122.54) --
	(160.72,122.15) --
	(161.56,121.75) --
	(162.39,121.34) --
	(163.23,120.93) --
	(164.07,120.53) --
	(164.90,120.12) --
	(165.74,119.72) --
	(166.58,119.32) --
	(167.41,118.93) --
	(168.25,118.54) --
	(169.08,118.16) --
	(169.92,117.79) --
	(170.76,117.42) --
	(171.59,117.06) --
	(172.43,116.72) --
	(173.27,116.37) --
	(174.10,116.04) --
	(174.94,115.72) --
	(175.78,115.41) --
	(176.61,115.10) --
	(177.45,114.81) --
	(178.28,114.53) --
	(179.12,114.25) --
	(179.96,113.99) --
	(180.79,113.73) --
	(181.63,113.49) --
	(182.47,113.25) --
	(183.30,113.03) --
	(184.14,112.82) --
	(184.97,112.61) --
	(185.81,112.41) --
	(186.65,112.22) --
	(187.48,112.04) --
	(188.32,111.86) --
	(189.16,111.69) --
	(189.99,111.52) --
	(190.83,111.36) --
	(191.67,111.20) --
	(192.50,111.03) --
	(193.34,110.87) --
	(194.17,110.71) --
	(195.01,110.55) --
	(195.85,110.39) --
	(196.68,110.22) --
	(197.52,110.06) --
	(198.36,109.89) --
	(199.19,109.73) --
	(200.03,109.56) --
	(200.86,109.39) --
	(201.70,109.22) --
	(202.54,109.05) --
	(203.37,108.88) --
	(204.21,108.71) --
	(205.05,108.54) --
	(205.88,108.38) --
	(206.72,108.21) --
	(207.56,108.04) --
	(208.39,107.88) --
	(209.23,107.71) --
	(210.06,107.55) --
	(210.90,107.39) --
	(211.74,107.23) --
	(212.57,107.06) --
	(213.41,106.90) --
	(214.25,106.73) --
	(215.08,106.57) --
	(215.92,106.40) --
	(216.75,106.23) --
	(217.59,106.05) --
	(218.43,105.87) --
	(219.26,105.68) --
	(220.10,105.49) --
	(220.94,105.30) --
	(221.77,105.10) --
	(222.61,104.90) --
	(223.45,104.69) --
	(224.28,104.48) --
	(225.12,104.27) --
	(225.95,104.06) --
	(226.79,103.85) --
	(227.63,103.64) --
	(228.46,103.43) --
	(229.30,103.23) --
	(230.14,103.03) --
	(230.97,102.83) --
	(231.81,102.64) --
	(232.64,102.46) --
	(233.48,102.29) --
	(234.32,102.12) --
	(235.15,101.95) --
	(235.99,101.80) --
	(236.83,101.64) --
	(237.66,101.50) --
	(238.50,101.36) --
	(239.34,101.22) --
	(240.17,101.08) --
	(241.01,100.95) --
	(241.84,100.82) --
	(242.68,100.68) --
	(243.52,100.55) --
	(244.35,100.42) --
	(245.19,100.29) --
	(246.03,100.15) --
	(246.86,100.02) --
	(247.70, 99.89) --
	(248.53, 99.75) --
	(249.37, 99.62) --
	(250.21, 99.49) --
	(251.04, 99.36) --
	(251.88, 99.24) --
	(252.72, 99.12) --
	(253.55, 99.00) --
	(254.39, 98.88) --
	(255.23, 98.77) --
	(256.06, 98.66) --
	(256.90, 98.55) --
	(257.73, 98.45) --
	(258.57, 98.34) --
	(259.41, 98.24) --
	(260.24, 98.14) --
	(261.08, 98.04) --
	(261.92, 97.94) --
	(262.75, 97.84) --
	(263.59, 97.73) --
	(264.42, 97.63) --
	(265.26, 97.53) --
	(266.10, 97.43) --
	(266.93, 97.32) --
	(267.77, 97.22) --
	(268.61, 97.11) --
	(269.44, 97.01) --
	(270.28, 96.90) --
	(271.12, 96.79) --
	(271.95, 96.68) --
	(272.79, 96.57) --
	(273.62, 96.46) --
	(274.46, 96.34) --
	(275.30, 96.23) --
	(276.13, 96.11) --
	(276.97, 95.99) --
	(277.81, 95.87) --
	(278.64, 95.74) --
	(279.48, 95.62) --
	(280.31, 95.49) --
	(281.15, 95.36) --
	(281.99, 95.23) --
	(282.82, 95.09) --
	(283.66, 94.96) --
	(284.50, 94.82) --
	(285.33, 94.68) --
	(286.17, 94.55) --
	(287.01, 94.42) --
	(287.84, 94.29) --
	(288.68, 94.16) --
	(289.51, 94.04) --
	(290.35, 93.92) --
	(291.19, 93.81) --
	(292.02, 93.70) --
	(292.86, 93.59) --
	(293.70, 93.50) --
	(294.53, 93.40) --
	(295.37, 93.31) --
	(296.21, 93.23) --
	(297.04, 93.15) --
	(297.88, 93.07) --
	(298.71, 92.99) --
	(299.55, 92.92) --
	(300.39, 92.85) --
	(301.22, 92.78) --
	(302.06, 92.71) --
	(302.90, 92.64) --
	(303.73, 92.57) --
	(304.57, 92.50) --
	(305.40, 92.43) --
	(306.24, 92.36) --
	(307.08, 92.29) --
	(307.91, 92.23) --
	(308.75, 92.16) --
	(309.59, 92.09) --
	(310.42, 92.03) --
	(311.26, 91.96) --
	(312.10, 91.90) --
	(312.93, 91.83) --
	(313.77, 91.77) --
	(314.60, 91.71) --
	(315.44, 91.64) --
	(316.28, 91.58) --
	(317.11, 91.52) --
	(317.95, 91.45) --
	(318.79, 91.38) --
	(319.62, 91.32) --
	(320.46, 91.25) --
	(321.29, 91.18) --
	(322.13, 91.10) --
	(322.97, 91.02) --
	(323.80, 90.94) --
	(324.64, 90.86) --
	(325.48, 90.78) --
	(326.31, 90.69) --
	(327.15, 90.60) --
	(327.99, 90.50) --
	(328.82, 90.41) --
	(329.66, 90.31) --
	(330.49, 90.21) --
	(331.33, 90.10) --
	(332.17, 90.00) --
	(333.00, 89.89) --
	(333.84, 89.79) --
	(334.68, 89.68) --
	(335.51, 89.57) --
	(336.35, 89.46) --
	(337.18, 89.35) --
	(338.02, 89.25) --
	(338.86, 89.14) --
	(339.69, 89.03) --
	(340.53, 88.93) --
	(341.37, 88.83) --
	(342.20, 88.72) --
	(343.04, 88.63) --
	(343.88, 88.53) --
	(344.71, 88.43) --
	(345.55, 88.34) --
	(346.38, 88.25) --
	(347.22, 88.16) --
	(348.06, 88.08) --
	(348.89, 88.00) --
	(349.73, 87.92) --
	(350.57, 87.84) --
	(351.40, 87.77) --
	(352.24, 87.70) --
	(353.07, 87.63) --
	(353.91, 87.56) --
	(354.75, 87.50) --
	(355.58, 87.43) --
	(356.42, 87.37) --
	(357.26, 87.31) --
	(358.09, 87.25) --
	(358.93, 87.18) --
	(359.77, 87.12) --
	(360.60, 87.06) --
	(361.44, 87.00) --
	(362.27, 86.94) --
	(363.11, 86.88) --
	(363.95, 86.82) --
	(364.78, 86.76) --
	(365.62, 86.70) --
	(366.46, 86.64) --
	(367.29, 86.59) --
	(368.13, 86.53) --
	(368.96, 86.48) --
	(369.80, 86.43) --
	(370.64, 86.38) --
	(371.47, 86.33) --
	(372.31, 86.28) --
	(373.15, 86.24) --
	(373.98, 86.19) --
	(374.82, 86.15) --
	(375.66, 86.10) --
	(376.49, 86.06) --
	(377.33, 86.01) --
	(378.16, 85.97) --
	(379.00, 85.92) --
	(379.84, 85.87) --
	(380.67, 85.81) --
	(381.51, 85.76) --
	(382.35, 85.70) --
	(383.18, 85.64) --
	(384.02, 85.58) --
	(384.85, 85.52) --
	(385.69, 85.45) --
	(386.53, 85.39) --
	(387.36, 85.32) --
	(388.20, 85.25) --
	(389.04, 85.19) --
	(389.87, 85.12) --
	(390.71, 85.06) --
	(391.55, 85.00) --
	(392.38, 84.94) --
	(393.22, 84.88) --
	(394.05, 84.83) --
	(394.89, 84.77) --
	(395.73, 84.72) --
	(396.56, 84.68) --
	(397.40, 84.63) --
	(398.24, 84.59) --
	(399.07, 84.54) --
	(399.91, 84.50) --
	(400.74, 84.46) --
	(401.58, 84.43) --
	(402.42, 84.39) --
	(403.25, 84.36) --
	(404.09, 84.32) --
	(404.93, 84.29) --
	(405.76, 84.26) --
	(406.60, 84.24) --
	(407.44, 84.21) --
	(408.27, 84.19) --
	(409.11, 84.16) --
	(409.94, 84.14) --
	(410.78, 84.13) --
	(411.62, 84.11) --
	(412.45, 84.10) --
	(413.29, 84.09) --
	(414.13, 84.08) --
	(414.96, 84.07) --
	(415.80, 84.06) --
	(416.63, 84.05) --
	(417.47, 84.05) --
	(418.31, 84.04) --
	(419.14, 84.04) --
	(419.98, 84.04) --
	(420.82, 84.04) --
	(421.65, 84.04) --
	(422.49, 84.04) --
	(423.33, 84.03) --
	(424.16, 84.03) --
	(425.00, 84.03) --
	(425.83, 84.03) --
	(426.67, 84.02) --
	(427.51, 84.01) --
	(428.34, 84.00) --
	(429.18, 83.99) --
	(430.02, 83.97) --
	(430.85, 83.94) --
	(431.69, 83.91) --
	(432.52, 83.87) --
	(433.36, 83.83) --
	(434.20, 83.78) --
	(435.03, 83.73) --
	(435.87, 83.67) --
	(436.71, 83.61) --
	(437.54, 83.54) --
	(438.38, 83.47) --
	(439.22, 83.40) --
	(440.05, 83.33) --
	(440.89, 83.26) --
	(441.72, 83.20) --
	(442.56, 83.13) --
	(443.40, 83.07) --
	(444.23, 83.01) --
	(445.07, 82.96) --
	(445.91, 82.91) --
	(446.74, 82.87) --
	(447.58, 82.83) --
	(448.41, 82.79) --
	(449.25, 82.75) --
	(450.09, 82.72) --
	(450.92, 82.69) --
	(451.76, 82.66) --
	(452.60, 82.63) --
	(453.43, 82.60) --
	(454.27, 82.57) --
	(455.11, 82.53) --
	(455.94, 82.50) --
	(456.78, 82.46) --
	(457.61, 82.42) --
	(458.45, 82.38) --
	(459.29, 82.33) --
	(460.12, 82.29) --
	(460.96, 82.24) --
	(461.80, 82.20) --
	(462.63, 82.15) --
	(463.47, 82.10) --
	(464.30, 82.05) --
	(465.14, 82.01) --
	(465.98, 81.96) --
	(466.81, 81.92) --
	(467.65, 81.88) --
	(468.49, 81.84) --
	(469.32, 81.80) --
	(470.16, 81.77) --
	(471.00, 81.74) --
	(471.83, 81.71) --
	(472.67, 81.68) --
	(473.50, 81.66) --
	(474.34, 81.64) --
	(475.18, 81.62) --
	(476.01, 81.60) --
	(476.85, 81.59) --
	(477.69, 81.58) --
	(478.52, 81.57) --
	(478.52, 81.53) --
	(477.69, 81.53) --
	(476.85, 81.53) --
	(476.01, 81.53) --
	(475.18, 81.53) --
	(474.34, 81.53) --
	(473.50, 81.53) --
	(472.67, 81.53) --
	(471.83, 81.53) --
	(471.00, 81.53) --
	(470.16, 81.53) --
	(469.32, 81.53) --
	(468.49, 81.53) --
	(467.65, 81.53) --
	(466.81, 81.53) --
	(465.98, 81.53) --
	(465.14, 81.53) --
	(464.30, 81.53) --
	(463.47, 81.53) --
	(462.63, 81.53) --
	(461.80, 81.53) --
	(460.96, 81.53) --
	(460.12, 81.53) --
	(459.29, 81.53) --
	(458.45, 81.53) --
	(457.61, 81.53) --
	(456.78, 81.53) --
	(455.94, 81.53) --
	(455.11, 81.53) --
	(454.27, 81.53) --
	(453.43, 81.53) --
	(452.60, 81.53) --
	(451.76, 81.53) --
	(450.92, 81.53) --
	(450.09, 81.53) --
	(449.25, 81.53) --
	(448.41, 81.53) --
	(447.58, 81.53) --
	(446.74, 81.53) --
	(445.91, 81.53) --
	(445.07, 81.53) --
	(444.23, 81.53) --
	(443.40, 81.53) --
	(442.56, 81.53) --
	(441.72, 81.53) --
	(440.89, 81.53) --
	(440.05, 81.53) --
	(439.22, 81.53) --
	(438.38, 81.53) --
	(437.54, 81.53) --
	(436.71, 81.53) --
	(435.87, 81.53) --
	(435.03, 81.53) --
	(434.20, 81.53) --
	(433.36, 81.53) --
	(432.52, 81.53) --
	(431.69, 81.53) --
	(430.85, 81.53) --
	(430.02, 81.53) --
	(429.18, 81.53) --
	(428.34, 81.53) --
	(427.51, 81.53) --
	(426.67, 81.53) --
	(425.83, 81.53) --
	(425.00, 81.53) --
	(424.16, 81.53) --
	(423.33, 81.53) --
	(422.49, 81.53) --
	(421.65, 81.53) --
	(420.82, 81.53) --
	(419.98, 81.53) --
	(419.14, 81.53) --
	(418.31, 81.53) --
	(417.47, 81.53) --
	(416.63, 81.53) --
	(415.80, 81.53) --
	(414.96, 81.53) --
	(414.13, 81.53) --
	(413.29, 81.53) --
	(412.45, 81.53) --
	(411.62, 81.53) --
	(410.78, 81.53) --
	(409.94, 81.53) --
	(409.11, 81.53) --
	(408.27, 81.53) --
	(407.44, 81.53) --
	(406.60, 81.53) --
	(405.76, 81.53) --
	(404.93, 81.53) --
	(404.09, 81.53) --
	(403.25, 81.53) --
	(402.42, 81.53) --
	(401.58, 81.53) --
	(400.74, 81.53) --
	(399.91, 81.53) --
	(399.07, 81.53) --
	(398.24, 81.53) --
	(397.40, 81.53) --
	(396.56, 81.53) --
	(395.73, 81.53) --
	(394.89, 81.53) --
	(394.05, 81.53) --
	(393.22, 81.53) --
	(392.38, 81.53) --
	(391.55, 81.53) --
	(390.71, 81.53) --
	(389.87, 81.53) --
	(389.04, 81.53) --
	(388.20, 81.53) --
	(387.36, 81.53) --
	(386.53, 81.53) --
	(385.69, 81.53) --
	(384.85, 81.53) --
	(384.02, 81.53) --
	(383.18, 81.53) --
	(382.35, 81.53) --
	(381.51, 81.53) --
	(380.67, 81.53) --
	(379.84, 81.53) --
	(379.00, 81.53) --
	(378.16, 81.53) --
	(377.33, 81.53) --
	(376.49, 81.53) --
	(375.66, 81.53) --
	(374.82, 81.53) --
	(373.98, 81.53) --
	(373.15, 81.53) --
	(372.31, 81.53) --
	(371.47, 81.53) --
	(370.64, 81.53) --
	(369.80, 81.53) --
	(368.96, 81.53) --
	(368.13, 81.53) --
	(367.29, 81.53) --
	(366.46, 81.53) --
	(365.62, 81.53) --
	(364.78, 81.53) --
	(363.95, 81.53) --
	(363.11, 81.53) --
	(362.27, 81.53) --
	(361.44, 81.53) --
	(360.60, 81.53) --
	(359.77, 81.53) --
	(358.93, 81.53) --
	(358.09, 81.53) --
	(357.26, 81.53) --
	(356.42, 81.53) --
	(355.58, 81.53) --
	(354.75, 81.53) --
	(353.91, 81.53) --
	(353.07, 81.53) --
	(352.24, 81.53) --
	(351.40, 81.53) --
	(350.57, 81.53) --
	(349.73, 81.53) --
	(348.89, 81.53) --
	(348.06, 81.53) --
	(347.22, 81.53) --
	(346.38, 81.53) --
	(345.55, 81.53) --
	(344.71, 81.53) --
	(343.88, 81.53) --
	(343.04, 81.53) --
	(342.20, 81.53) --
	(341.37, 81.53) --
	(340.53, 81.53) --
	(339.69, 81.53) --
	(338.86, 81.53) --
	(338.02, 81.53) --
	(337.18, 81.53) --
	(336.35, 81.53) --
	(335.51, 81.53) --
	(334.68, 81.53) --
	(333.84, 81.53) --
	(333.00, 81.53) --
	(332.17, 81.53) --
	(331.33, 81.53) --
	(330.49, 81.53) --
	(329.66, 81.53) --
	(328.82, 81.53) --
	(327.99, 81.53) --
	(327.15, 81.53) --
	(326.31, 81.53) --
	(325.48, 81.53) --
	(324.64, 81.53) --
	(323.80, 81.53) --
	(322.97, 81.53) --
	(322.13, 81.53) --
	(321.29, 81.53) --
	(320.46, 81.53) --
	(319.62, 81.53) --
	(318.79, 81.53) --
	(317.95, 81.53) --
	(317.11, 81.53) --
	(316.28, 81.53) --
	(315.44, 81.53) --
	(314.60, 81.53) --
	(313.77, 81.53) --
	(312.93, 81.53) --
	(312.10, 81.53) --
	(311.26, 81.53) --
	(310.42, 81.53) --
	(309.59, 81.53) --
	(308.75, 81.53) --
	(307.91, 81.53) --
	(307.08, 81.53) --
	(306.24, 81.53) --
	(305.40, 81.53) --
	(304.57, 81.53) --
	(303.73, 81.53) --
	(302.90, 81.53) --
	(302.06, 81.53) --
	(301.22, 81.53) --
	(300.39, 81.53) --
	(299.55, 81.53) --
	(298.71, 81.53) --
	(297.88, 81.53) --
	(297.04, 81.53) --
	(296.21, 81.53) --
	(295.37, 81.53) --
	(294.53, 81.53) --
	(293.70, 81.53) --
	(292.86, 81.53) --
	(292.02, 81.53) --
	(291.19, 81.53) --
	(290.35, 81.53) --
	(289.51, 81.53) --
	(288.68, 81.53) --
	(287.84, 81.53) --
	(287.01, 81.53) --
	(286.17, 81.53) --
	(285.33, 81.53) --
	(284.50, 81.53) --
	(283.66, 81.53) --
	(282.82, 81.53) --
	(281.99, 81.53) --
	(281.15, 81.53) --
	(280.31, 81.53) --
	(279.48, 81.53) --
	(278.64, 81.53) --
	(277.81, 81.53) --
	(276.97, 81.53) --
	(276.13, 81.53) --
	(275.30, 81.53) --
	(274.46, 81.53) --
	(273.62, 81.53) --
	(272.79, 81.53) --
	(271.95, 81.53) --
	(271.12, 81.53) --
	(270.28, 81.53) --
	(269.44, 81.53) --
	(268.61, 81.53) --
	(267.77, 81.53) --
	(266.93, 81.53) --
	(266.10, 81.53) --
	(265.26, 81.53) --
	(264.42, 81.53) --
	(263.59, 81.53) --
	(262.75, 81.53) --
	(261.92, 81.53) --
	(261.08, 81.53) --
	(260.24, 81.53) --
	(259.41, 81.53) --
	(258.57, 81.53) --
	(257.73, 81.53) --
	(256.90, 81.53) --
	(256.06, 81.53) --
	(255.23, 81.53) --
	(254.39, 81.53) --
	(253.55, 81.53) --
	(252.72, 81.53) --
	(251.88, 81.53) --
	(251.04, 81.53) --
	(250.21, 81.53) --
	(249.37, 81.53) --
	(248.53, 81.53) --
	(247.70, 81.53) --
	(246.86, 81.53) --
	(246.03, 81.53) --
	(245.19, 81.53) --
	(244.35, 81.53) --
	(243.52, 81.53) --
	(242.68, 81.53) --
	(241.84, 81.53) --
	(241.01, 81.53) --
	(240.17, 81.53) --
	(239.34, 81.53) --
	(238.50, 81.53) --
	(237.66, 81.53) --
	(236.83, 81.53) --
	(235.99, 81.53) --
	(235.15, 81.53) --
	(234.32, 81.53) --
	(233.48, 81.53) --
	(232.64, 81.53) --
	(231.81, 81.53) --
	(230.97, 81.53) --
	(230.14, 81.53) --
	(229.30, 81.53) --
	(228.46, 81.53) --
	(227.63, 81.53) --
	(226.79, 81.53) --
	(225.95, 81.53) --
	(225.12, 81.53) --
	(224.28, 81.53) --
	(223.45, 81.53) --
	(222.61, 81.53) --
	(221.77, 81.53) --
	(220.94, 81.53) --
	(220.10, 81.53) --
	(219.26, 81.53) --
	(218.43, 81.53) --
	(217.59, 81.53) --
	(216.75, 81.53) --
	(215.92, 81.53) --
	(215.08, 81.53) --
	(214.25, 81.53) --
	(213.41, 81.53) --
	(212.57, 81.53) --
	(211.74, 81.53) --
	(210.90, 81.53) --
	(210.06, 81.53) --
	(209.23, 81.53) --
	(208.39, 81.53) --
	(207.56, 81.53) --
	(206.72, 81.53) --
	(205.88, 81.53) --
	(205.05, 81.53) --
	(204.21, 81.53) --
	(203.37, 81.53) --
	(202.54, 81.53) --
	(201.70, 81.53) --
	(200.86, 81.53) --
	(200.03, 81.53) --
	(199.19, 81.53) --
	(198.36, 81.53) --
	(197.52, 81.53) --
	(196.68, 81.53) --
	(195.85, 81.53) --
	(195.01, 81.53) --
	(194.17, 81.53) --
	(193.34, 81.53) --
	(192.50, 81.53) --
	(191.67, 81.53) --
	(190.83, 81.53) --
	(189.99, 81.53) --
	(189.16, 81.53) --
	(188.32, 81.53) --
	(187.48, 81.53) --
	(186.65, 81.53) --
	(185.81, 81.53) --
	(184.97, 81.53) --
	(184.14, 81.53) --
	(183.30, 81.53) --
	(182.47, 81.53) --
	(181.63, 81.53) --
	(180.79, 81.53) --
	(179.96, 81.53) --
	(179.12, 81.53) --
	(178.28, 81.53) --
	(177.45, 81.53) --
	(176.61, 81.53) --
	(175.78, 81.53) --
	(174.94, 81.53) --
	(174.10, 81.53) --
	(173.27, 81.53) --
	(172.43, 81.53) --
	(171.59, 81.53) --
	(170.76, 81.53) --
	(169.92, 81.53) --
	(169.08, 81.53) --
	(168.25, 81.53) --
	(167.41, 81.53) --
	(166.58, 81.53) --
	(165.74, 81.53) --
	(164.90, 81.53) --
	(164.07, 81.53) --
	(163.23, 81.53) --
	(162.39, 81.53) --
	(161.56, 81.53) --
	(160.72, 81.53) --
	(159.89, 81.53) --
	(159.05, 81.53) --
	(158.21, 81.53) --
	(157.38, 81.53) --
	(156.54, 81.53) --
	(155.70, 81.53) --
	(154.87, 81.53) --
	(154.03, 81.53) --
	(153.19, 81.53) --
	(152.36, 81.53) --
	(151.52, 81.53) --
	(150.69, 81.53) --
	(149.85, 81.53) --
	(149.01, 81.53) --
	(148.18, 81.53) --
	(147.34, 81.53) --
	(146.50, 81.53) --
	(145.67, 81.53) --
	(144.83, 81.53) --
	(144.00, 81.53) --
	(143.16, 81.53) --
	(142.32, 81.53) --
	(141.49, 81.53) --
	(140.65, 81.53) --
	(139.81, 81.53) --
	(138.98, 81.53) --
	(138.14, 81.53) --
	(137.30, 81.53) --
	(136.47, 81.53) --
	(135.63, 81.53) --
	(134.80, 81.53) --
	(133.96, 81.53) --
	(133.12, 81.53) --
	(132.29, 81.53) --
	(131.45, 81.53) --
	(130.61, 81.53) --
	(129.78, 81.53) --
	(128.94, 81.53) --
	(128.11, 81.53) --
	(127.27, 81.53) --
	(126.43, 81.53) --
	(125.60, 81.53) --
	(124.76, 81.53) --
	(123.92, 81.53) --
	(123.09, 81.53) --
	(122.25, 81.53) --
	(121.41, 81.53) --
	(120.58, 81.53) --
	(119.74, 81.53) --
	(118.91, 81.53) --
	(118.07, 81.53) --
	(117.23, 81.53) --
	(116.40, 81.53) --
	(115.56, 81.53) --
	(114.72, 81.53) --
	(113.89, 81.53) --
	(113.05, 81.53) --
	(112.22, 81.53) --
	(111.38, 81.53) --
	(110.54, 81.53) --
	(109.71, 81.53) --
	(108.87, 81.53) --
	(108.03, 81.53) --
	(107.20, 81.53) --
	(106.36, 81.53) --
	(105.52, 81.53) --
	(104.69, 81.53) --
	(103.85, 81.53) --
	(103.02, 81.53) --
	(102.18, 81.53) --
	(101.34, 81.53) --
	(100.51, 81.53) --
	( 99.67, 81.53) --
	( 98.83, 81.53) --
	( 98.00, 81.53) --
	( 97.16, 81.53) --
	( 96.33, 81.53) --
	( 95.49, 81.53) --
	( 94.65, 81.53) --
	( 93.82, 81.53) --
	( 92.98, 81.53) --
	( 92.14, 81.53) --
	( 91.31, 81.53) --
	( 90.47, 81.53) --
	( 89.63, 81.53) --
	( 88.80, 81.53) --
	( 87.96, 81.53) --
	( 87.13, 81.53) --
	( 86.29, 81.53) --
	( 85.45, 81.53) --
	( 84.62, 81.53) --
	( 83.78, 81.53) --
	( 82.94, 81.53) --
	( 82.11, 81.53) --
	( 81.27, 81.53) --
	( 80.44, 81.53) --
	( 79.60, 81.53) --
	( 78.76, 81.53) --
	( 77.93, 81.53) --
	( 77.09, 81.53) --
	( 76.25, 81.53) --
	( 75.42, 81.53) --
	( 74.58, 81.53) --
	( 73.74, 81.53) --
	( 72.91, 81.53) --
	( 72.07, 81.53) --
	( 71.24, 81.53) --
	( 70.40, 81.53) --
	( 69.56, 81.53) --
	( 68.73, 81.53) --
	( 67.89, 81.53) --
	( 67.05, 81.53) --
	( 66.22, 81.53) --
	( 65.38, 81.53) --
	( 64.55, 81.53) --
	( 63.71, 81.53) --
	( 62.87, 81.53) --
	( 62.04, 81.53) --
	( 61.20, 81.53) --
	( 60.36, 81.53) --
	( 59.53, 81.53) --
	( 58.69, 81.53) --
	( 57.85, 81.53) --
	( 57.02, 81.53) --
	( 56.18, 81.53) --
	( 55.35, 81.53) --
	( 54.51, 81.53) --
	( 53.67, 81.53) --
	( 52.84, 81.53) --
	( 52.00, 81.53) --
	( 51.16, 81.53) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.16,211.96) --
	( 52.00,221.86) --
	( 52.84,231.21) --
	( 53.67,239.86) --
	( 54.51,247.69) --
	( 55.35,254.59) --
	( 56.18,260.48) --
	( 57.02,265.31) --
	( 57.85,268.97) --
	( 58.69,271.48) --
	( 59.53,272.96) --
	( 60.36,273.48) --
	( 61.20,273.12) --
	( 62.04,271.95) --
	( 62.87,270.10) --
	( 63.71,267.64) --
	( 64.55,264.68) --
	( 65.38,261.32) --
	( 66.22,257.68) --
	( 67.05,253.87) --
	( 67.89,249.95) --
	( 68.73,245.98) --
	( 69.56,242.02) --
	( 70.40,238.10) --
	( 71.24,234.27) --
	( 72.07,230.56) --
	( 72.91,226.98) --
	( 73.74,223.54) --
	( 74.58,220.23) --
	( 75.42,217.06) --
	( 76.25,214.03) --
	( 77.09,211.14) --
	( 77.93,208.37) --
	( 78.76,205.74) --
	( 79.60,203.23) --
	( 80.44,200.83) --
	( 81.27,198.54) --
	( 82.11,196.35) --
	( 82.94,194.26) --
	( 83.78,192.27) --
	( 84.62,190.36) --
	( 85.45,188.56) --
	( 86.29,186.85) --
	( 87.13,185.22) --
	( 87.96,183.69) --
	( 88.80,182.23) --
	( 89.63,180.86) --
	( 90.47,179.58) --
	( 91.31,178.37) --
	( 92.14,177.25) --
	( 92.98,176.21) --
	( 93.82,175.25) --
	( 94.65,174.36) --
	( 95.49,173.54) --
	( 96.33,172.77) --
	( 97.16,172.06) --
	( 98.00,171.39) --
	( 98.83,170.76) --
	( 99.67,170.17) --
	(100.51,169.60) --
	(101.34,169.04) --
	(102.18,168.48) --
	(103.02,167.92) --
	(103.85,167.34) --
	(104.69,166.74) --
	(105.52,166.12) --
	(106.36,165.46) --
	(107.20,164.76) --
	(108.03,164.03) --
	(108.87,163.25) --
	(109.71,162.43) --
	(110.54,161.57) --
	(111.38,160.67) --
	(112.22,159.73) --
	(113.05,158.75) --
	(113.89,157.74) --
	(114.72,156.70) --
	(115.56,155.64) --
	(116.40,154.55) --
	(117.23,153.46) --
	(118.07,152.35) --
	(118.91,151.23) --
	(119.74,150.11) --
	(120.58,148.99) --
	(121.41,147.87) --
	(122.25,146.77) --
	(123.09,145.68) --
	(123.92,144.60) --
	(124.76,143.55) --
	(125.60,142.52) --
	(126.43,141.52) --
	(127.27,140.55) --
	(128.11,139.62) --
	(128.94,138.72) --
	(129.78,137.86) --
	(130.61,137.03) --
	(131.45,136.24) --
	(132.29,135.49) --
	(133.12,134.78) --
	(133.96,134.11) --
	(134.80,133.48) --
	(135.63,132.88) --
	(136.47,132.32) --
	(137.30,131.79) --
	(138.14,131.30) --
	(138.98,130.83) --
	(139.81,130.39) --
	(140.65,129.97) --
	(141.49,129.59) --
	(142.32,129.22) --
	(143.16,128.87) --
	(144.00,128.54) --
	(144.83,128.23) --
	(145.67,127.92) --
	(146.50,127.63) --
	(147.34,127.34) --
	(148.18,127.06) --
	(149.01,126.78) --
	(149.85,126.50) --
	(150.69,126.22) --
	(151.52,125.93) --
	(152.36,125.64) --
	(153.19,125.34) --
	(154.03,125.03) --
	(154.87,124.71) --
	(155.70,124.37) --
	(156.54,124.03) --
	(157.38,123.67) --
	(158.21,123.30) --
	(159.05,122.93) --
	(159.89,122.54) --
	(160.72,122.15) --
	(161.56,121.75) --
	(162.39,121.34) --
	(163.23,120.93) --
	(164.07,120.53) --
	(164.90,120.12) --
	(165.74,119.72) --
	(166.58,119.32) --
	(167.41,118.93) --
	(168.25,118.54) --
	(169.08,118.16) --
	(169.92,117.79) --
	(170.76,117.42) --
	(171.59,117.06) --
	(172.43,116.72) --
	(173.27,116.37) --
	(174.10,116.04) --
	(174.94,115.72) --
	(175.78,115.41) --
	(176.61,115.10) --
	(177.45,114.81) --
	(178.28,114.53) --
	(179.12,114.25) --
	(179.96,113.99) --
	(180.79,113.73) --
	(181.63,113.49) --
	(182.47,113.25) --
	(183.30,113.03) --
	(184.14,112.82) --
	(184.97,112.61) --
	(185.81,112.41) --
	(186.65,112.22) --
	(187.48,112.04) --
	(188.32,111.86) --
	(189.16,111.69) --
	(189.99,111.52) --
	(190.83,111.36) --
	(191.67,111.20) --
	(192.50,111.03) --
	(193.34,110.87) --
	(194.17,110.71) --
	(195.01,110.55) --
	(195.85,110.39) --
	(196.68,110.22) --
	(197.52,110.06) --
	(198.36,109.89) --
	(199.19,109.73) --
	(200.03,109.56) --
	(200.86,109.39) --
	(201.70,109.22) --
	(202.54,109.05) --
	(203.37,108.88) --
	(204.21,108.71) --
	(205.05,108.54) --
	(205.88,108.38) --
	(206.72,108.21) --
	(207.56,108.04) --
	(208.39,107.88) --
	(209.23,107.71) --
	(210.06,107.55) --
	(210.90,107.39) --
	(211.74,107.23) --
	(212.57,107.06) --
	(213.41,106.90) --
	(214.25,106.73) --
	(215.08,106.57) --
	(215.92,106.40) --
	(216.75,106.23) --
	(217.59,106.05) --
	(218.43,105.87) --
	(219.26,105.68) --
	(220.10,105.49) --
	(220.94,105.30) --
	(221.77,105.10) --
	(222.61,104.90) --
	(223.45,104.69) --
	(224.28,104.48) --
	(225.12,104.27) --
	(225.95,104.06) --
	(226.79,103.85) --
	(227.63,103.64) --
	(228.46,103.43) --
	(229.30,103.23) --
	(230.14,103.03) --
	(230.97,102.83) --
	(231.81,102.64) --
	(232.64,102.46) --
	(233.48,102.29) --
	(234.32,102.12) --
	(235.15,101.95) --
	(235.99,101.80) --
	(236.83,101.64) --
	(237.66,101.50) --
	(238.50,101.36) --
	(239.34,101.22) --
	(240.17,101.08) --
	(241.01,100.95) --
	(241.84,100.82) --
	(242.68,100.68) --
	(243.52,100.55) --
	(244.35,100.42) --
	(245.19,100.29) --
	(246.03,100.15) --
	(246.86,100.02) --
	(247.70, 99.89) --
	(248.53, 99.75) --
	(249.37, 99.62) --
	(250.21, 99.49) --
	(251.04, 99.36) --
	(251.88, 99.24) --
	(252.72, 99.12) --
	(253.55, 99.00) --
	(254.39, 98.88) --
	(255.23, 98.77) --
	(256.06, 98.66) --
	(256.90, 98.55) --
	(257.73, 98.45) --
	(258.57, 98.34) --
	(259.41, 98.24) --
	(260.24, 98.14) --
	(261.08, 98.04) --
	(261.92, 97.94) --
	(262.75, 97.84) --
	(263.59, 97.73) --
	(264.42, 97.63) --
	(265.26, 97.53) --
	(266.10, 97.43) --
	(266.93, 97.32) --
	(267.77, 97.22) --
	(268.61, 97.11) --
	(269.44, 97.01) --
	(270.28, 96.90) --
	(271.12, 96.79) --
	(271.95, 96.68) --
	(272.79, 96.57) --
	(273.62, 96.46) --
	(274.46, 96.34) --
	(275.30, 96.23) --
	(276.13, 96.11) --
	(276.97, 95.99) --
	(277.81, 95.87) --
	(278.64, 95.74) --
	(279.48, 95.62) --
	(280.31, 95.49) --
	(281.15, 95.36) --
	(281.99, 95.23) --
	(282.82, 95.09) --
	(283.66, 94.96) --
	(284.50, 94.82) --
	(285.33, 94.68) --
	(286.17, 94.55) --
	(287.01, 94.42) --
	(287.84, 94.29) --
	(288.68, 94.16) --
	(289.51, 94.04) --
	(290.35, 93.92) --
	(291.19, 93.81) --
	(292.02, 93.70) --
	(292.86, 93.59) --
	(293.70, 93.50) --
	(294.53, 93.40) --
	(295.37, 93.31) --
	(296.21, 93.23) --
	(297.04, 93.15) --
	(297.88, 93.07) --
	(298.71, 92.99) --
	(299.55, 92.92) --
	(300.39, 92.85) --
	(301.22, 92.78) --
	(302.06, 92.71) --
	(302.90, 92.64) --
	(303.73, 92.57) --
	(304.57, 92.50) --
	(305.40, 92.43) --
	(306.24, 92.36) --
	(307.08, 92.29) --
	(307.91, 92.23) --
	(308.75, 92.16) --
	(309.59, 92.09) --
	(310.42, 92.03) --
	(311.26, 91.96) --
	(312.10, 91.90) --
	(312.93, 91.83) --
	(313.77, 91.77) --
	(314.60, 91.71) --
	(315.44, 91.64) --
	(316.28, 91.58) --
	(317.11, 91.52) --
	(317.95, 91.45) --
	(318.79, 91.38) --
	(319.62, 91.32) --
	(320.46, 91.25) --
	(321.29, 91.18) --
	(322.13, 91.10) --
	(322.97, 91.02) --
	(323.80, 90.94) --
	(324.64, 90.86) --
	(325.48, 90.78) --
	(326.31, 90.69) --
	(327.15, 90.60) --
	(327.99, 90.50) --
	(328.82, 90.41) --
	(329.66, 90.31) --
	(330.49, 90.21) --
	(331.33, 90.10) --
	(332.17, 90.00) --
	(333.00, 89.89) --
	(333.84, 89.79) --
	(334.68, 89.68) --
	(335.51, 89.57) --
	(336.35, 89.46) --
	(337.18, 89.35) --
	(338.02, 89.25) --
	(338.86, 89.14) --
	(339.69, 89.03) --
	(340.53, 88.93) --
	(341.37, 88.83) --
	(342.20, 88.72) --
	(343.04, 88.63) --
	(343.88, 88.53) --
	(344.71, 88.43) --
	(345.55, 88.34) --
	(346.38, 88.25) --
	(347.22, 88.16) --
	(348.06, 88.08) --
	(348.89, 88.00) --
	(349.73, 87.92) --
	(350.57, 87.84) --
	(351.40, 87.77) --
	(352.24, 87.70) --
	(353.07, 87.63) --
	(353.91, 87.56) --
	(354.75, 87.50) --
	(355.58, 87.43) --
	(356.42, 87.37) --
	(357.26, 87.31) --
	(358.09, 87.25) --
	(358.93, 87.18) --
	(359.77, 87.12) --
	(360.60, 87.06) --
	(361.44, 87.00) --
	(362.27, 86.94) --
	(363.11, 86.88) --
	(363.95, 86.82) --
	(364.78, 86.76) --
	(365.62, 86.70) --
	(366.46, 86.64) --
	(367.29, 86.59) --
	(368.13, 86.53) --
	(368.96, 86.48) --
	(369.80, 86.43) --
	(370.64, 86.38) --
	(371.47, 86.33) --
	(372.31, 86.28) --
	(373.15, 86.24) --
	(373.98, 86.19) --
	(374.82, 86.15) --
	(375.66, 86.10) --
	(376.49, 86.06) --
	(377.33, 86.01) --
	(378.16, 85.97) --
	(379.00, 85.92) --
	(379.84, 85.87) --
	(380.67, 85.81) --
	(381.51, 85.76) --
	(382.35, 85.70) --
	(383.18, 85.64) --
	(384.02, 85.58) --
	(384.85, 85.52) --
	(385.69, 85.45) --
	(386.53, 85.39) --
	(387.36, 85.32) --
	(388.20, 85.25) --
	(389.04, 85.19) --
	(389.87, 85.12) --
	(390.71, 85.06) --
	(391.55, 85.00) --
	(392.38, 84.94) --
	(393.22, 84.88) --
	(394.05, 84.83) --
	(394.89, 84.77) --
	(395.73, 84.72) --
	(396.56, 84.68) --
	(397.40, 84.63) --
	(398.24, 84.59) --
	(399.07, 84.54) --
	(399.91, 84.50) --
	(400.74, 84.46) --
	(401.58, 84.43) --
	(402.42, 84.39) --
	(403.25, 84.36) --
	(404.09, 84.32) --
	(404.93, 84.29) --
	(405.76, 84.26) --
	(406.60, 84.24) --
	(407.44, 84.21) --
	(408.27, 84.19) --
	(409.11, 84.16) --
	(409.94, 84.14) --
	(410.78, 84.13) --
	(411.62, 84.11) --
	(412.45, 84.10) --
	(413.29, 84.09) --
	(414.13, 84.08) --
	(414.96, 84.07) --
	(415.80, 84.06) --
	(416.63, 84.05) --
	(417.47, 84.05) --
	(418.31, 84.04) --
	(419.14, 84.04) --
	(419.98, 84.04) --
	(420.82, 84.04) --
	(421.65, 84.04) --
	(422.49, 84.04) --
	(423.33, 84.03) --
	(424.16, 84.03) --
	(425.00, 84.03) --
	(425.83, 84.03) --
	(426.67, 84.02) --
	(427.51, 84.01) --
	(428.34, 84.00) --
	(429.18, 83.99) --
	(430.02, 83.97) --
	(430.85, 83.94) --
	(431.69, 83.91) --
	(432.52, 83.87) --
	(433.36, 83.83) --
	(434.20, 83.78) --
	(435.03, 83.73) --
	(435.87, 83.67) --
	(436.71, 83.61) --
	(437.54, 83.54) --
	(438.38, 83.47) --
	(439.22, 83.40) --
	(440.05, 83.33) --
	(440.89, 83.26) --
	(441.72, 83.20) --
	(442.56, 83.13) --
	(443.40, 83.07) --
	(444.23, 83.01) --
	(445.07, 82.96) --
	(445.91, 82.91) --
	(446.74, 82.87) --
	(447.58, 82.83) --
	(448.41, 82.79) --
	(449.25, 82.75) --
	(450.09, 82.72) --
	(450.92, 82.69) --
	(451.76, 82.66) --
	(452.60, 82.63) --
	(453.43, 82.60) --
	(454.27, 82.57) --
	(455.11, 82.53) --
	(455.94, 82.50) --
	(456.78, 82.46) --
	(457.61, 82.42) --
	(458.45, 82.38) --
	(459.29, 82.33) --
	(460.12, 82.29) --
	(460.96, 82.24) --
	(461.80, 82.20) --
	(462.63, 82.15) --
	(463.47, 82.10) --
	(464.30, 82.05) --
	(465.14, 82.01) --
	(465.98, 81.96) --
	(466.81, 81.92) --
	(467.65, 81.88) --
	(468.49, 81.84) --
	(469.32, 81.80) --
	(470.16, 81.77) --
	(471.00, 81.74) --
	(471.83, 81.71) --
	(472.67, 81.68) --
	(473.50, 81.66) --
	(474.34, 81.64) --
	(475.18, 81.62) --
	(476.01, 81.60) --
	(476.85, 81.59) --
	(477.69, 81.58) --
	(478.52, 81.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.80, 71.93) --
	( 29.80,283.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 24.40, 78.22) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 24.40,145.57) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 24.40,212.92) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.80, 81.53) --
	( 29.80, 81.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.80,148.88) --
	( 29.80,148.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.80,216.23) --
	( 29.80,216.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.80, 71.93) --
	(499.89, 71.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.13, 68.93) --
	(141.13, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.60, 68.93) --
	(253.60, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.06, 68.93) --
	(366.06, 71.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.52, 68.93) --
	(478.52, 71.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (141.13, 59.92) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (253.60, 59.92) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (366.06, 59.92) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (478.52, 59.92) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.84, 46.79) {Estimated propensity score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,177.50) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (174.88,  6.00) rectangle (354.80, 32.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (180.88, 15.09) {Group};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (220.33, 12.00) rectangle (234.78, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,fill=fillColor,fill opacity=0.30] (221.75, 13.42) rectangle (233.36, 25.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (298.06, 12.00) rectangle (312.52, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,fill=fillColor,fill opacity=0.30] (299.48, 13.42) rectangle (311.09, 25.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (240.78, 15.92) {Government};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (318.52, 15.92) {Private};
\end{scope}
\end{tikzpicture}


==> out/img/support_barcharts_dummies.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (686.56,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (686.56,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 42.06,161.10) rectangle (680.57,355.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.06,161.10) rectangle (680.57,355.35);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.06,169.93) --
	(680.57,169.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.06,214.18) --
	(680.57,214.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.06,258.43) --
	(680.57,258.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.06,302.67) --
	(680.57,302.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.06,346.92) --
	(680.57,346.92);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (384.42,169.93) rectangle (403.32,193.76);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (403.32,169.93) rectangle (422.22,197.49);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (426.42,169.93) rectangle (445.33,277.27);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (445.33,169.93) rectangle (464.23,250.64);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 90.37,169.93) rectangle (109.27,263.85);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (109.27,169.93) rectangle (128.17,227.43);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (174.38,169.93) rectangle (193.28,183.11);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (193.28,169.93) rectangle (212.19,186.24);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (258.40,169.93) rectangle (277.30,174.53);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (277.30,169.93) rectangle (296.20,194.74);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (300.40,169.93) rectangle (319.31,173.22);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (319.31,169.93) rectangle (338.21,181.20);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (216.39,169.93) rectangle (235.29,181.55);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (235.29,169.93) rectangle (254.19,194.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (132.37,169.93) rectangle (151.28,220.29);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (151.28,169.93) rectangle (170.18,212.19);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 48.36,169.93) rectangle ( 67.26,346.52);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 67.26,169.93) rectangle ( 86.17,335.73);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (342.41,169.93) rectangle (361.31,171.76);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (361.31,169.93) rectangle (380.22,176.19);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (594.45,169.93) rectangle (613.35,327.65);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (613.35,169.93) rectangle (632.26,305.70);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (510.44,169.93) rectangle (529.34,174.36);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (529.34,169.93) rectangle (548.24,171.14);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (468.43,169.93) rectangle (487.33,235.78);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (487.33,169.93) rectangle (506.24,233.07);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (552.44,169.93) rectangle (571.35,344.41);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (571.35,169.93) rectangle (590.25,327.62);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (636.46,169.93) rectangle (655.36,324.16);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (655.36,169.93) rectangle (674.26,299.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.06,161.10) --
	( 42.06,355.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66,166.62) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66,210.87) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66,255.12) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66,299.37) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.66,343.62) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06,169.93) --
	( 42.06,169.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06,214.18) --
	( 42.06,214.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06,258.43) --
	( 42.06,258.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06,302.67) --
	( 42.06,302.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.06,346.92) --
	( 42.06,346.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.06,161.10) --
	(680.57,161.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.26,158.10) --
	( 67.26,161.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.27,158.10) --
	(109.27,161.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.28,158.10) --
	(151.28,161.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.28,158.10) --
	(193.28,161.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.29,158.10) --
	(235.29,161.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.30,158.10) --
	(277.30,161.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.31,158.10) --
	(319.31,161.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.31,158.10) --
	(361.31,161.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.32,158.10) --
	(403.32,161.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.33,158.10) --
	(445.33,161.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (487.33,158.10) --
	(487.33,161.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (529.34,158.10) --
	(529.34,161.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (571.35,158.10) --
	(571.35,161.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.35,158.10) --
	(613.35,161.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (655.36,158.10) --
	(655.36,161.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 71.94,151.02) {Ever attended school};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (113.95,151.02) {Education: Higher education};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (155.95,151.02) {Education: Senior secondary};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (197.96,151.02) {Education: Junior secondary};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (239.97,151.02) {Education: Primary};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (281.97,151.02) {Education: Less than primary};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (323.98,151.02) {Education: Missing};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (365.99,151.02) {Islamic education};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (407.99,151.02) {Date recall (2/3 correct)};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (450.00,151.02) {Date recall (3/3 correct)};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (492.01,151.02) {Speaks Bahasa Indonesia};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (534.02,151.02) {Speaks Bugis};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (576.02,151.02) {Writes letters in Indonesian};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (618.03,151.02) {Reads newspapers (other language)};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (660.04,151.02) {Writes letters in other language};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,258.22) {Weighted proportion (= 1)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (231.11,  6.00) rectangle (491.51, 32.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (237.11, 15.09) {Group};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (276.55, 12.00) rectangle (291.01, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,361.35);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (277.26, 12.71) rectangle (290.29, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (354.29, 12.00) rectangle (368.74, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,361.35);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (355.00, 12.71) rectangle (368.03, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (297.01, 15.92) {Government};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (686.56,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (374.74, 15.92) {Comparable private sector};
\end{scope}
\end{tikzpicture}


==> out/img/support_relative_density.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,607.07);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.16,607.07);
\end{scope}
\begin{scope}
\path[clip] ( 37.26,480.29) rectangle (199.78,582.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.26,480.29) rectangle (199.78,582.99);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26,484.96) --
	(199.78,484.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26,510.57) --
	(199.78,510.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26,536.18) --
	(199.78,536.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26,561.79) --
	(199.78,561.79);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor,fill opacity=0.25] ( 44.65,484.96) --
	( 44.94,484.96) --
	( 45.23,484.96) --
	( 45.52,484.96) --
	( 45.81,484.96) --
	( 46.09,484.96) --
	( 46.38,484.96) --
	( 46.67,484.96) --
	( 46.96,484.96) --
	( 47.25,484.96) --
	( 47.54,484.96) --
	( 47.83,484.96) --
	( 48.12,484.96) --
	( 48.41,484.96) --
	( 48.70,484.96) --
	( 48.99,484.96) --
	( 49.27,484.96) --
	( 49.56,484.96) --
	( 49.85,484.96) --
	( 50.14,484.96) --
	( 50.43,484.96) --
	( 50.72,484.96) --
	( 51.01,484.96) --
	( 51.30,484.96) --
	( 51.59,484.96) --
	( 51.88,484.96) --
	( 52.17,484.96) --
	( 52.46,484.96) --
	( 52.74,484.96) --
	( 53.03,484.96) --
	( 53.32,484.96) --
	( 53.61,484.96) --
	( 53.90,484.96) --
	( 54.19,484.96) --
	( 54.48,484.96) --
	( 54.77,484.96) --
	( 55.06,484.96) --
	( 55.35,484.96) --
	( 55.64,484.96) --
	( 55.92,484.96) --
	( 56.21,484.96) --
	( 56.50,484.96) --
	( 56.79,484.96) --
	( 57.08,484.96) --
	( 57.37,484.96) --
	( 57.66,484.96) --
	( 57.95,484.96) --
	( 58.24,484.96) --
	( 58.53,484.96) --
	( 58.82,484.96) --
	( 59.11,484.96) --
	( 59.39,484.96) --
	( 59.68,484.96) --
	( 59.97,484.96) --
	( 60.26,484.96) --
	( 60.55,484.96) --
	( 60.84,484.96) --
	( 61.13,484.96) --
	( 61.42,484.96) --
	( 61.71,484.96) --
	( 62.00,484.96) --
	( 62.29,484.96) --
	( 62.58,484.96) --
	( 62.86,484.96) --
	( 63.15,484.96) --
	( 63.44,484.96) --
	( 63.73,484.96) --
	( 64.02,484.96) --
	( 64.31,484.96) --
	( 64.60,484.96) --
	( 64.89,484.96) --
	( 65.18,484.96) --
	( 65.47,484.96) --
	( 65.76,484.96) --
	( 66.04,484.96) --
	( 66.33,484.96) --
	( 66.62,484.96) --
	( 66.91,484.96) --
	( 67.20,484.96) --
	( 67.49,484.96) --
	( 67.78,484.96) --
	( 68.07,484.96) --
	( 68.36,484.96) --
	( 68.65,484.96) --
	( 68.94,484.96) --
	( 69.23,484.96) --
	( 69.51,484.96) --
	( 69.80,484.96) --
	( 70.09,484.96) --
	( 70.38,484.97) --
	( 70.67,484.99) --
	( 70.96,485.03) --
	( 71.25,485.08) --
	( 71.54,485.10) --
	( 71.83,485.07) --
	( 72.12,485.02) --
	( 72.41,484.98) --
	( 72.69,484.97) --
	( 72.98,484.96) --
	( 73.27,484.96) --
	( 73.56,484.96) --
	( 73.85,484.96) --
	( 74.14,484.96) --
	( 74.43,484.96) --
	( 74.72,484.96) --
	( 75.01,484.96) --
	( 75.30,484.96) --
	( 75.59,484.96) --
	( 75.88,484.96) --
	( 76.16,484.96) --
	( 76.45,484.96) --
	( 76.74,484.96) --
	( 77.03,484.96) --
	( 77.32,484.96) --
	( 77.61,484.96) --
	( 77.90,484.96) --
	( 78.19,484.96) --
	( 78.48,484.96) --
	( 78.77,484.96) --
	( 79.06,484.96) --
	( 79.34,484.96) --
	( 79.63,484.96) --
	( 79.92,484.96) --
	( 80.21,484.96) --
	( 80.50,484.96) --
	( 80.79,484.96) --
	( 81.08,484.96) --
	( 81.37,484.96) --
	( 81.66,484.96) --
	( 81.95,484.96) --
	( 82.24,484.96) --
	( 82.53,484.96) --
	( 82.81,484.96) --
	( 83.10,484.96) --
	( 83.39,484.96) --
	( 83.68,484.96) --
	( 83.97,484.98) --
	( 84.26,485.03) --
	( 84.55,485.12) --
	( 84.84,485.20) --
	( 85.13,485.18) --
	( 85.42,485.10) --
	( 85.71,485.02) --
	( 86.00,484.97) --
	( 86.28,484.96) --
	( 86.57,484.96) --
	( 86.86,484.96) --
	( 87.15,484.96) --
	( 87.44,484.96) --
	( 87.73,484.96) --
	( 88.02,484.96) --
	( 88.31,484.96) --
	( 88.60,484.96) --
	( 88.89,484.96) --
	( 89.18,484.96) --
	( 89.46,484.96) --
	( 89.75,484.96) --
	( 90.04,484.96) --
	( 90.33,484.96) --
	( 90.62,484.96) --
	( 90.91,484.96) --
	( 91.20,484.96) --
	( 91.49,484.96) --
	( 91.78,484.96) --
	( 92.07,484.96) --
	( 92.36,484.96) --
	( 92.65,484.96) --
	( 92.93,484.96) --
	( 93.22,484.96) --
	( 93.51,484.96) --
	( 93.80,484.96) --
	( 94.09,484.96) --
	( 94.38,484.96) --
	( 94.67,484.96) --
	( 94.96,484.96) --
	( 95.25,484.96) --
	( 95.54,484.96) --
	( 95.83,484.96) --
	( 96.11,484.96) --
	( 96.40,484.96) --
	( 96.69,484.96) --
	( 96.98,484.97) --
	( 97.27,485.03) --
	( 97.56,485.25) --
	( 97.85,485.72) --
	( 98.14,486.24) --
	( 98.43,486.40) --
	( 98.72,486.05) --
	( 99.01,485.52) --
	( 99.30,485.15) --
	( 99.58,485.00) --
	( 99.87,484.97) --
	(100.16,484.96) --
	(100.45,484.96) --
	(100.74,484.96) --
	(101.03,484.96) --
	(101.32,484.96) --
	(101.61,484.96) --
	(101.90,484.96) --
	(102.19,484.96) --
	(102.48,484.96) --
	(102.77,484.96) --
	(103.05,484.96) --
	(103.34,484.96) --
	(103.63,484.96) --
	(103.92,484.96) --
	(104.21,484.96) --
	(104.50,484.96) --
	(104.79,484.96) --
	(105.08,484.96) --
	(105.37,484.96) --
	(105.66,484.96) --
	(105.95,484.96) --
	(106.23,484.96) --
	(106.52,484.96) --
	(106.81,484.96) --
	(107.10,484.96) --
	(107.39,484.96) --
	(107.68,484.96) --
	(107.97,484.96) --
	(108.26,484.96) --
	(108.55,484.96) --
	(108.84,484.96) --
	(109.13,484.96) --
	(109.42,484.96) --
	(109.70,484.96) --
	(109.99,484.96) --
	(110.28,484.97) --
	(110.57,485.05) --
	(110.86,485.40) --
	(111.15,486.32) --
	(111.44,487.77) --
	(111.73,488.83) --
	(112.02,488.52) --
	(112.31,487.12) --
	(112.60,485.81) --
	(112.88,485.17) --
	(113.17,484.99) --
	(113.46,484.96) --
	(113.75,484.96) --
	(114.04,484.96) --
	(114.33,484.96) --
	(114.62,484.96) --
	(114.91,484.96) --
	(115.20,484.96) --
	(115.49,484.96) --
	(115.78,484.96) --
	(116.07,484.96) --
	(116.35,484.96) --
	(116.64,484.96) --
	(116.93,484.96) --
	(117.22,484.96) --
	(117.51,484.96) --
	(117.80,484.96) --
	(118.09,484.96) --
	(118.38,484.96) --
	(118.67,484.96) --
	(118.96,484.96) --
	(119.25,484.96) --
	(119.53,484.96) --
	(119.82,484.96) --
	(120.11,484.96) --
	(120.40,484.96) --
	(120.69,484.96) --
	(120.98,484.96) --
	(121.27,484.96) --
	(121.56,484.96) --
	(121.85,484.96) --
	(122.14,484.96) --
	(122.43,484.96) --
	(122.72,484.96) --
	(123.00,484.96) --
	(123.29,484.96) --
	(123.58,484.98) --
	(123.87,485.16) --
	(124.16,486.23) --
	(124.45,490.09) --
	(124.74,497.98) --
	(125.03,506.37) --
	(125.32,508.22) --
	(125.61,501.85) --
	(125.90,493.14) --
	(126.19,487.59) --
	(126.47,485.51) --
	(126.76,485.03) --
	(127.05,484.97) --
	(127.34,484.96) --
	(127.63,484.96) --
	(127.92,484.96) --
	(128.21,484.96) --
	(128.50,484.96) --
	(128.79,484.96) --
	(129.08,484.96) --
	(129.37,484.96) --
	(129.65,484.96) --
	(129.94,484.96) --
	(130.23,484.96) --
	(130.52,484.96) --
	(130.81,484.96) --
	(131.10,484.96) --
	(131.39,484.96) --
	(131.68,484.96) --
	(131.97,484.96) --
	(132.26,484.96) --
	(132.55,484.96) --
	(132.84,484.96) --
	(133.12,484.96) --
	(133.41,484.96) --
	(133.70,484.96) --
	(133.99,484.96) --
	(134.28,484.96) --
	(134.57,484.96) --
	(134.86,484.96) --
	(135.15,484.96) --
	(135.44,484.96) --
	(135.73,484.96) --
	(136.02,484.96) --
	(136.30,484.96) --
	(136.59,484.96) --
	(136.88,484.97) --
	(137.17,485.03) --
	(137.46,485.47) --
	(137.75,487.25) --
	(138.04,491.71) --
	(138.33,498.19) --
	(138.62,502.40) --
	(138.91,500.45) --
	(139.20,494.13) --
	(139.49,488.50) --
	(139.77,485.83) --
	(140.06,485.09) --
	(140.35,484.97) --
	(140.64,484.96) --
	(140.93,484.96) --
	(141.22,484.96) --
	(141.51,484.96) --
	(141.80,484.96) --
	(142.09,484.96) --
	(142.38,484.96) --
	(142.67,484.96) --
	(142.96,484.96) --
	(143.24,484.96) --
	(143.53,484.96) --
	(143.82,484.96) --
	(144.11,484.96) --
	(144.40,484.96) --
	(144.69,484.96) --
	(144.98,484.96) --
	(145.27,484.96) --
	(145.56,484.96) --
	(145.85,484.96) --
	(146.14,484.96) --
	(146.42,484.99) --
	(146.71,485.26) --
	(147.00,487.05) --
	(147.29,494.20) --
	(147.58,511.07) --
	(147.87,532.58) --
	(148.16,541.50) --
	(148.45,529.01) --
	(148.74,507.66) --
	(149.03,492.72) --
	(149.32,486.70) --
	(149.61,485.21) --
	(149.89,484.98) --
	(150.18,484.97) --
	(150.47,485.02) --
	(150.76,485.64) --
	(151.05,489.35) --
	(151.34,502.43) --
	(151.63,528.57) --
	(151.92,554.91) --
	(152.21,558.43) --
	(152.50,535.90) --
	(152.79,508.21) --
	(153.07,491.91) --
	(153.36,486.31) --
	(153.65,485.13) --
	(153.94,484.97) --
	(154.23,484.96) --
	(154.52,484.96) --
	(154.81,484.96) --
	(155.10,484.96) --
	(155.39,484.96) --
	(155.68,484.96) --
	(155.97,484.96) --
	(156.26,484.96) --
	(156.54,484.96) --
	(156.83,484.96) --
	(157.12,484.96) --
	(157.41,484.96) --
	(157.70,484.96) --
	(157.99,484.96) --
	(158.28,484.96) --
	(158.57,484.96) --
	(158.86,484.96) --
	(159.15,484.96) --
	(159.44,484.96) --
	(159.73,484.96) --
	(160.01,484.96) --
	(160.30,484.96) --
	(160.59,484.96) --
	(160.88,484.96) --
	(161.17,484.96) --
	(161.46,484.96) --
	(161.75,484.96) --
	(162.04,484.96) --
	(162.33,484.96) --
	(162.62,484.96) --
	(162.91,484.96) --
	(163.19,484.96) --
	(163.48,484.96) --
	(163.77,484.97) --
	(164.06,485.10) --
	(164.35,485.91) --
	(164.64,489.11) --
	(164.93,496.68) --
	(165.22,506.93) --
	(165.51,512.73) --
	(165.80,508.73) --
	(166.09,498.60) --
	(166.38,490.10) --
	(166.66,486.20) --
	(166.95,485.15) --
	(167.24,484.98) --
	(167.53,484.96) --
	(167.82,484.96) --
	(168.11,484.96) --
	(168.40,484.96) --
	(168.69,484.96) --
	(168.98,484.96) --
	(169.27,484.96) --
	(169.56,484.96) --
	(169.84,484.96) --
	(170.13,484.96) --
	(170.42,484.96) --
	(170.71,484.96) --
	(171.00,484.96) --
	(171.29,484.96) --
	(171.58,484.96) --
	(171.87,484.96) --
	(172.16,484.96) --
	(172.45,484.96) --
	(172.74,484.96) --
	(173.03,484.96) --
	(173.31,484.96) --
	(173.60,484.96) --
	(173.89,484.96) --
	(174.18,484.96) --
	(174.47,484.96) --
	(174.76,484.96) --
	(175.05,484.96) --
	(175.34,484.96) --
	(175.63,484.96) --
	(175.92,484.96) --
	(176.21,484.96) --
	(176.49,484.96) --
	(176.78,484.96) --
	(177.07,484.96) --
	(177.36,484.98) --
	(177.65,485.19) --
	(177.94,486.41) --
	(178.23,490.68) --
	(178.52,499.02) --
	(178.81,507.02) --
	(179.10,507.38) --
	(179.39,499.78) --
	(179.68,491.26) --
	(179.96,486.67) --
	(180.25,485.25) --
	(180.54,484.99) --
	(180.83,484.96) --
	(181.12,484.96) --
	(181.41,484.96) --
	(181.70,484.96) --
	(181.99,484.96) --
	(182.28,484.96) --
	(182.57,484.96) --
	(182.86,484.96) --
	(183.15,484.96) --
	(183.43,484.96) --
	(183.72,484.96) --
	(184.01,484.96) --
	(184.30,484.96) --
	(184.59,484.96) --
	(184.88,484.96) --
	(185.17,484.96) --
	(185.46,484.96) --
	(185.75,484.96) --
	(186.04,484.96) --
	(186.33,484.96) --
	(186.61,484.96) --
	(186.90,484.96) --
	(187.19,484.96) --
	(187.48,484.96) --
	(187.77,484.96) --
	(188.06,484.96) --
	(188.35,484.96) --
	(188.64,484.96) --
	(188.93,484.96) --
	(189.22,484.96) --
	(189.51,484.96) --
	(189.80,484.96) --
	(190.08,484.96) --
	(190.37,484.96) --
	(190.66,484.96) --
	(190.95,484.99) --
	(191.24,485.13) --
	(191.53,485.67) --
	(191.82,486.90) --
	(192.11,488.45) --
	(192.40,489.20) --
	(192.40,484.96) --
	(192.11,484.96) --
	(191.82,484.96) --
	(191.53,484.96) --
	(191.24,484.96) --
	(190.95,484.96) --
	(190.66,484.96) --
	(190.37,484.96) --
	(190.08,484.96) --
	(189.80,484.96) --
	(189.51,484.96) --
	(189.22,484.96) --
	(188.93,484.96) --
	(188.64,484.96) --
	(188.35,484.96) --
	(188.06,484.96) --
	(187.77,484.96) --
	(187.48,484.96) --
	(187.19,484.96) --
	(186.90,484.96) --
	(186.61,484.96) --
	(186.33,484.96) --
	(186.04,484.96) --
	(185.75,484.96) --
	(185.46,484.96) --
	(185.17,484.96) --
	(184.88,484.96) --
	(184.59,484.96) --
	(184.30,484.96) --
	(184.01,484.96) --
	(183.72,484.96) --
	(183.43,484.96) --
	(183.15,484.96) --
	(182.86,484.96) --
	(182.57,484.96) --
	(182.28,484.96) --
	(181.99,484.96) --
	(181.70,484.96) --
	(181.41,484.96) --
	(181.12,484.96) --
	(180.83,484.96) --
	(180.54,484.96) --
	(180.25,484.96) --
	(179.96,484.96) --
	(179.68,484.96) --
	(179.39,484.96) --
	(179.10,484.96) --
	(178.81,484.96) --
	(178.52,484.96) --
	(178.23,484.96) --
	(177.94,484.96) --
	(177.65,484.96) --
	(177.36,484.96) --
	(177.07,484.96) --
	(176.78,484.96) --
	(176.49,484.96) --
	(176.21,484.96) --
	(175.92,484.96) --
	(175.63,484.96) --
	(175.34,484.96) --
	(175.05,484.96) --
	(174.76,484.96) --
	(174.47,484.96) --
	(174.18,484.96) --
	(173.89,484.96) --
	(173.60,484.96) --
	(173.31,484.96) --
	(173.03,484.96) --
	(172.74,484.96) --
	(172.45,484.96) --
	(172.16,484.96) --
	(171.87,484.96) --
	(171.58,484.96) --
	(171.29,484.96) --
	(171.00,484.96) --
	(170.71,484.96) --
	(170.42,484.96) --
	(170.13,484.96) --
	(169.84,484.96) --
	(169.56,484.96) --
	(169.27,484.96) --
	(168.98,484.96) --
	(168.69,484.96) --
	(168.40,484.96) --
	(168.11,484.96) --
	(167.82,484.96) --
	(167.53,484.96) --
	(167.24,484.96) --
	(166.95,484.96) --
	(166.66,484.96) --
	(166.38,484.96) --
	(166.09,484.96) --
	(165.80,484.96) --
	(165.51,484.96) --
	(165.22,484.96) --
	(164.93,484.96) --
	(164.64,484.96) --
	(164.35,484.96) --
	(164.06,484.96) --
	(163.77,484.96) --
	(163.48,484.96) --
	(163.19,484.96) --
	(162.91,484.96) --
	(162.62,484.96) --
	(162.33,484.96) --
	(162.04,484.96) --
	(161.75,484.96) --
	(161.46,484.96) --
	(161.17,484.96) --
	(160.88,484.96) --
	(160.59,484.96) --
	(160.30,484.96) --
	(160.01,484.96) --
	(159.73,484.96) --
	(159.44,484.96) --
	(159.15,484.96) --
	(158.86,484.96) --
	(158.57,484.96) --
	(158.28,484.96) --
	(157.99,484.96) --
	(157.70,484.96) --
	(157.41,484.96) --
	(157.12,484.96) --
	(156.83,484.96) --
	(156.54,484.96) --
	(156.26,484.96) --
	(155.97,484.96) --
	(155.68,484.96) --
	(155.39,484.96) --
	(155.10,484.96) --
	(154.81,484.96) --
	(154.52,484.96) --
	(154.23,484.96) --
	(153.94,484.96) --
	(153.65,484.96) --
	(153.36,484.96) --
	(153.07,484.96) --
	(152.79,484.96) --
	(152.50,484.96) --
	(152.21,484.96) --
	(151.92,484.96) --
	(151.63,484.96) --
	(151.34,484.96) --
	(151.05,484.96) --
	(150.76,484.96) --
	(150.47,484.96) --
	(150.18,484.96) --
	(149.89,484.96) --
	(149.61,484.96) --
	(149.32,484.96) --
	(149.03,484.96) --
	(148.74,484.96) --
	(148.45,484.96) --
	(148.16,484.96) --
	(147.87,484.96) --
	(147.58,484.96) --
	(147.29,484.96) --
	(147.00,484.96) --
	(146.71,484.96) --
	(146.42,484.96) --
	(146.14,484.96) --
	(145.85,484.96) --
	(145.56,484.96) --
	(145.27,484.96) --
	(144.98,484.96) --
	(144.69,484.96) --
	(144.40,484.96) --
	(144.11,484.96) --
	(143.82,484.96) --
	(143.53,484.96) --
	(143.24,484.96) --
	(142.96,484.96) --
	(142.67,484.96) --
	(142.38,484.96) --
	(142.09,484.96) --
	(141.80,484.96) --
	(141.51,484.96) --
	(141.22,484.96) --
	(140.93,484.96) --
	(140.64,484.96) --
	(140.35,484.96) --
	(140.06,484.96) --
	(139.77,484.96) --
	(139.49,484.96) --
	(139.20,484.96) --
	(138.91,484.96) --
	(138.62,484.96) --
	(138.33,484.96) --
	(138.04,484.96) --
	(137.75,484.96) --
	(137.46,484.96) --
	(137.17,484.96) --
	(136.88,484.96) --
	(136.59,484.96) --
	(136.30,484.96) --
	(136.02,484.96) --
	(135.73,484.96) --
	(135.44,484.96) --
	(135.15,484.96) --
	(134.86,484.96) --
	(134.57,484.96) --
	(134.28,484.96) --
	(133.99,484.96) --
	(133.70,484.96) --
	(133.41,484.96) --
	(133.12,484.96) --
	(132.84,484.96) --
	(132.55,484.96) --
	(132.26,484.96) --
	(131.97,484.96) --
	(131.68,484.96) --
	(131.39,484.96) --
	(131.10,484.96) --
	(130.81,484.96) --
	(130.52,484.96) --
	(130.23,484.96) --
	(129.94,484.96) --
	(129.65,484.96) --
	(129.37,484.96) --
	(129.08,484.96) --
	(128.79,484.96) --
	(128.50,484.96) --
	(128.21,484.96) --
	(127.92,484.96) --
	(127.63,484.96) --
	(127.34,484.96) --
	(127.05,484.96) --
	(126.76,484.96) --
	(126.47,484.96) --
	(126.19,484.96) --
	(125.90,484.96) --
	(125.61,484.96) --
	(125.32,484.96) --
	(125.03,484.96) --
	(124.74,484.96) --
	(124.45,484.96) --
	(124.16,484.96) --
	(123.87,484.96) --
	(123.58,484.96) --
	(123.29,484.96) --
	(123.00,484.96) --
	(122.72,484.96) --
	(122.43,484.96) --
	(122.14,484.96) --
	(121.85,484.96) --
	(121.56,484.96) --
	(121.27,484.96) --
	(120.98,484.96) --
	(120.69,484.96) --
	(120.40,484.96) --
	(120.11,484.96) --
	(119.82,484.96) --
	(119.53,484.96) --
	(119.25,484.96) --
	(118.96,484.96) --
	(118.67,484.96) --
	(118.38,484.96) --
	(118.09,484.96) --
	(117.80,484.96) --
	(117.51,484.96) --
	(117.22,484.96) --
	(116.93,484.96) --
	(116.64,484.96) --
	(116.35,484.96) --
	(116.07,484.96) --
	(115.78,484.96) --
	(115.49,484.96) --
	(115.20,484.96) --
	(114.91,484.96) --
	(114.62,484.96) --
	(114.33,484.96) --
	(114.04,484.96) --
	(113.75,484.96) --
	(113.46,484.96) --
	(113.17,484.96) --
	(112.88,484.96) --
	(112.60,484.96) --
	(112.31,484.96) --
	(112.02,484.96) --
	(111.73,484.96) --
	(111.44,484.96) --
	(111.15,484.96) --
	(110.86,484.96) --
	(110.57,484.96) --
	(110.28,484.96) --
	(109.99,484.96) --
	(109.70,484.96) --
	(109.42,484.96) --
	(109.13,484.96) --
	(108.84,484.96) --
	(108.55,484.96) --
	(108.26,484.96) --
	(107.97,484.96) --
	(107.68,484.96) --
	(107.39,484.96) --
	(107.10,484.96) --
	(106.81,484.96) --
	(106.52,484.96) --
	(106.23,484.96) --
	(105.95,484.96) --
	(105.66,484.96) --
	(105.37,484.96) --
	(105.08,484.96) --
	(104.79,484.96) --
	(104.50,484.96) --
	(104.21,484.96) --
	(103.92,484.96) --
	(103.63,484.96) --
	(103.34,484.96) --
	(103.05,484.96) --
	(102.77,484.96) --
	(102.48,484.96) --
	(102.19,484.96) --
	(101.90,484.96) --
	(101.61,484.96) --
	(101.32,484.96) --
	(101.03,484.96) --
	(100.74,484.96) --
	(100.45,484.96) --
	(100.16,484.96) --
	( 99.87,484.96) --
	( 99.58,484.96) --
	( 99.30,484.96) --
	( 99.01,484.96) --
	( 98.72,484.96) --
	( 98.43,484.96) --
	( 98.14,484.96) --
	( 97.85,484.96) --
	( 97.56,484.96) --
	( 97.27,484.96) --
	( 96.98,484.96) --
	( 96.69,484.96) --
	( 96.40,484.96) --
	( 96.11,484.96) --
	( 95.83,484.96) --
	( 95.54,484.96) --
	( 95.25,484.96) --
	( 94.96,484.96) --
	( 94.67,484.96) --
	( 94.38,484.96) --
	( 94.09,484.96) --
	( 93.80,484.96) --
	( 93.51,484.96) --
	( 93.22,484.96) --
	( 92.93,484.96) --
	( 92.65,484.96) --
	( 92.36,484.96) --
	( 92.07,484.96) --
	( 91.78,484.96) --
	( 91.49,484.96) --
	( 91.20,484.96) --
	( 90.91,484.96) --
	( 90.62,484.96) --
	( 90.33,484.96) --
	( 90.04,484.96) --
	( 89.75,484.96) --
	( 89.46,484.96) --
	( 89.18,484.96) --
	( 88.89,484.96) --
	( 88.60,484.96) --
	( 88.31,484.96) --
	( 88.02,484.96) --
	( 87.73,484.96) --
	( 87.44,484.96) --
	( 87.15,484.96) --
	( 86.86,484.96) --
	( 86.57,484.96) --
	( 86.28,484.96) --
	( 86.00,484.96) --
	( 85.71,484.96) --
	( 85.42,484.96) --
	( 85.13,484.96) --
	( 84.84,484.96) --
	( 84.55,484.96) --
	( 84.26,484.96) --
	( 83.97,484.96) --
	( 83.68,484.96) --
	( 83.39,484.96) --
	( 83.10,484.96) --
	( 82.81,484.96) --
	( 82.53,484.96) --
	( 82.24,484.96) --
	( 81.95,484.96) --
	( 81.66,484.96) --
	( 81.37,484.96) --
	( 81.08,484.96) --
	( 80.79,484.96) --
	( 80.50,484.96) --
	( 80.21,484.96) --
	( 79.92,484.96) --
	( 79.63,484.96) --
	( 79.34,484.96) --
	( 79.06,484.96) --
	( 78.77,484.96) --
	( 78.48,484.96) --
	( 78.19,484.96) --
	( 77.90,484.96) --
	( 77.61,484.96) --
	( 77.32,484.96) --
	( 77.03,484.96) --
	( 76.74,484.96) --
	( 76.45,484.96) --
	( 76.16,484.96) --
	( 75.88,484.96) --
	( 75.59,484.96) --
	( 75.30,484.96) --
	( 75.01,484.96) --
	( 74.72,484.96) --
	( 74.43,484.96) --
	( 74.14,484.96) --
	( 73.85,484.96) --
	( 73.56,484.96) --
	( 73.27,484.96) --
	( 72.98,484.96) --
	( 72.69,484.96) --
	( 72.41,484.96) --
	( 72.12,484.96) --
	( 71.83,484.96) --
	( 71.54,484.96) --
	( 71.25,484.96) --
	( 70.96,484.96) --
	( 70.67,484.96) --
	( 70.38,484.96) --
	( 70.09,484.96) --
	( 69.80,484.96) --
	( 69.51,484.96) --
	( 69.23,484.96) --
	( 68.94,484.96) --
	( 68.65,484.96) --
	( 68.36,484.96) --
	( 68.07,484.96) --
	( 67.78,484.96) --
	( 67.49,484.96) --
	( 67.20,484.96) --
	( 66.91,484.96) --
	( 66.62,484.96) --
	( 66.33,484.96) --
	( 66.04,484.96) --
	( 65.76,484.96) --
	( 65.47,484.96) --
	( 65.18,484.96) --
	( 64.89,484.96) --
	( 64.60,484.96) --
	( 64.31,484.96) --
	( 64.02,484.96) --
	( 63.73,484.96) --
	( 63.44,484.96) --
	( 63.15,484.96) --
	( 62.86,484.96) --
	( 62.58,484.96) --
	( 62.29,484.96) --
	( 62.00,484.96) --
	( 61.71,484.96) --
	( 61.42,484.96) --
	( 61.13,484.96) --
	( 60.84,484.96) --
	( 60.55,484.96) --
	( 60.26,484.96) --
	( 59.97,484.96) --
	( 59.68,484.96) --
	( 59.39,484.96) --
	( 59.11,484.96) --
	( 58.82,484.96) --
	( 58.53,484.96) --
	( 58.24,484.96) --
	( 57.95,484.96) --
	( 57.66,484.96) --
	( 57.37,484.96) --
	( 57.08,484.96) --
	( 56.79,484.96) --
	( 56.50,484.96) --
	( 56.21,484.96) --
	( 55.92,484.96) --
	( 55.64,484.96) --
	( 55.35,484.96) --
	( 55.06,484.96) --
	( 54.77,484.96) --
	( 54.48,484.96) --
	( 54.19,484.96) --
	( 53.90,484.96) --
	( 53.61,484.96) --
	( 53.32,484.96) --
	( 53.03,484.96) --
	( 52.74,484.96) --
	( 52.46,484.96) --
	( 52.17,484.96) --
	( 51.88,484.96) --
	( 51.59,484.96) --
	( 51.30,484.96) --
	( 51.01,484.96) --
	( 50.72,484.96) --
	( 50.43,484.96) --
	( 50.14,484.96) --
	( 49.85,484.96) --
	( 49.56,484.96) --
	( 49.27,484.96) --
	( 48.99,484.96) --
	( 48.70,484.96) --
	( 48.41,484.96) --
	( 48.12,484.96) --
	( 47.83,484.96) --
	( 47.54,484.96) --
	( 47.25,484.96) --
	( 46.96,484.96) --
	( 46.67,484.96) --
	( 46.38,484.96) --
	( 46.09,484.96) --
	( 45.81,484.96) --
	( 45.52,484.96) --
	( 45.23,484.96) --
	( 44.94,484.96) --
	( 44.65,484.96) --
	cycle;
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.65,484.96) --
	( 44.94,484.96) --
	( 45.23,484.96) --
	( 45.52,484.96) --
	( 45.81,484.96) --
	( 46.09,484.96) --
	( 46.38,484.96) --
	( 46.67,484.96) --
	( 46.96,484.96) --
	( 47.25,484.96) --
	( 47.54,484.96) --
	( 47.83,484.96) --
	( 48.12,484.96) --
	( 48.41,484.96) --
	( 48.70,484.96) --
	( 48.99,484.96) --
	( 49.27,484.96) --
	( 49.56,484.96) --
	( 49.85,484.96) --
	( 50.14,484.96) --
	( 50.43,484.96) --
	( 50.72,484.96) --
	( 51.01,484.96) --
	( 51.30,484.96) --
	( 51.59,484.96) --
	( 51.88,484.96) --
	( 52.17,484.96) --
	( 52.46,484.96) --
	( 52.74,484.96) --
	( 53.03,484.96) --
	( 53.32,484.96) --
	( 53.61,484.96) --
	( 53.90,484.96) --
	( 54.19,484.96) --
	( 54.48,484.96) --
	( 54.77,484.96) --
	( 55.06,484.96) --
	( 55.35,484.96) --
	( 55.64,484.96) --
	( 55.92,484.96) --
	( 56.21,484.96) --
	( 56.50,484.96) --
	( 56.79,484.96) --
	( 57.08,484.96) --
	( 57.37,484.96) --
	( 57.66,484.96) --
	( 57.95,484.96) --
	( 58.24,484.96) --
	( 58.53,484.96) --
	( 58.82,484.96) --
	( 59.11,484.96) --
	( 59.39,484.96) --
	( 59.68,484.96) --
	( 59.97,484.96) --
	( 60.26,484.96) --
	( 60.55,484.96) --
	( 60.84,484.96) --
	( 61.13,484.96) --
	( 61.42,484.96) --
	( 61.71,484.96) --
	( 62.00,484.96) --
	( 62.29,484.96) --
	( 62.58,484.96) --
	( 62.86,484.96) --
	( 63.15,484.96) --
	( 63.44,484.96) --
	( 63.73,484.96) --
	( 64.02,484.96) --
	( 64.31,484.96) --
	( 64.60,484.96) --
	( 64.89,484.96) --
	( 65.18,484.96) --
	( 65.47,484.96) --
	( 65.76,484.96) --
	( 66.04,484.96) --
	( 66.33,484.96) --
	( 66.62,484.96) --
	( 66.91,484.96) --
	( 67.20,484.96) --
	( 67.49,484.96) --
	( 67.78,484.96) --
	( 68.07,484.96) --
	( 68.36,484.96) --
	( 68.65,484.96) --
	( 68.94,484.96) --
	( 69.23,484.96) --
	( 69.51,484.96) --
	( 69.80,484.96) --
	( 70.09,484.96) --
	( 70.38,484.97) --
	( 70.67,484.99) --
	( 70.96,485.03) --
	( 71.25,485.08) --
	( 71.54,485.10) --
	( 71.83,485.07) --
	( 72.12,485.02) --
	( 72.41,484.98) --
	( 72.69,484.97) --
	( 72.98,484.96) --
	( 73.27,484.96) --
	( 73.56,484.96) --
	( 73.85,484.96) --
	( 74.14,484.96) --
	( 74.43,484.96) --
	( 74.72,484.96) --
	( 75.01,484.96) --
	( 75.30,484.96) --
	( 75.59,484.96) --
	( 75.88,484.96) --
	( 76.16,484.96) --
	( 76.45,484.96) --
	( 76.74,484.96) --
	( 77.03,484.96) --
	( 77.32,484.96) --
	( 77.61,484.96) --
	( 77.90,484.96) --
	( 78.19,484.96) --
	( 78.48,484.96) --
	( 78.77,484.96) --
	( 79.06,484.96) --
	( 79.34,484.96) --
	( 79.63,484.96) --
	( 79.92,484.96) --
	( 80.21,484.96) --
	( 80.50,484.96) --
	( 80.79,484.96) --
	( 81.08,484.96) --
	( 81.37,484.96) --
	( 81.66,484.96) --
	( 81.95,484.96) --
	( 82.24,484.96) --
	( 82.53,484.96) --
	( 82.81,484.96) --
	( 83.10,484.96) --
	( 83.39,484.96) --
	( 83.68,484.96) --
	( 83.97,484.98) --
	( 84.26,485.03) --
	( 84.55,485.12) --
	( 84.84,485.20) --
	( 85.13,485.18) --
	( 85.42,485.10) --
	( 85.71,485.02) --
	( 86.00,484.97) --
	( 86.28,484.96) --
	( 86.57,484.96) --
	( 86.86,484.96) --
	( 87.15,484.96) --
	( 87.44,484.96) --
	( 87.73,484.96) --
	( 88.02,484.96) --
	( 88.31,484.96) --
	( 88.60,484.96) --
	( 88.89,484.96) --
	( 89.18,484.96) --
	( 89.46,484.96) --
	( 89.75,484.96) --
	( 90.04,484.96) --
	( 90.33,484.96) --
	( 90.62,484.96) --
	( 90.91,484.96) --
	( 91.20,484.96) --
	( 91.49,484.96) --
	( 91.78,484.96) --
	( 92.07,484.96) --
	( 92.36,484.96) --
	( 92.65,484.96) --
	( 92.93,484.96) --
	( 93.22,484.96) --
	( 93.51,484.96) --
	( 93.80,484.96) --
	( 94.09,484.96) --
	( 94.38,484.96) --
	( 94.67,484.96) --
	( 94.96,484.96) --
	( 95.25,484.96) --
	( 95.54,484.96) --
	( 95.83,484.96) --
	( 96.11,484.96) --
	( 96.40,484.96) --
	( 96.69,484.96) --
	( 96.98,484.97) --
	( 97.27,485.03) --
	( 97.56,485.25) --
	( 97.85,485.72) --
	( 98.14,486.24) --
	( 98.43,486.40) --
	( 98.72,486.05) --
	( 99.01,485.52) --
	( 99.30,485.15) --
	( 99.58,485.00) --
	( 99.87,484.97) --
	(100.16,484.96) --
	(100.45,484.96) --
	(100.74,484.96) --
	(101.03,484.96) --
	(101.32,484.96) --
	(101.61,484.96) --
	(101.90,484.96) --
	(102.19,484.96) --
	(102.48,484.96) --
	(102.77,484.96) --
	(103.05,484.96) --
	(103.34,484.96) --
	(103.63,484.96) --
	(103.92,484.96) --
	(104.21,484.96) --
	(104.50,484.96) --
	(104.79,484.96) --
	(105.08,484.96) --
	(105.37,484.96) --
	(105.66,484.96) --
	(105.95,484.96) --
	(106.23,484.96) --
	(106.52,484.96) --
	(106.81,484.96) --
	(107.10,484.96) --
	(107.39,484.96) --
	(107.68,484.96) --
	(107.97,484.96) --
	(108.26,484.96) --
	(108.55,484.96) --
	(108.84,484.96) --
	(109.13,484.96) --
	(109.42,484.96) --
	(109.70,484.96) --
	(109.99,484.96) --
	(110.28,484.97) --
	(110.57,485.05) --
	(110.86,485.40) --
	(111.15,486.32) --
	(111.44,487.77) --
	(111.73,488.83) --
	(112.02,488.52) --
	(112.31,487.12) --
	(112.60,485.81) --
	(112.88,485.17) --
	(113.17,484.99) --
	(113.46,484.96) --
	(113.75,484.96) --
	(114.04,484.96) --
	(114.33,484.96) --
	(114.62,484.96) --
	(114.91,484.96) --
	(115.20,484.96) --
	(115.49,484.96) --
	(115.78,484.96) --
	(116.07,484.96) --
	(116.35,484.96) --
	(116.64,484.96) --
	(116.93,484.96) --
	(117.22,484.96) --
	(117.51,484.96) --
	(117.80,484.96) --
	(118.09,484.96) --
	(118.38,484.96) --
	(118.67,484.96) --
	(118.96,484.96) --
	(119.25,484.96) --
	(119.53,484.96) --
	(119.82,484.96) --
	(120.11,484.96) --
	(120.40,484.96) --
	(120.69,484.96) --
	(120.98,484.96) --
	(121.27,484.96) --
	(121.56,484.96) --
	(121.85,484.96) --
	(122.14,484.96) --
	(122.43,484.96) --
	(122.72,484.96) --
	(123.00,484.96) --
	(123.29,484.96) --
	(123.58,484.98) --
	(123.87,485.16) --
	(124.16,486.23) --
	(124.45,490.09) --
	(124.74,497.98) --
	(125.03,506.37) --
	(125.32,508.22) --
	(125.61,501.85) --
	(125.90,493.14) --
	(126.19,487.59) --
	(126.47,485.51) --
	(126.76,485.03) --
	(127.05,484.97) --
	(127.34,484.96) --
	(127.63,484.96) --
	(127.92,484.96) --
	(128.21,484.96) --
	(128.50,484.96) --
	(128.79,484.96) --
	(129.08,484.96) --
	(129.37,484.96) --
	(129.65,484.96) --
	(129.94,484.96) --
	(130.23,484.96) --
	(130.52,484.96) --
	(130.81,484.96) --
	(131.10,484.96) --
	(131.39,484.96) --
	(131.68,484.96) --
	(131.97,484.96) --
	(132.26,484.96) --
	(132.55,484.96) --
	(132.84,484.96) --
	(133.12,484.96) --
	(133.41,484.96) --
	(133.70,484.96) --
	(133.99,484.96) --
	(134.28,484.96) --
	(134.57,484.96) --
	(134.86,484.96) --
	(135.15,484.96) --
	(135.44,484.96) --
	(135.73,484.96) --
	(136.02,484.96) --
	(136.30,484.96) --
	(136.59,484.96) --
	(136.88,484.97) --
	(137.17,485.03) --
	(137.46,485.47) --
	(137.75,487.25) --
	(138.04,491.71) --
	(138.33,498.19) --
	(138.62,502.40) --
	(138.91,500.45) --
	(139.20,494.13) --
	(139.49,488.50) --
	(139.77,485.83) --
	(140.06,485.09) --
	(140.35,484.97) --
	(140.64,484.96) --
	(140.93,484.96) --
	(141.22,484.96) --
	(141.51,484.96) --
	(141.80,484.96) --
	(142.09,484.96) --
	(142.38,484.96) --
	(142.67,484.96) --
	(142.96,484.96) --
	(143.24,484.96) --
	(143.53,484.96) --
	(143.82,484.96) --
	(144.11,484.96) --
	(144.40,484.96) --
	(144.69,484.96) --
	(144.98,484.96) --
	(145.27,484.96) --
	(145.56,484.96) --
	(145.85,484.96) --
	(146.14,484.96) --
	(146.42,484.99) --
	(146.71,485.26) --
	(147.00,487.05) --
	(147.29,494.20) --
	(147.58,511.07) --
	(147.87,532.58) --
	(148.16,541.50) --
	(148.45,529.01) --
	(148.74,507.66) --
	(149.03,492.72) --
	(149.32,486.70) --
	(149.61,485.21) --
	(149.89,484.98) --
	(150.18,484.97) --
	(150.47,485.02) --
	(150.76,485.64) --
	(151.05,489.35) --
	(151.34,502.43) --
	(151.63,528.57) --
	(151.92,554.91) --
	(152.21,558.43) --
	(152.50,535.90) --
	(152.79,508.21) --
	(153.07,491.91) --
	(153.36,486.31) --
	(153.65,485.13) --
	(153.94,484.97) --
	(154.23,484.96) --
	(154.52,484.96) --
	(154.81,484.96) --
	(155.10,484.96) --
	(155.39,484.96) --
	(155.68,484.96) --
	(155.97,484.96) --
	(156.26,484.96) --
	(156.54,484.96) --
	(156.83,484.96) --
	(157.12,484.96) --
	(157.41,484.96) --
	(157.70,484.96) --
	(157.99,484.96) --
	(158.28,484.96) --
	(158.57,484.96) --
	(158.86,484.96) --
	(159.15,484.96) --
	(159.44,484.96) --
	(159.73,484.96) --
	(160.01,484.96) --
	(160.30,484.96) --
	(160.59,484.96) --
	(160.88,484.96) --
	(161.17,484.96) --
	(161.46,484.96) --
	(161.75,484.96) --
	(162.04,484.96) --
	(162.33,484.96) --
	(162.62,484.96) --
	(162.91,484.96) --
	(163.19,484.96) --
	(163.48,484.96) --
	(163.77,484.97) --
	(164.06,485.10) --
	(164.35,485.91) --
	(164.64,489.11) --
	(164.93,496.68) --
	(165.22,506.93) --
	(165.51,512.73) --
	(165.80,508.73) --
	(166.09,498.60) --
	(166.38,490.10) --
	(166.66,486.20) --
	(166.95,485.15) --
	(167.24,484.98) --
	(167.53,484.96) --
	(167.82,484.96) --
	(168.11,484.96) --
	(168.40,484.96) --
	(168.69,484.96) --
	(168.98,484.96) --
	(169.27,484.96) --
	(169.56,484.96) --
	(169.84,484.96) --
	(170.13,484.96) --
	(170.42,484.96) --
	(170.71,484.96) --
	(171.00,484.96) --
	(171.29,484.96) --
	(171.58,484.96) --
	(171.87,484.96) --
	(172.16,484.96) --
	(172.45,484.96) --
	(172.74,484.96) --
	(173.03,484.96) --
	(173.31,484.96) --
	(173.60,484.96) --
	(173.89,484.96) --
	(174.18,484.96) --
	(174.47,484.96) --
	(174.76,484.96) --
	(175.05,484.96) --
	(175.34,484.96) --
	(175.63,484.96) --
	(175.92,484.96) --
	(176.21,484.96) --
	(176.49,484.96) --
	(176.78,484.96) --
	(177.07,484.96) --
	(177.36,484.98) --
	(177.65,485.19) --
	(177.94,486.41) --
	(178.23,490.68) --
	(178.52,499.02) --
	(178.81,507.02) --
	(179.10,507.38) --
	(179.39,499.78) --
	(179.68,491.26) --
	(179.96,486.67) --
	(180.25,485.25) --
	(180.54,484.99) --
	(180.83,484.96) --
	(181.12,484.96) --
	(181.41,484.96) --
	(181.70,484.96) --
	(181.99,484.96) --
	(182.28,484.96) --
	(182.57,484.96) --
	(182.86,484.96) --
	(183.15,484.96) --
	(183.43,484.96) --
	(183.72,484.96) --
	(184.01,484.96) --
	(184.30,484.96) --
	(184.59,484.96) --
	(184.88,484.96) --
	(185.17,484.96) --
	(185.46,484.96) --
	(185.75,484.96) --
	(186.04,484.96) --
	(186.33,484.96) --
	(186.61,484.96) --
	(186.90,484.96) --
	(187.19,484.96) --
	(187.48,484.96) --
	(187.77,484.96) --
	(188.06,484.96) --
	(188.35,484.96) --
	(188.64,484.96) --
	(188.93,484.96) --
	(189.22,484.96) --
	(189.51,484.96) --
	(189.80,484.96) --
	(190.08,484.96) --
	(190.37,484.96) --
	(190.66,484.96) --
	(190.95,484.99) --
	(191.24,485.13) --
	(191.53,485.67) --
	(191.82,486.90) --
	(192.11,488.45) --
	(192.40,489.20);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.25] ( 44.65,484.96) --
	( 44.94,484.96) --
	( 45.23,484.96) --
	( 45.52,484.96) --
	( 45.81,484.96) --
	( 46.09,484.96) --
	( 46.38,484.96) --
	( 46.67,484.96) --
	( 46.96,484.96) --
	( 47.25,484.96) --
	( 47.54,484.96) --
	( 47.83,484.96) --
	( 48.12,484.96) --
	( 48.41,484.96) --
	( 48.70,484.96) --
	( 48.99,484.96) --
	( 49.27,484.96) --
	( 49.56,484.96) --
	( 49.85,484.96) --
	( 50.14,484.96) --
	( 50.43,484.96) --
	( 50.72,484.96) --
	( 51.01,484.96) --
	( 51.30,484.96) --
	( 51.59,484.96) --
	( 51.88,484.96) --
	( 52.17,484.96) --
	( 52.46,484.96) --
	( 52.74,484.96) --
	( 53.03,484.96) --
	( 53.32,484.96) --
	( 53.61,484.96) --
	( 53.90,484.96) --
	( 54.19,484.96) --
	( 54.48,484.96) --
	( 54.77,484.96) --
	( 55.06,484.96) --
	( 55.35,484.96) --
	( 55.64,484.96) --
	( 55.92,484.96) --
	( 56.21,484.96) --
	( 56.50,484.96) --
	( 56.79,484.96) --
	( 57.08,484.96) --
	( 57.37,484.97) --
	( 57.66,484.98) --
	( 57.95,484.99) --
	( 58.24,484.99) --
	( 58.53,484.98) --
	( 58.82,484.96) --
	( 59.11,484.96) --
	( 59.39,484.96) --
	( 59.68,484.96) --
	( 59.97,484.96) --
	( 60.26,484.96) --
	( 60.55,484.96) --
	( 60.84,484.96) --
	( 61.13,484.96) --
	( 61.42,484.96) --
	( 61.71,484.96) --
	( 62.00,484.96) --
	( 62.29,484.96) --
	( 62.58,484.96) --
	( 62.86,484.96) --
	( 63.15,484.96) --
	( 63.44,484.96) --
	( 63.73,484.96) --
	( 64.02,484.96) --
	( 64.31,484.96) --
	( 64.60,484.96) --
	( 64.89,484.96) --
	( 65.18,484.96) --
	( 65.47,484.96) --
	( 65.76,484.96) --
	( 66.04,484.96) --
	( 66.33,484.96) --
	( 66.62,484.96) --
	( 66.91,484.96) --
	( 67.20,484.96) --
	( 67.49,484.96) --
	( 67.78,484.96) --
	( 68.07,484.96) --
	( 68.36,484.96) --
	( 68.65,484.96) --
	( 68.94,484.96) --
	( 69.23,484.96) --
	( 69.51,484.96) --
	( 69.80,484.96) --
	( 70.09,484.96) --
	( 70.38,484.96) --
	( 70.67,484.98) --
	( 70.96,485.04) --
	( 71.25,485.15) --
	( 71.54,485.20) --
	( 71.83,485.13) --
	( 72.12,485.02) --
	( 72.41,484.97) --
	( 72.69,484.96) --
	( 72.98,484.96) --
	( 73.27,484.96) --
	( 73.56,484.96) --
	( 73.85,484.96) --
	( 74.14,484.96) --
	( 74.43,484.96) --
	( 74.72,484.96) --
	( 75.01,484.96) --
	( 75.30,484.96) --
	( 75.59,484.96) --
	( 75.88,484.96) --
	( 76.16,484.96) --
	( 76.45,484.96) --
	( 76.74,484.96) --
	( 77.03,484.96) --
	( 77.32,484.96) --
	( 77.61,484.96) --
	( 77.90,484.96) --
	( 78.19,484.96) --
	( 78.48,484.96) --
	( 78.77,484.96) --
	( 79.06,484.96) --
	( 79.34,484.96) --
	( 79.63,484.96) --
	( 79.92,484.96) --
	( 80.21,484.96) --
	( 80.50,484.96) --
	( 80.79,484.96) --
	( 81.08,484.96) --
	( 81.37,484.96) --
	( 81.66,484.96) --
	( 81.95,484.96) --
	( 82.24,484.96) --
	( 82.53,484.96) --
	( 82.81,484.96) --
	( 83.10,484.96) --
	( 83.39,484.96) --
	( 83.68,484.96) --
	( 83.97,484.97) --
	( 84.26,485.05) --
	( 84.55,485.33) --
	( 84.84,485.62) --
	( 85.13,485.53) --
	( 85.42,485.22) --
	( 85.71,485.03) --
	( 86.00,484.97) --
	( 86.28,484.96) --
	( 86.57,484.96) --
	( 86.86,484.96) --
	( 87.15,484.96) --
	( 87.44,484.96) --
	( 87.73,484.96) --
	( 88.02,484.96) --
	( 88.31,484.96) --
	( 88.60,484.96) --
	( 88.89,484.96) --
	( 89.18,484.96) --
	( 89.46,484.96) --
	( 89.75,484.96) --
	( 90.04,484.96) --
	( 90.33,484.96) --
	( 90.62,484.96) --
	( 90.91,484.96) --
	( 91.20,484.96) --
	( 91.49,484.96) --
	( 91.78,484.96) --
	( 92.07,484.96) --
	( 92.36,484.96) --
	( 92.65,484.96) --
	( 92.93,484.96) --
	( 93.22,484.96) --
	( 93.51,484.96) --
	( 93.80,484.96) --
	( 94.09,484.96) --
	( 94.38,484.96) --
	( 94.67,484.96) --
	( 94.96,484.96) --
	( 95.25,484.96) --
	( 95.54,484.96) --
	( 95.83,484.96) --
	( 96.11,484.96) --
	( 96.40,484.96) --
	( 96.69,484.96) --
	( 96.98,484.96) --
	( 97.27,484.98) --
	( 97.56,485.15) --
	( 97.85,485.89) --
	( 98.14,487.42) --
	( 98.43,488.22) --
	( 98.72,486.93) --
	( 99.01,485.47) --
	( 99.30,485.01) --
	( 99.58,484.96) --
	( 99.87,484.96) --
	(100.16,484.96) --
	(100.45,484.96) --
	(100.74,484.96) --
	(101.03,484.96) --
	(101.32,484.96) --
	(101.61,484.96) --
	(101.90,484.96) --
	(102.19,484.96) --
	(102.48,484.96) --
	(102.77,484.96) --
	(103.05,484.96) --
	(103.34,484.96) --
	(103.63,484.96) --
	(103.92,484.96) --
	(104.21,484.96) --
	(104.50,484.96) --
	(104.79,484.96) --
	(105.08,484.96) --
	(105.37,484.96) --
	(105.66,484.96) --
	(105.95,484.96) --
	(106.23,484.96) --
	(106.52,484.96) --
	(106.81,484.96) --
	(107.10,484.96) --
	(107.39,484.96) --
	(107.68,484.96) --
	(107.97,484.96) --
	(108.26,484.96) --
	(108.55,484.96) --
	(108.84,484.96) --
	(109.13,484.96) --
	(109.42,484.96) --
	(109.70,484.96) --
	(109.99,484.96) --
	(110.28,484.96) --
	(110.57,484.98) --
	(110.86,485.15) --
	(111.15,485.94) --
	(111.44,487.72) --
	(111.73,489.38) --
	(112.02,488.94) --
	(112.31,486.87) --
	(112.60,485.40) --
	(112.88,485.01) --
	(113.17,484.96) --
	(113.46,484.96) --
	(113.75,484.96) --
	(114.04,484.96) --
	(114.33,484.96) --
	(114.62,484.96) --
	(114.91,484.96) --
	(115.20,484.96) --
	(115.49,484.96) --
	(115.78,484.96) --
	(116.07,484.96) --
	(116.35,484.96) --
	(116.64,484.96) --
	(116.93,484.96) --
	(117.22,484.96) --
	(117.51,484.96) --
	(117.80,484.96) --
	(118.09,484.96) --
	(118.38,484.96) --
	(118.67,484.96) --
	(118.96,484.96) --
	(119.25,484.96) --
	(119.53,484.96) --
	(119.82,484.96) --
	(120.11,484.96) --
	(120.40,484.96) --
	(120.69,484.96) --
	(120.98,484.96) --
	(121.27,484.96) --
	(121.56,484.96) --
	(121.85,484.96) --
	(122.14,484.96) --
	(122.43,484.96) --
	(122.72,484.96) --
	(123.00,484.96) --
	(123.29,484.96) --
	(123.58,484.96) --
	(123.87,484.98) --
	(124.16,485.30) --
	(124.45,488.27) --
	(124.74,499.36) --
	(125.03,515.06) --
	(125.32,518.35) --
	(125.61,505.82) --
	(125.90,492.33) --
	(126.19,486.35) --
	(126.47,485.09) --
	(126.76,484.97) --
	(127.05,484.96) --
	(127.34,484.96) --
	(127.63,484.96) --
	(127.92,484.96) --
	(128.21,484.96) --
	(128.50,484.96) --
	(128.79,484.96) --
	(129.08,484.96) --
	(129.37,484.96) --
	(129.65,484.96) --
	(129.94,484.96) --
	(130.23,484.96) --
	(130.52,484.96) --
	(130.81,484.96) --
	(131.10,484.96) --
	(131.39,484.96) --
	(131.68,484.96) --
	(131.97,484.96) --
	(132.26,484.96) --
	(132.55,484.96) --
	(132.84,484.96) --
	(133.12,484.96) --
	(133.41,484.96) --
	(133.70,484.96) --
	(133.99,484.96) --
	(134.28,484.96) --
	(134.57,484.96) --
	(134.86,484.96) --
	(135.15,484.96) --
	(135.44,484.96) --
	(135.73,484.96) --
	(136.02,484.96) --
	(136.30,484.96) --
	(136.59,484.96) --
	(136.88,484.96) --
	(137.17,484.96) --
	(137.46,484.98) --
	(137.75,485.38) --
	(138.04,488.86) --
	(138.33,500.14) --
	(138.62,510.17) --
	(138.91,503.98) --
	(139.20,492.12) --
	(139.49,486.40) --
	(139.77,485.12) --
	(140.06,484.97) --
	(140.35,484.96) --
	(140.64,484.96) --
	(140.93,484.96) --
	(141.22,484.96) --
	(141.51,484.96) --
	(141.80,484.96) --
	(142.09,484.96) --
	(142.38,484.96) --
	(142.67,484.96) --
	(142.96,484.96) --
	(143.24,484.96) --
	(143.53,484.96) --
	(143.82,484.96) --
	(144.11,484.96) --
	(144.40,484.96) --
	(144.69,484.96) --
	(144.98,484.96) --
	(145.27,484.96) --
	(145.56,484.96) --
	(145.85,484.96) --
	(146.14,484.96) --
	(146.42,484.96) --
	(146.71,484.99) --
	(147.00,485.56) --
	(147.29,491.09) --
	(147.58,514.27) --
	(147.87,556.64) --
	(148.16,578.32) --
	(148.45,548.93) --
	(148.74,507.80) --
	(149.03,489.15) --
	(149.32,485.33) --
	(149.61,484.98) --
	(149.89,484.96) --
	(150.18,484.96) --
	(150.47,484.96) --
	(150.76,485.06) --
	(151.05,486.19) --
	(151.34,493.35) --
	(151.63,517.54) --
	(151.92,555.83) --
	(152.21,566.48) --
	(152.50,530.26) --
	(152.79,496.16) --
	(153.07,486.13) --
	(153.36,485.01) --
	(153.65,484.96) --
	(153.94,484.96) --
	(154.23,484.96) --
	(154.52,484.96) --
	(154.81,484.96) --
	(155.10,484.96) --
	(155.39,484.96) --
	(155.68,484.96) --
	(155.97,484.96) --
	(156.26,484.96) --
	(156.54,484.96) --
	(156.83,484.96) --
	(157.12,484.96) --
	(157.41,484.96) --
	(157.70,484.96) --
	(157.99,484.96) --
	(158.28,484.96) --
	(158.57,484.96) --
	(158.86,484.96) --
	(159.15,484.96) --
	(159.44,484.96) --
	(159.73,484.96) --
	(160.01,484.96) --
	(160.30,484.96) --
	(160.59,484.96) --
	(160.88,484.96) --
	(161.17,484.96) --
	(161.46,484.96) --
	(161.75,484.96) --
	(162.04,484.96) --
	(162.33,484.96) --
	(162.62,484.96) --
	(162.91,484.96) --
	(163.19,484.96) --
	(163.48,484.96) --
	(163.77,484.96) --
	(164.06,484.97) --
	(164.35,485.07) --
	(164.64,486.08) --
	(164.93,490.51) --
	(165.22,499.32) --
	(165.51,505.49) --
	(165.80,501.17) --
	(166.09,491.83) --
	(166.38,486.42) --
	(166.66,485.10) --
	(166.95,484.97) --
	(167.24,484.96) --
	(167.53,484.96) --
	(167.82,484.96) --
	(168.11,484.96) --
	(168.40,484.96) --
	(168.69,484.96) --
	(168.98,484.96) --
	(169.27,484.96) --
	(169.56,484.96) --
	(169.84,484.96) --
	(170.13,484.96) --
	(170.42,484.96) --
	(170.71,484.96) --
	(171.00,484.96) --
	(171.29,484.96) --
	(171.58,484.96) --
	(171.87,484.96) --
	(172.16,484.96) --
	(172.45,484.96) --
	(172.74,484.96) --
	(173.03,484.96) --
	(173.31,484.96) --
	(173.60,484.96) --
	(173.89,484.96) --
	(174.18,484.96) --
	(174.47,484.96) --
	(174.76,484.96) --
	(175.05,484.96) --
	(175.34,484.96) --
	(175.63,484.96) --
	(175.92,484.96) --
	(176.21,484.96) --
	(176.49,484.96) --
	(176.78,484.96) --
	(177.07,484.96) --
	(177.36,484.96) --
	(177.65,484.97) --
	(177.94,485.24) --
	(178.23,487.66) --
	(178.52,496.33) --
	(178.81,507.44) --
	(179.10,507.61) --
	(179.39,497.02) --
	(179.68,488.30) --
	(179.96,485.44) --
	(180.25,485.00) --
	(180.54,484.96) --
	(180.83,484.96) --
	(181.12,484.96) --
	(181.41,484.96) --
	(181.70,484.96) --
	(181.99,484.96) --
	(182.28,484.96) --
	(182.57,484.96) --
	(182.86,484.96) --
	(183.15,484.96) --
	(183.43,484.96) --
	(183.72,484.96) --
	(184.01,484.96) --
	(184.30,484.96) --
	(184.59,484.96) --
	(184.88,484.96) --
	(185.17,484.96) --
	(185.46,484.96) --
	(185.75,484.96) --
	(186.04,484.96) --
	(186.33,484.96) --
	(186.61,484.96) --
	(186.90,484.96) --
	(187.19,484.96) --
	(187.48,484.96) --
	(187.77,484.96) --
	(188.06,484.96) --
	(188.35,484.96) --
	(188.64,484.96) --
	(188.93,484.96) --
	(189.22,484.96) --
	(189.51,484.96) --
	(189.80,484.96) --
	(190.08,484.96) --
	(190.37,484.96) --
	(190.66,484.96) --
	(190.95,484.96) --
	(191.24,484.98) --
	(191.53,485.19) --
	(191.82,486.22) --
	(192.11,488.41) --
	(192.40,489.78) --
	(192.40,484.96) --
	(192.11,484.96) --
	(191.82,484.96) --
	(191.53,484.96) --
	(191.24,484.96) --
	(190.95,484.96) --
	(190.66,484.96) --
	(190.37,484.96) --
	(190.08,484.96) --
	(189.80,484.96) --
	(189.51,484.96) --
	(189.22,484.96) --
	(188.93,484.96) --
	(188.64,484.96) --
	(188.35,484.96) --
	(188.06,484.96) --
	(187.77,484.96) --
	(187.48,484.96) --
	(187.19,484.96) --
	(186.90,484.96) --
	(186.61,484.96) --
	(186.33,484.96) --
	(186.04,484.96) --
	(185.75,484.96) --
	(185.46,484.96) --
	(185.17,484.96) --
	(184.88,484.96) --
	(184.59,484.96) --
	(184.30,484.96) --
	(184.01,484.96) --
	(183.72,484.96) --
	(183.43,484.96) --
	(183.15,484.96) --
	(182.86,484.96) --
	(182.57,484.96) --
	(182.28,484.96) --
	(181.99,484.96) --
	(181.70,484.96) --
	(181.41,484.96) --
	(181.12,484.96) --
	(180.83,484.96) --
	(180.54,484.96) --
	(180.25,484.96) --
	(179.96,484.96) --
	(179.68,484.96) --
	(179.39,484.96) --
	(179.10,484.96) --
	(178.81,484.96) --
	(178.52,484.96) --
	(178.23,484.96) --
	(177.94,484.96) --
	(177.65,484.96) --
	(177.36,484.96) --
	(177.07,484.96) --
	(176.78,484.96) --
	(176.49,484.96) --
	(176.21,484.96) --
	(175.92,484.96) --
	(175.63,484.96) --
	(175.34,484.96) --
	(175.05,484.96) --
	(174.76,484.96) --
	(174.47,484.96) --
	(174.18,484.96) --
	(173.89,484.96) --
	(173.60,484.96) --
	(173.31,484.96) --
	(173.03,484.96) --
	(172.74,484.96) --
	(172.45,484.96) --
	(172.16,484.96) --
	(171.87,484.96) --
	(171.58,484.96) --
	(171.29,484.96) --
	(171.00,484.96) --
	(170.71,484.96) --
	(170.42,484.96) --
	(170.13,484.96) --
	(169.84,484.96) --
	(169.56,484.96) --
	(169.27,484.96) --
	(168.98,484.96) --
	(168.69,484.96) --
	(168.40,484.96) --
	(168.11,484.96) --
	(167.82,484.96) --
	(167.53,484.96) --
	(167.24,484.96) --
	(166.95,484.96) --
	(166.66,484.96) --
	(166.38,484.96) --
	(166.09,484.96) --
	(165.80,484.96) --
	(165.51,484.96) --
	(165.22,484.96) --
	(164.93,484.96) --
	(164.64,484.96) --
	(164.35,484.96) --
	(164.06,484.96) --
	(163.77,484.96) --
	(163.48,484.96) --
	(163.19,484.96) --
	(162.91,484.96) --
	(162.62,484.96) --
	(162.33,484.96) --
	(162.04,484.96) --
	(161.75,484.96) --
	(161.46,484.96) --
	(161.17,484.96) --
	(160.88,484.96) --
	(160.59,484.96) --
	(160.30,484.96) --
	(160.01,484.96) --
	(159.73,484.96) --
	(159.44,484.96) --
	(159.15,484.96) --
	(158.86,484.96) --
	(158.57,484.96) --
	(158.28,484.96) --
	(157.99,484.96) --
	(157.70,484.96) --
	(157.41,484.96) --
	(157.12,484.96) --
	(156.83,484.96) --
	(156.54,484.96) --
	(156.26,484.96) --
	(155.97,484.96) --
	(155.68,484.96) --
	(155.39,484.96) --
	(155.10,484.96) --
	(154.81,484.96) --
	(154.52,484.96) --
	(154.23,484.96) --
	(153.94,484.96) --
	(153.65,484.96) --
	(153.36,484.96) --
	(153.07,484.96) --
	(152.79,484.96) --
	(152.50,484.96) --
	(152.21,484.96) --
	(151.92,484.96) --
	(151.63,484.96) --
	(151.34,484.96) --
	(151.05,484.96) --
	(150.76,484.96) --
	(150.47,484.96) --
	(150.18,484.96) --
	(149.89,484.96) --
	(149.61,484.96) --
	(149.32,484.96) --
	(149.03,484.96) --
	(148.74,484.96) --
	(148.45,484.96) --
	(148.16,484.96) --
	(147.87,484.96) --
	(147.58,484.96) --
	(147.29,484.96) --
	(147.00,484.96) --
	(146.71,484.96) --
	(146.42,484.96) --
	(146.14,484.96) --
	(145.85,484.96) --
	(145.56,484.96) --
	(145.27,484.96) --
	(144.98,484.96) --
	(144.69,484.96) --
	(144.40,484.96) --
	(144.11,484.96) --
	(143.82,484.96) --
	(143.53,484.96) --
	(143.24,484.96) --
	(142.96,484.96) --
	(142.67,484.96) --
	(142.38,484.96) --
	(142.09,484.96) --
	(141.80,484.96) --
	(141.51,484.96) --
	(141.22,484.96) --
	(140.93,484.96) --
	(140.64,484.96) --
	(140.35,484.96) --
	(140.06,484.96) --
	(139.77,484.96) --
	(139.49,484.96) --
	(139.20,484.96) --
	(138.91,484.96) --
	(138.62,484.96) --
	(138.33,484.96) --
	(138.04,484.96) --
	(137.75,484.96) --
	(137.46,484.96) --
	(137.17,484.96) --
	(136.88,484.96) --
	(136.59,484.96) --
	(136.30,484.96) --
	(136.02,484.96) --
	(135.73,484.96) --
	(135.44,484.96) --
	(135.15,484.96) --
	(134.86,484.96) --
	(134.57,484.96) --
	(134.28,484.96) --
	(133.99,484.96) --
	(133.70,484.96) --
	(133.41,484.96) --
	(133.12,484.96) --
	(132.84,484.96) --
	(132.55,484.96) --
	(132.26,484.96) --
	(131.97,484.96) --
	(131.68,484.96) --
	(131.39,484.96) --
	(131.10,484.96) --
	(130.81,484.96) --
	(130.52,484.96) --
	(130.23,484.96) --
	(129.94,484.96) --
	(129.65,484.96) --
	(129.37,484.96) --
	(129.08,484.96) --
	(128.79,484.96) --
	(128.50,484.96) --
	(128.21,484.96) --
	(127.92,484.96) --
	(127.63,484.96) --
	(127.34,484.96) --
	(127.05,484.96) --
	(126.76,484.96) --
	(126.47,484.96) --
	(126.19,484.96) --
	(125.90,484.96) --
	(125.61,484.96) --
	(125.32,484.96) --
	(125.03,484.96) --
	(124.74,484.96) --
	(124.45,484.96) --
	(124.16,484.96) --
	(123.87,484.96) --
	(123.58,484.96) --
	(123.29,484.96) --
	(123.00,484.96) --
	(122.72,484.96) --
	(122.43,484.96) --
	(122.14,484.96) --
	(121.85,484.96) --
	(121.56,484.96) --
	(121.27,484.96) --
	(120.98,484.96) --
	(120.69,484.96) --
	(120.40,484.96) --
	(120.11,484.96) --
	(119.82,484.96) --
	(119.53,484.96) --
	(119.25,484.96) --
	(118.96,484.96) --
	(118.67,484.96) --
	(118.38,484.96) --
	(118.09,484.96) --
	(117.80,484.96) --
	(117.51,484.96) --
	(117.22,484.96) --
	(116.93,484.96) --
	(116.64,484.96) --
	(116.35,484.96) --
	(116.07,484.96) --
	(115.78,484.96) --
	(115.49,484.96) --
	(115.20,484.96) --
	(114.91,484.96) --
	(114.62,484.96) --
	(114.33,484.96) --
	(114.04,484.96) --
	(113.75,484.96) --
	(113.46,484.96) --
	(113.17,484.96) --
	(112.88,484.96) --
	(112.60,484.96) --
	(112.31,484.96) --
	(112.02,484.96) --
	(111.73,484.96) --
	(111.44,484.96) --
	(111.15,484.96) --
	(110.86,484.96) --
	(110.57,484.96) --
	(110.28,484.96) --
	(109.99,484.96) --
	(109.70,484.96) --
	(109.42,484.96) --
	(109.13,484.96) --
	(108.84,484.96) --
	(108.55,484.96) --
	(108.26,484.96) --
	(107.97,484.96) --
	(107.68,484.96) --
	(107.39,484.96) --
	(107.10,484.96) --
	(106.81,484.96) --
	(106.52,484.96) --
	(106.23,484.96) --
	(105.95,484.96) --
	(105.66,484.96) --
	(105.37,484.96) --
	(105.08,484.96) --
	(104.79,484.96) --
	(104.50,484.96) --
	(104.21,484.96) --
	(103.92,484.96) --
	(103.63,484.96) --
	(103.34,484.96) --
	(103.05,484.96) --
	(102.77,484.96) --
	(102.48,484.96) --
	(102.19,484.96) --
	(101.90,484.96) --
	(101.61,484.96) --
	(101.32,484.96) --
	(101.03,484.96) --
	(100.74,484.96) --
	(100.45,484.96) --
	(100.16,484.96) --
	( 99.87,484.96) --
	( 99.58,484.96) --
	( 99.30,484.96) --
	( 99.01,484.96) --
	( 98.72,484.96) --
	( 98.43,484.96) --
	( 98.14,484.96) --
	( 97.85,484.96) --
	( 97.56,484.96) --
	( 97.27,484.96) --
	( 96.98,484.96) --
	( 96.69,484.96) --
	( 96.40,484.96) --
	( 96.11,484.96) --
	( 95.83,484.96) --
	( 95.54,484.96) --
	( 95.25,484.96) --
	( 94.96,484.96) --
	( 94.67,484.96) --
	( 94.38,484.96) --
	( 94.09,484.96) --
	( 93.80,484.96) --
	( 93.51,484.96) --
	( 93.22,484.96) --
	( 92.93,484.96) --
	( 92.65,484.96) --
	( 92.36,484.96) --
	( 92.07,484.96) --
	( 91.78,484.96) --
	( 91.49,484.96) --
	( 91.20,484.96) --
	( 90.91,484.96) --
	( 90.62,484.96) --
	( 90.33,484.96) --
	( 90.04,484.96) --
	( 89.75,484.96) --
	( 89.46,484.96) --
	( 89.18,484.96) --
	( 88.89,484.96) --
	( 88.60,484.96) --
	( 88.31,484.96) --
	( 88.02,484.96) --
	( 87.73,484.96) --
	( 87.44,484.96) --
	( 87.15,484.96) --
	( 86.86,484.96) --
	( 86.57,484.96) --
	( 86.28,484.96) --
	( 86.00,484.96) --
	( 85.71,484.96) --
	( 85.42,484.96) --
	( 85.13,484.96) --
	( 84.84,484.96) --
	( 84.55,484.96) --
	( 84.26,484.96) --
	( 83.97,484.96) --
	( 83.68,484.96) --
	( 83.39,484.96) --
	( 83.10,484.96) --
	( 82.81,484.96) --
	( 82.53,484.96) --
	( 82.24,484.96) --
	( 81.95,484.96) --
	( 81.66,484.96) --
	( 81.37,484.96) --
	( 81.08,484.96) --
	( 80.79,484.96) --
	( 80.50,484.96) --
	( 80.21,484.96) --
	( 79.92,484.96) --
	( 79.63,484.96) --
	( 79.34,484.96) --
	( 79.06,484.96) --
	( 78.77,484.96) --
	( 78.48,484.96) --
	( 78.19,484.96) --
	( 77.90,484.96) --
	( 77.61,484.96) --
	( 77.32,484.96) --
	( 77.03,484.96) --
	( 76.74,484.96) --
	( 76.45,484.96) --
	( 76.16,484.96) --
	( 75.88,484.96) --
	( 75.59,484.96) --
	( 75.30,484.96) --
	( 75.01,484.96) --
	( 74.72,484.96) --
	( 74.43,484.96) --
	( 74.14,484.96) --
	( 73.85,484.96) --
	( 73.56,484.96) --
	( 73.27,484.96) --
	( 72.98,484.96) --
	( 72.69,484.96) --
	( 72.41,484.96) --
	( 72.12,484.96) --
	( 71.83,484.96) --
	( 71.54,484.96) --
	( 71.25,484.96) --
	( 70.96,484.96) --
	( 70.67,484.96) --
	( 70.38,484.96) --
	( 70.09,484.96) --
	( 69.80,484.96) --
	( 69.51,484.96) --
	( 69.23,484.96) --
	( 68.94,484.96) --
	( 68.65,484.96) --
	( 68.36,484.96) --
	( 68.07,484.96) --
	( 67.78,484.96) --
	( 67.49,484.96) --
	( 67.20,484.96) --
	( 66.91,484.96) --
	( 66.62,484.96) --
	( 66.33,484.96) --
	( 66.04,484.96) --
	( 65.76,484.96) --
	( 65.47,484.96) --
	( 65.18,484.96) --
	( 64.89,484.96) --
	( 64.60,484.96) --
	( 64.31,484.96) --
	( 64.02,484.96) --
	( 63.73,484.96) --
	( 63.44,484.96) --
	( 63.15,484.96) --
	( 62.86,484.96) --
	( 62.58,484.96) --
	( 62.29,484.96) --
	( 62.00,484.96) --
	( 61.71,484.96) --
	( 61.42,484.96) --
	( 61.13,484.96) --
	( 60.84,484.96) --
	( 60.55,484.96) --
	( 60.26,484.96) --
	( 59.97,484.96) --
	( 59.68,484.96) --
	( 59.39,484.96) --
	( 59.11,484.96) --
	( 58.82,484.96) --
	( 58.53,484.96) --
	( 58.24,484.96) --
	( 57.95,484.96) --
	( 57.66,484.96) --
	( 57.37,484.96) --
	( 57.08,484.96) --
	( 56.79,484.96) --
	( 56.50,484.96) --
	( 56.21,484.96) --
	( 55.92,484.96) --
	( 55.64,484.96) --
	( 55.35,484.96) --
	( 55.06,484.96) --
	( 54.77,484.96) --
	( 54.48,484.96) --
	( 54.19,484.96) --
	( 53.90,484.96) --
	( 53.61,484.96) --
	( 53.32,484.96) --
	( 53.03,484.96) --
	( 52.74,484.96) --
	( 52.46,484.96) --
	( 52.17,484.96) --
	( 51.88,484.96) --
	( 51.59,484.96) --
	( 51.30,484.96) --
	( 51.01,484.96) --
	( 50.72,484.96) --
	( 50.43,484.96) --
	( 50.14,484.96) --
	( 49.85,484.96) --
	( 49.56,484.96) --
	( 49.27,484.96) --
	( 48.99,484.96) --
	( 48.70,484.96) --
	( 48.41,484.96) --
	( 48.12,484.96) --
	( 47.83,484.96) --
	( 47.54,484.96) --
	( 47.25,484.96) --
	( 46.96,484.96) --
	( 46.67,484.96) --
	( 46.38,484.96) --
	( 46.09,484.96) --
	( 45.81,484.96) --
	( 45.52,484.96) --
	( 45.23,484.96) --
	( 44.94,484.96) --
	( 44.65,484.96) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.65,484.96) --
	( 44.94,484.96) --
	( 45.23,484.96) --
	( 45.52,484.96) --
	( 45.81,484.96) --
	( 46.09,484.96) --
	( 46.38,484.96) --
	( 46.67,484.96) --
	( 46.96,484.96) --
	( 47.25,484.96) --
	( 47.54,484.96) --
	( 47.83,484.96) --
	( 48.12,484.96) --
	( 48.41,484.96) --
	( 48.70,484.96) --
	( 48.99,484.96) --
	( 49.27,484.96) --
	( 49.56,484.96) --
	( 49.85,484.96) --
	( 50.14,484.96) --
	( 50.43,484.96) --
	( 50.72,484.96) --
	( 51.01,484.96) --
	( 51.30,484.96) --
	( 51.59,484.96) --
	( 51.88,484.96) --
	( 52.17,484.96) --
	( 52.46,484.96) --
	( 52.74,484.96) --
	( 53.03,484.96) --
	( 53.32,484.96) --
	( 53.61,484.96) --
	( 53.90,484.96) --
	( 54.19,484.96) --
	( 54.48,484.96) --
	( 54.77,484.96) --
	( 55.06,484.96) --
	( 55.35,484.96) --
	( 55.64,484.96) --
	( 55.92,484.96) --
	( 56.21,484.96) --
	( 56.50,484.96) --
	( 56.79,484.96) --
	( 57.08,484.96) --
	( 57.37,484.97) --
	( 57.66,484.98) --
	( 57.95,484.99) --
	( 58.24,484.99) --
	( 58.53,484.98) --
	( 58.82,484.96) --
	( 59.11,484.96) --
	( 59.39,484.96) --
	( 59.68,484.96) --
	( 59.97,484.96) --
	( 60.26,484.96) --
	( 60.55,484.96) --
	( 60.84,484.96) --
	( 61.13,484.96) --
	( 61.42,484.96) --
	( 61.71,484.96) --
	( 62.00,484.96) --
	( 62.29,484.96) --
	( 62.58,484.96) --
	( 62.86,484.96) --
	( 63.15,484.96) --
	( 63.44,484.96) --
	( 63.73,484.96) --
	( 64.02,484.96) --
	( 64.31,484.96) --
	( 64.60,484.96) --
	( 64.89,484.96) --
	( 65.18,484.96) --
	( 65.47,484.96) --
	( 65.76,484.96) --
	( 66.04,484.96) --
	( 66.33,484.96) --
	( 66.62,484.96) --
	( 66.91,484.96) --
	( 67.20,484.96) --
	( 67.49,484.96) --
	( 67.78,484.96) --
	( 68.07,484.96) --
	( 68.36,484.96) --
	( 68.65,484.96) --
	( 68.94,484.96) --
	( 69.23,484.96) --
	( 69.51,484.96) --
	( 69.80,484.96) --
	( 70.09,484.96) --
	( 70.38,484.96) --
	( 70.67,484.98) --
	( 70.96,485.04) --
	( 71.25,485.15) --
	( 71.54,485.20) --
	( 71.83,485.13) --
	( 72.12,485.02) --
	( 72.41,484.97) --
	( 72.69,484.96) --
	( 72.98,484.96) --
	( 73.27,484.96) --
	( 73.56,484.96) --
	( 73.85,484.96) --
	( 74.14,484.96) --
	( 74.43,484.96) --
	( 74.72,484.96) --
	( 75.01,484.96) --
	( 75.30,484.96) --
	( 75.59,484.96) --
	( 75.88,484.96) --
	( 76.16,484.96) --
	( 76.45,484.96) --
	( 76.74,484.96) --
	( 77.03,484.96) --
	( 77.32,484.96) --
	( 77.61,484.96) --
	( 77.90,484.96) --
	( 78.19,484.96) --
	( 78.48,484.96) --
	( 78.77,484.96) --
	( 79.06,484.96) --
	( 79.34,484.96) --
	( 79.63,484.96) --
	( 79.92,484.96) --
	( 80.21,484.96) --
	( 80.50,484.96) --
	( 80.79,484.96) --
	( 81.08,484.96) --
	( 81.37,484.96) --
	( 81.66,484.96) --
	( 81.95,484.96) --
	( 82.24,484.96) --
	( 82.53,484.96) --
	( 82.81,484.96) --
	( 83.10,484.96) --
	( 83.39,484.96) --
	( 83.68,484.96) --
	( 83.97,484.97) --
	( 84.26,485.05) --
	( 84.55,485.33) --
	( 84.84,485.62) --
	( 85.13,485.53) --
	( 85.42,485.22) --
	( 85.71,485.03) --
	( 86.00,484.97) --
	( 86.28,484.96) --
	( 86.57,484.96) --
	( 86.86,484.96) --
	( 87.15,484.96) --
	( 87.44,484.96) --
	( 87.73,484.96) --
	( 88.02,484.96) --
	( 88.31,484.96) --
	( 88.60,484.96) --
	( 88.89,484.96) --
	( 89.18,484.96) --
	( 89.46,484.96) --
	( 89.75,484.96) --
	( 90.04,484.96) --
	( 90.33,484.96) --
	( 90.62,484.96) --
	( 90.91,484.96) --
	( 91.20,484.96) --
	( 91.49,484.96) --
	( 91.78,484.96) --
	( 92.07,484.96) --
	( 92.36,484.96) --
	( 92.65,484.96) --
	( 92.93,484.96) --
	( 93.22,484.96) --
	( 93.51,484.96) --
	( 93.80,484.96) --
	( 94.09,484.96) --
	( 94.38,484.96) --
	( 94.67,484.96) --
	( 94.96,484.96) --
	( 95.25,484.96) --
	( 95.54,484.96) --
	( 95.83,484.96) --
	( 96.11,484.96) --
	( 96.40,484.96) --
	( 96.69,484.96) --
	( 96.98,484.96) --
	( 97.27,484.98) --
	( 97.56,485.15) --
	( 97.85,485.89) --
	( 98.14,487.42) --
	( 98.43,488.22) --
	( 98.72,486.93) --
	( 99.01,485.47) --
	( 99.30,485.01) --
	( 99.58,484.96) --
	( 99.87,484.96) --
	(100.16,484.96) --
	(100.45,484.96) --
	(100.74,484.96) --
	(101.03,484.96) --
	(101.32,484.96) --
	(101.61,484.96) --
	(101.90,484.96) --
	(102.19,484.96) --
	(102.48,484.96) --
	(102.77,484.96) --
	(103.05,484.96) --
	(103.34,484.96) --
	(103.63,484.96) --
	(103.92,484.96) --
	(104.21,484.96) --
	(104.50,484.96) --
	(104.79,484.96) --
	(105.08,484.96) --
	(105.37,484.96) --
	(105.66,484.96) --
	(105.95,484.96) --
	(106.23,484.96) --
	(106.52,484.96) --
	(106.81,484.96) --
	(107.10,484.96) --
	(107.39,484.96) --
	(107.68,484.96) --
	(107.97,484.96) --
	(108.26,484.96) --
	(108.55,484.96) --
	(108.84,484.96) --
	(109.13,484.96) --
	(109.42,484.96) --
	(109.70,484.96) --
	(109.99,484.96) --
	(110.28,484.96) --
	(110.57,484.98) --
	(110.86,485.15) --
	(111.15,485.94) --
	(111.44,487.72) --
	(111.73,489.38) --
	(112.02,488.94) --
	(112.31,486.87) --
	(112.60,485.40) --
	(112.88,485.01) --
	(113.17,484.96) --
	(113.46,484.96) --
	(113.75,484.96) --
	(114.04,484.96) --
	(114.33,484.96) --
	(114.62,484.96) --
	(114.91,484.96) --
	(115.20,484.96) --
	(115.49,484.96) --
	(115.78,484.96) --
	(116.07,484.96) --
	(116.35,484.96) --
	(116.64,484.96) --
	(116.93,484.96) --
	(117.22,484.96) --
	(117.51,484.96) --
	(117.80,484.96) --
	(118.09,484.96) --
	(118.38,484.96) --
	(118.67,484.96) --
	(118.96,484.96) --
	(119.25,484.96) --
	(119.53,484.96) --
	(119.82,484.96) --
	(120.11,484.96) --
	(120.40,484.96) --
	(120.69,484.96) --
	(120.98,484.96) --
	(121.27,484.96) --
	(121.56,484.96) --
	(121.85,484.96) --
	(122.14,484.96) --
	(122.43,484.96) --
	(122.72,484.96) --
	(123.00,484.96) --
	(123.29,484.96) --
	(123.58,484.96) --
	(123.87,484.98) --
	(124.16,485.30) --
	(124.45,488.27) --
	(124.74,499.36) --
	(125.03,515.06) --
	(125.32,518.35) --
	(125.61,505.82) --
	(125.90,492.33) --
	(126.19,486.35) --
	(126.47,485.09) --
	(126.76,484.97) --
	(127.05,484.96) --
	(127.34,484.96) --
	(127.63,484.96) --
	(127.92,484.96) --
	(128.21,484.96) --
	(128.50,484.96) --
	(128.79,484.96) --
	(129.08,484.96) --
	(129.37,484.96) --
	(129.65,484.96) --
	(129.94,484.96) --
	(130.23,484.96) --
	(130.52,484.96) --
	(130.81,484.96) --
	(131.10,484.96) --
	(131.39,484.96) --
	(131.68,484.96) --
	(131.97,484.96) --
	(132.26,484.96) --
	(132.55,484.96) --
	(132.84,484.96) --
	(133.12,484.96) --
	(133.41,484.96) --
	(133.70,484.96) --
	(133.99,484.96) --
	(134.28,484.96) --
	(134.57,484.96) --
	(134.86,484.96) --
	(135.15,484.96) --
	(135.44,484.96) --
	(135.73,484.96) --
	(136.02,484.96) --
	(136.30,484.96) --
	(136.59,484.96) --
	(136.88,484.96) --
	(137.17,484.96) --
	(137.46,484.98) --
	(137.75,485.38) --
	(138.04,488.86) --
	(138.33,500.14) --
	(138.62,510.17) --
	(138.91,503.98) --
	(139.20,492.12) --
	(139.49,486.40) --
	(139.77,485.12) --
	(140.06,484.97) --
	(140.35,484.96) --
	(140.64,484.96) --
	(140.93,484.96) --
	(141.22,484.96) --
	(141.51,484.96) --
	(141.80,484.96) --
	(142.09,484.96) --
	(142.38,484.96) --
	(142.67,484.96) --
	(142.96,484.96) --
	(143.24,484.96) --
	(143.53,484.96) --
	(143.82,484.96) --
	(144.11,484.96) --
	(144.40,484.96) --
	(144.69,484.96) --
	(144.98,484.96) --
	(145.27,484.96) --
	(145.56,484.96) --
	(145.85,484.96) --
	(146.14,484.96) --
	(146.42,484.96) --
	(146.71,484.99) --
	(147.00,485.56) --
	(147.29,491.09) --
	(147.58,514.27) --
	(147.87,556.64) --
	(148.16,578.32) --
	(148.45,548.93) --
	(148.74,507.80) --
	(149.03,489.15) --
	(149.32,485.33) --
	(149.61,484.98) --
	(149.89,484.96) --
	(150.18,484.96) --
	(150.47,484.96) --
	(150.76,485.06) --
	(151.05,486.19) --
	(151.34,493.35) --
	(151.63,517.54) --
	(151.92,555.83) --
	(152.21,566.48) --
	(152.50,530.26) --
	(152.79,496.16) --
	(153.07,486.13) --
	(153.36,485.01) --
	(153.65,484.96) --
	(153.94,484.96) --
	(154.23,484.96) --
	(154.52,484.96) --
	(154.81,484.96) --
	(155.10,484.96) --
	(155.39,484.96) --
	(155.68,484.96) --
	(155.97,484.96) --
	(156.26,484.96) --
	(156.54,484.96) --
	(156.83,484.96) --
	(157.12,484.96) --
	(157.41,484.96) --
	(157.70,484.96) --
	(157.99,484.96) --
	(158.28,484.96) --
	(158.57,484.96) --
	(158.86,484.96) --
	(159.15,484.96) --
	(159.44,484.96) --
	(159.73,484.96) --
	(160.01,484.96) --
	(160.30,484.96) --
	(160.59,484.96) --
	(160.88,484.96) --
	(161.17,484.96) --
	(161.46,484.96) --
	(161.75,484.96) --
	(162.04,484.96) --
	(162.33,484.96) --
	(162.62,484.96) --
	(162.91,484.96) --
	(163.19,484.96) --
	(163.48,484.96) --
	(163.77,484.96) --
	(164.06,484.97) --
	(164.35,485.07) --
	(164.64,486.08) --
	(164.93,490.51) --
	(165.22,499.32) --
	(165.51,505.49) --
	(165.80,501.17) --
	(166.09,491.83) --
	(166.38,486.42) --
	(166.66,485.10) --
	(166.95,484.97) --
	(167.24,484.96) --
	(167.53,484.96) --
	(167.82,484.96) --
	(168.11,484.96) --
	(168.40,484.96) --
	(168.69,484.96) --
	(168.98,484.96) --
	(169.27,484.96) --
	(169.56,484.96) --
	(169.84,484.96) --
	(170.13,484.96) --
	(170.42,484.96) --
	(170.71,484.96) --
	(171.00,484.96) --
	(171.29,484.96) --
	(171.58,484.96) --
	(171.87,484.96) --
	(172.16,484.96) --
	(172.45,484.96) --
	(172.74,484.96) --
	(173.03,484.96) --
	(173.31,484.96) --
	(173.60,484.96) --
	(173.89,484.96) --
	(174.18,484.96) --
	(174.47,484.96) --
	(174.76,484.96) --
	(175.05,484.96) --
	(175.34,484.96) --
	(175.63,484.96) --
	(175.92,484.96) --
	(176.21,484.96) --
	(176.49,484.96) --
	(176.78,484.96) --
	(177.07,484.96) --
	(177.36,484.96) --
	(177.65,484.97) --
	(177.94,485.24) --
	(178.23,487.66) --
	(178.52,496.33) --
	(178.81,507.44) --
	(179.10,507.61) --
	(179.39,497.02) --
	(179.68,488.30) --
	(179.96,485.44) --
	(180.25,485.00) --
	(180.54,484.96) --
	(180.83,484.96) --
	(181.12,484.96) --
	(181.41,484.96) --
	(181.70,484.96) --
	(181.99,484.96) --
	(182.28,484.96) --
	(182.57,484.96) --
	(182.86,484.96) --
	(183.15,484.96) --
	(183.43,484.96) --
	(183.72,484.96) --
	(184.01,484.96) --
	(184.30,484.96) --
	(184.59,484.96) --
	(184.88,484.96) --
	(185.17,484.96) --
	(185.46,484.96) --
	(185.75,484.96) --
	(186.04,484.96) --
	(186.33,484.96) --
	(186.61,484.96) --
	(186.90,484.96) --
	(187.19,484.96) --
	(187.48,484.96) --
	(187.77,484.96) --
	(188.06,484.96) --
	(188.35,484.96) --
	(188.64,484.96) --
	(188.93,484.96) --
	(189.22,484.96) --
	(189.51,484.96) --
	(189.80,484.96) --
	(190.08,484.96) --
	(190.37,484.96) --
	(190.66,484.96) --
	(190.95,484.96) --
	(191.24,484.98) --
	(191.53,485.19) --
	(191.82,486.22) --
	(192.11,488.41) --
	(192.40,489.78);
\end{scope}
\begin{scope}
\path[clip] ( 37.26,339.64) rectangle (199.78,442.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.26,339.64) rectangle (199.78,442.34);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26,344.31) --
	(199.78,344.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26,363.11) --
	(199.78,363.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26,381.92) --
	(199.78,381.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26,400.73) --
	(199.78,400.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26,419.53) --
	(199.78,419.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26,438.34) --
	(199.78,438.34);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor,fill opacity=0.25] ( 44.65,344.96) --
	( 44.94,344.96) --
	( 45.23,344.95) --
	( 45.52,344.93) --
	( 45.81,344.90) --
	( 46.09,344.87) --
	( 46.38,344.83) --
	( 46.67,344.79) --
	( 46.96,344.75) --
	( 47.25,344.70) --
	( 47.54,344.66) --
	( 47.83,344.62) --
	( 48.12,344.58) --
	( 48.41,344.54) --
	( 48.70,344.51) --
	( 48.99,344.48) --
	( 49.27,344.46) --
	( 49.56,344.44) --
	( 49.85,344.42) --
	( 50.14,344.42) --
	( 50.43,344.42) --
	( 50.72,344.42) --
	( 51.01,344.43) --
	( 51.30,344.45) --
	( 51.59,344.48) --
	( 51.88,344.52) --
	( 52.17,344.56) --
	( 52.46,344.61) --
	( 52.74,344.67) --
	( 53.03,344.74) --
	( 53.32,344.81) --
	( 53.61,344.90) --
	( 53.90,344.98) --
	( 54.19,345.07) --
	( 54.48,345.17) --
	( 54.77,345.26) --
	( 55.06,345.35) --
	( 55.35,345.43) --
	( 55.64,345.50) --
	( 55.92,345.56) --
	( 56.21,345.61) --
	( 56.50,345.65) --
	( 56.79,345.67) --
	( 57.08,345.67) --
	( 57.37,345.65) --
	( 57.66,345.62) --
	( 57.95,345.57) --
	( 58.24,345.51) --
	( 58.53,345.44) --
	( 58.82,345.36) --
	( 59.11,345.28) --
	( 59.39,345.19) --
	( 59.68,345.10) --
	( 59.97,345.01) --
	( 60.26,344.93) --
	( 60.55,344.86) --
	( 60.84,344.79) --
	( 61.13,344.74) --
	( 61.42,344.70) --
	( 61.71,344.68) --
	( 62.00,344.68) --
	( 62.29,344.70) --
	( 62.58,344.74) --
	( 62.86,344.82) --
	( 63.15,344.92) --
	( 63.44,345.06) --
	( 63.73,345.24) --
	( 64.02,345.46) --
	( 64.31,345.73) --
	( 64.60,346.06) --
	( 64.89,346.43) --
	( 65.18,346.86) --
	( 65.47,347.33) --
	( 65.76,347.84) --
	( 66.04,348.40) --
	( 66.33,348.98) --
	( 66.62,349.59) --
	( 66.91,350.20) --
	( 67.20,350.79) --
	( 67.49,351.36) --
	( 67.78,351.88) --
	( 68.07,352.33) --
	( 68.36,352.71) --
	( 68.65,353.01) --
	( 68.94,353.20) --
	( 69.23,353.26) --
	( 69.51,353.22) --
	( 69.80,353.07) --
	( 70.09,352.82) --
	( 70.38,352.47) --
	( 70.67,352.04) --
	( 70.96,351.55) --
	( 71.25,351.00) --
	( 71.54,350.42) --
	( 71.83,349.82) --
	( 72.12,349.24) --
	( 72.41,348.67) --
	( 72.69,348.14) --
	( 72.98,347.65) --
	( 73.27,347.23) --
	( 73.56,346.88) --
	( 73.85,346.63) --
	( 74.14,346.48) --
	( 74.43,346.43) --
	( 74.72,346.51) --
	( 75.01,346.72) --
	( 75.30,347.07) --
	( 75.59,347.59) --
	( 75.88,348.29) --
	( 76.16,349.20) --
	( 76.45,350.34) --
	( 76.74,351.71) --
	( 77.03,353.31) --
	( 77.32,355.16) --
	( 77.61,357.24) --
	( 77.90,359.54) --
	( 78.19,362.04) --
	( 78.48,364.71) --
	( 78.77,367.51) --
	( 79.06,370.36) --
	( 79.34,373.18) --
	( 79.63,375.92) --
	( 79.92,378.49) --
	( 80.21,380.82) --
	( 80.50,382.84) --
	( 80.79,384.46) --
	( 81.08,385.58) --
	( 81.37,386.21) --
	( 81.66,386.32) --
	( 81.95,385.93) --
	( 82.24,385.03) --
	( 82.53,383.67) --
	( 82.81,381.88) --
	( 83.10,379.73) --
	( 83.39,377.25) --
	( 83.68,374.57) --
	( 83.97,371.77) --
	( 84.26,368.93) --
	( 84.55,366.11) --
	( 84.84,363.37) --
	( 85.13,360.77) --
	( 85.42,358.34) --
	( 85.71,356.15) --
	( 86.00,354.21) --
	( 86.28,352.50) --
	( 86.57,351.02) --
	( 86.86,349.79) --
	( 87.15,348.77) --
	( 87.44,347.96) --
	( 87.73,347.35) --
	( 88.02,346.94) --
	( 88.31,346.69) --
	( 88.60,346.58) --
	( 88.89,346.60) --
	( 89.18,346.74) --
	( 89.46,346.99) --
	( 89.75,347.33) --
	( 90.04,347.76) --
	( 90.33,348.26) --
	( 90.62,348.84) --
	( 90.91,349.45) --
	( 91.20,350.10) --
	( 91.49,350.75) --
	( 91.78,351.41) --
	( 92.07,352.03) --
	( 92.36,352.62) --
	( 92.65,353.14) --
	( 92.93,353.57) --
	( 93.22,353.90) --
	( 93.51,354.11) --
	( 93.80,354.22) --
	( 94.09,354.20) --
	( 94.38,354.06) --
	( 94.67,353.80) --
	( 94.96,353.44) --
	( 95.25,352.97) --
	( 95.54,352.43) --
	( 95.83,351.83) --
	( 96.11,351.19) --
	( 96.40,350.53) --
	( 96.69,349.88) --
	( 96.98,349.24) --
	( 97.27,348.63) --
	( 97.56,348.08) --
	( 97.85,347.60) --
	( 98.14,347.19) --
	( 98.43,346.88) --
	( 98.72,346.67) --
	( 99.01,346.56) --
	( 99.30,346.59) --
	( 99.58,346.75) --
	( 99.87,347.10) --
	(100.16,347.64) --
	(100.45,348.37) --
	(100.74,349.34) --
	(101.03,350.55) --
	(101.32,352.04) --
	(101.61,353.82) --
	(101.90,355.90) --
	(102.19,358.33) --
	(102.48,361.08) --
	(102.77,364.13) --
	(103.05,367.44) --
	(103.34,370.97) --
	(103.63,374.66) --
	(103.92,378.45) --
	(104.21,382.25) --
	(104.50,385.95) --
	(104.79,389.43) --
	(105.08,392.59) --
	(105.37,395.34) --
	(105.66,397.59) --
	(105.95,399.26) --
	(106.23,400.31) --
	(106.52,400.68) --
	(106.81,400.34) --
	(107.10,399.25) --
	(107.39,397.53) --
	(107.68,395.24) --
	(107.97,392.47) --
	(108.26,389.29) --
	(108.55,385.80) --
	(108.84,382.11) --
	(109.13,378.31) --
	(109.42,374.52) --
	(109.70,370.83) --
	(109.99,367.32) --
	(110.28,364.03) --
	(110.57,361.00) --
	(110.86,358.27) --
	(111.15,355.85) --
	(111.44,353.74) --
	(111.73,351.99) --
	(112.02,350.53) --
	(112.31,349.34) --
	(112.60,348.39) --
	(112.88,347.67) --
	(113.17,347.14) --
	(113.46,346.79) --
	(113.75,346.59) --
	(114.04,346.53) --
	(114.33,346.59) --
	(114.62,346.74) --
	(114.91,346.96) --
	(115.20,347.25) --
	(115.49,347.58) --
	(115.78,347.96) --
	(116.07,348.35) --
	(116.35,348.75) --
	(116.64,349.13) --
	(116.93,349.50) --
	(117.22,349.82) --
	(117.51,350.10) --
	(117.80,350.32) --
	(118.09,350.47) --
	(118.38,350.55) --
	(118.67,350.55) --
	(118.96,350.47) --
	(119.25,350.32) --
	(119.53,350.09) --
	(119.82,349.81) --
	(120.11,349.48) --
	(120.40,349.11) --
	(120.69,348.71) --
	(120.98,348.29) --
	(121.27,347.87) --
	(121.56,347.46) --
	(121.85,347.07) --
	(122.14,346.70) --
	(122.43,346.37) --
	(122.72,346.07) --
	(123.00,345.82) --
	(123.29,345.61) --
	(123.58,345.46) --
	(123.87,345.36) --
	(124.16,345.32) --
	(124.45,345.34) --
	(124.74,345.41) --
	(125.03,345.55) --
	(125.32,345.75) --
	(125.61,346.02) --
	(125.90,346.37) --
	(126.19,346.80) --
	(126.47,347.31) --
	(126.76,347.88) --
	(127.05,348.52) --
	(127.34,349.23) --
	(127.63,349.99) --
	(127.92,350.79) --
	(128.21,351.61) --
	(128.50,352.44) --
	(128.79,353.25) --
	(129.08,354.02) --
	(129.37,354.72) --
	(129.65,355.34) --
	(129.94,355.85) --
	(130.23,356.24) --
	(130.52,356.48) --
	(130.81,356.56) --
	(131.10,356.49) --
	(131.39,356.27) --
	(131.68,355.92) --
	(131.97,355.43) --
	(132.26,354.84) --
	(132.55,354.15) --
	(132.84,353.39) --
	(133.12,352.58) --
	(133.41,351.75) --
	(133.70,350.92) --
	(133.99,350.12) --
	(134.28,349.35) --
	(134.57,348.62) --
	(134.86,347.96) --
	(135.15,347.36) --
	(135.44,346.84) --
	(135.73,346.40) --
	(136.02,346.02) --
	(136.30,345.71) --
	(136.59,345.46) --
	(136.88,345.27) --
	(137.17,345.14) --
	(137.46,345.06) --
	(137.75,345.03) --
	(138.04,345.04) --
	(138.33,345.09) --
	(138.62,345.17) --
	(138.91,345.28) --
	(139.20,345.43) --
	(139.49,345.60) --
	(139.77,345.79) --
	(140.06,346.00) --
	(140.35,346.22) --
	(140.64,346.44) --
	(140.93,346.67) --
	(141.22,346.89) --
	(141.51,347.09) --
	(141.80,347.28) --
	(142.09,347.44) --
	(142.38,347.56) --
	(142.67,347.65) --
	(142.96,347.70) --
	(143.24,347.71) --
	(143.53,347.67) --
	(143.82,347.59) --
	(144.11,347.48) --
	(144.40,347.33) --
	(144.69,347.16) --
	(144.98,346.95) --
	(145.27,346.74) --
	(145.56,346.51) --
	(145.85,346.28) --
	(146.14,346.05) --
	(146.42,345.83) --
	(146.71,345.62) --
	(147.00,345.43) --
	(147.29,345.25) --
	(147.58,345.10) --
	(147.87,344.96) --
	(148.16,344.84) --
	(148.45,344.74) --
	(148.74,344.66) --
	(149.03,344.60) --
	(149.32,344.55) --
	(149.61,344.52) --
	(149.89,344.50) --
	(150.18,344.49) --
	(150.47,344.50) --
	(150.76,344.51) --
	(151.05,344.53) --
	(151.34,344.56) --
	(151.63,344.60) --
	(151.92,344.64) --
	(152.21,344.69) --
	(152.50,344.74) --
	(152.79,344.79) --
	(153.07,344.85) --
	(153.36,344.90) --
	(153.65,344.95) --
	(153.94,345.00) --
	(154.23,345.04) --
	(154.52,345.08) --
	(154.81,345.10) --
	(155.10,345.12) --
	(155.39,345.13) --
	(155.68,345.13) --
	(155.97,345.11) --
	(156.26,345.09) --
	(156.54,345.06) --
	(156.83,345.02) --
	(157.12,344.98) --
	(157.41,344.93) --
	(157.70,344.87) --
	(157.99,344.82) --
	(158.28,344.76) --
	(158.57,344.71) --
	(158.86,344.65) --
	(159.15,344.61) --
	(159.44,344.56) --
	(159.73,344.52) --
	(160.01,344.48) --
	(160.30,344.45) --
	(160.59,344.43) --
	(160.88,344.40) --
	(161.17,344.39) --
	(161.46,344.37) --
	(161.75,344.36) --
	(162.04,344.36) --
	(162.33,344.35) --
	(162.62,344.35) --
	(162.91,344.35) --
	(163.19,344.36) --
	(163.48,344.36) --
	(163.77,344.37) --
	(164.06,344.38) --
	(164.35,344.39) --
	(164.64,344.40) --
	(164.93,344.41) --
	(165.22,344.42) --
	(165.51,344.44) --
	(165.80,344.45) --
	(166.09,344.46) --
	(166.38,344.47) --
	(166.66,344.48) --
	(166.95,344.49) --
	(167.24,344.49) --
	(167.53,344.50) --
	(167.82,344.50) --
	(168.11,344.50) --
	(168.40,344.49) --
	(168.69,344.49) --
	(168.98,344.48) --
	(169.27,344.47) --
	(169.56,344.46) --
	(169.84,344.45) --
	(170.13,344.43) --
	(170.42,344.42) --
	(170.71,344.41) --
	(171.00,344.40) --
	(171.29,344.38) --
	(171.58,344.37) --
	(171.87,344.36) --
	(172.16,344.36) --
	(172.45,344.35) --
	(172.74,344.34) --
	(173.03,344.34) --
	(173.31,344.34) --
	(173.60,344.34) --
	(173.89,344.34) --
	(174.18,344.34) --
	(174.47,344.35) --
	(174.76,344.36) --
	(175.05,344.36) --
	(175.34,344.38) --
	(175.63,344.39) --
	(175.92,344.41) --
	(176.21,344.43) --
	(176.49,344.45) --
	(176.78,344.47) --
	(177.07,344.49) --
	(177.36,344.52) --
	(177.65,344.54) --
	(177.94,344.56) --
	(178.23,344.59) --
	(178.52,344.61) --
	(178.81,344.63) --
	(179.10,344.64) --
	(179.39,344.66) --
	(179.68,344.67) --
	(179.96,344.67) --
	(180.25,344.67) --
	(180.54,344.66) --
	(180.83,344.65) --
	(181.12,344.64) --
	(181.41,344.62) --
	(181.70,344.61) --
	(181.99,344.58) --
	(182.28,344.56) --
	(182.57,344.54) --
	(182.86,344.51) --
	(183.15,344.49) --
	(183.43,344.46) --
	(183.72,344.44) --
	(184.01,344.42) --
	(184.30,344.40) --
	(184.59,344.39) --
	(184.88,344.37) --
	(185.17,344.36) --
	(185.46,344.35) --
	(185.75,344.34) --
	(186.04,344.33) --
	(186.33,344.33) --
	(186.61,344.32) --
	(186.90,344.32) --
	(187.19,344.32) --
	(187.48,344.31) --
	(187.77,344.31) --
	(188.06,344.31) --
	(188.35,344.31) --
	(188.64,344.31) --
	(188.93,344.31) --
	(189.22,344.31) --
	(189.51,344.31) --
	(189.80,344.31) --
	(190.08,344.31) --
	(190.37,344.31) --
	(190.66,344.31) --
	(190.95,344.31) --
	(191.24,344.31) --
	(191.53,344.31) --
	(191.82,344.31) --
	(192.11,344.31) --
	(192.40,344.31) --
	(192.40,344.31) --
	(192.11,344.31) --
	(191.82,344.31) --
	(191.53,344.31) --
	(191.24,344.31) --
	(190.95,344.31) --
	(190.66,344.31) --
	(190.37,344.31) --
	(190.08,344.31) --
	(189.80,344.31) --
	(189.51,344.31) --
	(189.22,344.31) --
	(188.93,344.31) --
	(188.64,344.31) --
	(188.35,344.31) --
	(188.06,344.31) --
	(187.77,344.31) --
	(187.48,344.31) --
	(187.19,344.31) --
	(186.90,344.31) --
	(186.61,344.31) --
	(186.33,344.31) --
	(186.04,344.31) --
	(185.75,344.31) --
	(185.46,344.31) --
	(185.17,344.31) --
	(184.88,344.31) --
	(184.59,344.31) --
	(184.30,344.31) --
	(184.01,344.31) --
	(183.72,344.31) --
	(183.43,344.31) --
	(183.15,344.31) --
	(182.86,344.31) --
	(182.57,344.31) --
	(182.28,344.31) --
	(181.99,344.31) --
	(181.70,344.31) --
	(181.41,344.31) --
	(181.12,344.31) --
	(180.83,344.31) --
	(180.54,344.31) --
	(180.25,344.31) --
	(179.96,344.31) --
	(179.68,344.31) --
	(179.39,344.31) --
	(179.10,344.31) --
	(178.81,344.31) --
	(178.52,344.31) --
	(178.23,344.31) --
	(177.94,344.31) --
	(177.65,344.31) --
	(177.36,344.31) --
	(177.07,344.31) --
	(176.78,344.31) --
	(176.49,344.31) --
	(176.21,344.31) --
	(175.92,344.31) --
	(175.63,344.31) --
	(175.34,344.31) --
	(175.05,344.31) --
	(174.76,344.31) --
	(174.47,344.31) --
	(174.18,344.31) --
	(173.89,344.31) --
	(173.60,344.31) --
	(173.31,344.31) --
	(173.03,344.31) --
	(172.74,344.31) --
	(172.45,344.31) --
	(172.16,344.31) --
	(171.87,344.31) --
	(171.58,344.31) --
	(171.29,344.31) --
	(171.00,344.31) --
	(170.71,344.31) --
	(170.42,344.31) --
	(170.13,344.31) --
	(169.84,344.31) --
	(169.56,344.31) --
	(169.27,344.31) --
	(168.98,344.31) --
	(168.69,344.31) --
	(168.40,344.31) --
	(168.11,344.31) --
	(167.82,344.31) --
	(167.53,344.31) --
	(167.24,344.31) --
	(166.95,344.31) --
	(166.66,344.31) --
	(166.38,344.31) --
	(166.09,344.31) --
	(165.80,344.31) --
	(165.51,344.31) --
	(165.22,344.31) --
	(164.93,344.31) --
	(164.64,344.31) --
	(164.35,344.31) --
	(164.06,344.31) --
	(163.77,344.31) --
	(163.48,344.31) --
	(163.19,344.31) --
	(162.91,344.31) --
	(162.62,344.31) --
	(162.33,344.31) --
	(162.04,344.31) --
	(161.75,344.31) --
	(161.46,344.31) --
	(161.17,344.31) --
	(160.88,344.31) --
	(160.59,344.31) --
	(160.30,344.31) --
	(160.01,344.31) --
	(159.73,344.31) --
	(159.44,344.31) --
	(159.15,344.31) --
	(158.86,344.31) --
	(158.57,344.31) --
	(158.28,344.31) --
	(157.99,344.31) --
	(157.70,344.31) --
	(157.41,344.31) --
	(157.12,344.31) --
	(156.83,344.31) --
	(156.54,344.31) --
	(156.26,344.31) --
	(155.97,344.31) --
	(155.68,344.31) --
	(155.39,344.31) --
	(155.10,344.31) --
	(154.81,344.31) --
	(154.52,344.31) --
	(154.23,344.31) --
	(153.94,344.31) --
	(153.65,344.31) --
	(153.36,344.31) --
	(153.07,344.31) --
	(152.79,344.31) --
	(152.50,344.31) --
	(152.21,344.31) --
	(151.92,344.31) --
	(151.63,344.31) --
	(151.34,344.31) --
	(151.05,344.31) --
	(150.76,344.31) --
	(150.47,344.31) --
	(150.18,344.31) --
	(149.89,344.31) --
	(149.61,344.31) --
	(149.32,344.31) --
	(149.03,344.31) --
	(148.74,344.31) --
	(148.45,344.31) --
	(148.16,344.31) --
	(147.87,344.31) --
	(147.58,344.31) --
	(147.29,344.31) --
	(147.00,344.31) --
	(146.71,344.31) --
	(146.42,344.31) --
	(146.14,344.31) --
	(145.85,344.31) --
	(145.56,344.31) --
	(145.27,344.31) --
	(144.98,344.31) --
	(144.69,344.31) --
	(144.40,344.31) --
	(144.11,344.31) --
	(143.82,344.31) --
	(143.53,344.31) --
	(143.24,344.31) --
	(142.96,344.31) --
	(142.67,344.31) --
	(142.38,344.31) --
	(142.09,344.31) --
	(141.80,344.31) --
	(141.51,344.31) --
	(141.22,344.31) --
	(140.93,344.31) --
	(140.64,344.31) --
	(140.35,344.31) --
	(140.06,344.31) --
	(139.77,344.31) --
	(139.49,344.31) --
	(139.20,344.31) --
	(138.91,344.31) --
	(138.62,344.31) --
	(138.33,344.31) --
	(138.04,344.31) --
	(137.75,344.31) --
	(137.46,344.31) --
	(137.17,344.31) --
	(136.88,344.31) --
	(136.59,344.31) --
	(136.30,344.31) --
	(136.02,344.31) --
	(135.73,344.31) --
	(135.44,344.31) --
	(135.15,344.31) --
	(134.86,344.31) --
	(134.57,344.31) --
	(134.28,344.31) --
	(133.99,344.31) --
	(133.70,344.31) --
	(133.41,344.31) --
	(133.12,344.31) --
	(132.84,344.31) --
	(132.55,344.31) --
	(132.26,344.31) --
	(131.97,344.31) --
	(131.68,344.31) --
	(131.39,344.31) --
	(131.10,344.31) --
	(130.81,344.31) --
	(130.52,344.31) --
	(130.23,344.31) --
	(129.94,344.31) --
	(129.65,344.31) --
	(129.37,344.31) --
	(129.08,344.31) --
	(128.79,344.31) --
	(128.50,344.31) --
	(128.21,344.31) --
	(127.92,344.31) --
	(127.63,344.31) --
	(127.34,344.31) --
	(127.05,344.31) --
	(126.76,344.31) --
	(126.47,344.31) --
	(126.19,344.31) --
	(125.90,344.31) --
	(125.61,344.31) --
	(125.32,344.31) --
	(125.03,344.31) --
	(124.74,344.31) --
	(124.45,344.31) --
	(124.16,344.31) --
	(123.87,344.31) --
	(123.58,344.31) --
	(123.29,344.31) --
	(123.00,344.31) --
	(122.72,344.31) --
	(122.43,344.31) --
	(122.14,344.31) --
	(121.85,344.31) --
	(121.56,344.31) --
	(121.27,344.31) --
	(120.98,344.31) --
	(120.69,344.31) --
	(120.40,344.31) --
	(120.11,344.31) --
	(119.82,344.31) --
	(119.53,344.31) --
	(119.25,344.31) --
	(118.96,344.31) --
	(118.67,344.31) --
	(118.38,344.31) --
	(118.09,344.31) --
	(117.80,344.31) --
	(117.51,344.31) --
	(117.22,344.31) --
	(116.93,344.31) --
	(116.64,344.31) --
	(116.35,344.31) --
	(116.07,344.31) --
	(115.78,344.31) --
	(115.49,344.31) --
	(115.20,344.31) --
	(114.91,344.31) --
	(114.62,344.31) --
	(114.33,344.31) --
	(114.04,344.31) --
	(113.75,344.31) --
	(113.46,344.31) --
	(113.17,344.31) --
	(112.88,344.31) --
	(112.60,344.31) --
	(112.31,344.31) --
	(112.02,344.31) --
	(111.73,344.31) --
	(111.44,344.31) --
	(111.15,344.31) --
	(110.86,344.31) --
	(110.57,344.31) --
	(110.28,344.31) --
	(109.99,344.31) --
	(109.70,344.31) --
	(109.42,344.31) --
	(109.13,344.31) --
	(108.84,344.31) --
	(108.55,344.31) --
	(108.26,344.31) --
	(107.97,344.31) --
	(107.68,344.31) --
	(107.39,344.31) --
	(107.10,344.31) --
	(106.81,344.31) --
	(106.52,344.31) --
	(106.23,344.31) --
	(105.95,344.31) --
	(105.66,344.31) --
	(105.37,344.31) --
	(105.08,344.31) --
	(104.79,344.31) --
	(104.50,344.31) --
	(104.21,344.31) --
	(103.92,344.31) --
	(103.63,344.31) --
	(103.34,344.31) --
	(103.05,344.31) --
	(102.77,344.31) --
	(102.48,344.31) --
	(102.19,344.31) --
	(101.90,344.31) --
	(101.61,344.31) --
	(101.32,344.31) --
	(101.03,344.31) --
	(100.74,344.31) --
	(100.45,344.31) --
	(100.16,344.31) --
	( 99.87,344.31) --
	( 99.58,344.31) --
	( 99.30,344.31) --
	( 99.01,344.31) --
	( 98.72,344.31) --
	( 98.43,344.31) --
	( 98.14,344.31) --
	( 97.85,344.31) --
	( 97.56,344.31) --
	( 97.27,344.31) --
	( 96.98,344.31) --
	( 96.69,344.31) --
	( 96.40,344.31) --
	( 96.11,344.31) --
	( 95.83,344.31) --
	( 95.54,344.31) --
	( 95.25,344.31) --
	( 94.96,344.31) --
	( 94.67,344.31) --
	( 94.38,344.31) --
	( 94.09,344.31) --
	( 93.80,344.31) --
	( 93.51,344.31) --
	( 93.22,344.31) --
	( 92.93,344.31) --
	( 92.65,344.31) --
	( 92.36,344.31) --
	( 92.07,344.31) --
	( 91.78,344.31) --
	( 91.49,344.31) --
	( 91.20,344.31) --
	( 90.91,344.31) --
	( 90.62,344.31) --
	( 90.33,344.31) --
	( 90.04,344.31) --
	( 89.75,344.31) --
	( 89.46,344.31) --
	( 89.18,344.31) --
	( 88.89,344.31) --
	( 88.60,344.31) --
	( 88.31,344.31) --
	( 88.02,344.31) --
	( 87.73,344.31) --
	( 87.44,344.31) --
	( 87.15,344.31) --
	( 86.86,344.31) --
	( 86.57,344.31) --
	( 86.28,344.31) --
	( 86.00,344.31) --
	( 85.71,344.31) --
	( 85.42,344.31) --
	( 85.13,344.31) --
	( 84.84,344.31) --
	( 84.55,344.31) --
	( 84.26,344.31) --
	( 83.97,344.31) --
	( 83.68,344.31) --
	( 83.39,344.31) --
	( 83.10,344.31) --
	( 82.81,344.31) --
	( 82.53,344.31) --
	( 82.24,344.31) --
	( 81.95,344.31) --
	( 81.66,344.31) --
	( 81.37,344.31) --
	( 81.08,344.31) --
	( 80.79,344.31) --
	( 80.50,344.31) --
	( 80.21,344.31) --
	( 79.92,344.31) --
	( 79.63,344.31) --
	( 79.34,344.31) --
	( 79.06,344.31) --
	( 78.77,344.31) --
	( 78.48,344.31) --
	( 78.19,344.31) --
	( 77.90,344.31) --
	( 77.61,344.31) --
	( 77.32,344.31) --
	( 77.03,344.31) --
	( 76.74,344.31) --
	( 76.45,344.31) --
	( 76.16,344.31) --
	( 75.88,344.31) --
	( 75.59,344.31) --
	( 75.30,344.31) --
	( 75.01,344.31) --
	( 74.72,344.31) --
	( 74.43,344.31) --
	( 74.14,344.31) --
	( 73.85,344.31) --
	( 73.56,344.31) --
	( 73.27,344.31) --
	( 72.98,344.31) --
	( 72.69,344.31) --
	( 72.41,344.31) --
	( 72.12,344.31) --
	( 71.83,344.31) --
	( 71.54,344.31) --
	( 71.25,344.31) --
	( 70.96,344.31) --
	( 70.67,344.31) --
	( 70.38,344.31) --
	( 70.09,344.31) --
	( 69.80,344.31) --
	( 69.51,344.31) --
	( 69.23,344.31) --
	( 68.94,344.31) --
	( 68.65,344.31) --
	( 68.36,344.31) --
	( 68.07,344.31) --
	( 67.78,344.31) --
	( 67.49,344.31) --
	( 67.20,344.31) --
	( 66.91,344.31) --
	( 66.62,344.31) --
	( 66.33,344.31) --
	( 66.04,344.31) --
	( 65.76,344.31) --
	( 65.47,344.31) --
	( 65.18,344.31) --
	( 64.89,344.31) --
	( 64.60,344.31) --
	( 64.31,344.31) --
	( 64.02,344.31) --
	( 63.73,344.31) --
	( 63.44,344.31) --
	( 63.15,344.31) --
	( 62.86,344.31) --
	( 62.58,344.31) --
	( 62.29,344.31) --
	( 62.00,344.31) --
	( 61.71,344.31) --
	( 61.42,344.31) --
	( 61.13,344.31) --
	( 60.84,344.31) --
	( 60.55,344.31) --
	( 60.26,344.31) --
	( 59.97,344.31) --
	( 59.68,344.31) --
	( 59.39,344.31) --
	( 59.11,344.31) --
	( 58.82,344.31) --
	( 58.53,344.31) --
	( 58.24,344.31) --
	( 57.95,344.31) --
	( 57.66,344.31) --
	( 57.37,344.31) --
	( 57.08,344.31) --
	( 56.79,344.31) --
	( 56.50,344.31) --
	( 56.21,344.31) --
	( 55.92,344.31) --
	( 55.64,344.31) --
	( 55.35,344.31) --
	( 55.06,344.31) --
	( 54.77,344.31) --
	( 54.48,344.31) --
	( 54.19,344.31) --
	( 53.90,344.31) --
	( 53.61,344.31) --
	( 53.32,344.31) --
	( 53.03,344.31) --
	( 52.74,344.31) --
	( 52.46,344.31) --
	( 52.17,344.31) --
	( 51.88,344.31) --
	( 51.59,344.31) --
	( 51.30,344.31) --
	( 51.01,344.31) --
	( 50.72,344.31) --
	( 50.43,344.31) --
	( 50.14,344.31) --
	( 49.85,344.31) --
	( 49.56,344.31) --
	( 49.27,344.31) --
	( 48.99,344.31) --
	( 48.70,344.31) --
	( 48.41,344.31) --
	( 48.12,344.31) --
	( 47.83,344.31) --
	( 47.54,344.31) --
	( 47.25,344.31) --
	( 46.96,344.31) --
	( 46.67,344.31) --
	( 46.38,344.31) --
	( 46.09,344.31) --
	( 45.81,344.31) --
	( 45.52,344.31) --
	( 45.23,344.31) --
	( 44.94,344.31) --
	( 44.65,344.31) --
	cycle;
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.65,344.96) --
	( 44.94,344.96) --
	( 45.23,344.95) --
	( 45.52,344.93) --
	( 45.81,344.90) --
	( 46.09,344.87) --
	( 46.38,344.83) --
	( 46.67,344.79) --
	( 46.96,344.75) --
	( 47.25,344.70) --
	( 47.54,344.66) --
	( 47.83,344.62) --
	( 48.12,344.58) --
	( 48.41,344.54) --
	( 48.70,344.51) --
	( 48.99,344.48) --
	( 49.27,344.46) --
	( 49.56,344.44) --
	( 49.85,344.42) --
	( 50.14,344.42) --
	( 50.43,344.42) --
	( 50.72,344.42) --
	( 51.01,344.43) --
	( 51.30,344.45) --
	( 51.59,344.48) --
	( 51.88,344.52) --
	( 52.17,344.56) --
	( 52.46,344.61) --
	( 52.74,344.67) --
	( 53.03,344.74) --
	( 53.32,344.81) --
	( 53.61,344.90) --
	( 53.90,344.98) --
	( 54.19,345.07) --
	( 54.48,345.17) --
	( 54.77,345.26) --
	( 55.06,345.35) --
	( 55.35,345.43) --
	( 55.64,345.50) --
	( 55.92,345.56) --
	( 56.21,345.61) --
	( 56.50,345.65) --
	( 56.79,345.67) --
	( 57.08,345.67) --
	( 57.37,345.65) --
	( 57.66,345.62) --
	( 57.95,345.57) --
	( 58.24,345.51) --
	( 58.53,345.44) --
	( 58.82,345.36) --
	( 59.11,345.28) --
	( 59.39,345.19) --
	( 59.68,345.10) --
	( 59.97,345.01) --
	( 60.26,344.93) --
	( 60.55,344.86) --
	( 60.84,344.79) --
	( 61.13,344.74) --
	( 61.42,344.70) --
	( 61.71,344.68) --
	( 62.00,344.68) --
	( 62.29,344.70) --
	( 62.58,344.74) --
	( 62.86,344.82) --
	( 63.15,344.92) --
	( 63.44,345.06) --
	( 63.73,345.24) --
	( 64.02,345.46) --
	( 64.31,345.73) --
	( 64.60,346.06) --
	( 64.89,346.43) --
	( 65.18,346.86) --
	( 65.47,347.33) --
	( 65.76,347.84) --
	( 66.04,348.40) --
	( 66.33,348.98) --
	( 66.62,349.59) --
	( 66.91,350.20) --
	( 67.20,350.79) --
	( 67.49,351.36) --
	( 67.78,351.88) --
	( 68.07,352.33) --
	( 68.36,352.71) --
	( 68.65,353.01) --
	( 68.94,353.20) --
	( 69.23,353.26) --
	( 69.51,353.22) --
	( 69.80,353.07) --
	( 70.09,352.82) --
	( 70.38,352.47) --
	( 70.67,352.04) --
	( 70.96,351.55) --
	( 71.25,351.00) --
	( 71.54,350.42) --
	( 71.83,349.82) --
	( 72.12,349.24) --
	( 72.41,348.67) --
	( 72.69,348.14) --
	( 72.98,347.65) --
	( 73.27,347.23) --
	( 73.56,346.88) --
	( 73.85,346.63) --
	( 74.14,346.48) --
	( 74.43,346.43) --
	( 74.72,346.51) --
	( 75.01,346.72) --
	( 75.30,347.07) --
	( 75.59,347.59) --
	( 75.88,348.29) --
	( 76.16,349.20) --
	( 76.45,350.34) --
	( 76.74,351.71) --
	( 77.03,353.31) --
	( 77.32,355.16) --
	( 77.61,357.24) --
	( 77.90,359.54) --
	( 78.19,362.04) --
	( 78.48,364.71) --
	( 78.77,367.51) --
	( 79.06,370.36) --
	( 79.34,373.18) --
	( 79.63,375.92) --
	( 79.92,378.49) --
	( 80.21,380.82) --
	( 80.50,382.84) --
	( 80.79,384.46) --
	( 81.08,385.58) --
	( 81.37,386.21) --
	( 81.66,386.32) --
	( 81.95,385.93) --
	( 82.24,385.03) --
	( 82.53,383.67) --
	( 82.81,381.88) --
	( 83.10,379.73) --
	( 83.39,377.25) --
	( 83.68,374.57) --
	( 83.97,371.77) --
	( 84.26,368.93) --
	( 84.55,366.11) --
	( 84.84,363.37) --
	( 85.13,360.77) --
	( 85.42,358.34) --
	( 85.71,356.15) --
	( 86.00,354.21) --
	( 86.28,352.50) --
	( 86.57,351.02) --
	( 86.86,349.79) --
	( 87.15,348.77) --
	( 87.44,347.96) --
	( 87.73,347.35) --
	( 88.02,346.94) --
	( 88.31,346.69) --
	( 88.60,346.58) --
	( 88.89,346.60) --
	( 89.18,346.74) --
	( 89.46,346.99) --
	( 89.75,347.33) --
	( 90.04,347.76) --
	( 90.33,348.26) --
	( 90.62,348.84) --
	( 90.91,349.45) --
	( 91.20,350.10) --
	( 91.49,350.75) --
	( 91.78,351.41) --
	( 92.07,352.03) --
	( 92.36,352.62) --
	( 92.65,353.14) --
	( 92.93,353.57) --
	( 93.22,353.90) --
	( 93.51,354.11) --
	( 93.80,354.22) --
	( 94.09,354.20) --
	( 94.38,354.06) --
	( 94.67,353.80) --
	( 94.96,353.44) --
	( 95.25,352.97) --
	( 95.54,352.43) --
	( 95.83,351.83) --
	( 96.11,351.19) --
	( 96.40,350.53) --
	( 96.69,349.88) --
	( 96.98,349.24) --
	( 97.27,348.63) --
	( 97.56,348.08) --
	( 97.85,347.60) --
	( 98.14,347.19) --
	( 98.43,346.88) --
	( 98.72,346.67) --
	( 99.01,346.56) --
	( 99.30,346.59) --
	( 99.58,346.75) --
	( 99.87,347.10) --
	(100.16,347.64) --
	(100.45,348.37) --
	(100.74,349.34) --
	(101.03,350.55) --
	(101.32,352.04) --
	(101.61,353.82) --
	(101.90,355.90) --
	(102.19,358.33) --
	(102.48,361.08) --
	(102.77,364.13) --
	(103.05,367.44) --
	(103.34,370.97) --
	(103.63,374.66) --
	(103.92,378.45) --
	(104.21,382.25) --
	(104.50,385.95) --
	(104.79,389.43) --
	(105.08,392.59) --
	(105.37,395.34) --
	(105.66,397.59) --
	(105.95,399.26) --
	(106.23,400.31) --
	(106.52,400.68) --
	(106.81,400.34) --
	(107.10,399.25) --
	(107.39,397.53) --
	(107.68,395.24) --
	(107.97,392.47) --
	(108.26,389.29) --
	(108.55,385.80) --
	(108.84,382.11) --
	(109.13,378.31) --
	(109.42,374.52) --
	(109.70,370.83) --
	(109.99,367.32) --
	(110.28,364.03) --
	(110.57,361.00) --
	(110.86,358.27) --
	(111.15,355.85) --
	(111.44,353.74) --
	(111.73,351.99) --
	(112.02,350.53) --
	(112.31,349.34) --
	(112.60,348.39) --
	(112.88,347.67) --
	(113.17,347.14) --
	(113.46,346.79) --
	(113.75,346.59) --
	(114.04,346.53) --
	(114.33,346.59) --
	(114.62,346.74) --
	(114.91,346.96) --
	(115.20,347.25) --
	(115.49,347.58) --
	(115.78,347.96) --
	(116.07,348.35) --
	(116.35,348.75) --
	(116.64,349.13) --
	(116.93,349.50) --
	(117.22,349.82) --
	(117.51,350.10) --
	(117.80,350.32) --
	(118.09,350.47) --
	(118.38,350.55) --
	(118.67,350.55) --
	(118.96,350.47) --
	(119.25,350.32) --
	(119.53,350.09) --
	(119.82,349.81) --
	(120.11,349.48) --
	(120.40,349.11) --
	(120.69,348.71) --
	(120.98,348.29) --
	(121.27,347.87) --
	(121.56,347.46) --
	(121.85,347.07) --
	(122.14,346.70) --
	(122.43,346.37) --
	(122.72,346.07) --
	(123.00,345.82) --
	(123.29,345.61) --
	(123.58,345.46) --
	(123.87,345.36) --
	(124.16,345.32) --
	(124.45,345.34) --
	(124.74,345.41) --
	(125.03,345.55) --
	(125.32,345.75) --
	(125.61,346.02) --
	(125.90,346.37) --
	(126.19,346.80) --
	(126.47,347.31) --
	(126.76,347.88) --
	(127.05,348.52) --
	(127.34,349.23) --
	(127.63,349.99) --
	(127.92,350.79) --
	(128.21,351.61) --
	(128.50,352.44) --
	(128.79,353.25) --
	(129.08,354.02) --
	(129.37,354.72) --
	(129.65,355.34) --
	(129.94,355.85) --
	(130.23,356.24) --
	(130.52,356.48) --
	(130.81,356.56) --
	(131.10,356.49) --
	(131.39,356.27) --
	(131.68,355.92) --
	(131.97,355.43) --
	(132.26,354.84) --
	(132.55,354.15) --
	(132.84,353.39) --
	(133.12,352.58) --
	(133.41,351.75) --
	(133.70,350.92) --
	(133.99,350.12) --
	(134.28,349.35) --
	(134.57,348.62) --
	(134.86,347.96) --
	(135.15,347.36) --
	(135.44,346.84) --
	(135.73,346.40) --
	(136.02,346.02) --
	(136.30,345.71) --
	(136.59,345.46) --
	(136.88,345.27) --
	(137.17,345.14) --
	(137.46,345.06) --
	(137.75,345.03) --
	(138.04,345.04) --
	(138.33,345.09) --
	(138.62,345.17) --
	(138.91,345.28) --
	(139.20,345.43) --
	(139.49,345.60) --
	(139.77,345.79) --
	(140.06,346.00) --
	(140.35,346.22) --
	(140.64,346.44) --
	(140.93,346.67) --
	(141.22,346.89) --
	(141.51,347.09) --
	(141.80,347.28) --
	(142.09,347.44) --
	(142.38,347.56) --
	(142.67,347.65) --
	(142.96,347.70) --
	(143.24,347.71) --
	(143.53,347.67) --
	(143.82,347.59) --
	(144.11,347.48) --
	(144.40,347.33) --
	(144.69,347.16) --
	(144.98,346.95) --
	(145.27,346.74) --
	(145.56,346.51) --
	(145.85,346.28) --
	(146.14,346.05) --
	(146.42,345.83) --
	(146.71,345.62) --
	(147.00,345.43) --
	(147.29,345.25) --
	(147.58,345.10) --
	(147.87,344.96) --
	(148.16,344.84) --
	(148.45,344.74) --
	(148.74,344.66) --
	(149.03,344.60) --
	(149.32,344.55) --
	(149.61,344.52) --
	(149.89,344.50) --
	(150.18,344.49) --
	(150.47,344.50) --
	(150.76,344.51) --
	(151.05,344.53) --
	(151.34,344.56) --
	(151.63,344.60) --
	(151.92,344.64) --
	(152.21,344.69) --
	(152.50,344.74) --
	(152.79,344.79) --
	(153.07,344.85) --
	(153.36,344.90) --
	(153.65,344.95) --
	(153.94,345.00) --
	(154.23,345.04) --
	(154.52,345.08) --
	(154.81,345.10) --
	(155.10,345.12) --
	(155.39,345.13) --
	(155.68,345.13) --
	(155.97,345.11) --
	(156.26,345.09) --
	(156.54,345.06) --
	(156.83,345.02) --
	(157.12,344.98) --
	(157.41,344.93) --
	(157.70,344.87) --
	(157.99,344.82) --
	(158.28,344.76) --
	(158.57,344.71) --
	(158.86,344.65) --
	(159.15,344.61) --
	(159.44,344.56) --
	(159.73,344.52) --
	(160.01,344.48) --
	(160.30,344.45) --
	(160.59,344.43) --
	(160.88,344.40) --
	(161.17,344.39) --
	(161.46,344.37) --
	(161.75,344.36) --
	(162.04,344.36) --
	(162.33,344.35) --
	(162.62,344.35) --
	(162.91,344.35) --
	(163.19,344.36) --
	(163.48,344.36) --
	(163.77,344.37) --
	(164.06,344.38) --
	(164.35,344.39) --
	(164.64,344.40) --
	(164.93,344.41) --
	(165.22,344.42) --
	(165.51,344.44) --
	(165.80,344.45) --
	(166.09,344.46) --
	(166.38,344.47) --
	(166.66,344.48) --
	(166.95,344.49) --
	(167.24,344.49) --
	(167.53,344.50) --
	(167.82,344.50) --
	(168.11,344.50) --
	(168.40,344.49) --
	(168.69,344.49) --
	(168.98,344.48) --
	(169.27,344.47) --
	(169.56,344.46) --
	(169.84,344.45) --
	(170.13,344.43) --
	(170.42,344.42) --
	(170.71,344.41) --
	(171.00,344.40) --
	(171.29,344.38) --
	(171.58,344.37) --
	(171.87,344.36) --
	(172.16,344.36) --
	(172.45,344.35) --
	(172.74,344.34) --
	(173.03,344.34) --
	(173.31,344.34) --
	(173.60,344.34) --
	(173.89,344.34) --
	(174.18,344.34) --
	(174.47,344.35) --
	(174.76,344.36) --
	(175.05,344.36) --
	(175.34,344.38) --
	(175.63,344.39) --
	(175.92,344.41) --
	(176.21,344.43) --
	(176.49,344.45) --
	(176.78,344.47) --
	(177.07,344.49) --
	(177.36,344.52) --
	(177.65,344.54) --
	(177.94,344.56) --
	(178.23,344.59) --
	(178.52,344.61) --
	(178.81,344.63) --
	(179.10,344.64) --
	(179.39,344.66) --
	(179.68,344.67) --
	(179.96,344.67) --
	(180.25,344.67) --
	(180.54,344.66) --
	(180.83,344.65) --
	(181.12,344.64) --
	(181.41,344.62) --
	(181.70,344.61) --
	(181.99,344.58) --
	(182.28,344.56) --
	(182.57,344.54) --
	(182.86,344.51) --
	(183.15,344.49) --
	(183.43,344.46) --
	(183.72,344.44) --
	(184.01,344.42) --
	(184.30,344.40) --
	(184.59,344.39) --
	(184.88,344.37) --
	(185.17,344.36) --
	(185.46,344.35) --
	(185.75,344.34) --
	(186.04,344.33) --
	(186.33,344.33) --
	(186.61,344.32) --
	(186.90,344.32) --
	(187.19,344.32) --
	(187.48,344.31) --
	(187.77,344.31) --
	(188.06,344.31) --
	(188.35,344.31) --
	(188.64,344.31) --
	(188.93,344.31) --
	(189.22,344.31) --
	(189.51,344.31) --
	(189.80,344.31) --
	(190.08,344.31) --
	(190.37,344.31) --
	(190.66,344.31) --
	(190.95,344.31) --
	(191.24,344.31) --
	(191.53,344.31) --
	(191.82,344.31) --
	(192.11,344.31) --
	(192.40,344.31);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.25] ( 44.65,344.80) --
	( 44.94,344.80) --
	( 45.23,344.78) --
	( 45.52,344.76) --
	( 45.81,344.72) --
	( 46.09,344.69) --
	( 46.38,344.64) --
	( 46.67,344.60) --
	( 46.96,344.56) --
	( 47.25,344.52) --
	( 47.54,344.48) --
	( 47.83,344.44) --
	( 48.12,344.41) --
	( 48.41,344.39) --
	( 48.70,344.37) --
	( 48.99,344.35) --
	( 49.27,344.34) --
	( 49.56,344.33) --
	( 49.85,344.32) --
	( 50.14,344.32) --
	( 50.43,344.32) --
	( 50.72,344.32) --
	( 51.01,344.33) --
	( 51.30,344.33) --
	( 51.59,344.35) --
	( 51.88,344.36) --
	( 52.17,344.39) --
	( 52.46,344.42) --
	( 52.74,344.47) --
	( 53.03,344.52) --
	( 53.32,344.59) --
	( 53.61,344.68) --
	( 53.90,344.78) --
	( 54.19,344.89) --
	( 54.48,345.02) --
	( 54.77,345.15) --
	( 55.06,345.29) --
	( 55.35,345.43) --
	( 55.64,345.56) --
	( 55.92,345.68) --
	( 56.21,345.77) --
	( 56.50,345.84) --
	( 56.79,345.87) --
	( 57.08,345.87) --
	( 57.37,345.84) --
	( 57.66,345.78) --
	( 57.95,345.69) --
	( 58.24,345.58) --
	( 58.53,345.45) --
	( 58.82,345.32) --
	( 59.11,345.18) --
	( 59.39,345.04) --
	( 59.68,344.91) --
	( 59.97,344.80) --
	( 60.26,344.69) --
	( 60.55,344.61) --
	( 60.84,344.53) --
	( 61.13,344.48) --
	( 61.42,344.43) --
	( 61.71,344.40) --
	( 62.00,344.38) --
	( 62.29,344.37) --
	( 62.58,344.36) --
	( 62.86,344.37) --
	( 63.15,344.40) --
	( 63.44,344.43) --
	( 63.73,344.49) --
	( 64.02,344.58) --
	( 64.31,344.70) --
	( 64.60,344.87) --
	( 64.89,345.10) --
	( 65.18,345.40) --
	( 65.47,345.77) --
	( 65.76,346.23) --
	( 66.04,346.77) --
	( 66.33,347.40) --
	( 66.62,348.11) --
	( 66.91,348.88) --
	( 67.20,349.69) --
	( 67.49,350.52) --
	( 67.78,351.33) --
	( 68.07,352.06) --
	( 68.36,352.69) --
	( 68.65,353.18) --
	( 68.94,353.50) --
	( 69.23,353.64) --
	( 69.51,353.57) --
	( 69.80,353.32) --
	( 70.09,352.89) --
	( 70.38,352.30) --
	( 70.67,351.58) --
	( 70.96,350.79) --
	( 71.25,349.97) --
	( 71.54,349.15) --
	( 71.83,348.36) --
	( 72.12,347.63) --
	( 72.41,346.97) --
	( 72.69,346.39) --
	( 72.98,345.91) --
	( 73.27,345.51) --
	( 73.56,345.20) --
	( 73.85,344.96) --
	( 74.14,344.79) --
	( 74.43,344.68) --
	( 74.72,344.62) --
	( 75.01,344.62) --
	( 75.30,344.67) --
	( 75.59,344.79) --
	( 75.88,345.00) --
	( 76.16,345.32) --
	( 76.45,345.79) --
	( 76.74,346.46) --
	( 77.03,347.37) --
	( 77.32,348.57) --
	( 77.61,350.10) --
	( 77.90,352.01) --
	( 78.19,354.33) --
	( 78.48,357.06) --
	( 78.77,360.20) --
	( 79.06,363.69) --
	( 79.34,367.46) --
	( 79.63,371.40) --
	( 79.92,375.31) --
	( 80.21,379.01) --
	( 80.50,382.32) --
	( 80.79,385.06) --
	( 81.08,387.08) --
	( 81.37,388.25) --
	( 81.66,388.51) --
	( 81.95,387.83) --
	( 82.24,386.26) --
	( 82.53,383.85) --
	( 82.81,380.74) --
	( 83.10,377.18) --
	( 83.39,373.35) --
	( 83.68,369.43) --
	( 83.97,365.57) --
	( 84.26,361.93) --
	( 84.55,358.59) --
	( 84.84,355.63) --
	( 85.13,353.08) --
	( 85.42,350.95) --
	( 85.71,349.26) --
	( 86.00,347.92) --
	( 86.28,346.89) --
	( 86.57,346.12) --
	( 86.86,345.56) --
	( 87.15,345.16) --
	( 87.44,344.90) --
	( 87.73,344.73) --
	( 88.02,344.65) --
	( 88.31,344.63) --
	( 88.60,344.67) --
	( 88.89,344.78) --
	( 89.18,344.94) --
	( 89.46,345.18) --
	( 89.75,345.49) --
	( 90.04,345.89) --
	( 90.33,346.39) --
	( 90.62,346.98) --
	( 90.91,347.68) --
	( 91.20,348.46) --
	( 91.49,349.33) --
	( 91.78,350.25) --
	( 92.07,351.19) --
	( 92.36,352.11) --
	( 92.65,352.95) --
	( 92.93,353.69) --
	( 93.22,354.28) --
	( 93.51,354.68) --
	( 93.80,354.87) --
	( 94.09,354.84) --
	( 94.38,354.59) --
	( 94.67,354.12) --
	( 94.96,353.47) --
	( 95.25,352.68) --
	( 95.54,351.80) --
	( 95.83,350.88) --
	( 96.11,349.95) --
	( 96.40,349.04) --
	( 96.69,348.20) --
	( 96.98,347.43) --
	( 97.27,346.76) --
	( 97.56,346.20) --
	( 97.85,345.74) --
	( 98.14,345.38) --
	( 98.43,345.10) --
	( 98.72,344.89) --
	( 99.01,344.76) --
	( 99.30,344.69) --
	( 99.58,344.68) --
	( 99.87,344.76) --
	(100.16,344.92) --
	(100.45,345.20) --
	(100.74,345.65) --
	(101.03,346.33) --
	(101.32,347.31) --
	(101.61,348.66) --
	(101.90,350.48) --
	(102.19,352.87) --
	(102.48,355.93) --
	(102.77,359.75) --
	(103.05,364.41) --
	(103.34,369.93) --
	(103.63,376.35) --
	(103.92,383.57) --
	(104.21,391.36) --
	(104.50,399.49) --
	(104.79,407.65) --
	(105.08,415.50) --
	(105.37,422.66) --
	(105.66,428.77) --
	(105.95,433.48) --
	(106.23,436.52) --
	(106.52,437.67) --
	(106.81,436.66) --
	(107.10,433.78) --
	(107.39,429.20) --
	(107.68,423.20) --
	(107.97,416.11) --
	(108.26,408.31) --
	(108.55,400.16) --
	(108.84,392.01) --
	(109.13,384.17) --
	(109.42,376.90) --
	(109.70,370.43) --
	(109.99,364.83) --
	(110.28,360.10) --
	(110.57,356.21) --
	(110.86,353.09) --
	(111.15,350.65) --
	(111.44,348.79) --
	(111.73,347.40) --
	(112.02,346.41) --
	(112.31,345.72) --
	(112.60,345.26) --
	(112.88,344.98) --
	(113.17,344.83) --
	(113.46,344.77) --
	(113.75,344.79) --
	(114.04,344.88) --
	(114.33,345.03) --
	(114.62,345.25) --
	(114.91,345.53) --
	(115.20,345.88) --
	(115.49,346.29) --
	(115.78,346.76) --
	(116.07,347.29) --
	(116.35,347.84) --
	(116.64,348.41) --
	(116.93,348.98) --
	(117.22,349.50) --
	(117.51,349.97) --
	(117.80,350.34) --
	(118.09,350.61) --
	(118.38,350.76) --
	(118.67,350.76) --
	(118.96,350.61) --
	(119.25,350.34) --
	(119.53,349.97) --
	(119.82,349.50) --
	(120.11,348.98) --
	(120.40,348.41) --
	(120.69,347.84) --
	(120.98,347.29) --
	(121.27,346.76) --
	(121.56,346.28) --
	(121.85,345.87) --
	(122.14,345.52) --
	(122.43,345.23) --
	(122.72,344.99) --
	(123.00,344.81) --
	(123.29,344.67) --
	(123.58,344.57) --
	(123.87,344.50) --
	(124.16,344.47) --
	(124.45,344.46) --
	(124.74,344.48) --
	(125.03,344.53) --
	(125.32,344.63) --
	(125.61,344.77) --
	(125.90,344.98) --
	(126.19,345.26) --
	(126.47,345.63) --
	(126.76,346.11) --
	(127.05,346.72) --
	(127.34,347.47) --
	(127.63,348.36) --
	(127.92,349.42) --
	(128.21,350.59) --
	(128.50,351.87) --
	(128.79,353.21) --
	(129.08,354.57) --
	(129.37,355.88) --
	(129.65,357.08) --
	(129.94,358.11) --
	(130.23,358.91) --
	(130.52,359.44) --
	(130.81,359.62) --
	(131.10,359.46) --
	(131.39,359.00) --
	(131.68,358.25) --
	(131.97,357.26) --
	(132.26,356.09) --
	(132.55,354.79) --
	(132.84,353.44) --
	(133.12,352.09) --
	(133.41,350.79) --
	(133.70,349.60) --
	(133.99,348.54) --
	(134.28,347.62) --
	(134.57,346.85) --
	(134.86,346.21) --
	(135.15,345.70) --
	(135.44,345.31) --
	(135.73,345.01) --
	(136.02,344.79) --
	(136.30,344.63) --
	(136.59,344.53) --
	(136.88,344.46) --
	(137.17,344.42) --
	(137.46,344.41) --
	(137.75,344.41) --
	(138.04,344.43) --
	(138.33,344.47) --
	(138.62,344.53) --
	(138.91,344.61) --
	(139.20,344.71) --
	(139.49,344.83) --
	(139.77,344.99) --
	(140.06,345.18) --
	(140.35,345.39) --
	(140.64,345.63) --
	(140.93,345.88) --
	(141.22,346.14) --
	(141.51,346.40) --
	(141.80,346.64) --
	(142.09,346.86) --
	(142.38,347.04) --
	(142.67,347.18) --
	(142.96,347.24) --
	(143.24,347.25) --
	(143.53,347.20) --
	(143.82,347.09) --
	(144.11,346.92) --
	(144.40,346.72) --
	(144.69,346.48) --
	(144.98,346.23) --
	(145.27,345.97) --
	(145.56,345.71) --
	(145.85,345.47) --
	(146.14,345.25) --
	(146.42,345.05) --
	(146.71,344.89) --
	(147.00,344.75) --
	(147.29,344.64) --
	(147.58,344.55) --
	(147.87,344.48) --
	(148.16,344.43) --
	(148.45,344.39) --
	(148.74,344.36) --
	(149.03,344.35) --
	(149.32,344.34) --
	(149.61,344.34) --
	(149.89,344.34) --
	(150.18,344.35) --
	(150.47,344.36) --
	(150.76,344.38) --
	(151.05,344.41) --
	(151.34,344.45) --
	(151.63,344.50) --
	(151.92,344.56) --
	(152.21,344.63) --
	(152.50,344.72) --
	(152.79,344.81) --
	(153.07,344.92) --
	(153.36,345.03) --
	(153.65,345.14) --
	(153.94,345.25) --
	(154.23,345.35) --
	(154.52,345.44) --
	(154.81,345.51) --
	(155.10,345.55) --
	(155.39,345.57) --
	(155.68,345.57) --
	(155.97,345.53) --
	(156.26,345.47) --
	(156.54,345.40) --
	(156.83,345.30) --
	(157.12,345.19) --
	(157.41,345.08) --
	(157.70,344.97) --
	(157.99,344.86) --
	(158.28,344.76) --
	(158.57,344.67) --
	(158.86,344.59) --
	(159.15,344.53) --
	(159.44,344.47) --
	(159.73,344.43) --
	(160.01,344.39) --
	(160.30,344.37) --
	(160.59,344.35) --
	(160.88,344.34) --
	(161.17,344.33) --
	(161.46,344.32) --
	(161.75,344.32) --
	(162.04,344.32) --
	(162.33,344.33) --
	(162.62,344.33) --
	(162.91,344.34) --
	(163.19,344.35) --
	(163.48,344.37) --
	(163.77,344.40) --
	(164.06,344.43) --
	(164.35,344.46) --
	(164.64,344.50) --
	(164.93,344.55) --
	(165.22,344.61) --
	(165.51,344.67) --
	(165.80,344.73) --
	(166.09,344.79) --
	(166.38,344.85) --
	(166.66,344.90) --
	(166.95,344.94) --
	(167.24,344.97) --
	(167.53,344.99) --
	(167.82,345.00) --
	(168.11,344.99) --
	(168.40,344.96) --
	(168.69,344.93) --
	(168.98,344.88) --
	(169.27,344.83) --
	(169.56,344.77) --
	(169.84,344.71) --
	(170.13,344.65) --
	(170.42,344.59) --
	(170.71,344.54) --
	(171.00,344.49) --
	(171.29,344.45) --
	(171.58,344.42) --
	(171.87,344.39) --
	(172.16,344.37) --
	(172.45,344.35) --
	(172.74,344.34) --
	(173.03,344.33) --
	(173.31,344.32) --
	(173.60,344.32) --
	(173.89,344.31) --
	(174.18,344.31) --
	(174.47,344.31) --
	(174.76,344.31) --
	(175.05,344.32) --
	(175.34,344.32) --
	(175.63,344.33) --
	(175.92,344.33) --
	(176.21,344.34) --
	(176.49,344.35) --
	(176.78,344.36) --
	(177.07,344.38) --
	(177.36,344.40) --
	(177.65,344.41) --
	(177.94,344.43) --
	(178.23,344.46) --
	(178.52,344.48) --
	(178.81,344.49) --
	(179.10,344.51) --
	(179.39,344.52) --
	(179.68,344.53) --
	(179.96,344.54) --
	(180.25,344.54) --
	(180.54,344.53) --
	(180.83,344.52) --
	(181.12,344.51) --
	(181.41,344.49) --
	(181.70,344.47) --
	(181.99,344.45) --
	(182.28,344.43) --
	(182.57,344.41) --
	(182.86,344.39) --
	(183.15,344.38) --
	(183.43,344.36) --
	(183.72,344.35) --
	(184.01,344.34) --
	(184.30,344.33) --
	(184.59,344.32) --
	(184.88,344.32) --
	(185.17,344.32) --
	(185.46,344.31) --
	(185.75,344.31) --
	(186.04,344.31) --
	(186.33,344.31) --
	(186.61,344.31) --
	(186.90,344.31) --
	(187.19,344.31) --
	(187.48,344.31) --
	(187.77,344.31) --
	(188.06,344.31) --
	(188.35,344.31) --
	(188.64,344.31) --
	(188.93,344.31) --
	(189.22,344.31) --
	(189.51,344.31) --
	(189.80,344.31) --
	(190.08,344.31) --
	(190.37,344.31) --
	(190.66,344.31) --
	(190.95,344.31) --
	(191.24,344.31) --
	(191.53,344.31) --
	(191.82,344.31) --
	(192.11,344.31) --
	(192.40,344.31) --
	(192.40,344.31) --
	(192.11,344.31) --
	(191.82,344.31) --
	(191.53,344.31) --
	(191.24,344.31) --
	(190.95,344.31) --
	(190.66,344.31) --
	(190.37,344.31) --
	(190.08,344.31) --
	(189.80,344.31) --
	(189.51,344.31) --
	(189.22,344.31) --
	(188.93,344.31) --
	(188.64,344.31) --
	(188.35,344.31) --
	(188.06,344.31) --
	(187.77,344.31) --
	(187.48,344.31) --
	(187.19,344.31) --
	(186.90,344.31) --
	(186.61,344.31) --
	(186.33,344.31) --
	(186.04,344.31) --
	(185.75,344.31) --
	(185.46,344.31) --
	(185.17,344.31) --
	(184.88,344.31) --
	(184.59,344.31) --
	(184.30,344.31) --
	(184.01,344.31) --
	(183.72,344.31) --
	(183.43,344.31) --
	(183.15,344.31) --
	(182.86,344.31) --
	(182.57,344.31) --
	(182.28,344.31) --
	(181.99,344.31) --
	(181.70,344.31) --
	(181.41,344.31) --
	(181.12,344.31) --
	(180.83,344.31) --
	(180.54,344.31) --
	(180.25,344.31) --
	(179.96,344.31) --
	(179.68,344.31) --
	(179.39,344.31) --
	(179.10,344.31) --
	(178.81,344.31) --
	(178.52,344.31) --
	(178.23,344.31) --
	(177.94,344.31) --
	(177.65,344.31) --
	(177.36,344.31) --
	(177.07,344.31) --
	(176.78,344.31) --
	(176.49,344.31) --
	(176.21,344.31) --
	(175.92,344.31) --
	(175.63,344.31) --
	(175.34,344.31) --
	(175.05,344.31) --
	(174.76,344.31) --
	(174.47,344.31) --
	(174.18,344.31) --
	(173.89,344.31) --
	(173.60,344.31) --
	(173.31,344.31) --
	(173.03,344.31) --
	(172.74,344.31) --
	(172.45,344.31) --
	(172.16,344.31) --
	(171.87,344.31) --
	(171.58,344.31) --
	(171.29,344.31) --
	(171.00,344.31) --
	(170.71,344.31) --
	(170.42,344.31) --
	(170.13,344.31) --
	(169.84,344.31) --
	(169.56,344.31) --
	(169.27,344.31) --
	(168.98,344.31) --
	(168.69,344.31) --
	(168.40,344.31) --
	(168.11,344.31) --
	(167.82,344.31) --
	(167.53,344.31) --
	(167.24,344.31) --
	(166.95,344.31) --
	(166.66,344.31) --
	(166.38,344.31) --
	(166.09,344.31) --
	(165.80,344.31) --
	(165.51,344.31) --
	(165.22,344.31) --
	(164.93,344.31) --
	(164.64,344.31) --
	(164.35,344.31) --
	(164.06,344.31) --
	(163.77,344.31) --
	(163.48,344.31) --
	(163.19,344.31) --
	(162.91,344.31) --
	(162.62,344.31) --
	(162.33,344.31) --
	(162.04,344.31) --
	(161.75,344.31) --
	(161.46,344.31) --
	(161.17,344.31) --
	(160.88,344.31) --
	(160.59,344.31) --
	(160.30,344.31) --
	(160.01,344.31) --
	(159.73,344.31) --
	(159.44,344.31) --
	(159.15,344.31) --
	(158.86,344.31) --
	(158.57,344.31) --
	(158.28,344.31) --
	(157.99,344.31) --
	(157.70,344.31) --
	(157.41,344.31) --
	(157.12,344.31) --
	(156.83,344.31) --
	(156.54,344.31) --
	(156.26,344.31) --
	(155.97,344.31) --
	(155.68,344.31) --
	(155.39,344.31) --
	(155.10,344.31) --
	(154.81,344.31) --
	(154.52,344.31) --
	(154.23,344.31) --
	(153.94,344.31) --
	(153.65,344.31) --
	(153.36,344.31) --
	(153.07,344.31) --
	(152.79,344.31) --
	(152.50,344.31) --
	(152.21,344.31) --
	(151.92,344.31) --
	(151.63,344.31) --
	(151.34,344.31) --
	(151.05,344.31) --
	(150.76,344.31) --
	(150.47,344.31) --
	(150.18,344.31) --
	(149.89,344.31) --
	(149.61,344.31) --
	(149.32,344.31) --
	(149.03,344.31) --
	(148.74,344.31) --
	(148.45,344.31) --
	(148.16,344.31) --
	(147.87,344.31) --
	(147.58,344.31) --
	(147.29,344.31) --
	(147.00,344.31) --
	(146.71,344.31) --
	(146.42,344.31) --
	(146.14,344.31) --
	(145.85,344.31) --
	(145.56,344.31) --
	(145.27,344.31) --
	(144.98,344.31) --
	(144.69,344.31) --
	(144.40,344.31) --
	(144.11,344.31) --
	(143.82,344.31) --
	(143.53,344.31) --
	(143.24,344.31) --
	(142.96,344.31) --
	(142.67,344.31) --
	(142.38,344.31) --
	(142.09,344.31) --
	(141.80,344.31) --
	(141.51,344.31) --
	(141.22,344.31) --
	(140.93,344.31) --
	(140.64,344.31) --
	(140.35,344.31) --
	(140.06,344.31) --
	(139.77,344.31) --
	(139.49,344.31) --
	(139.20,344.31) --
	(138.91,344.31) --
	(138.62,344.31) --
	(138.33,344.31) --
	(138.04,344.31) --
	(137.75,344.31) --
	(137.46,344.31) --
	(137.17,344.31) --
	(136.88,344.31) --
	(136.59,344.31) --
	(136.30,344.31) --
	(136.02,344.31) --
	(135.73,344.31) --
	(135.44,344.31) --
	(135.15,344.31) --
	(134.86,344.31) --
	(134.57,344.31) --
	(134.28,344.31) --
	(133.99,344.31) --
	(133.70,344.31) --
	(133.41,344.31) --
	(133.12,344.31) --
	(132.84,344.31) --
	(132.55,344.31) --
	(132.26,344.31) --
	(131.97,344.31) --
	(131.68,344.31) --
	(131.39,344.31) --
	(131.10,344.31) --
	(130.81,344.31) --
	(130.52,344.31) --
	(130.23,344.31) --
	(129.94,344.31) --
	(129.65,344.31) --
	(129.37,344.31) --
	(129.08,344.31) --
	(128.79,344.31) --
	(128.50,344.31) --
	(128.21,344.31) --
	(127.92,344.31) --
	(127.63,344.31) --
	(127.34,344.31) --
	(127.05,344.31) --
	(126.76,344.31) --
	(126.47,344.31) --
	(126.19,344.31) --
	(125.90,344.31) --
	(125.61,344.31) --
	(125.32,344.31) --
	(125.03,344.31) --
	(124.74,344.31) --
	(124.45,344.31) --
	(124.16,344.31) --
	(123.87,344.31) --
	(123.58,344.31) --
	(123.29,344.31) --
	(123.00,344.31) --
	(122.72,344.31) --
	(122.43,344.31) --
	(122.14,344.31) --
	(121.85,344.31) --
	(121.56,344.31) --
	(121.27,344.31) --
	(120.98,344.31) --
	(120.69,344.31) --
	(120.40,344.31) --
	(120.11,344.31) --
	(119.82,344.31) --
	(119.53,344.31) --
	(119.25,344.31) --
	(118.96,344.31) --
	(118.67,344.31) --
	(118.38,344.31) --
	(118.09,344.31) --
	(117.80,344.31) --
	(117.51,344.31) --
	(117.22,344.31) --
	(116.93,344.31) --
	(116.64,344.31) --
	(116.35,344.31) --
	(116.07,344.31) --
	(115.78,344.31) --
	(115.49,344.31) --
	(115.20,344.31) --
	(114.91,344.31) --
	(114.62,344.31) --
	(114.33,344.31) --
	(114.04,344.31) --
	(113.75,344.31) --
	(113.46,344.31) --
	(113.17,344.31) --
	(112.88,344.31) --
	(112.60,344.31) --
	(112.31,344.31) --
	(112.02,344.31) --
	(111.73,344.31) --
	(111.44,344.31) --
	(111.15,344.31) --
	(110.86,344.31) --
	(110.57,344.31) --
	(110.28,344.31) --
	(109.99,344.31) --
	(109.70,344.31) --
	(109.42,344.31) --
	(109.13,344.31) --
	(108.84,344.31) --
	(108.55,344.31) --
	(108.26,344.31) --
	(107.97,344.31) --
	(107.68,344.31) --
	(107.39,344.31) --
	(107.10,344.31) --
	(106.81,344.31) --
	(106.52,344.31) --
	(106.23,344.31) --
	(105.95,344.31) --
	(105.66,344.31) --
	(105.37,344.31) --
	(105.08,344.31) --
	(104.79,344.31) --
	(104.50,344.31) --
	(104.21,344.31) --
	(103.92,344.31) --
	(103.63,344.31) --
	(103.34,344.31) --
	(103.05,344.31) --
	(102.77,344.31) --
	(102.48,344.31) --
	(102.19,344.31) --
	(101.90,344.31) --
	(101.61,344.31) --
	(101.32,344.31) --
	(101.03,344.31) --
	(100.74,344.31) --
	(100.45,344.31) --
	(100.16,344.31) --
	( 99.87,344.31) --
	( 99.58,344.31) --
	( 99.30,344.31) --
	( 99.01,344.31) --
	( 98.72,344.31) --
	( 98.43,344.31) --
	( 98.14,344.31) --
	( 97.85,344.31) --
	( 97.56,344.31) --
	( 97.27,344.31) --
	( 96.98,344.31) --
	( 96.69,344.31) --
	( 96.40,344.31) --
	( 96.11,344.31) --
	( 95.83,344.31) --
	( 95.54,344.31) --
	( 95.25,344.31) --
	( 94.96,344.31) --
	( 94.67,344.31) --
	( 94.38,344.31) --
	( 94.09,344.31) --
	( 93.80,344.31) --
	( 93.51,344.31) --
	( 93.22,344.31) --
	( 92.93,344.31) --
	( 92.65,344.31) --
	( 92.36,344.31) --
	( 92.07,344.31) --
	( 91.78,344.31) --
	( 91.49,344.31) --
	( 91.20,344.31) --
	( 90.91,344.31) --
	( 90.62,344.31) --
	( 90.33,344.31) --
	( 90.04,344.31) --
	( 89.75,344.31) --
	( 89.46,344.31) --
	( 89.18,344.31) --
	( 88.89,344.31) --
	( 88.60,344.31) --
	( 88.31,344.31) --
	( 88.02,344.31) --
	( 87.73,344.31) --
	( 87.44,344.31) --
	( 87.15,344.31) --
	( 86.86,344.31) --
	( 86.57,344.31) --
	( 86.28,344.31) --
	( 86.00,344.31) --
	( 85.71,344.31) --
	( 85.42,344.31) --
	( 85.13,344.31) --
	( 84.84,344.31) --
	( 84.55,344.31) --
	( 84.26,344.31) --
	( 83.97,344.31) --
	( 83.68,344.31) --
	( 83.39,344.31) --
	( 83.10,344.31) --
	( 82.81,344.31) --
	( 82.53,344.31) --
	( 82.24,344.31) --
	( 81.95,344.31) --
	( 81.66,344.31) --
	( 81.37,344.31) --
	( 81.08,344.31) --
	( 80.79,344.31) --
	( 80.50,344.31) --
	( 80.21,344.31) --
	( 79.92,344.31) --
	( 79.63,344.31) --
	( 79.34,344.31) --
	( 79.06,344.31) --
	( 78.77,344.31) --
	( 78.48,344.31) --
	( 78.19,344.31) --
	( 77.90,344.31) --
	( 77.61,344.31) --
	( 77.32,344.31) --
	( 77.03,344.31) --
	( 76.74,344.31) --
	( 76.45,344.31) --
	( 76.16,344.31) --
	( 75.88,344.31) --
	( 75.59,344.31) --
	( 75.30,344.31) --
	( 75.01,344.31) --
	( 74.72,344.31) --
	( 74.43,344.31) --
	( 74.14,344.31) --
	( 73.85,344.31) --
	( 73.56,344.31) --
	( 73.27,344.31) --
	( 72.98,344.31) --
	( 72.69,344.31) --
	( 72.41,344.31) --
	( 72.12,344.31) --
	( 71.83,344.31) --
	( 71.54,344.31) --
	( 71.25,344.31) --
	( 70.96,344.31) --
	( 70.67,344.31) --
	( 70.38,344.31) --
	( 70.09,344.31) --
	( 69.80,344.31) --
	( 69.51,344.31) --
	( 69.23,344.31) --
	( 68.94,344.31) --
	( 68.65,344.31) --
	( 68.36,344.31) --
	( 68.07,344.31) --
	( 67.78,344.31) --
	( 67.49,344.31) --
	( 67.20,344.31) --
	( 66.91,344.31) --
	( 66.62,344.31) --
	( 66.33,344.31) --
	( 66.04,344.31) --
	( 65.76,344.31) --
	( 65.47,344.31) --
	( 65.18,344.31) --
	( 64.89,344.31) --
	( 64.60,344.31) --
	( 64.31,344.31) --
	( 64.02,344.31) --
	( 63.73,344.31) --
	( 63.44,344.31) --
	( 63.15,344.31) --
	( 62.86,344.31) --
	( 62.58,344.31) --
	( 62.29,344.31) --
	( 62.00,344.31) --
	( 61.71,344.31) --
	( 61.42,344.31) --
	( 61.13,344.31) --
	( 60.84,344.31) --
	( 60.55,344.31) --
	( 60.26,344.31) --
	( 59.97,344.31) --
	( 59.68,344.31) --
	( 59.39,344.31) --
	( 59.11,344.31) --
	( 58.82,344.31) --
	( 58.53,344.31) --
	( 58.24,344.31) --
	( 57.95,344.31) --
	( 57.66,344.31) --
	( 57.37,344.31) --
	( 57.08,344.31) --
	( 56.79,344.31) --
	( 56.50,344.31) --
	( 56.21,344.31) --
	( 55.92,344.31) --
	( 55.64,344.31) --
	( 55.35,344.31) --
	( 55.06,344.31) --
	( 54.77,344.31) --
	( 54.48,344.31) --
	( 54.19,344.31) --
	( 53.90,344.31) --
	( 53.61,344.31) --
	( 53.32,344.31) --
	( 53.03,344.31) --
	( 52.74,344.31) --
	( 52.46,344.31) --
	( 52.17,344.31) --
	( 51.88,344.31) --
	( 51.59,344.31) --
	( 51.30,344.31) --
	( 51.01,344.31) --
	( 50.72,344.31) --
	( 50.43,344.31) --
	( 50.14,344.31) --
	( 49.85,344.31) --
	( 49.56,344.31) --
	( 49.27,344.31) --
	( 48.99,344.31) --
	( 48.70,344.31) --
	( 48.41,344.31) --
	( 48.12,344.31) --
	( 47.83,344.31) --
	( 47.54,344.31) --
	( 47.25,344.31) --
	( 46.96,344.31) --
	( 46.67,344.31) --
	( 46.38,344.31) --
	( 46.09,344.31) --
	( 45.81,344.31) --
	( 45.52,344.31) --
	( 45.23,344.31) --
	( 44.94,344.31) --
	( 44.65,344.31) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.65,344.80) --
	( 44.94,344.80) --
	( 45.23,344.78) --
	( 45.52,344.76) --
	( 45.81,344.72) --
	( 46.09,344.69) --
	( 46.38,344.64) --
	( 46.67,344.60) --
	( 46.96,344.56) --
	( 47.25,344.52) --
	( 47.54,344.48) --
	( 47.83,344.44) --
	( 48.12,344.41) --
	( 48.41,344.39) --
	( 48.70,344.37) --
	( 48.99,344.35) --
	( 49.27,344.34) --
	( 49.56,344.33) --
	( 49.85,344.32) --
	( 50.14,344.32) --
	( 50.43,344.32) --
	( 50.72,344.32) --
	( 51.01,344.33) --
	( 51.30,344.33) --
	( 51.59,344.35) --
	( 51.88,344.36) --
	( 52.17,344.39) --
	( 52.46,344.42) --
	( 52.74,344.47) --
	( 53.03,344.52) --
	( 53.32,344.59) --
	( 53.61,344.68) --
	( 53.90,344.78) --
	( 54.19,344.89) --
	( 54.48,345.02) --
	( 54.77,345.15) --
	( 55.06,345.29) --
	( 55.35,345.43) --
	( 55.64,345.56) --
	( 55.92,345.68) --
	( 56.21,345.77) --
	( 56.50,345.84) --
	( 56.79,345.87) --
	( 57.08,345.87) --
	( 57.37,345.84) --
	( 57.66,345.78) --
	( 57.95,345.69) --
	( 58.24,345.58) --
	( 58.53,345.45) --
	( 58.82,345.32) --
	( 59.11,345.18) --
	( 59.39,345.04) --
	( 59.68,344.91) --
	( 59.97,344.80) --
	( 60.26,344.69) --
	( 60.55,344.61) --
	( 60.84,344.53) --
	( 61.13,344.48) --
	( 61.42,344.43) --
	( 61.71,344.40) --
	( 62.00,344.38) --
	( 62.29,344.37) --
	( 62.58,344.36) --
	( 62.86,344.37) --
	( 63.15,344.40) --
	( 63.44,344.43) --
	( 63.73,344.49) --
	( 64.02,344.58) --
	( 64.31,344.70) --
	( 64.60,344.87) --
	( 64.89,345.10) --
	( 65.18,345.40) --
	( 65.47,345.77) --
	( 65.76,346.23) --
	( 66.04,346.77) --
	( 66.33,347.40) --
	( 66.62,348.11) --
	( 66.91,348.88) --
	( 67.20,349.69) --
	( 67.49,350.52) --
	( 67.78,351.33) --
	( 68.07,352.06) --
	( 68.36,352.69) --
	( 68.65,353.18) --
	( 68.94,353.50) --
	( 69.23,353.64) --
	( 69.51,353.57) --
	( 69.80,353.32) --
	( 70.09,352.89) --
	( 70.38,352.30) --
	( 70.67,351.58) --
	( 70.96,350.79) --
	( 71.25,349.97) --
	( 71.54,349.15) --
	( 71.83,348.36) --
	( 72.12,347.63) --
	( 72.41,346.97) --
	( 72.69,346.39) --
	( 72.98,345.91) --
	( 73.27,345.51) --
	( 73.56,345.20) --
	( 73.85,344.96) --
	( 74.14,344.79) --
	( 74.43,344.68) --
	( 74.72,344.62) --
	( 75.01,344.62) --
	( 75.30,344.67) --
	( 75.59,344.79) --
	( 75.88,345.00) --
	( 76.16,345.32) --
	( 76.45,345.79) --
	( 76.74,346.46) --
	( 77.03,347.37) --
	( 77.32,348.57) --
	( 77.61,350.10) --
	( 77.90,352.01) --
	( 78.19,354.33) --
	( 78.48,357.06) --
	( 78.77,360.20) --
	( 79.06,363.69) --
	( 79.34,367.46) --
	( 79.63,371.40) --
	( 79.92,375.31) --
	( 80.21,379.01) --
	( 80.50,382.32) --
	( 80.79,385.06) --
	( 81.08,387.08) --
	( 81.37,388.25) --
	( 81.66,388.51) --
	( 81.95,387.83) --
	( 82.24,386.26) --
	( 82.53,383.85) --
	( 82.81,380.74) --
	( 83.10,377.18) --
	( 83.39,373.35) --
	( 83.68,369.43) --
	( 83.97,365.57) --
	( 84.26,361.93) --
	( 84.55,358.59) --
	( 84.84,355.63) --
	( 85.13,353.08) --
	( 85.42,350.95) --
	( 85.71,349.26) --
	( 86.00,347.92) --
	( 86.28,346.89) --
	( 86.57,346.12) --
	( 86.86,345.56) --
	( 87.15,345.16) --
	( 87.44,344.90) --
	( 87.73,344.73) --
	( 88.02,344.65) --
	( 88.31,344.63) --
	( 88.60,344.67) --
	( 88.89,344.78) --
	( 89.18,344.94) --
	( 89.46,345.18) --
	( 89.75,345.49) --
	( 90.04,345.89) --
	( 90.33,346.39) --
	( 90.62,346.98) --
	( 90.91,347.68) --
	( 91.20,348.46) --
	( 91.49,349.33) --
	( 91.78,350.25) --
	( 92.07,351.19) --
	( 92.36,352.11) --
	( 92.65,352.95) --
	( 92.93,353.69) --
	( 93.22,354.28) --
	( 93.51,354.68) --
	( 93.80,354.87) --
	( 94.09,354.84) --
	( 94.38,354.59) --
	( 94.67,354.12) --
	( 94.96,353.47) --
	( 95.25,352.68) --
	( 95.54,351.80) --
	( 95.83,350.88) --
	( 96.11,349.95) --
	( 96.40,349.04) --
	( 96.69,348.20) --
	( 96.98,347.43) --
	( 97.27,346.76) --
	( 97.56,346.20) --
	( 97.85,345.74) --
	( 98.14,345.38) --
	( 98.43,345.10) --
	( 98.72,344.89) --
	( 99.01,344.76) --
	( 99.30,344.69) --
	( 99.58,344.68) --
	( 99.87,344.76) --
	(100.16,344.92) --
	(100.45,345.20) --
	(100.74,345.65) --
	(101.03,346.33) --
	(101.32,347.31) --
	(101.61,348.66) --
	(101.90,350.48) --
	(102.19,352.87) --
	(102.48,355.93) --
	(102.77,359.75) --
	(103.05,364.41) --
	(103.34,369.93) --
	(103.63,376.35) --
	(103.92,383.57) --
	(104.21,391.36) --
	(104.50,399.49) --
	(104.79,407.65) --
	(105.08,415.50) --
	(105.37,422.66) --
	(105.66,428.77) --
	(105.95,433.48) --
	(106.23,436.52) --
	(106.52,437.67) --
	(106.81,436.66) --
	(107.10,433.78) --
	(107.39,429.20) --
	(107.68,423.20) --
	(107.97,416.11) --
	(108.26,408.31) --
	(108.55,400.16) --
	(108.84,392.01) --
	(109.13,384.17) --
	(109.42,376.90) --
	(109.70,370.43) --
	(109.99,364.83) --
	(110.28,360.10) --
	(110.57,356.21) --
	(110.86,353.09) --
	(111.15,350.65) --
	(111.44,348.79) --
	(111.73,347.40) --
	(112.02,346.41) --
	(112.31,345.72) --
	(112.60,345.26) --
	(112.88,344.98) --
	(113.17,344.83) --
	(113.46,344.77) --
	(113.75,344.79) --
	(114.04,344.88) --
	(114.33,345.03) --
	(114.62,345.25) --
	(114.91,345.53) --
	(115.20,345.88) --
	(115.49,346.29) --
	(115.78,346.76) --
	(116.07,347.29) --
	(116.35,347.84) --
	(116.64,348.41) --
	(116.93,348.98) --
	(117.22,349.50) --
	(117.51,349.97) --
	(117.80,350.34) --
	(118.09,350.61) --
	(118.38,350.76) --
	(118.67,350.76) --
	(118.96,350.61) --
	(119.25,350.34) --
	(119.53,349.97) --
	(119.82,349.50) --
	(120.11,348.98) --
	(120.40,348.41) --
	(120.69,347.84) --
	(120.98,347.29) --
	(121.27,346.76) --
	(121.56,346.28) --
	(121.85,345.87) --
	(122.14,345.52) --
	(122.43,345.23) --
	(122.72,344.99) --
	(123.00,344.81) --
	(123.29,344.67) --
	(123.58,344.57) --
	(123.87,344.50) --
	(124.16,344.47) --
	(124.45,344.46) --
	(124.74,344.48) --
	(125.03,344.53) --
	(125.32,344.63) --
	(125.61,344.77) --
	(125.90,344.98) --
	(126.19,345.26) --
	(126.47,345.63) --
	(126.76,346.11) --
	(127.05,346.72) --
	(127.34,347.47) --
	(127.63,348.36) --
	(127.92,349.42) --
	(128.21,350.59) --
	(128.50,351.87) --
	(128.79,353.21) --
	(129.08,354.57) --
	(129.37,355.88) --
	(129.65,357.08) --
	(129.94,358.11) --
	(130.23,358.91) --
	(130.52,359.44) --
	(130.81,359.62) --
	(131.10,359.46) --
	(131.39,359.00) --
	(131.68,358.25) --
	(131.97,357.26) --
	(132.26,356.09) --
	(132.55,354.79) --
	(132.84,353.44) --
	(133.12,352.09) --
	(133.41,350.79) --
	(133.70,349.60) --
	(133.99,348.54) --
	(134.28,347.62) --
	(134.57,346.85) --
	(134.86,346.21) --
	(135.15,345.70) --
	(135.44,345.31) --
	(135.73,345.01) --
	(136.02,344.79) --
	(136.30,344.63) --
	(136.59,344.53) --
	(136.88,344.46) --
	(137.17,344.42) --
	(137.46,344.41) --
	(137.75,344.41) --
	(138.04,344.43) --
	(138.33,344.47) --
	(138.62,344.53) --
	(138.91,344.61) --
	(139.20,344.71) --
	(139.49,344.83) --
	(139.77,344.99) --
	(140.06,345.18) --
	(140.35,345.39) --
	(140.64,345.63) --
	(140.93,345.88) --
	(141.22,346.14) --
	(141.51,346.40) --
	(141.80,346.64) --
	(142.09,346.86) --
	(142.38,347.04) --
	(142.67,347.18) --
	(142.96,347.24) --
	(143.24,347.25) --
	(143.53,347.20) --
	(143.82,347.09) --
	(144.11,346.92) --
	(144.40,346.72) --
	(144.69,346.48) --
	(144.98,346.23) --
	(145.27,345.97) --
	(145.56,345.71) --
	(145.85,345.47) --
	(146.14,345.25) --
	(146.42,345.05) --
	(146.71,344.89) --
	(147.00,344.75) --
	(147.29,344.64) --
	(147.58,344.55) --
	(147.87,344.48) --
	(148.16,344.43) --
	(148.45,344.39) --
	(148.74,344.36) --
	(149.03,344.35) --
	(149.32,344.34) --
	(149.61,344.34) --
	(149.89,344.34) --
	(150.18,344.35) --
	(150.47,344.36) --
	(150.76,344.38) --
	(151.05,344.41) --
	(151.34,344.45) --
	(151.63,344.50) --
	(151.92,344.56) --
	(152.21,344.63) --
	(152.50,344.72) --
	(152.79,344.81) --
	(153.07,344.92) --
	(153.36,345.03) --
	(153.65,345.14) --
	(153.94,345.25) --
	(154.23,345.35) --
	(154.52,345.44) --
	(154.81,345.51) --
	(155.10,345.55) --
	(155.39,345.57) --
	(155.68,345.57) --
	(155.97,345.53) --
	(156.26,345.47) --
	(156.54,345.40) --
	(156.83,345.30) --
	(157.12,345.19) --
	(157.41,345.08) --
	(157.70,344.97) --
	(157.99,344.86) --
	(158.28,344.76) --
	(158.57,344.67) --
	(158.86,344.59) --
	(159.15,344.53) --
	(159.44,344.47) --
	(159.73,344.43) --
	(160.01,344.39) --
	(160.30,344.37) --
	(160.59,344.35) --
	(160.88,344.34) --
	(161.17,344.33) --
	(161.46,344.32) --
	(161.75,344.32) --
	(162.04,344.32) --
	(162.33,344.33) --
	(162.62,344.33) --
	(162.91,344.34) --
	(163.19,344.35) --
	(163.48,344.37) --
	(163.77,344.40) --
	(164.06,344.43) --
	(164.35,344.46) --
	(164.64,344.50) --
	(164.93,344.55) --
	(165.22,344.61) --
	(165.51,344.67) --
	(165.80,344.73) --
	(166.09,344.79) --
	(166.38,344.85) --
	(166.66,344.90) --
	(166.95,344.94) --
	(167.24,344.97) --
	(167.53,344.99) --
	(167.82,345.00) --
	(168.11,344.99) --
	(168.40,344.96) --
	(168.69,344.93) --
	(168.98,344.88) --
	(169.27,344.83) --
	(169.56,344.77) --
	(169.84,344.71) --
	(170.13,344.65) --
	(170.42,344.59) --
	(170.71,344.54) --
	(171.00,344.49) --
	(171.29,344.45) --
	(171.58,344.42) --
	(171.87,344.39) --
	(172.16,344.37) --
	(172.45,344.35) --
	(172.74,344.34) --
	(173.03,344.33) --
	(173.31,344.32) --
	(173.60,344.32) --
	(173.89,344.31) --
	(174.18,344.31) --
	(174.47,344.31) --
	(174.76,344.31) --
	(175.05,344.32) --
	(175.34,344.32) --
	(175.63,344.33) --
	(175.92,344.33) --
	(176.21,344.34) --
	(176.49,344.35) --
	(176.78,344.36) --
	(177.07,344.38) --
	(177.36,344.40) --
	(177.65,344.41) --
	(177.94,344.43) --
	(178.23,344.46) --
	(178.52,344.48) --
	(178.81,344.49) --
	(179.10,344.51) --
	(179.39,344.52) --
	(179.68,344.53) --
	(179.96,344.54) --
	(180.25,344.54) --
	(180.54,344.53) --
	(180.83,344.52) --
	(181.12,344.51) --
	(181.41,344.49) --
	(181.70,344.47) --
	(181.99,344.45) --
	(182.28,344.43) --
	(182.57,344.41) --
	(182.86,344.39) --
	(183.15,344.38) --
	(183.43,344.36) --
	(183.72,344.35) --
	(184.01,344.34) --
	(184.30,344.33) --
	(184.59,344.32) --
	(184.88,344.32) --
	(185.17,344.32) --
	(185.46,344.31) --
	(185.75,344.31) --
	(186.04,344.31) --
	(186.33,344.31) --
	(186.61,344.31) --
	(186.90,344.31) --
	(187.19,344.31) --
	(187.48,344.31) --
	(187.77,344.31) --
	(188.06,344.31) --
	(188.35,344.31) --
	(188.64,344.31) --
	(188.93,344.31) --
	(189.22,344.31) --
	(189.51,344.31) --
	(189.80,344.31) --
	(190.08,344.31) --
	(190.37,344.31) --
	(190.66,344.31) --
	(190.95,344.31) --
	(191.24,344.31) --
	(191.53,344.31) --
	(191.82,344.31) --
	(192.11,344.31) --
	(192.40,344.31);
\end{scope}
\begin{scope}
\path[clip] ( 37.26,198.99) rectangle (199.78,301.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.26,198.99) rectangle (199.78,301.68);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26,203.65) --
	(199.78,203.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26,235.96) --
	(199.78,235.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26,268.26) --
	(199.78,268.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26,300.56) --
	(199.78,300.56);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor,fill opacity=0.25] ( 44.65,214.63) --
	( 44.94,214.60) --
	( 45.23,214.48) --
	( 45.52,214.28) --
	( 45.81,214.01) --
	( 46.09,213.67) --
	( 46.38,213.27) --
	( 46.67,212.83) --
	( 46.96,212.34) --
	( 47.25,211.81) --
	( 47.54,211.26) --
	( 47.83,210.70) --
	( 48.12,210.13) --
	( 48.41,209.56) --
	( 48.70,209.01) --
	( 48.99,208.47) --
	( 49.27,207.96) --
	( 49.56,207.48) --
	( 49.85,207.03) --
	( 50.14,206.62) --
	( 50.43,206.25) --
	( 50.72,205.92) --
	( 51.01,205.63) --
	( 51.30,205.38) --
	( 51.59,205.18) --
	( 51.88,205.02) --
	( 52.17,204.90) --
	( 52.46,204.81) --
	( 52.74,204.77) --
	( 53.03,204.77) --
	( 53.32,204.82) --
	( 53.61,204.90) --
	( 53.90,205.02) --
	( 54.19,205.18) --
	( 54.48,205.39) --
	( 54.77,205.63) --
	( 55.06,205.92) --
	( 55.35,206.25) --
	( 55.64,206.62) --
	( 55.92,207.02) --
	( 56.21,207.46) --
	( 56.50,207.93) --
	( 56.79,208.43) --
	( 57.08,208.95) --
	( 57.37,209.49) --
	( 57.66,210.04) --
	( 57.95,210.59) --
	( 58.24,211.14) --
	( 58.53,211.67) --
	( 58.82,212.17) --
	( 59.11,212.63) --
	( 59.39,213.05) --
	( 59.68,213.43) --
	( 59.97,213.74) --
	( 60.26,213.99) --
	( 60.55,214.17) --
	( 60.84,214.26) --
	( 61.13,214.28) --
	( 61.42,214.22) --
	( 61.71,214.09) --
	( 62.00,213.89) --
	( 62.29,213.62) --
	( 62.58,213.27) --
	( 62.86,212.87) --
	( 63.15,212.43) --
	( 63.44,211.95) --
	( 63.73,211.43) --
	( 64.02,210.90) --
	( 64.31,210.35) --
	( 64.60,209.80) --
	( 64.89,209.26) --
	( 65.18,208.73) --
	( 65.47,208.21) --
	( 65.76,207.73) --
	( 66.04,207.27) --
	( 66.33,206.85) --
	( 66.62,206.47) --
	( 66.91,206.13) --
	( 67.20,205.83) --
	( 67.49,205.57) --
	( 67.78,205.35) --
	( 68.07,205.18) --
	( 68.36,205.06) --
	( 68.65,204.99) --
	( 68.94,204.95) --
	( 69.23,204.97) --
	( 69.51,205.03) --
	( 69.80,205.14) --
	( 70.09,205.30) --
	( 70.38,205.52) --
	( 70.67,205.78) --
	( 70.96,206.10) --
	( 71.25,206.47) --
	( 71.54,206.89) --
	( 71.83,207.38) --
	( 72.12,207.92) --
	( 72.41,208.51) --
	( 72.69,209.14) --
	( 72.98,209.81) --
	( 73.27,210.52) --
	( 73.56,211.27) --
	( 73.85,212.03) --
	( 74.14,212.81) --
	( 74.43,213.58) --
	( 74.72,214.34) --
	( 75.01,215.08) --
	( 75.30,215.78) --
	( 75.59,216.42) --
	( 75.88,217.00) --
	( 76.16,217.50) --
	( 76.45,217.92) --
	( 76.74,218.24) --
	( 77.03,218.47) --
	( 77.32,218.59) --
	( 77.61,218.59) --
	( 77.90,218.48) --
	( 78.19,218.27) --
	( 78.48,217.96) --
	( 78.77,217.56) --
	( 79.06,217.07) --
	( 79.34,216.49) --
	( 79.63,215.85) --
	( 79.92,215.15) --
	( 80.21,214.43) --
	( 80.50,213.67) --
	( 80.79,212.90) --
	( 81.08,212.13) --
	( 81.37,211.36) --
	( 81.66,210.62) --
	( 81.95,209.91) --
	( 82.24,209.24) --
	( 82.53,208.61) --
	( 82.81,208.02) --
	( 83.10,207.50) --
	( 83.39,207.04) --
	( 83.68,206.64) --
	( 83.97,206.30) --
	( 84.26,206.01) --
	( 84.55,205.80) --
	( 84.84,205.65) --
	( 85.13,205.58) --
	( 85.42,205.58) --
	( 85.71,205.65) --
	( 86.00,205.79) --
	( 86.28,206.01) --
	( 86.57,206.32) --
	( 86.86,206.73) --
	( 87.15,207.23) --
	( 87.44,207.84) --
	( 87.73,208.55) --
	( 88.02,209.37) --
	( 88.31,210.31) --
	( 88.60,211.37) --
	( 88.89,212.58) --
	( 89.18,213.91) --
	( 89.46,215.36) --
	( 89.75,216.94) --
	( 90.04,218.63) --
	( 90.33,220.44) --
	( 90.62,222.36) --
	( 90.91,224.37) --
	( 91.20,226.45) --
	( 91.49,228.57) --
	( 91.78,230.73) --
	( 92.07,232.89) --
	( 92.36,235.03) --
	( 92.65,237.12) --
	( 92.93,239.11) --
	( 93.22,241.00) --
	( 93.51,242.76) --
	( 93.80,244.35) --
	( 94.09,245.75) --
	( 94.38,246.90) --
	( 94.67,247.81) --
	( 94.96,248.47) --
	( 95.25,248.87) --
	( 95.54,249.00) --
	( 95.83,248.85) --
	( 96.11,248.41) --
	( 96.40,247.68) --
	( 96.69,246.69) --
	( 96.98,245.48) --
	( 97.27,244.05) --
	( 97.56,242.43) --
	( 97.85,240.64) --
	( 98.14,238.69) --
	( 98.43,236.64) --
	( 98.72,234.51) --
	( 99.01,232.35) --
	( 99.30,230.17) --
	( 99.58,228.00) --
	( 99.87,225.88) --
	(100.16,223.83) --
	(100.45,221.88) --
	(100.74,220.03) --
	(101.03,218.30) --
	(101.32,216.70) --
	(101.61,215.25) --
	(101.90,213.98) --
	(102.19,212.87) --
	(102.48,211.92) --
	(102.77,211.13) --
	(103.05,210.49) --
	(103.34,210.01) --
	(103.63,209.70) --
	(103.92,209.55) --
	(104.21,209.54) --
	(104.50,209.66) --
	(104.79,209.90) --
	(105.08,210.26) --
	(105.37,210.73) --
	(105.66,211.31) --
	(105.95,211.97) --
	(106.23,212.70) --
	(106.52,213.48) --
	(106.81,214.31) --
	(107.10,215.16) --
	(107.39,216.02) --
	(107.68,216.87) --
	(107.97,217.69) --
	(108.26,218.46) --
	(108.55,219.18) --
	(108.84,219.82) --
	(109.13,220.37) --
	(109.42,220.81) --
	(109.70,221.13) --
	(109.99,221.33) --
	(110.28,221.40) --
	(110.57,221.36) --
	(110.86,221.18) --
	(111.15,220.88) --
	(111.44,220.44) --
	(111.73,219.91) --
	(112.02,219.27) --
	(112.31,218.56) --
	(112.60,217.78) --
	(112.88,216.93) --
	(113.17,216.04) --
	(113.46,215.13) --
	(113.75,214.21) --
	(114.04,213.30) --
	(114.33,212.40) --
	(114.62,211.52) --
	(114.91,210.69) --
	(115.20,209.90) --
	(115.49,209.16) --
	(115.78,208.49) --
	(116.07,207.87) --
	(116.35,207.30) --
	(116.64,206.81) --
	(116.93,206.38) --
	(117.22,206.02) --
	(117.51,205.71) --
	(117.80,205.46) --
	(118.09,205.26) --
	(118.38,205.12) --
	(118.67,205.04) --
	(118.96,205.01) --
	(119.25,205.02) --
	(119.53,205.09) --
	(119.82,205.19) --
	(120.11,205.35) --
	(120.40,205.54) --
	(120.69,205.79) --
	(120.98,206.07) --
	(121.27,206.40) --
	(121.56,206.76) --
	(121.85,207.15) --
	(122.14,207.58) --
	(122.43,208.03) --
	(122.72,208.51) --
	(123.00,209.01) --
	(123.29,209.51) --
	(123.58,210.02) --
	(123.87,210.53) --
	(124.16,211.02) --
	(124.45,211.48) --
	(124.74,211.92) --
	(125.03,212.31) --
	(125.32,212.66) --
	(125.61,212.96) --
	(125.90,213.20) --
	(126.19,213.37) --
	(126.47,213.46) --
	(126.76,213.49) --
	(127.05,213.44) --
	(127.34,213.33) --
	(127.63,213.15) --
	(127.92,212.91) --
	(128.21,212.59) --
	(128.50,212.23) --
	(128.79,211.82) --
	(129.08,211.38) --
	(129.37,210.90) --
	(129.65,210.41) --
	(129.94,209.90) --
	(130.23,209.39) --
	(130.52,208.89) --
	(130.81,208.39) --
	(131.10,207.91) --
	(131.39,207.45) --
	(131.68,207.01) --
	(131.97,206.61) --
	(132.26,206.24) --
	(132.55,205.91) --
	(132.84,205.60) --
	(133.12,205.33) --
	(133.41,205.09) --
	(133.70,204.89) --
	(133.99,204.72) --
	(134.28,204.58) --
	(134.57,204.47) --
	(134.86,204.38) --
	(135.15,204.32) --
	(135.44,204.29) --
	(135.73,204.28) --
	(136.02,204.29) --
	(136.30,204.32) --
	(136.59,204.38) --
	(136.88,204.45) --
	(137.17,204.54) --
	(137.46,204.65) --
	(137.75,204.78) --
	(138.04,204.92) --
	(138.33,205.08) --
	(138.62,205.25) --
	(138.91,205.43) --
	(139.20,205.61) --
	(139.49,205.81) --
	(139.77,206.01) --
	(140.06,206.21) --
	(140.35,206.41) --
	(140.64,206.60) --
	(140.93,206.78) --
	(141.22,206.95) --
	(141.51,207.10) --
	(141.80,207.23) --
	(142.09,207.34) --
	(142.38,207.43) --
	(142.67,207.49) --
	(142.96,207.53) --
	(143.24,207.53) --
	(143.53,207.51) --
	(143.82,207.45) --
	(144.11,207.38) --
	(144.40,207.27) --
	(144.69,207.15) --
	(144.98,207.00) --
	(145.27,206.84) --
	(145.56,206.66) --
	(145.85,206.47) --
	(146.14,206.27) --
	(146.42,206.07) --
	(146.71,205.87) --
	(147.00,205.67) --
	(147.29,205.48) --
	(147.58,205.29) --
	(147.87,205.11) --
	(148.16,204.94) --
	(148.45,204.79) --
	(148.74,204.64) --
	(149.03,204.51) --
	(149.32,204.39) --
	(149.61,204.29) --
	(149.89,204.20) --
	(150.18,204.12) --
	(150.47,204.05) --
	(150.76,204.00) --
	(151.05,203.96) --
	(151.34,203.92) --
	(151.63,203.90) --
	(151.92,203.89) --
	(152.21,203.88) --
	(152.50,203.88) --
	(152.79,203.89) --
	(153.07,203.91) --
	(153.36,203.94) --
	(153.65,203.97) --
	(153.94,204.01) --
	(154.23,204.05) --
	(154.52,204.10) --
	(154.81,204.15) --
	(155.10,204.21) --
	(155.39,204.27) --
	(155.68,204.34) --
	(155.97,204.41) --
	(156.26,204.47) --
	(156.54,204.54) --
	(156.83,204.61) --
	(157.12,204.67) --
	(157.41,204.73) --
	(157.70,204.79) --
	(157.99,204.84) --
	(158.28,204.89) --
	(158.57,204.92) --
	(158.86,204.95) --
	(159.15,204.97) --
	(159.44,204.98) --
	(159.73,204.98) --
	(160.01,204.97) --
	(160.30,204.95) --
	(160.59,204.92) --
	(160.88,204.88) --
	(161.17,204.84) --
	(161.46,204.79) --
	(161.75,204.73) --
	(162.04,204.67) --
	(162.33,204.60) --
	(162.62,204.53) --
	(162.91,204.46) --
	(163.19,204.40) --
	(163.48,204.33) --
	(163.77,204.26) --
	(164.06,204.20) --
	(164.35,204.14) --
	(164.64,204.08) --
	(164.93,204.03) --
	(165.22,203.98) --
	(165.51,203.94) --
	(165.80,203.90) --
	(166.09,203.86) --
	(166.38,203.83) --
	(166.66,203.81) --
	(166.95,203.79) --
	(167.24,203.77) --
	(167.53,203.76) --
	(167.82,203.75) --
	(168.11,203.74) --
	(168.40,203.74) --
	(168.69,203.74) --
	(168.98,203.74) --
	(169.27,203.74) --
	(169.56,203.75) --
	(169.84,203.76) --
	(170.13,203.78) --
	(170.42,203.79) --
	(170.71,203.81) --
	(171.00,203.83) --
	(171.29,203.85) --
	(171.58,203.87) --
	(171.87,203.90) --
	(172.16,203.92) --
	(172.45,203.95) --
	(172.74,203.97) --
	(173.03,204.00) --
	(173.31,204.02) --
	(173.60,204.05) --
	(173.89,204.07) --
	(174.18,204.09) --
	(174.47,204.11) --
	(174.76,204.13) --
	(175.05,204.14) --
	(175.34,204.15) --
	(175.63,204.16) --
	(175.92,204.16) --
	(176.21,204.16) --
	(176.49,204.15) --
	(176.78,204.15) --
	(177.07,204.13) --
	(177.36,204.12) --
	(177.65,204.10) --
	(177.94,204.08) --
	(178.23,204.06) --
	(178.52,204.03) --
	(178.81,204.01) --
	(179.10,203.98) --
	(179.39,203.96) --
	(179.68,203.93) --
	(179.96,203.90) --
	(180.25,203.88) --
	(180.54,203.86) --
	(180.83,203.83) --
	(181.12,203.81) --
	(181.41,203.79) --
	(181.70,203.77) --
	(181.99,203.76) --
	(182.28,203.74) --
	(182.57,203.73) --
	(182.86,203.72) --
	(183.15,203.71) --
	(183.43,203.70) --
	(183.72,203.69) --
	(184.01,203.68) --
	(184.30,203.68) --
	(184.59,203.67) --
	(184.88,203.67) --
	(185.17,203.67) --
	(185.46,203.66) --
	(185.75,203.66) --
	(186.04,203.66) --
	(186.33,203.66) --
	(186.61,203.66) --
	(186.90,203.66) --
	(187.19,203.66) --
	(187.48,203.66) --
	(187.77,203.65) --
	(188.06,203.65) --
	(188.35,203.65) --
	(188.64,203.65) --
	(188.93,203.65) --
	(189.22,203.65) --
	(189.51,203.65) --
	(189.80,203.65) --
	(190.08,203.65) --
	(190.37,203.65) --
	(190.66,203.65) --
	(190.95,203.65) --
	(191.24,203.65) --
	(191.53,203.65) --
	(191.82,203.65) --
	(192.11,203.65) --
	(192.40,203.65) --
	(192.40,203.65) --
	(192.11,203.65) --
	(191.82,203.65) --
	(191.53,203.65) --
	(191.24,203.65) --
	(190.95,203.65) --
	(190.66,203.65) --
	(190.37,203.65) --
	(190.08,203.65) --
	(189.80,203.65) --
	(189.51,203.65) --
	(189.22,203.65) --
	(188.93,203.65) --
	(188.64,203.65) --
	(188.35,203.65) --
	(188.06,203.65) --
	(187.77,203.65) --
	(187.48,203.65) --
	(187.19,203.65) --
	(186.90,203.65) --
	(186.61,203.65) --
	(186.33,203.65) --
	(186.04,203.65) --
	(185.75,203.65) --
	(185.46,203.65) --
	(185.17,203.65) --
	(184.88,203.65) --
	(184.59,203.65) --
	(184.30,203.65) --
	(184.01,203.65) --
	(183.72,203.65) --
	(183.43,203.65) --
	(183.15,203.65) --
	(182.86,203.65) --
	(182.57,203.65) --
	(182.28,203.65) --
	(181.99,203.65) --
	(181.70,203.65) --
	(181.41,203.65) --
	(181.12,203.65) --
	(180.83,203.65) --
	(180.54,203.65) --
	(180.25,203.65) --
	(179.96,203.65) --
	(179.68,203.65) --
	(179.39,203.65) --
	(179.10,203.65) --
	(178.81,203.65) --
	(178.52,203.65) --
	(178.23,203.65) --
	(177.94,203.65) --
	(177.65,203.65) --
	(177.36,203.65) --
	(177.07,203.65) --
	(176.78,203.65) --
	(176.49,203.65) --
	(176.21,203.65) --
	(175.92,203.65) --
	(175.63,203.65) --
	(175.34,203.65) --
	(175.05,203.65) --
	(174.76,203.65) --
	(174.47,203.65) --
	(174.18,203.65) --
	(173.89,203.65) --
	(173.60,203.65) --
	(173.31,203.65) --
	(173.03,203.65) --
	(172.74,203.65) --
	(172.45,203.65) --
	(172.16,203.65) --
	(171.87,203.65) --
	(171.58,203.65) --
	(171.29,203.65) --
	(171.00,203.65) --
	(170.71,203.65) --
	(170.42,203.65) --
	(170.13,203.65) --
	(169.84,203.65) --
	(169.56,203.65) --
	(169.27,203.65) --
	(168.98,203.65) --
	(168.69,203.65) --
	(168.40,203.65) --
	(168.11,203.65) --
	(167.82,203.65) --
	(167.53,203.65) --
	(167.24,203.65) --
	(166.95,203.65) --
	(166.66,203.65) --
	(166.38,203.65) --
	(166.09,203.65) --
	(165.80,203.65) --
	(165.51,203.65) --
	(165.22,203.65) --
	(164.93,203.65) --
	(164.64,203.65) --
	(164.35,203.65) --
	(164.06,203.65) --
	(163.77,203.65) --
	(163.48,203.65) --
	(163.19,203.65) --
	(162.91,203.65) --
	(162.62,203.65) --
	(162.33,203.65) --
	(162.04,203.65) --
	(161.75,203.65) --
	(161.46,203.65) --
	(161.17,203.65) --
	(160.88,203.65) --
	(160.59,203.65) --
	(160.30,203.65) --
	(160.01,203.65) --
	(159.73,203.65) --
	(159.44,203.65) --
	(159.15,203.65) --
	(158.86,203.65) --
	(158.57,203.65) --
	(158.28,203.65) --
	(157.99,203.65) --
	(157.70,203.65) --
	(157.41,203.65) --
	(157.12,203.65) --
	(156.83,203.65) --
	(156.54,203.65) --
	(156.26,203.65) --
	(155.97,203.65) --
	(155.68,203.65) --
	(155.39,203.65) --
	(155.10,203.65) --
	(154.81,203.65) --
	(154.52,203.65) --
	(154.23,203.65) --
	(153.94,203.65) --
	(153.65,203.65) --
	(153.36,203.65) --
	(153.07,203.65) --
	(152.79,203.65) --
	(152.50,203.65) --
	(152.21,203.65) --
	(151.92,203.65) --
	(151.63,203.65) --
	(151.34,203.65) --
	(151.05,203.65) --
	(150.76,203.65) --
	(150.47,203.65) --
	(150.18,203.65) --
	(149.89,203.65) --
	(149.61,203.65) --
	(149.32,203.65) --
	(149.03,203.65) --
	(148.74,203.65) --
	(148.45,203.65) --
	(148.16,203.65) --
	(147.87,203.65) --
	(147.58,203.65) --
	(147.29,203.65) --
	(147.00,203.65) --
	(146.71,203.65) --
	(146.42,203.65) --
	(146.14,203.65) --
	(145.85,203.65) --
	(145.56,203.65) --
	(145.27,203.65) --
	(144.98,203.65) --
	(144.69,203.65) --
	(144.40,203.65) --
	(144.11,203.65) --
	(143.82,203.65) --
	(143.53,203.65) --
	(143.24,203.65) --
	(142.96,203.65) --
	(142.67,203.65) --
	(142.38,203.65) --
	(142.09,203.65) --
	(141.80,203.65) --
	(141.51,203.65) --
	(141.22,203.65) --
	(140.93,203.65) --
	(140.64,203.65) --
	(140.35,203.65) --
	(140.06,203.65) --
	(139.77,203.65) --
	(139.49,203.65) --
	(139.20,203.65) --
	(138.91,203.65) --
	(138.62,203.65) --
	(138.33,203.65) --
	(138.04,203.65) --
	(137.75,203.65) --
	(137.46,203.65) --
	(137.17,203.65) --
	(136.88,203.65) --
	(136.59,203.65) --
	(136.30,203.65) --
	(136.02,203.65) --
	(135.73,203.65) --
	(135.44,203.65) --
	(135.15,203.65) --
	(134.86,203.65) --
	(134.57,203.65) --
	(134.28,203.65) --
	(133.99,203.65) --
	(133.70,203.65) --
	(133.41,203.65) --
	(133.12,203.65) --
	(132.84,203.65) --
	(132.55,203.65) --
	(132.26,203.65) --
	(131.97,203.65) --
	(131.68,203.65) --
	(131.39,203.65) --
	(131.10,203.65) --
	(130.81,203.65) --
	(130.52,203.65) --
	(130.23,203.65) --
	(129.94,203.65) --
	(129.65,203.65) --
	(129.37,203.65) --
	(129.08,203.65) --
	(128.79,203.65) --
	(128.50,203.65) --
	(128.21,203.65) --
	(127.92,203.65) --
	(127.63,203.65) --
	(127.34,203.65) --
	(127.05,203.65) --
	(126.76,203.65) --
	(126.47,203.65) --
	(126.19,203.65) --
	(125.90,203.65) --
	(125.61,203.65) --
	(125.32,203.65) --
	(125.03,203.65) --
	(124.74,203.65) --
	(124.45,203.65) --
	(124.16,203.65) --
	(123.87,203.65) --
	(123.58,203.65) --
	(123.29,203.65) --
	(123.00,203.65) --
	(122.72,203.65) --
	(122.43,203.65) --
	(122.14,203.65) --
	(121.85,203.65) --
	(121.56,203.65) --
	(121.27,203.65) --
	(120.98,203.65) --
	(120.69,203.65) --
	(120.40,203.65) --
	(120.11,203.65) --
	(119.82,203.65) --
	(119.53,203.65) --
	(119.25,203.65) --
	(118.96,203.65) --
	(118.67,203.65) --
	(118.38,203.65) --
	(118.09,203.65) --
	(117.80,203.65) --
	(117.51,203.65) --
	(117.22,203.65) --
	(116.93,203.65) --
	(116.64,203.65) --
	(116.35,203.65) --
	(116.07,203.65) --
	(115.78,203.65) --
	(115.49,203.65) --
	(115.20,203.65) --
	(114.91,203.65) --
	(114.62,203.65) --
	(114.33,203.65) --
	(114.04,203.65) --
	(113.75,203.65) --
	(113.46,203.65) --
	(113.17,203.65) --
	(112.88,203.65) --
	(112.60,203.65) --
	(112.31,203.65) --
	(112.02,203.65) --
	(111.73,203.65) --
	(111.44,203.65) --
	(111.15,203.65) --
	(110.86,203.65) --
	(110.57,203.65) --
	(110.28,203.65) --
	(109.99,203.65) --
	(109.70,203.65) --
	(109.42,203.65) --
	(109.13,203.65) --
	(108.84,203.65) --
	(108.55,203.65) --
	(108.26,203.65) --
	(107.97,203.65) --
	(107.68,203.65) --
	(107.39,203.65) --
	(107.10,203.65) --
	(106.81,203.65) --
	(106.52,203.65) --
	(106.23,203.65) --
	(105.95,203.65) --
	(105.66,203.65) --
	(105.37,203.65) --
	(105.08,203.65) --
	(104.79,203.65) --
	(104.50,203.65) --
	(104.21,203.65) --
	(103.92,203.65) --
	(103.63,203.65) --
	(103.34,203.65) --
	(103.05,203.65) --
	(102.77,203.65) --
	(102.48,203.65) --
	(102.19,203.65) --
	(101.90,203.65) --
	(101.61,203.65) --
	(101.32,203.65) --
	(101.03,203.65) --
	(100.74,203.65) --
	(100.45,203.65) --
	(100.16,203.65) --
	( 99.87,203.65) --
	( 99.58,203.65) --
	( 99.30,203.65) --
	( 99.01,203.65) --
	( 98.72,203.65) --
	( 98.43,203.65) --
	( 98.14,203.65) --
	( 97.85,203.65) --
	( 97.56,203.65) --
	( 97.27,203.65) --
	( 96.98,203.65) --
	( 96.69,203.65) --
	( 96.40,203.65) --
	( 96.11,203.65) --
	( 95.83,203.65) --
	( 95.54,203.65) --
	( 95.25,203.65) --
	( 94.96,203.65) --
	( 94.67,203.65) --
	( 94.38,203.65) --
	( 94.09,203.65) --
	( 93.80,203.65) --
	( 93.51,203.65) --
	( 93.22,203.65) --
	( 92.93,203.65) --
	( 92.65,203.65) --
	( 92.36,203.65) --
	( 92.07,203.65) --
	( 91.78,203.65) --
	( 91.49,203.65) --
	( 91.20,203.65) --
	( 90.91,203.65) --
	( 90.62,203.65) --
	( 90.33,203.65) --
	( 90.04,203.65) --
	( 89.75,203.65) --
	( 89.46,203.65) --
	( 89.18,203.65) --
	( 88.89,203.65) --
	( 88.60,203.65) --
	( 88.31,203.65) --
	( 88.02,203.65) --
	( 87.73,203.65) --
	( 87.44,203.65) --
	( 87.15,203.65) --
	( 86.86,203.65) --
	( 86.57,203.65) --
	( 86.28,203.65) --
	( 86.00,203.65) --
	( 85.71,203.65) --
	( 85.42,203.65) --
	( 85.13,203.65) --
	( 84.84,203.65) --
	( 84.55,203.65) --
	( 84.26,203.65) --
	( 83.97,203.65) --
	( 83.68,203.65) --
	( 83.39,203.65) --
	( 83.10,203.65) --
	( 82.81,203.65) --
	( 82.53,203.65) --
	( 82.24,203.65) --
	( 81.95,203.65) --
	( 81.66,203.65) --
	( 81.37,203.65) --
	( 81.08,203.65) --
	( 80.79,203.65) --
	( 80.50,203.65) --
	( 80.21,203.65) --
	( 79.92,203.65) --
	( 79.63,203.65) --
	( 79.34,203.65) --
	( 79.06,203.65) --
	( 78.77,203.65) --
	( 78.48,203.65) --
	( 78.19,203.65) --
	( 77.90,203.65) --
	( 77.61,203.65) --
	( 77.32,203.65) --
	( 77.03,203.65) --
	( 76.74,203.65) --
	( 76.45,203.65) --
	( 76.16,203.65) --
	( 75.88,203.65) --
	( 75.59,203.65) --
	( 75.30,203.65) --
	( 75.01,203.65) --
	( 74.72,203.65) --
	( 74.43,203.65) --
	( 74.14,203.65) --
	( 73.85,203.65) --
	( 73.56,203.65) --
	( 73.27,203.65) --
	( 72.98,203.65) --
	( 72.69,203.65) --
	( 72.41,203.65) --
	( 72.12,203.65) --
	( 71.83,203.65) --
	( 71.54,203.65) --
	( 71.25,203.65) --
	( 70.96,203.65) --
	( 70.67,203.65) --
	( 70.38,203.65) --
	( 70.09,203.65) --
	( 69.80,203.65) --
	( 69.51,203.65) --
	( 69.23,203.65) --
	( 68.94,203.65) --
	( 68.65,203.65) --
	( 68.36,203.65) --
	( 68.07,203.65) --
	( 67.78,203.65) --
	( 67.49,203.65) --
	( 67.20,203.65) --
	( 66.91,203.65) --
	( 66.62,203.65) --
	( 66.33,203.65) --
	( 66.04,203.65) --
	( 65.76,203.65) --
	( 65.47,203.65) --
	( 65.18,203.65) --
	( 64.89,203.65) --
	( 64.60,203.65) --
	( 64.31,203.65) --
	( 64.02,203.65) --
	( 63.73,203.65) --
	( 63.44,203.65) --
	( 63.15,203.65) --
	( 62.86,203.65) --
	( 62.58,203.65) --
	( 62.29,203.65) --
	( 62.00,203.65) --
	( 61.71,203.65) --
	( 61.42,203.65) --
	( 61.13,203.65) --
	( 60.84,203.65) --
	( 60.55,203.65) --
	( 60.26,203.65) --
	( 59.97,203.65) --
	( 59.68,203.65) --
	( 59.39,203.65) --
	( 59.11,203.65) --
	( 58.82,203.65) --
	( 58.53,203.65) --
	( 58.24,203.65) --
	( 57.95,203.65) --
	( 57.66,203.65) --
	( 57.37,203.65) --
	( 57.08,203.65) --
	( 56.79,203.65) --
	( 56.50,203.65) --
	( 56.21,203.65) --
	( 55.92,203.65) --
	( 55.64,203.65) --
	( 55.35,203.65) --
	( 55.06,203.65) --
	( 54.77,203.65) --
	( 54.48,203.65) --
	( 54.19,203.65) --
	( 53.90,203.65) --
	( 53.61,203.65) --
	( 53.32,203.65) --
	( 53.03,203.65) --
	( 52.74,203.65) --
	( 52.46,203.65) --
	( 52.17,203.65) --
	( 51.88,203.65) --
	( 51.59,203.65) --
	( 51.30,203.65) --
	( 51.01,203.65) --
	( 50.72,203.65) --
	( 50.43,203.65) --
	( 50.14,203.65) --
	( 49.85,203.65) --
	( 49.56,203.65) --
	( 49.27,203.65) --
	( 48.99,203.65) --
	( 48.70,203.65) --
	( 48.41,203.65) --
	( 48.12,203.65) --
	( 47.83,203.65) --
	( 47.54,203.65) --
	( 47.25,203.65) --
	( 46.96,203.65) --
	( 46.67,203.65) --
	( 46.38,203.65) --
	( 46.09,203.65) --
	( 45.81,203.65) --
	( 45.52,203.65) --
	( 45.23,203.65) --
	( 44.94,203.65) --
	( 44.65,203.65) --
	cycle;
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.65,214.63) --
	( 44.94,214.60) --
	( 45.23,214.48) --
	( 45.52,214.28) --
	( 45.81,214.01) --
	( 46.09,213.67) --
	( 46.38,213.27) --
	( 46.67,212.83) --
	( 46.96,212.34) --
	( 47.25,211.81) --
	( 47.54,211.26) --
	( 47.83,210.70) --
	( 48.12,210.13) --
	( 48.41,209.56) --
	( 48.70,209.01) --
	( 48.99,208.47) --
	( 49.27,207.96) --
	( 49.56,207.48) --
	( 49.85,207.03) --
	( 50.14,206.62) --
	( 50.43,206.25) --
	( 50.72,205.92) --
	( 51.01,205.63) --
	( 51.30,205.38) --
	( 51.59,205.18) --
	( 51.88,205.02) --
	( 52.17,204.90) --
	( 52.46,204.81) --
	( 52.74,204.77) --
	( 53.03,204.77) --
	( 53.32,204.82) --
	( 53.61,204.90) --
	( 53.90,205.02) --
	( 54.19,205.18) --
	( 54.48,205.39) --
	( 54.77,205.63) --
	( 55.06,205.92) --
	( 55.35,206.25) --
	( 55.64,206.62) --
	( 55.92,207.02) --
	( 56.21,207.46) --
	( 56.50,207.93) --
	( 56.79,208.43) --
	( 57.08,208.95) --
	( 57.37,209.49) --
	( 57.66,210.04) --
	( 57.95,210.59) --
	( 58.24,211.14) --
	( 58.53,211.67) --
	( 58.82,212.17) --
	( 59.11,212.63) --
	( 59.39,213.05) --
	( 59.68,213.43) --
	( 59.97,213.74) --
	( 60.26,213.99) --
	( 60.55,214.17) --
	( 60.84,214.26) --
	( 61.13,214.28) --
	( 61.42,214.22) --
	( 61.71,214.09) --
	( 62.00,213.89) --
	( 62.29,213.62) --
	( 62.58,213.27) --
	( 62.86,212.87) --
	( 63.15,212.43) --
	( 63.44,211.95) --
	( 63.73,211.43) --
	( 64.02,210.90) --
	( 64.31,210.35) --
	( 64.60,209.80) --
	( 64.89,209.26) --
	( 65.18,208.73) --
	( 65.47,208.21) --
	( 65.76,207.73) --
	( 66.04,207.27) --
	( 66.33,206.85) --
	( 66.62,206.47) --
	( 66.91,206.13) --
	( 67.20,205.83) --
	( 67.49,205.57) --
	( 67.78,205.35) --
	( 68.07,205.18) --
	( 68.36,205.06) --
	( 68.65,204.99) --
	( 68.94,204.95) --
	( 69.23,204.97) --
	( 69.51,205.03) --
	( 69.80,205.14) --
	( 70.09,205.30) --
	( 70.38,205.52) --
	( 70.67,205.78) --
	( 70.96,206.10) --
	( 71.25,206.47) --
	( 71.54,206.89) --
	( 71.83,207.38) --
	( 72.12,207.92) --
	( 72.41,208.51) --
	( 72.69,209.14) --
	( 72.98,209.81) --
	( 73.27,210.52) --
	( 73.56,211.27) --
	( 73.85,212.03) --
	( 74.14,212.81) --
	( 74.43,213.58) --
	( 74.72,214.34) --
	( 75.01,215.08) --
	( 75.30,215.78) --
	( 75.59,216.42) --
	( 75.88,217.00) --
	( 76.16,217.50) --
	( 76.45,217.92) --
	( 76.74,218.24) --
	( 77.03,218.47) --
	( 77.32,218.59) --
	( 77.61,218.59) --
	( 77.90,218.48) --
	( 78.19,218.27) --
	( 78.48,217.96) --
	( 78.77,217.56) --
	( 79.06,217.07) --
	( 79.34,216.49) --
	( 79.63,215.85) --
	( 79.92,215.15) --
	( 80.21,214.43) --
	( 80.50,213.67) --
	( 80.79,212.90) --
	( 81.08,212.13) --
	( 81.37,211.36) --
	( 81.66,210.62) --
	( 81.95,209.91) --
	( 82.24,209.24) --
	( 82.53,208.61) --
	( 82.81,208.02) --
	( 83.10,207.50) --
	( 83.39,207.04) --
	( 83.68,206.64) --
	( 83.97,206.30) --
	( 84.26,206.01) --
	( 84.55,205.80) --
	( 84.84,205.65) --
	( 85.13,205.58) --
	( 85.42,205.58) --
	( 85.71,205.65) --
	( 86.00,205.79) --
	( 86.28,206.01) --
	( 86.57,206.32) --
	( 86.86,206.73) --
	( 87.15,207.23) --
	( 87.44,207.84) --
	( 87.73,208.55) --
	( 88.02,209.37) --
	( 88.31,210.31) --
	( 88.60,211.37) --
	( 88.89,212.58) --
	( 89.18,213.91) --
	( 89.46,215.36) --
	( 89.75,216.94) --
	( 90.04,218.63) --
	( 90.33,220.44) --
	( 90.62,222.36) --
	( 90.91,224.37) --
	( 91.20,226.45) --
	( 91.49,228.57) --
	( 91.78,230.73) --
	( 92.07,232.89) --
	( 92.36,235.03) --
	( 92.65,237.12) --
	( 92.93,239.11) --
	( 93.22,241.00) --
	( 93.51,242.76) --
	( 93.80,244.35) --
	( 94.09,245.75) --
	( 94.38,246.90) --
	( 94.67,247.81) --
	( 94.96,248.47) --
	( 95.25,248.87) --
	( 95.54,249.00) --
	( 95.83,248.85) --
	( 96.11,248.41) --
	( 96.40,247.68) --
	( 96.69,246.69) --
	( 96.98,245.48) --
	( 97.27,244.05) --
	( 97.56,242.43) --
	( 97.85,240.64) --
	( 98.14,238.69) --
	( 98.43,236.64) --
	( 98.72,234.51) --
	( 99.01,232.35) --
	( 99.30,230.17) --
	( 99.58,228.00) --
	( 99.87,225.88) --
	(100.16,223.83) --
	(100.45,221.88) --
	(100.74,220.03) --
	(101.03,218.30) --
	(101.32,216.70) --
	(101.61,215.25) --
	(101.90,213.98) --
	(102.19,212.87) --
	(102.48,211.92) --
	(102.77,211.13) --
	(103.05,210.49) --
	(103.34,210.01) --
	(103.63,209.70) --
	(103.92,209.55) --
	(104.21,209.54) --
	(104.50,209.66) --
	(104.79,209.90) --
	(105.08,210.26) --
	(105.37,210.73) --
	(105.66,211.31) --
	(105.95,211.97) --
	(106.23,212.70) --
	(106.52,213.48) --
	(106.81,214.31) --
	(107.10,215.16) --
	(107.39,216.02) --
	(107.68,216.87) --
	(107.97,217.69) --
	(108.26,218.46) --
	(108.55,219.18) --
	(108.84,219.82) --
	(109.13,220.37) --
	(109.42,220.81) --
	(109.70,221.13) --
	(109.99,221.33) --
	(110.28,221.40) --
	(110.57,221.36) --
	(110.86,221.18) --
	(111.15,220.88) --
	(111.44,220.44) --
	(111.73,219.91) --
	(112.02,219.27) --
	(112.31,218.56) --
	(112.60,217.78) --
	(112.88,216.93) --
	(113.17,216.04) --
	(113.46,215.13) --
	(113.75,214.21) --
	(114.04,213.30) --
	(114.33,212.40) --
	(114.62,211.52) --
	(114.91,210.69) --
	(115.20,209.90) --
	(115.49,209.16) --
	(115.78,208.49) --
	(116.07,207.87) --
	(116.35,207.30) --
	(116.64,206.81) --
	(116.93,206.38) --
	(117.22,206.02) --
	(117.51,205.71) --
	(117.80,205.46) --
	(118.09,205.26) --
	(118.38,205.12) --
	(118.67,205.04) --
	(118.96,205.01) --
	(119.25,205.02) --
	(119.53,205.09) --
	(119.82,205.19) --
	(120.11,205.35) --
	(120.40,205.54) --
	(120.69,205.79) --
	(120.98,206.07) --
	(121.27,206.40) --
	(121.56,206.76) --
	(121.85,207.15) --
	(122.14,207.58) --
	(122.43,208.03) --
	(122.72,208.51) --
	(123.00,209.01) --
	(123.29,209.51) --
	(123.58,210.02) --
	(123.87,210.53) --
	(124.16,211.02) --
	(124.45,211.48) --
	(124.74,211.92) --
	(125.03,212.31) --
	(125.32,212.66) --
	(125.61,212.96) --
	(125.90,213.20) --
	(126.19,213.37) --
	(126.47,213.46) --
	(126.76,213.49) --
	(127.05,213.44) --
	(127.34,213.33) --
	(127.63,213.15) --
	(127.92,212.91) --
	(128.21,212.59) --
	(128.50,212.23) --
	(128.79,211.82) --
	(129.08,211.38) --
	(129.37,210.90) --
	(129.65,210.41) --
	(129.94,209.90) --
	(130.23,209.39) --
	(130.52,208.89) --
	(130.81,208.39) --
	(131.10,207.91) --
	(131.39,207.45) --
	(131.68,207.01) --
	(131.97,206.61) --
	(132.26,206.24) --
	(132.55,205.91) --
	(132.84,205.60) --
	(133.12,205.33) --
	(133.41,205.09) --
	(133.70,204.89) --
	(133.99,204.72) --
	(134.28,204.58) --
	(134.57,204.47) --
	(134.86,204.38) --
	(135.15,204.32) --
	(135.44,204.29) --
	(135.73,204.28) --
	(136.02,204.29) --
	(136.30,204.32) --
	(136.59,204.38) --
	(136.88,204.45) --
	(137.17,204.54) --
	(137.46,204.65) --
	(137.75,204.78) --
	(138.04,204.92) --
	(138.33,205.08) --
	(138.62,205.25) --
	(138.91,205.43) --
	(139.20,205.61) --
	(139.49,205.81) --
	(139.77,206.01) --
	(140.06,206.21) --
	(140.35,206.41) --
	(140.64,206.60) --
	(140.93,206.78) --
	(141.22,206.95) --
	(141.51,207.10) --
	(141.80,207.23) --
	(142.09,207.34) --
	(142.38,207.43) --
	(142.67,207.49) --
	(142.96,207.53) --
	(143.24,207.53) --
	(143.53,207.51) --
	(143.82,207.45) --
	(144.11,207.38) --
	(144.40,207.27) --
	(144.69,207.15) --
	(144.98,207.00) --
	(145.27,206.84) --
	(145.56,206.66) --
	(145.85,206.47) --
	(146.14,206.27) --
	(146.42,206.07) --
	(146.71,205.87) --
	(147.00,205.67) --
	(147.29,205.48) --
	(147.58,205.29) --
	(147.87,205.11) --
	(148.16,204.94) --
	(148.45,204.79) --
	(148.74,204.64) --
	(149.03,204.51) --
	(149.32,204.39) --
	(149.61,204.29) --
	(149.89,204.20) --
	(150.18,204.12) --
	(150.47,204.05) --
	(150.76,204.00) --
	(151.05,203.96) --
	(151.34,203.92) --
	(151.63,203.90) --
	(151.92,203.89) --
	(152.21,203.88) --
	(152.50,203.88) --
	(152.79,203.89) --
	(153.07,203.91) --
	(153.36,203.94) --
	(153.65,203.97) --
	(153.94,204.01) --
	(154.23,204.05) --
	(154.52,204.10) --
	(154.81,204.15) --
	(155.10,204.21) --
	(155.39,204.27) --
	(155.68,204.34) --
	(155.97,204.41) --
	(156.26,204.47) --
	(156.54,204.54) --
	(156.83,204.61) --
	(157.12,204.67) --
	(157.41,204.73) --
	(157.70,204.79) --
	(157.99,204.84) --
	(158.28,204.89) --
	(158.57,204.92) --
	(158.86,204.95) --
	(159.15,204.97) --
	(159.44,204.98) --
	(159.73,204.98) --
	(160.01,204.97) --
	(160.30,204.95) --
	(160.59,204.92) --
	(160.88,204.88) --
	(161.17,204.84) --
	(161.46,204.79) --
	(161.75,204.73) --
	(162.04,204.67) --
	(162.33,204.60) --
	(162.62,204.53) --
	(162.91,204.46) --
	(163.19,204.40) --
	(163.48,204.33) --
	(163.77,204.26) --
	(164.06,204.20) --
	(164.35,204.14) --
	(164.64,204.08) --
	(164.93,204.03) --
	(165.22,203.98) --
	(165.51,203.94) --
	(165.80,203.90) --
	(166.09,203.86) --
	(166.38,203.83) --
	(166.66,203.81) --
	(166.95,203.79) --
	(167.24,203.77) --
	(167.53,203.76) --
	(167.82,203.75) --
	(168.11,203.74) --
	(168.40,203.74) --
	(168.69,203.74) --
	(168.98,203.74) --
	(169.27,203.74) --
	(169.56,203.75) --
	(169.84,203.76) --
	(170.13,203.78) --
	(170.42,203.79) --
	(170.71,203.81) --
	(171.00,203.83) --
	(171.29,203.85) --
	(171.58,203.87) --
	(171.87,203.90) --
	(172.16,203.92) --
	(172.45,203.95) --
	(172.74,203.97) --
	(173.03,204.00) --
	(173.31,204.02) --
	(173.60,204.05) --
	(173.89,204.07) --
	(174.18,204.09) --
	(174.47,204.11) --
	(174.76,204.13) --
	(175.05,204.14) --
	(175.34,204.15) --
	(175.63,204.16) --
	(175.92,204.16) --
	(176.21,204.16) --
	(176.49,204.15) --
	(176.78,204.15) --
	(177.07,204.13) --
	(177.36,204.12) --
	(177.65,204.10) --
	(177.94,204.08) --
	(178.23,204.06) --
	(178.52,204.03) --
	(178.81,204.01) --
	(179.10,203.98) --
	(179.39,203.96) --
	(179.68,203.93) --
	(179.96,203.90) --
	(180.25,203.88) --
	(180.54,203.86) --
	(180.83,203.83) --
	(181.12,203.81) --
	(181.41,203.79) --
	(181.70,203.77) --
	(181.99,203.76) --
	(182.28,203.74) --
	(182.57,203.73) --
	(182.86,203.72) --
	(183.15,203.71) --
	(183.43,203.70) --
	(183.72,203.69) --
	(184.01,203.68) --
	(184.30,203.68) --
	(184.59,203.67) --
	(184.88,203.67) --
	(185.17,203.67) --
	(185.46,203.66) --
	(185.75,203.66) --
	(186.04,203.66) --
	(186.33,203.66) --
	(186.61,203.66) --
	(186.90,203.66) --
	(187.19,203.66) --
	(187.48,203.66) --
	(187.77,203.65) --
	(188.06,203.65) --
	(188.35,203.65) --
	(188.64,203.65) --
	(188.93,203.65) --
	(189.22,203.65) --
	(189.51,203.65) --
	(189.80,203.65) --
	(190.08,203.65) --
	(190.37,203.65) --
	(190.66,203.65) --
	(190.95,203.65) --
	(191.24,203.65) --
	(191.53,203.65) --
	(191.82,203.65) --
	(192.11,203.65) --
	(192.40,203.65);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.25] ( 44.65,234.64) --
	( 44.94,234.11) --
	( 45.23,232.48) --
	( 45.52,229.89) --
	( 45.81,226.68) --
	( 46.09,223.15) --
	( 46.38,219.57) --
	( 46.67,216.19) --
	( 46.96,213.17) --
	( 47.25,210.61) --
	( 47.54,208.56) --
	( 47.83,206.98) --
	( 48.12,205.82) --
	( 48.41,205.01) --
	( 48.70,204.47) --
	( 48.99,204.13) --
	( 49.27,203.92) --
	( 49.56,203.80) --
	( 49.85,203.73) --
	( 50.14,203.69) --
	( 50.43,203.67) --
	( 50.72,203.66) --
	( 51.01,203.66) --
	( 51.30,203.66) --
	( 51.59,203.65) --
	( 51.88,203.65) --
	( 52.17,203.65) --
	( 52.46,203.65) --
	( 52.74,203.65) --
	( 53.03,203.65) --
	( 53.32,203.65) --
	( 53.61,203.65) --
	( 53.90,203.65) --
	( 54.19,203.65) --
	( 54.48,203.65) --
	( 54.77,203.66) --
	( 55.06,203.66) --
	( 55.35,203.67) --
	( 55.64,203.68) --
	( 55.92,203.70) --
	( 56.21,203.74) --
	( 56.50,203.81) --
	( 56.79,203.92) --
	( 57.08,204.11) --
	( 57.37,204.40) --
	( 57.66,204.83) --
	( 57.95,205.43) --
	( 58.24,206.25) --
	( 58.53,207.31) --
	( 58.82,208.60) --
	( 59.11,210.11) --
	( 59.39,211.78) --
	( 59.68,213.52) --
	( 59.97,215.21) --
	( 60.26,216.70) --
	( 60.55,217.87) --
	( 60.84,218.54) --
	( 61.13,218.68) --
	( 61.42,218.27) --
	( 61.71,217.36) --
	( 62.00,216.05) --
	( 62.29,214.47) --
	( 62.58,212.75) --
	( 62.86,211.03) --
	( 63.15,209.42) --
	( 63.44,207.99) --
	( 63.73,206.80) --
	( 64.02,205.84) --
	( 64.31,205.12) --
	( 64.60,204.60) --
	( 64.89,204.25) --
	( 65.18,204.02) --
	( 65.47,203.87) --
	( 65.76,203.77) --
	( 66.04,203.72) --
	( 66.33,203.69) --
	( 66.62,203.67) --
	( 66.91,203.66) --
	( 67.20,203.66) --
	( 67.49,203.66) --
	( 67.78,203.65) --
	( 68.07,203.65) --
	( 68.36,203.65) --
	( 68.65,203.65) --
	( 68.94,203.65) --
	( 69.23,203.65) --
	( 69.51,203.65) --
	( 69.80,203.65) --
	( 70.09,203.65) --
	( 70.38,203.65) --
	( 70.67,203.65) --
	( 70.96,203.66) --
	( 71.25,203.66) --
	( 71.54,203.66) --
	( 71.83,203.68) --
	( 72.12,203.70) --
	( 72.41,203.74) --
	( 72.69,203.82) --
	( 72.98,203.95) --
	( 73.27,204.18) --
	( 73.56,204.54) --
	( 73.85,205.09) --
	( 74.14,205.90) --
	( 74.43,207.02) --
	( 74.72,208.53) --
	( 75.01,210.45) --
	( 75.30,212.79) --
	( 75.59,215.49) --
	( 75.88,218.47) --
	( 76.16,221.52) --
	( 76.45,224.41) --
	( 76.74,226.88) --
	( 77.03,228.68) --
	( 77.32,229.65) --
	( 77.61,229.69) --
	( 77.90,228.80) --
	( 78.19,227.06) --
	( 78.48,224.67) --
	( 78.77,221.83) --
	( 79.06,218.81) --
	( 79.34,215.82) --
	( 79.63,213.05) --
	( 79.92,210.64) --
	( 80.21,208.68) --
	( 80.50,207.15) --
	( 80.79,206.00) --
	( 81.08,205.17) --
	( 81.37,204.60) --
	( 81.66,204.22) --
	( 81.95,203.98) --
	( 82.24,203.84) --
	( 82.53,203.75) --
	( 82.81,203.70) --
	( 83.10,203.68) --
	( 83.39,203.67) --
	( 83.68,203.66) --
	( 83.97,203.66) --
	( 84.26,203.65) --
	( 84.55,203.65) --
	( 84.84,203.65) --
	( 85.13,203.65) --
	( 85.42,203.65) --
	( 85.71,203.65) --
	( 86.00,203.65) --
	( 86.28,203.65) --
	( 86.57,203.65) --
	( 86.86,203.65) --
	( 87.15,203.66) --
	( 87.44,203.66) --
	( 87.73,203.66) --
	( 88.02,203.67) --
	( 88.31,203.69) --
	( 88.60,203.73) --
	( 88.89,203.80) --
	( 89.18,203.93) --
	( 89.46,204.14) --
	( 89.75,204.50) --
	( 90.04,205.05) --
	( 90.33,205.89) --
	( 90.62,207.11) --
	( 90.91,208.80) --
	( 91.20,211.06) --
	( 91.49,213.96) --
	( 91.78,217.60) --
	( 92.07,221.89) --
	( 92.36,226.74) --
	( 92.65,232.02) --
	( 92.93,237.59) --
	( 93.22,243.31) --
	( 93.51,249.10) --
	( 93.80,254.91) --
	( 94.09,260.76) --
	( 94.38,266.69) --
	( 94.67,272.71) --
	( 94.96,278.76) --
	( 95.25,284.64) --
	( 95.54,289.93) --
	( 95.83,294.10) --
	( 96.11,296.62) --
	( 96.40,297.01) --
	( 96.69,294.99) --
	( 96.98,290.50) --
	( 97.27,283.74) --
	( 97.56,275.18) --
	( 97.85,265.42) --
	( 98.14,255.18) --
	( 98.43,245.13) --
	( 98.72,235.84) --
	( 99.01,227.71) --
	( 99.30,220.99) --
	( 99.58,215.76) --
	( 99.87,211.82) --
	(100.16,208.97) --
	(100.45,206.99) --
	(100.74,205.67) --
	(101.03,204.83) --
	(101.32,204.31) --
	(101.61,204.01) --
	(101.90,203.84) --
	(102.19,203.74) --
	(102.48,203.70) --
	(102.77,203.67) --
	(103.05,203.66) --
	(103.34,203.66) --
	(103.63,203.66) --
	(103.92,203.66) --
	(104.21,203.66) --
	(104.50,203.68) --
	(104.79,203.70) --
	(105.08,203.75) --
	(105.37,203.83) --
	(105.66,203.98) --
	(105.95,204.23) --
	(106.23,204.63) --
	(106.52,205.26) --
	(106.81,206.20) --
	(107.10,207.57) --
	(107.39,209.48) --
	(107.68,211.99) --
	(107.97,215.12) --
	(108.26,218.83) --
	(108.55,223.01) --
	(108.84,227.43) --
	(109.13,231.82) --
	(109.42,235.81) --
	(109.70,239.06) --
	(109.99,241.25) --
	(110.28,242.15) --
	(110.57,241.65) --
	(110.86,239.77) --
	(111.15,236.67) --
	(111.44,232.76) --
	(111.73,228.41) --
	(112.02,223.96) --
	(112.31,219.72) --
	(112.60,215.91) --
	(112.88,212.66) --
	(113.17,210.03) --
	(113.46,208.00) --
	(113.75,206.50) --
	(114.04,205.45) --
	(114.33,204.74) --
	(114.62,204.29) --
	(114.91,204.02) --
	(115.20,203.85) --
	(115.49,203.76) --
	(115.78,203.71) --
	(116.07,203.68) --
	(116.35,203.67) --
	(116.64,203.66) --
	(116.93,203.66) --
	(117.22,203.65) --
	(117.51,203.65) --
	(117.80,203.65) --
	(118.09,203.65) --
	(118.38,203.65) --
	(118.67,203.65) --
	(118.96,203.65) --
	(119.25,203.65) --
	(119.53,203.65) --
	(119.82,203.65) --
	(120.11,203.65) --
	(120.40,203.66) --
	(120.69,203.66) --
	(120.98,203.67) --
	(121.27,203.68) --
	(121.56,203.71) --
	(121.85,203.76) --
	(122.14,203.84) --
	(122.43,203.98) --
	(122.72,204.22) --
	(123.00,204.59) --
	(123.29,205.14) --
	(123.58,205.92) --
	(123.87,206.98) --
	(124.16,208.36) --
	(124.45,210.05) --
	(124.74,212.04) --
	(125.03,214.26) --
	(125.32,216.58) --
	(125.61,218.86) --
	(125.90,220.90) --
	(126.19,222.52) --
	(126.47,223.50) --
	(126.76,223.76) --
	(127.05,223.30) --
	(127.34,222.15) --
	(127.63,220.45) --
	(127.92,218.37) --
	(128.21,216.08) --
	(128.50,213.76) --
	(128.79,211.58) --
	(129.08,209.64) --
	(129.37,208.01) --
	(129.65,206.70) --
	(129.94,205.70) --
	(130.23,204.98) --
	(130.52,204.49) --
	(130.81,204.17) --
	(131.10,203.95) --
	(131.39,203.82) --
	(131.68,203.75) --
	(131.97,203.70) --
	(132.26,203.68) --
	(132.55,203.67) --
	(132.84,203.66) --
	(133.12,203.66) --
	(133.41,203.65) --
	(133.70,203.65) --
	(133.99,203.65) --
	(134.28,203.65) --
	(134.57,203.65) --
	(134.86,203.65) --
	(135.15,203.65) --
	(135.44,203.65) --
	(135.73,203.65) --
	(136.02,203.65) --
	(136.30,203.65) --
	(136.59,203.65) --
	(136.88,203.66) --
	(137.17,203.66) --
	(137.46,203.66) --
	(137.75,203.67) --
	(138.04,203.69) --
	(138.33,203.72) --
	(138.62,203.77) --
	(138.91,203.86) --
	(139.20,204.00) --
	(139.49,204.22) --
	(139.77,204.53) --
	(140.06,204.98) --
	(140.35,205.57) --
	(140.64,206.34) --
	(140.93,207.28) --
	(141.22,208.37) --
	(141.51,209.57) --
	(141.80,210.82) --
	(142.09,212.01) --
	(142.38,213.03) --
	(142.67,213.80) --
	(142.96,214.24) --
	(143.24,214.30) --
	(143.53,213.97) --
	(143.82,213.30) --
	(144.11,212.35) --
	(144.40,211.21) --
	(144.69,209.98) --
	(144.98,208.76) --
	(145.27,207.62) --
	(145.56,206.61) --
	(145.85,205.79) --
	(146.14,205.15) --
	(146.42,204.66) --
	(146.71,204.31) --
	(147.00,204.06) --
	(147.29,203.90) --
	(147.58,203.80) --
	(147.87,203.73) --
	(148.16,203.70) --
	(148.45,203.68) --
	(148.74,203.66) --
	(149.03,203.66) --
	(149.32,203.66) --
	(149.61,203.65) --
	(149.89,203.65) --
	(150.18,203.65) --
	(150.47,203.65) --
	(150.76,203.65) --
	(151.05,203.65) --
	(151.34,203.65) --
	(151.63,203.65) --
	(151.92,203.65) --
	(152.21,203.65) --
	(152.50,203.65) --
	(152.79,203.65) --
	(153.07,203.65) --
	(153.36,203.65) --
	(153.65,203.65) --
	(153.94,203.66) --
	(154.23,203.66) --
	(154.52,203.66) --
	(154.81,203.67) --
	(155.10,203.68) --
	(155.39,203.71) --
	(155.68,203.74) --
	(155.97,203.80) --
	(156.26,203.88) --
	(156.54,203.99) --
	(156.83,204.13) --
	(157.12,204.32) --
	(157.41,204.55) --
	(157.70,204.81) --
	(157.99,205.10) --
	(158.28,205.38) --
	(158.57,205.65) --
	(158.86,205.88) --
	(159.15,206.05) --
	(159.44,206.13) --
	(159.73,206.13) --
	(160.01,206.04) --
	(160.30,205.86) --
	(160.59,205.63) --
	(160.88,205.35) --
	(161.17,205.06) --
	(161.46,204.78) --
	(161.75,204.52) --
	(162.04,204.30) --
	(162.33,204.12) --
	(162.62,203.97) --
	(162.91,203.87) --
	(163.19,203.79) --
	(163.48,203.74) --
	(163.77,203.70) --
	(164.06,203.68) --
	(164.35,203.67) --
	(164.64,203.66) --
	(164.93,203.66) --
	(165.22,203.66) --
	(165.51,203.65) --
	(165.80,203.65) --
	(166.09,203.65) --
	(166.38,203.65) --
	(166.66,203.65) --
	(166.95,203.65) --
	(167.24,203.65) --
	(167.53,203.65) --
	(167.82,203.65) --
	(168.11,203.65) --
	(168.40,203.65) --
	(168.69,203.65) --
	(168.98,203.65) --
	(169.27,203.65) --
	(169.56,203.65) --
	(169.84,203.65) --
	(170.13,203.65) --
	(170.42,203.65) --
	(170.71,203.65) --
	(171.00,203.66) --
	(171.29,203.66) --
	(171.58,203.66) --
	(171.87,203.67) --
	(172.16,203.68) --
	(172.45,203.69) --
	(172.74,203.71) --
	(173.03,203.73) --
	(173.31,203.77) --
	(173.60,203.81) --
	(173.89,203.86) --
	(174.18,203.92) --
	(174.47,203.99) --
	(174.76,204.05) --
	(175.05,204.11) --
	(175.34,204.15) --
	(175.63,204.19) --
	(175.92,204.20) --
	(176.21,204.20) --
	(176.49,204.17) --
	(176.78,204.13) --
	(177.07,204.08) --
	(177.36,204.01) --
	(177.65,203.95) --
	(177.94,203.89) --
	(178.23,203.83) --
	(178.52,203.79) --
	(178.81,203.75) --
	(179.10,203.72) --
	(179.39,203.70) --
	(179.68,203.68) --
	(179.96,203.67) --
	(180.25,203.66) --
	(180.54,203.66) --
	(180.83,203.66) --
	(181.12,203.66) --
	(181.41,203.65) --
	(181.70,203.65) --
	(181.99,203.65) --
	(182.28,203.65) --
	(182.57,203.65) --
	(182.86,203.65) --
	(183.15,203.65) --
	(183.43,203.65) --
	(183.72,203.65) --
	(184.01,203.65) --
	(184.30,203.65) --
	(184.59,203.65) --
	(184.88,203.65) --
	(185.17,203.65) --
	(185.46,203.65) --
	(185.75,203.65) --
	(186.04,203.65) --
	(186.33,203.65) --
	(186.61,203.65) --
	(186.90,203.65) --
	(187.19,203.65) --
	(187.48,203.65) --
	(187.77,203.66) --
	(188.06,203.66) --
	(188.35,203.66) --
	(188.64,203.66) --
	(188.93,203.67) --
	(189.22,203.68) --
	(189.51,203.69) --
	(189.80,203.70) --
	(190.08,203.72) --
	(190.37,203.74) --
	(190.66,203.77) --
	(190.95,203.79) --
	(191.24,203.82) --
	(191.53,203.84) --
	(191.82,203.86) --
	(192.11,203.87) --
	(192.40,203.87) --
	(192.40,203.65) --
	(192.11,203.65) --
	(191.82,203.65) --
	(191.53,203.65) --
	(191.24,203.65) --
	(190.95,203.65) --
	(190.66,203.65) --
	(190.37,203.65) --
	(190.08,203.65) --
	(189.80,203.65) --
	(189.51,203.65) --
	(189.22,203.65) --
	(188.93,203.65) --
	(188.64,203.65) --
	(188.35,203.65) --
	(188.06,203.65) --
	(187.77,203.65) --
	(187.48,203.65) --
	(187.19,203.65) --
	(186.90,203.65) --
	(186.61,203.65) --
	(186.33,203.65) --
	(186.04,203.65) --
	(185.75,203.65) --
	(185.46,203.65) --
	(185.17,203.65) --
	(184.88,203.65) --
	(184.59,203.65) --
	(184.30,203.65) --
	(184.01,203.65) --
	(183.72,203.65) --
	(183.43,203.65) --
	(183.15,203.65) --
	(182.86,203.65) --
	(182.57,203.65) --
	(182.28,203.65) --
	(181.99,203.65) --
	(181.70,203.65) --
	(181.41,203.65) --
	(181.12,203.65) --
	(180.83,203.65) --
	(180.54,203.65) --
	(180.25,203.65) --
	(179.96,203.65) --
	(179.68,203.65) --
	(179.39,203.65) --
	(179.10,203.65) --
	(178.81,203.65) --
	(178.52,203.65) --
	(178.23,203.65) --
	(177.94,203.65) --
	(177.65,203.65) --
	(177.36,203.65) --
	(177.07,203.65) --
	(176.78,203.65) --
	(176.49,203.65) --
	(176.21,203.65) --
	(175.92,203.65) --
	(175.63,203.65) --
	(175.34,203.65) --
	(175.05,203.65) --
	(174.76,203.65) --
	(174.47,203.65) --
	(174.18,203.65) --
	(173.89,203.65) --
	(173.60,203.65) --
	(173.31,203.65) --
	(173.03,203.65) --
	(172.74,203.65) --
	(172.45,203.65) --
	(172.16,203.65) --
	(171.87,203.65) --
	(171.58,203.65) --
	(171.29,203.65) --
	(171.00,203.65) --
	(170.71,203.65) --
	(170.42,203.65) --
	(170.13,203.65) --
	(169.84,203.65) --
	(169.56,203.65) --
	(169.27,203.65) --
	(168.98,203.65) --
	(168.69,203.65) --
	(168.40,203.65) --
	(168.11,203.65) --
	(167.82,203.65) --
	(167.53,203.65) --
	(167.24,203.65) --
	(166.95,203.65) --
	(166.66,203.65) --
	(166.38,203.65) --
	(166.09,203.65) --
	(165.80,203.65) --
	(165.51,203.65) --
	(165.22,203.65) --
	(164.93,203.65) --
	(164.64,203.65) --
	(164.35,203.65) --
	(164.06,203.65) --
	(163.77,203.65) --
	(163.48,203.65) --
	(163.19,203.65) --
	(162.91,203.65) --
	(162.62,203.65) --
	(162.33,203.65) --
	(162.04,203.65) --
	(161.75,203.65) --
	(161.46,203.65) --
	(161.17,203.65) --
	(160.88,203.65) --
	(160.59,203.65) --
	(160.30,203.65) --
	(160.01,203.65) --
	(159.73,203.65) --
	(159.44,203.65) --
	(159.15,203.65) --
	(158.86,203.65) --
	(158.57,203.65) --
	(158.28,203.65) --
	(157.99,203.65) --
	(157.70,203.65) --
	(157.41,203.65) --
	(157.12,203.65) --
	(156.83,203.65) --
	(156.54,203.65) --
	(156.26,203.65) --
	(155.97,203.65) --
	(155.68,203.65) --
	(155.39,203.65) --
	(155.10,203.65) --
	(154.81,203.65) --
	(154.52,203.65) --
	(154.23,203.65) --
	(153.94,203.65) --
	(153.65,203.65) --
	(153.36,203.65) --
	(153.07,203.65) --
	(152.79,203.65) --
	(152.50,203.65) --
	(152.21,203.65) --
	(151.92,203.65) --
	(151.63,203.65) --
	(151.34,203.65) --
	(151.05,203.65) --
	(150.76,203.65) --
	(150.47,203.65) --
	(150.18,203.65) --
	(149.89,203.65) --
	(149.61,203.65) --
	(149.32,203.65) --
	(149.03,203.65) --
	(148.74,203.65) --
	(148.45,203.65) --
	(148.16,203.65) --
	(147.87,203.65) --
	(147.58,203.65) --
	(147.29,203.65) --
	(147.00,203.65) --
	(146.71,203.65) --
	(146.42,203.65) --
	(146.14,203.65) --
	(145.85,203.65) --
	(145.56,203.65) --
	(145.27,203.65) --
	(144.98,203.65) --
	(144.69,203.65) --
	(144.40,203.65) --
	(144.11,203.65) --
	(143.82,203.65) --
	(143.53,203.65) --
	(143.24,203.65) --
	(142.96,203.65) --
	(142.67,203.65) --
	(142.38,203.65) --
	(142.09,203.65) --
	(141.80,203.65) --
	(141.51,203.65) --
	(141.22,203.65) --
	(140.93,203.65) --
	(140.64,203.65) --
	(140.35,203.65) --
	(140.06,203.65) --
	(139.77,203.65) --
	(139.49,203.65) --
	(139.20,203.65) --
	(138.91,203.65) --
	(138.62,203.65) --
	(138.33,203.65) --
	(138.04,203.65) --
	(137.75,203.65) --
	(137.46,203.65) --
	(137.17,203.65) --
	(136.88,203.65) --
	(136.59,203.65) --
	(136.30,203.65) --
	(136.02,203.65) --
	(135.73,203.65) --
	(135.44,203.65) --
	(135.15,203.65) --
	(134.86,203.65) --
	(134.57,203.65) --
	(134.28,203.65) --
	(133.99,203.65) --
	(133.70,203.65) --
	(133.41,203.65) --
	(133.12,203.65) --
	(132.84,203.65) --
	(132.55,203.65) --
	(132.26,203.65) --
	(131.97,203.65) --
	(131.68,203.65) --
	(131.39,203.65) --
	(131.10,203.65) --
	(130.81,203.65) --
	(130.52,203.65) --
	(130.23,203.65) --
	(129.94,203.65) --
	(129.65,203.65) --
	(129.37,203.65) --
	(129.08,203.65) --
	(128.79,203.65) --
	(128.50,203.65) --
	(128.21,203.65) --
	(127.92,203.65) --
	(127.63,203.65) --
	(127.34,203.65) --
	(127.05,203.65) --
	(126.76,203.65) --
	(126.47,203.65) --
	(126.19,203.65) --
	(125.90,203.65) --
	(125.61,203.65) --
	(125.32,203.65) --
	(125.03,203.65) --
	(124.74,203.65) --
	(124.45,203.65) --
	(124.16,203.65) --
	(123.87,203.65) --
	(123.58,203.65) --
	(123.29,203.65) --
	(123.00,203.65) --
	(122.72,203.65) --
	(122.43,203.65) --
	(122.14,203.65) --
	(121.85,203.65) --
	(121.56,203.65) --
	(121.27,203.65) --
	(120.98,203.65) --
	(120.69,203.65) --
	(120.40,203.65) --
	(120.11,203.65) --
	(119.82,203.65) --
	(119.53,203.65) --
	(119.25,203.65) --
	(118.96,203.65) --
	(118.67,203.65) --
	(118.38,203.65) --
	(118.09,203.65) --
	(117.80,203.65) --
	(117.51,203.65) --
	(117.22,203.65) --
	(116.93,203.65) --
	(116.64,203.65) --
	(116.35,203.65) --
	(116.07,203.65) --
	(115.78,203.65) --
	(115.49,203.65) --
	(115.20,203.65) --
	(114.91,203.65) --
	(114.62,203.65) --
	(114.33,203.65) --
	(114.04,203.65) --
	(113.75,203.65) --
	(113.46,203.65) --
	(113.17,203.65) --
	(112.88,203.65) --
	(112.60,203.65) --
	(112.31,203.65) --
	(112.02,203.65) --
	(111.73,203.65) --
	(111.44,203.65) --
	(111.15,203.65) --
	(110.86,203.65) --
	(110.57,203.65) --
	(110.28,203.65) --
	(109.99,203.65) --
	(109.70,203.65) --
	(109.42,203.65) --
	(109.13,203.65) --
	(108.84,203.65) --
	(108.55,203.65) --
	(108.26,203.65) --
	(107.97,203.65) --
	(107.68,203.65) --
	(107.39,203.65) --
	(107.10,203.65) --
	(106.81,203.65) --
	(106.52,203.65) --
	(106.23,203.65) --
	(105.95,203.65) --
	(105.66,203.65) --
	(105.37,203.65) --
	(105.08,203.65) --
	(104.79,203.65) --
	(104.50,203.65) --
	(104.21,203.65) --
	(103.92,203.65) --
	(103.63,203.65) --
	(103.34,203.65) --
	(103.05,203.65) --
	(102.77,203.65) --
	(102.48,203.65) --
	(102.19,203.65) --
	(101.90,203.65) --
	(101.61,203.65) --
	(101.32,203.65) --
	(101.03,203.65) --
	(100.74,203.65) --
	(100.45,203.65) --
	(100.16,203.65) --
	( 99.87,203.65) --
	( 99.58,203.65) --
	( 99.30,203.65) --
	( 99.01,203.65) --
	( 98.72,203.65) --
	( 98.43,203.65) --
	( 98.14,203.65) --
	( 97.85,203.65) --
	( 97.56,203.65) --
	( 97.27,203.65) --
	( 96.98,203.65) --
	( 96.69,203.65) --
	( 96.40,203.65) --
	( 96.11,203.65) --
	( 95.83,203.65) --
	( 95.54,203.65) --
	( 95.25,203.65) --
	( 94.96,203.65) --
	( 94.67,203.65) --
	( 94.38,203.65) --
	( 94.09,203.65) --
	( 93.80,203.65) --
	( 93.51,203.65) --
	( 93.22,203.65) --
	( 92.93,203.65) --
	( 92.65,203.65) --
	( 92.36,203.65) --
	( 92.07,203.65) --
	( 91.78,203.65) --
	( 91.49,203.65) --
	( 91.20,203.65) --
	( 90.91,203.65) --
	( 90.62,203.65) --
	( 90.33,203.65) --
	( 90.04,203.65) --
	( 89.75,203.65) --
	( 89.46,203.65) --
	( 89.18,203.65) --
	( 88.89,203.65) --
	( 88.60,203.65) --
	( 88.31,203.65) --
	( 88.02,203.65) --
	( 87.73,203.65) --
	( 87.44,203.65) --
	( 87.15,203.65) --
	( 86.86,203.65) --
	( 86.57,203.65) --
	( 86.28,203.65) --
	( 86.00,203.65) --
	( 85.71,203.65) --
	( 85.42,203.65) --
	( 85.13,203.65) --
	( 84.84,203.65) --
	( 84.55,203.65) --
	( 84.26,203.65) --
	( 83.97,203.65) --
	( 83.68,203.65) --
	( 83.39,203.65) --
	( 83.10,203.65) --
	( 82.81,203.65) --
	( 82.53,203.65) --
	( 82.24,203.65) --
	( 81.95,203.65) --
	( 81.66,203.65) --
	( 81.37,203.65) --
	( 81.08,203.65) --
	( 80.79,203.65) --
	( 80.50,203.65) --
	( 80.21,203.65) --
	( 79.92,203.65) --
	( 79.63,203.65) --
	( 79.34,203.65) --
	( 79.06,203.65) --
	( 78.77,203.65) --
	( 78.48,203.65) --
	( 78.19,203.65) --
	( 77.90,203.65) --
	( 77.61,203.65) --
	( 77.32,203.65) --
	( 77.03,203.65) --
	( 76.74,203.65) --
	( 76.45,203.65) --
	( 76.16,203.65) --
	( 75.88,203.65) --
	( 75.59,203.65) --
	( 75.30,203.65) --
	( 75.01,203.65) --
	( 74.72,203.65) --
	( 74.43,203.65) --
	( 74.14,203.65) --
	( 73.85,203.65) --
	( 73.56,203.65) --
	( 73.27,203.65) --
	( 72.98,203.65) --
	( 72.69,203.65) --
	( 72.41,203.65) --
	( 72.12,203.65) --
	( 71.83,203.65) --
	( 71.54,203.65) --
	( 71.25,203.65) --
	( 70.96,203.65) --
	( 70.67,203.65) --
	( 70.38,203.65) --
	( 70.09,203.65) --
	( 69.80,203.65) --
	( 69.51,203.65) --
	( 69.23,203.65) --
	( 68.94,203.65) --
	( 68.65,203.65) --
	( 68.36,203.65) --
	( 68.07,203.65) --
	( 67.78,203.65) --
	( 67.49,203.65) --
	( 67.20,203.65) --
	( 66.91,203.65) --
	( 66.62,203.65) --
	( 66.33,203.65) --
	( 66.04,203.65) --
	( 65.76,203.65) --
	( 65.47,203.65) --
	( 65.18,203.65) --
	( 64.89,203.65) --
	( 64.60,203.65) --
	( 64.31,203.65) --
	( 64.02,203.65) --
	( 63.73,203.65) --
	( 63.44,203.65) --
	( 63.15,203.65) --
	( 62.86,203.65) --
	( 62.58,203.65) --
	( 62.29,203.65) --
	( 62.00,203.65) --
	( 61.71,203.65) --
	( 61.42,203.65) --
	( 61.13,203.65) --
	( 60.84,203.65) --
	( 60.55,203.65) --
	( 60.26,203.65) --
	( 59.97,203.65) --
	( 59.68,203.65) --
	( 59.39,203.65) --
	( 59.11,203.65) --
	( 58.82,203.65) --
	( 58.53,203.65) --
	( 58.24,203.65) --
	( 57.95,203.65) --
	( 57.66,203.65) --
	( 57.37,203.65) --
	( 57.08,203.65) --
	( 56.79,203.65) --
	( 56.50,203.65) --
	( 56.21,203.65) --
	( 55.92,203.65) --
	( 55.64,203.65) --
	( 55.35,203.65) --
	( 55.06,203.65) --
	( 54.77,203.65) --
	( 54.48,203.65) --
	( 54.19,203.65) --
	( 53.90,203.65) --
	( 53.61,203.65) --
	( 53.32,203.65) --
	( 53.03,203.65) --
	( 52.74,203.65) --
	( 52.46,203.65) --
	( 52.17,203.65) --
	( 51.88,203.65) --
	( 51.59,203.65) --
	( 51.30,203.65) --
	( 51.01,203.65) --
	( 50.72,203.65) --
	( 50.43,203.65) --
	( 50.14,203.65) --
	( 49.85,203.65) --
	( 49.56,203.65) --
	( 49.27,203.65) --
	( 48.99,203.65) --
	( 48.70,203.65) --
	( 48.41,203.65) --
	( 48.12,203.65) --
	( 47.83,203.65) --
	( 47.54,203.65) --
	( 47.25,203.65) --
	( 46.96,203.65) --
	( 46.67,203.65) --
	( 46.38,203.65) --
	( 46.09,203.65) --
	( 45.81,203.65) --
	( 45.52,203.65) --
	( 45.23,203.65) --
	( 44.94,203.65) --
	( 44.65,203.65) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.65,234.64) --
	( 44.94,234.11) --
	( 45.23,232.48) --
	( 45.52,229.89) --
	( 45.81,226.68) --
	( 46.09,223.15) --
	( 46.38,219.57) --
	( 46.67,216.19) --
	( 46.96,213.17) --
	( 47.25,210.61) --
	( 47.54,208.56) --
	( 47.83,206.98) --
	( 48.12,205.82) --
	( 48.41,205.01) --
	( 48.70,204.47) --
	( 48.99,204.13) --
	( 49.27,203.92) --
	( 49.56,203.80) --
	( 49.85,203.73) --
	( 50.14,203.69) --
	( 50.43,203.67) --
	( 50.72,203.66) --
	( 51.01,203.66) --
	( 51.30,203.66) --
	( 51.59,203.65) --
	( 51.88,203.65) --
	( 52.17,203.65) --
	( 52.46,203.65) --
	( 52.74,203.65) --
	( 53.03,203.65) --
	( 53.32,203.65) --
	( 53.61,203.65) --
	( 53.90,203.65) --
	( 54.19,203.65) --
	( 54.48,203.65) --
	( 54.77,203.66) --
	( 55.06,203.66) --
	( 55.35,203.67) --
	( 55.64,203.68) --
	( 55.92,203.70) --
	( 56.21,203.74) --
	( 56.50,203.81) --
	( 56.79,203.92) --
	( 57.08,204.11) --
	( 57.37,204.40) --
	( 57.66,204.83) --
	( 57.95,205.43) --
	( 58.24,206.25) --
	( 58.53,207.31) --
	( 58.82,208.60) --
	( 59.11,210.11) --
	( 59.39,211.78) --
	( 59.68,213.52) --
	( 59.97,215.21) --
	( 60.26,216.70) --
	( 60.55,217.87) --
	( 60.84,218.54) --
	( 61.13,218.68) --
	( 61.42,218.27) --
	( 61.71,217.36) --
	( 62.00,216.05) --
	( 62.29,214.47) --
	( 62.58,212.75) --
	( 62.86,211.03) --
	( 63.15,209.42) --
	( 63.44,207.99) --
	( 63.73,206.80) --
	( 64.02,205.84) --
	( 64.31,205.12) --
	( 64.60,204.60) --
	( 64.89,204.25) --
	( 65.18,204.02) --
	( 65.47,203.87) --
	( 65.76,203.77) --
	( 66.04,203.72) --
	( 66.33,203.69) --
	( 66.62,203.67) --
	( 66.91,203.66) --
	( 67.20,203.66) --
	( 67.49,203.66) --
	( 67.78,203.65) --
	( 68.07,203.65) --
	( 68.36,203.65) --
	( 68.65,203.65) --
	( 68.94,203.65) --
	( 69.23,203.65) --
	( 69.51,203.65) --
	( 69.80,203.65) --
	( 70.09,203.65) --
	( 70.38,203.65) --
	( 70.67,203.65) --
	( 70.96,203.66) --
	( 71.25,203.66) --
	( 71.54,203.66) --
	( 71.83,203.68) --
	( 72.12,203.70) --
	( 72.41,203.74) --
	( 72.69,203.82) --
	( 72.98,203.95) --
	( 73.27,204.18) --
	( 73.56,204.54) --
	( 73.85,205.09) --
	( 74.14,205.90) --
	( 74.43,207.02) --
	( 74.72,208.53) --
	( 75.01,210.45) --
	( 75.30,212.79) --
	( 75.59,215.49) --
	( 75.88,218.47) --
	( 76.16,221.52) --
	( 76.45,224.41) --
	( 76.74,226.88) --
	( 77.03,228.68) --
	( 77.32,229.65) --
	( 77.61,229.69) --
	( 77.90,228.80) --
	( 78.19,227.06) --
	( 78.48,224.67) --
	( 78.77,221.83) --
	( 79.06,218.81) --
	( 79.34,215.82) --
	( 79.63,213.05) --
	( 79.92,210.64) --
	( 80.21,208.68) --
	( 80.50,207.15) --
	( 80.79,206.00) --
	( 81.08,205.17) --
	( 81.37,204.60) --
	( 81.66,204.22) --
	( 81.95,203.98) --
	( 82.24,203.84) --
	( 82.53,203.75) --
	( 82.81,203.70) --
	( 83.10,203.68) --
	( 83.39,203.67) --
	( 83.68,203.66) --
	( 83.97,203.66) --
	( 84.26,203.65) --
	( 84.55,203.65) --
	( 84.84,203.65) --
	( 85.13,203.65) --
	( 85.42,203.65) --
	( 85.71,203.65) --
	( 86.00,203.65) --
	( 86.28,203.65) --
	( 86.57,203.65) --
	( 86.86,203.65) --
	( 87.15,203.66) --
	( 87.44,203.66) --
	( 87.73,203.66) --
	( 88.02,203.67) --
	( 88.31,203.69) --
	( 88.60,203.73) --
	( 88.89,203.80) --
	( 89.18,203.93) --
	( 89.46,204.14) --
	( 89.75,204.50) --
	( 90.04,205.05) --
	( 90.33,205.89) --
	( 90.62,207.11) --
	( 90.91,208.80) --
	( 91.20,211.06) --
	( 91.49,213.96) --
	( 91.78,217.60) --
	( 92.07,221.89) --
	( 92.36,226.74) --
	( 92.65,232.02) --
	( 92.93,237.59) --
	( 93.22,243.31) --
	( 93.51,249.10) --
	( 93.80,254.91) --
	( 94.09,260.76) --
	( 94.38,266.69) --
	( 94.67,272.71) --
	( 94.96,278.76) --
	( 95.25,284.64) --
	( 95.54,289.93) --
	( 95.83,294.10) --
	( 96.11,296.62) --
	( 96.40,297.01) --
	( 96.69,294.99) --
	( 96.98,290.50) --
	( 97.27,283.74) --
	( 97.56,275.18) --
	( 97.85,265.42) --
	( 98.14,255.18) --
	( 98.43,245.13) --
	( 98.72,235.84) --
	( 99.01,227.71) --
	( 99.30,220.99) --
	( 99.58,215.76) --
	( 99.87,211.82) --
	(100.16,208.97) --
	(100.45,206.99) --
	(100.74,205.67) --
	(101.03,204.83) --
	(101.32,204.31) --
	(101.61,204.01) --
	(101.90,203.84) --
	(102.19,203.74) --
	(102.48,203.70) --
	(102.77,203.67) --
	(103.05,203.66) --
	(103.34,203.66) --
	(103.63,203.66) --
	(103.92,203.66) --
	(104.21,203.66) --
	(104.50,203.68) --
	(104.79,203.70) --
	(105.08,203.75) --
	(105.37,203.83) --
	(105.66,203.98) --
	(105.95,204.23) --
	(106.23,204.63) --
	(106.52,205.26) --
	(106.81,206.20) --
	(107.10,207.57) --
	(107.39,209.48) --
	(107.68,211.99) --
	(107.97,215.12) --
	(108.26,218.83) --
	(108.55,223.01) --
	(108.84,227.43) --
	(109.13,231.82) --
	(109.42,235.81) --
	(109.70,239.06) --
	(109.99,241.25) --
	(110.28,242.15) --
	(110.57,241.65) --
	(110.86,239.77) --
	(111.15,236.67) --
	(111.44,232.76) --
	(111.73,228.41) --
	(112.02,223.96) --
	(112.31,219.72) --
	(112.60,215.91) --
	(112.88,212.66) --
	(113.17,210.03) --
	(113.46,208.00) --
	(113.75,206.50) --
	(114.04,205.45) --
	(114.33,204.74) --
	(114.62,204.29) --
	(114.91,204.02) --
	(115.20,203.85) --
	(115.49,203.76) --
	(115.78,203.71) --
	(116.07,203.68) --
	(116.35,203.67) --
	(116.64,203.66) --
	(116.93,203.66) --
	(117.22,203.65) --
	(117.51,203.65) --
	(117.80,203.65) --
	(118.09,203.65) --
	(118.38,203.65) --
	(118.67,203.65) --
	(118.96,203.65) --
	(119.25,203.65) --
	(119.53,203.65) --
	(119.82,203.65) --
	(120.11,203.65) --
	(120.40,203.66) --
	(120.69,203.66) --
	(120.98,203.67) --
	(121.27,203.68) --
	(121.56,203.71) --
	(121.85,203.76) --
	(122.14,203.84) --
	(122.43,203.98) --
	(122.72,204.22) --
	(123.00,204.59) --
	(123.29,205.14) --
	(123.58,205.92) --
	(123.87,206.98) --
	(124.16,208.36) --
	(124.45,210.05) --
	(124.74,212.04) --
	(125.03,214.26) --
	(125.32,216.58) --
	(125.61,218.86) --
	(125.90,220.90) --
	(126.19,222.52) --
	(126.47,223.50) --
	(126.76,223.76) --
	(127.05,223.30) --
	(127.34,222.15) --
	(127.63,220.45) --
	(127.92,218.37) --
	(128.21,216.08) --
	(128.50,213.76) --
	(128.79,211.58) --
	(129.08,209.64) --
	(129.37,208.01) --
	(129.65,206.70) --
	(129.94,205.70) --
	(130.23,204.98) --
	(130.52,204.49) --
	(130.81,204.17) --
	(131.10,203.95) --
	(131.39,203.82) --
	(131.68,203.75) --
	(131.97,203.70) --
	(132.26,203.68) --
	(132.55,203.67) --
	(132.84,203.66) --
	(133.12,203.66) --
	(133.41,203.65) --
	(133.70,203.65) --
	(133.99,203.65) --
	(134.28,203.65) --
	(134.57,203.65) --
	(134.86,203.65) --
	(135.15,203.65) --
	(135.44,203.65) --
	(135.73,203.65) --
	(136.02,203.65) --
	(136.30,203.65) --
	(136.59,203.65) --
	(136.88,203.66) --
	(137.17,203.66) --
	(137.46,203.66) --
	(137.75,203.67) --
	(138.04,203.69) --
	(138.33,203.72) --
	(138.62,203.77) --
	(138.91,203.86) --
	(139.20,204.00) --
	(139.49,204.22) --
	(139.77,204.53) --
	(140.06,204.98) --
	(140.35,205.57) --
	(140.64,206.34) --
	(140.93,207.28) --
	(141.22,208.37) --
	(141.51,209.57) --
	(141.80,210.82) --
	(142.09,212.01) --
	(142.38,213.03) --
	(142.67,213.80) --
	(142.96,214.24) --
	(143.24,214.30) --
	(143.53,213.97) --
	(143.82,213.30) --
	(144.11,212.35) --
	(144.40,211.21) --
	(144.69,209.98) --
	(144.98,208.76) --
	(145.27,207.62) --
	(145.56,206.61) --
	(145.85,205.79) --
	(146.14,205.15) --
	(146.42,204.66) --
	(146.71,204.31) --
	(147.00,204.06) --
	(147.29,203.90) --
	(147.58,203.80) --
	(147.87,203.73) --
	(148.16,203.70) --
	(148.45,203.68) --
	(148.74,203.66) --
	(149.03,203.66) --
	(149.32,203.66) --
	(149.61,203.65) --
	(149.89,203.65) --
	(150.18,203.65) --
	(150.47,203.65) --
	(150.76,203.65) --
	(151.05,203.65) --
	(151.34,203.65) --
	(151.63,203.65) --
	(151.92,203.65) --
	(152.21,203.65) --
	(152.50,203.65) --
	(152.79,203.65) --
	(153.07,203.65) --
	(153.36,203.65) --
	(153.65,203.65) --
	(153.94,203.66) --
	(154.23,203.66) --
	(154.52,203.66) --
	(154.81,203.67) --
	(155.10,203.68) --
	(155.39,203.71) --
	(155.68,203.74) --
	(155.97,203.80) --
	(156.26,203.88) --
	(156.54,203.99) --
	(156.83,204.13) --
	(157.12,204.32) --
	(157.41,204.55) --
	(157.70,204.81) --
	(157.99,205.10) --
	(158.28,205.38) --
	(158.57,205.65) --
	(158.86,205.88) --
	(159.15,206.05) --
	(159.44,206.13) --
	(159.73,206.13) --
	(160.01,206.04) --
	(160.30,205.86) --
	(160.59,205.63) --
	(160.88,205.35) --
	(161.17,205.06) --
	(161.46,204.78) --
	(161.75,204.52) --
	(162.04,204.30) --
	(162.33,204.12) --
	(162.62,203.97) --
	(162.91,203.87) --
	(163.19,203.79) --
	(163.48,203.74) --
	(163.77,203.70) --
	(164.06,203.68) --
	(164.35,203.67) --
	(164.64,203.66) --
	(164.93,203.66) --
	(165.22,203.66) --
	(165.51,203.65) --
	(165.80,203.65) --
	(166.09,203.65) --
	(166.38,203.65) --
	(166.66,203.65) --
	(166.95,203.65) --
	(167.24,203.65) --
	(167.53,203.65) --
	(167.82,203.65) --
	(168.11,203.65) --
	(168.40,203.65) --
	(168.69,203.65) --
	(168.98,203.65) --
	(169.27,203.65) --
	(169.56,203.65) --
	(169.84,203.65) --
	(170.13,203.65) --
	(170.42,203.65) --
	(170.71,203.65) --
	(171.00,203.66) --
	(171.29,203.66) --
	(171.58,203.66) --
	(171.87,203.67) --
	(172.16,203.68) --
	(172.45,203.69) --
	(172.74,203.71) --
	(173.03,203.73) --
	(173.31,203.77) --
	(173.60,203.81) --
	(173.89,203.86) --
	(174.18,203.92) --
	(174.47,203.99) --
	(174.76,204.05) --
	(175.05,204.11) --
	(175.34,204.15) --
	(175.63,204.19) --
	(175.92,204.20) --
	(176.21,204.20) --
	(176.49,204.17) --
	(176.78,204.13) --
	(177.07,204.08) --
	(177.36,204.01) --
	(177.65,203.95) --
	(177.94,203.89) --
	(178.23,203.83) --
	(178.52,203.79) --
	(178.81,203.75) --
	(179.10,203.72) --
	(179.39,203.70) --
	(179.68,203.68) --
	(179.96,203.67) --
	(180.25,203.66) --
	(180.54,203.66) --
	(180.83,203.66) --
	(181.12,203.66) --
	(181.41,203.65) --
	(181.70,203.65) --
	(181.99,203.65) --
	(182.28,203.65) --
	(182.57,203.65) --
	(182.86,203.65) --
	(183.15,203.65) --
	(183.43,203.65) --
	(183.72,203.65) --
	(184.01,203.65) --
	(184.30,203.65) --
	(184.59,203.65) --
	(184.88,203.65) --
	(185.17,203.65) --
	(185.46,203.65) --
	(185.75,203.65) --
	(186.04,203.65) --
	(186.33,203.65) --
	(186.61,203.65) --
	(186.90,203.65) --
	(187.19,203.65) --
	(187.48,203.65) --
	(187.77,203.66) --
	(188.06,203.66) --
	(188.35,203.66) --
	(188.64,203.66) --
	(188.93,203.67) --
	(189.22,203.68) --
	(189.51,203.69) --
	(189.80,203.70) --
	(190.08,203.72) --
	(190.37,203.74) --
	(190.66,203.77) --
	(190.95,203.79) --
	(191.24,203.82) --
	(191.53,203.84) --
	(191.82,203.86) --
	(192.11,203.87) --
	(192.40,203.87);
\end{scope}
\begin{scope}
\path[clip] ( 37.26, 58.33) rectangle (199.78,161.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.26, 58.33) rectangle (199.78,161.03);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26, 63.00) --
	(199.78, 63.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26, 86.97) --
	(199.78, 86.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26,110.95) --
	(199.78,110.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26,134.92) --
	(199.78,134.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26,158.90) --
	(199.78,158.90);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor,fill opacity=0.25] ( 44.65, 63.94) --
	( 44.94, 63.94) --
	( 45.23, 63.91) --
	( 45.52, 63.88) --
	( 45.81, 63.83) --
	( 46.09, 63.77) --
	( 46.38, 63.71) --
	( 46.67, 63.64) --
	( 46.96, 63.57) --
	( 47.25, 63.50) --
	( 47.54, 63.43) --
	( 47.83, 63.37) --
	( 48.12, 63.31) --
	( 48.41, 63.26) --
	( 48.70, 63.22) --
	( 48.99, 63.18) --
	( 49.27, 63.15) --
	( 49.56, 63.13) --
	( 49.85, 63.11) --
	( 50.14, 63.10) --
	( 50.43, 63.09) --
	( 50.72, 63.09) --
	( 51.01, 63.08) --
	( 51.30, 63.08) --
	( 51.59, 63.08) --
	( 51.88, 63.08) --
	( 52.17, 63.08) --
	( 52.46, 63.08) --
	( 52.74, 63.09) --
	( 53.03, 63.09) --
	( 53.32, 63.10) --
	( 53.61, 63.11) --
	( 53.90, 63.12) --
	( 54.19, 63.14) --
	( 54.48, 63.16) --
	( 54.77, 63.20) --
	( 55.06, 63.24) --
	( 55.35, 63.29) --
	( 55.64, 63.35) --
	( 55.92, 63.42) --
	( 56.21, 63.50) --
	( 56.50, 63.59) --
	( 56.79, 63.68) --
	( 57.08, 63.78) --
	( 57.37, 63.88) --
	( 57.66, 63.97) --
	( 57.95, 64.06) --
	( 58.24, 64.14) --
	( 58.53, 64.21) --
	( 58.82, 64.26) --
	( 59.11, 64.30) --
	( 59.39, 64.31) --
	( 59.68, 64.30) --
	( 59.97, 64.28) --
	( 60.26, 64.23) --
	( 60.55, 64.17) --
	( 60.84, 64.10) --
	( 61.13, 64.02) --
	( 61.42, 63.93) --
	( 61.71, 63.84) --
	( 62.00, 63.76) --
	( 62.29, 63.68) --
	( 62.58, 63.61) --
	( 62.86, 63.56) --
	( 63.15, 63.51) --
	( 63.44, 63.49) --
	( 63.73, 63.47) --
	( 64.02, 63.47) --
	( 64.31, 63.48) --
	( 64.60, 63.49) --
	( 64.89, 63.51) --
	( 65.18, 63.54) --
	( 65.47, 63.57) --
	( 65.76, 63.60) --
	( 66.04, 63.62) --
	( 66.33, 63.64) --
	( 66.62, 63.66) --
	( 66.91, 63.67) --
	( 67.20, 63.67) --
	( 67.49, 63.68) --
	( 67.78, 63.68) --
	( 68.07, 63.69) --
	( 68.36, 63.71) --
	( 68.65, 63.75) --
	( 68.94, 63.80) --
	( 69.23, 63.89) --
	( 69.51, 64.01) --
	( 69.80, 64.16) --
	( 70.09, 64.36) --
	( 70.38, 64.60) --
	( 70.67, 64.89) --
	( 70.96, 65.22) --
	( 71.25, 65.59) --
	( 71.54, 66.00) --
	( 71.83, 66.42) --
	( 72.12, 66.85) --
	( 72.41, 67.28) --
	( 72.69, 67.68) --
	( 72.98, 68.04) --
	( 73.27, 68.35) --
	( 73.56, 68.59) --
	( 73.85, 68.75) --
	( 74.14, 68.81) --
	( 74.43, 68.79) --
	( 74.72, 68.69) --
	( 75.01, 68.50) --
	( 75.30, 68.25) --
	( 75.59, 67.95) --
	( 75.88, 67.61) --
	( 76.16, 67.25) --
	( 76.45, 66.89) --
	( 76.74, 66.56) --
	( 77.03, 66.27) --
	( 77.32, 66.03) --
	( 77.61, 65.86) --
	( 77.90, 65.75) --
	( 78.19, 65.71) --
	( 78.48, 65.74) --
	( 78.77, 65.84) --
	( 79.06, 66.00) --
	( 79.34, 66.20) --
	( 79.63, 66.42) --
	( 79.92, 66.66) --
	( 80.21, 66.90) --
	( 80.50, 67.12) --
	( 80.79, 67.30) --
	( 81.08, 67.45) --
	( 81.37, 67.54) --
	( 81.66, 67.58) --
	( 81.95, 67.56) --
	( 82.24, 67.50) --
	( 82.53, 67.40) --
	( 82.81, 67.29) --
	( 83.10, 67.18) --
	( 83.39, 67.09) --
	( 83.68, 67.05) --
	( 83.97, 67.07) --
	( 84.26, 67.19) --
	( 84.55, 67.44) --
	( 84.84, 67.83) --
	( 85.13, 68.36) --
	( 85.42, 69.03) --
	( 85.71, 69.84) --
	( 86.00, 70.79) --
	( 86.28, 71.84) --
	( 86.57, 72.98) --
	( 86.86, 74.16) --
	( 87.15, 75.34) --
	( 87.44, 76.46) --
	( 87.73, 77.48) --
	( 88.02, 78.35) --
	( 88.31, 79.04) --
	( 88.60, 79.51) --
	( 88.89, 79.75) --
	( 89.18, 79.74) --
	( 89.46, 79.48) --
	( 89.75, 78.98) --
	( 90.04, 78.30) --
	( 90.33, 77.47) --
	( 90.62, 76.56) --
	( 90.91, 75.61) --
	( 91.20, 74.69) --
	( 91.49, 73.85) --
	( 91.78, 73.13) --
	( 92.07, 72.58) --
	( 92.36, 72.27) --
	( 92.65, 72.19) --
	( 92.93, 72.35) --
	( 93.22, 72.73) --
	( 93.51, 73.33) --
	( 93.80, 74.10) --
	( 94.09, 75.01) --
	( 94.38, 76.01) --
	( 94.67, 77.04) --
	( 94.96, 78.04) --
	( 95.25, 78.95) --
	( 95.54, 79.71) --
	( 95.83, 80.28) --
	( 96.11, 80.64) --
	( 96.40, 80.76) --
	( 96.69, 80.65) --
	( 96.98, 80.31) --
	( 97.27, 79.78) --
	( 97.56, 79.10) --
	( 97.85, 78.32) --
	( 98.14, 77.54) --
	( 98.43, 76.81) --
	( 98.72, 76.21) --
	( 99.01, 75.80) --
	( 99.30, 75.64) --
	( 99.58, 75.79) --
	( 99.87, 76.27) --
	(100.16, 77.13) --
	(100.45, 78.37) --
	(100.74, 79.93) --
	(101.03, 81.78) --
	(101.32, 83.84) --
	(101.61, 86.05) --
	(101.90, 88.30) --
	(102.19, 90.50) --
	(102.48, 92.55) --
	(102.77, 94.33) --
	(103.05, 95.72) --
	(103.34, 96.67) --
	(103.63, 97.16) --
	(103.92, 97.15) --
	(104.21, 96.66) --
	(104.50, 95.72) --
	(104.79, 94.40) --
	(105.08, 92.78) --
	(105.37, 90.96) --
	(105.66, 89.07) --
	(105.95, 87.24) --
	(106.23, 85.60) --
	(106.52, 84.24) --
	(106.81, 83.26) --
	(107.10, 82.72) --
	(107.39, 82.67) --
	(107.68, 83.12) --
	(107.97, 84.08) --
	(108.26, 85.56) --
	(108.55, 87.42) --
	(108.84, 89.57) --
	(109.13, 91.89) --
	(109.42, 94.28) --
	(109.70, 96.59) --
	(109.99, 98.71) --
	(110.28,100.53) --
	(110.57,101.93) --
	(110.86,102.78) --
	(111.15,103.09) --
	(111.44,102.85) --
	(111.73,102.12) --
	(112.02,100.95) --
	(112.31, 99.44) --
	(112.60, 97.73) --
	(112.88, 95.94) --
	(113.17, 94.24) --
	(113.46, 92.85) --
	(113.75, 91.93) --
	(114.04, 91.62) --
	(114.33, 92.03) --
	(114.62, 93.27) --
	(114.91, 95.37) --
	(115.20, 98.36) --
	(115.49,102.21) --
	(115.78,106.85) --
	(116.07,112.19) --
	(116.35,118.01) --
	(116.64,124.05) --
	(116.93,130.07) --
	(117.22,135.81) --
	(117.51,141.03) --
	(117.80,145.47) --
	(118.09,148.94) --
	(118.38,151.25) --
	(118.67,152.18) --
	(118.96,151.70) --
	(119.25,149.91) --
	(119.53,146.93) --
	(119.82,142.91) --
	(120.11,138.04) --
	(120.40,132.56) --
	(120.69,126.72) --
	(120.98,120.78) --
	(121.27,114.99) --
	(121.56,109.65) --
	(121.85,104.90) --
	(122.14,100.87) --
	(122.43, 97.64) --
	(122.72, 95.24) --
	(123.00, 93.64) --
	(123.29, 92.81) --
	(123.58, 92.63) --
	(123.87, 93.02) --
	(124.16, 93.82) --
	(124.45, 94.83) --
	(124.74, 95.89) --
	(125.03, 96.86) --
	(125.32, 97.63) --
	(125.61, 98.09) --
	(125.90, 98.18) --
	(126.19, 97.86) --
	(126.47, 97.11) --
	(126.76, 95.94) --
	(127.05, 94.47) --
	(127.34, 92.78) --
	(127.63, 91.00) --
	(127.92, 89.23) --
	(128.21, 87.60) --
	(128.50, 86.22) --
	(128.79, 85.21) --
	(129.08, 84.65) --
	(129.37, 84.68) --
	(129.65, 85.30) --
	(129.94, 86.48) --
	(130.23, 88.20) --
	(130.52, 90.40) --
	(130.81, 93.00) --
	(131.10, 95.87) --
	(131.39, 98.90) --
	(131.68,101.93) --
	(131.97,104.77) --
	(132.26,107.27) --
	(132.55,109.28) --
	(132.84,110.72) --
	(133.12,111.49) --
	(133.41,111.56) --
	(133.70,110.92) --
	(133.99,109.59) --
	(134.28,107.65) --
	(134.57,105.15) --
	(134.86,102.28) --
	(135.15, 99.21) --
	(135.44, 96.07) --
	(135.73, 93.02) --
	(136.02, 90.19) --
	(136.30, 87.69) --
	(136.59, 85.61) --
	(136.88, 84.02) --
	(137.17, 83.00) --
	(137.46, 82.55) --
	(137.75, 82.59) --
	(138.04, 83.09) --
	(138.33, 83.94) --
	(138.62, 85.08) --
	(138.91, 86.39) --
	(139.20, 87.76) --
	(139.49, 89.10) --
	(139.77, 90.27) --
	(140.06, 91.16) --
	(140.35, 91.73) --
	(140.64, 91.93) --
	(140.93, 91.73) --
	(141.22, 91.15) --
	(141.51, 90.20) --
	(141.80, 88.94) --
	(142.09, 87.43) --
	(142.38, 85.75) --
	(142.67, 84.00) --
	(142.96, 82.29) --
	(143.24, 80.70) --
	(143.53, 79.32) --
	(143.82, 78.20) --
	(144.11, 77.40) --
	(144.40, 76.94) --
	(144.69, 76.84) --
	(144.98, 77.10) --
	(145.27, 77.72) --
	(145.56, 78.60) --
	(145.85, 79.68) --
	(146.14, 80.89) --
	(146.42, 82.15) --
	(146.71, 83.38) --
	(147.00, 84.50) --
	(147.29, 85.44) --
	(147.58, 86.12) --
	(147.87, 86.47) --
	(148.16, 86.48) --
	(148.45, 86.15) --
	(148.74, 85.49) --
	(149.03, 84.54) --
	(149.32, 83.34) --
	(149.61, 81.94) --
	(149.89, 80.40) --
	(150.18, 78.79) --
	(150.47, 77.20) --
	(150.76, 75.68) --
	(151.05, 74.29) --
	(151.34, 73.07) --
	(151.63, 72.05) --
	(151.92, 71.25) --
	(152.21, 70.67) --
	(152.50, 70.30) --
	(152.79, 70.13) --
	(153.07, 70.15) --
	(153.36, 70.31) --
	(153.65, 70.56) --
	(153.94, 70.86) --
	(154.23, 71.17) --
	(154.52, 71.47) --
	(154.81, 71.70) --
	(155.10, 71.86) --
	(155.39, 71.91) --
	(155.68, 71.85) --
	(155.97, 71.66) --
	(156.26, 71.36) --
	(156.54, 70.96) --
	(156.83, 70.50) --
	(157.12, 69.98) --
	(157.41, 69.43) --
	(157.70, 68.88) --
	(157.99, 68.37) --
	(158.28, 67.91) --
	(158.57, 67.53) --
	(158.86, 67.24) --
	(159.15, 67.05) --
	(159.44, 66.97) --
	(159.73, 66.99) --
	(160.01, 67.10) --
	(160.30, 67.29) --
	(160.59, 67.55) --
	(160.88, 67.86) --
	(161.17, 68.19) --
	(161.46, 68.52) --
	(161.75, 68.82) --
	(162.04, 69.06) --
	(162.33, 69.25) --
	(162.62, 69.35) --
	(162.91, 69.37) --
	(163.19, 69.30) --
	(163.48, 69.13) --
	(163.77, 68.87) --
	(164.06, 68.54) --
	(164.35, 68.16) --
	(164.64, 67.74) --
	(164.93, 67.31) --
	(165.22, 66.87) --
	(165.51, 66.46) --
	(165.80, 66.07) --
	(166.09, 65.72) --
	(166.38, 65.44) --
	(166.66, 65.22) --
	(166.95, 65.05) --
	(167.24, 64.95) --
	(167.53, 64.89) --
	(167.82, 64.89) --
	(168.11, 64.92) --
	(168.40, 64.98) --
	(168.69, 65.05) --
	(168.98, 65.14) --
	(169.27, 65.21) --
	(169.56, 65.28) --
	(169.84, 65.32) --
	(170.13, 65.34) --
	(170.42, 65.32) --
	(170.71, 65.28) --
	(171.00, 65.21) --
	(171.29, 65.12) --
	(171.58, 65.00) --
	(171.87, 64.87) --
	(172.16, 64.74) --
	(172.45, 64.61) --
	(172.74, 64.50) --
	(173.03, 64.40) --
	(173.31, 64.32) --
	(173.60, 64.28) --
	(173.89, 64.26) --
	(174.18, 64.28) --
	(174.47, 64.33) --
	(174.76, 64.41) --
	(175.05, 64.52) --
	(175.34, 64.64) --
	(175.63, 64.78) --
	(175.92, 64.92) --
	(176.21, 65.05) --
	(176.49, 65.18) --
	(176.78, 65.28) --
	(177.07, 65.36) --
	(177.36, 65.40) --
	(177.65, 65.41) --
	(177.94, 65.38) --
	(178.23, 65.32) --
	(178.52, 65.22) --
	(178.81, 65.10) --
	(179.10, 64.95) --
	(179.39, 64.78) --
	(179.68, 64.60) --
	(179.96, 64.42) --
	(180.25, 64.23) --
	(180.54, 64.06) --
	(180.83, 63.89) --
	(181.12, 63.74) --
	(181.41, 63.60) --
	(181.70, 63.48) --
	(181.99, 63.38) --
	(182.28, 63.30) --
	(182.57, 63.23) --
	(182.86, 63.17) --
	(183.15, 63.13) --
	(183.43, 63.09) --
	(183.72, 63.07) --
	(184.01, 63.05) --
	(184.30, 63.03) --
	(184.59, 63.02) --
	(184.88, 63.02) --
	(185.17, 63.01) --
	(185.46, 63.01) --
	(185.75, 63.01) --
	(186.04, 63.00) --
	(186.33, 63.00) --
	(186.61, 63.00) --
	(186.90, 63.00) --
	(187.19, 63.01) --
	(187.48, 63.01) --
	(187.77, 63.01) --
	(188.06, 63.01) --
	(188.35, 63.02) --
	(188.64, 63.02) --
	(188.93, 63.02) --
	(189.22, 63.03) --
	(189.51, 63.03) --
	(189.80, 63.04) --
	(190.08, 63.05) --
	(190.37, 63.05) --
	(190.66, 63.06) --
	(190.95, 63.06) --
	(191.24, 63.07) --
	(191.53, 63.07) --
	(191.82, 63.08) --
	(192.11, 63.08) --
	(192.40, 63.08) --
	(192.40, 63.00) --
	(192.11, 63.00) --
	(191.82, 63.00) --
	(191.53, 63.00) --
	(191.24, 63.00) --
	(190.95, 63.00) --
	(190.66, 63.00) --
	(190.37, 63.00) --
	(190.08, 63.00) --
	(189.80, 63.00) --
	(189.51, 63.00) --
	(189.22, 63.00) --
	(188.93, 63.00) --
	(188.64, 63.00) --
	(188.35, 63.00) --
	(188.06, 63.00) --
	(187.77, 63.00) --
	(187.48, 63.00) --
	(187.19, 63.00) --
	(186.90, 63.00) --
	(186.61, 63.00) --
	(186.33, 63.00) --
	(186.04, 63.00) --
	(185.75, 63.00) --
	(185.46, 63.00) --
	(185.17, 63.00) --
	(184.88, 63.00) --
	(184.59, 63.00) --
	(184.30, 63.00) --
	(184.01, 63.00) --
	(183.72, 63.00) --
	(183.43, 63.00) --
	(183.15, 63.00) --
	(182.86, 63.00) --
	(182.57, 63.00) --
	(182.28, 63.00) --
	(181.99, 63.00) --
	(181.70, 63.00) --
	(181.41, 63.00) --
	(181.12, 63.00) --
	(180.83, 63.00) --
	(180.54, 63.00) --
	(180.25, 63.00) --
	(179.96, 63.00) --
	(179.68, 63.00) --
	(179.39, 63.00) --
	(179.10, 63.00) --
	(178.81, 63.00) --
	(178.52, 63.00) --
	(178.23, 63.00) --
	(177.94, 63.00) --
	(177.65, 63.00) --
	(177.36, 63.00) --
	(177.07, 63.00) --
	(176.78, 63.00) --
	(176.49, 63.00) --
	(176.21, 63.00) --
	(175.92, 63.00) --
	(175.63, 63.00) --
	(175.34, 63.00) --
	(175.05, 63.00) --
	(174.76, 63.00) --
	(174.47, 63.00) --
	(174.18, 63.00) --
	(173.89, 63.00) --
	(173.60, 63.00) --
	(173.31, 63.00) --
	(173.03, 63.00) --
	(172.74, 63.00) --
	(172.45, 63.00) --
	(172.16, 63.00) --
	(171.87, 63.00) --
	(171.58, 63.00) --
	(171.29, 63.00) --
	(171.00, 63.00) --
	(170.71, 63.00) --
	(170.42, 63.00) --
	(170.13, 63.00) --
	(169.84, 63.00) --
	(169.56, 63.00) --
	(169.27, 63.00) --
	(168.98, 63.00) --
	(168.69, 63.00) --
	(168.40, 63.00) --
	(168.11, 63.00) --
	(167.82, 63.00) --
	(167.53, 63.00) --
	(167.24, 63.00) --
	(166.95, 63.00) --
	(166.66, 63.00) --
	(166.38, 63.00) --
	(166.09, 63.00) --
	(165.80, 63.00) --
	(165.51, 63.00) --
	(165.22, 63.00) --
	(164.93, 63.00) --
	(164.64, 63.00) --
	(164.35, 63.00) --
	(164.06, 63.00) --
	(163.77, 63.00) --
	(163.48, 63.00) --
	(163.19, 63.00) --
	(162.91, 63.00) --
	(162.62, 63.00) --
	(162.33, 63.00) --
	(162.04, 63.00) --
	(161.75, 63.00) --
	(161.46, 63.00) --
	(161.17, 63.00) --
	(160.88, 63.00) --
	(160.59, 63.00) --
	(160.30, 63.00) --
	(160.01, 63.00) --
	(159.73, 63.00) --
	(159.44, 63.00) --
	(159.15, 63.00) --
	(158.86, 63.00) --
	(158.57, 63.00) --
	(158.28, 63.00) --
	(157.99, 63.00) --
	(157.70, 63.00) --
	(157.41, 63.00) --
	(157.12, 63.00) --
	(156.83, 63.00) --
	(156.54, 63.00) --
	(156.26, 63.00) --
	(155.97, 63.00) --
	(155.68, 63.00) --
	(155.39, 63.00) --
	(155.10, 63.00) --
	(154.81, 63.00) --
	(154.52, 63.00) --
	(154.23, 63.00) --
	(153.94, 63.00) --
	(153.65, 63.00) --
	(153.36, 63.00) --
	(153.07, 63.00) --
	(152.79, 63.00) --
	(152.50, 63.00) --
	(152.21, 63.00) --
	(151.92, 63.00) --
	(151.63, 63.00) --
	(151.34, 63.00) --
	(151.05, 63.00) --
	(150.76, 63.00) --
	(150.47, 63.00) --
	(150.18, 63.00) --
	(149.89, 63.00) --
	(149.61, 63.00) --
	(149.32, 63.00) --
	(149.03, 63.00) --
	(148.74, 63.00) --
	(148.45, 63.00) --
	(148.16, 63.00) --
	(147.87, 63.00) --
	(147.58, 63.00) --
	(147.29, 63.00) --
	(147.00, 63.00) --
	(146.71, 63.00) --
	(146.42, 63.00) --
	(146.14, 63.00) --
	(145.85, 63.00) --
	(145.56, 63.00) --
	(145.27, 63.00) --
	(144.98, 63.00) --
	(144.69, 63.00) --
	(144.40, 63.00) --
	(144.11, 63.00) --
	(143.82, 63.00) --
	(143.53, 63.00) --
	(143.24, 63.00) --
	(142.96, 63.00) --
	(142.67, 63.00) --
	(142.38, 63.00) --
	(142.09, 63.00) --
	(141.80, 63.00) --
	(141.51, 63.00) --
	(141.22, 63.00) --
	(140.93, 63.00) --
	(140.64, 63.00) --
	(140.35, 63.00) --
	(140.06, 63.00) --
	(139.77, 63.00) --
	(139.49, 63.00) --
	(139.20, 63.00) --
	(138.91, 63.00) --
	(138.62, 63.00) --
	(138.33, 63.00) --
	(138.04, 63.00) --
	(137.75, 63.00) --
	(137.46, 63.00) --
	(137.17, 63.00) --
	(136.88, 63.00) --
	(136.59, 63.00) --
	(136.30, 63.00) --
	(136.02, 63.00) --
	(135.73, 63.00) --
	(135.44, 63.00) --
	(135.15, 63.00) --
	(134.86, 63.00) --
	(134.57, 63.00) --
	(134.28, 63.00) --
	(133.99, 63.00) --
	(133.70, 63.00) --
	(133.41, 63.00) --
	(133.12, 63.00) --
	(132.84, 63.00) --
	(132.55, 63.00) --
	(132.26, 63.00) --
	(131.97, 63.00) --
	(131.68, 63.00) --
	(131.39, 63.00) --
	(131.10, 63.00) --
	(130.81, 63.00) --
	(130.52, 63.00) --
	(130.23, 63.00) --
	(129.94, 63.00) --
	(129.65, 63.00) --
	(129.37, 63.00) --
	(129.08, 63.00) --
	(128.79, 63.00) --
	(128.50, 63.00) --
	(128.21, 63.00) --
	(127.92, 63.00) --
	(127.63, 63.00) --
	(127.34, 63.00) --
	(127.05, 63.00) --
	(126.76, 63.00) --
	(126.47, 63.00) --
	(126.19, 63.00) --
	(125.90, 63.00) --
	(125.61, 63.00) --
	(125.32, 63.00) --
	(125.03, 63.00) --
	(124.74, 63.00) --
	(124.45, 63.00) --
	(124.16, 63.00) --
	(123.87, 63.00) --
	(123.58, 63.00) --
	(123.29, 63.00) --
	(123.00, 63.00) --
	(122.72, 63.00) --
	(122.43, 63.00) --
	(122.14, 63.00) --
	(121.85, 63.00) --
	(121.56, 63.00) --
	(121.27, 63.00) --
	(120.98, 63.00) --
	(120.69, 63.00) --
	(120.40, 63.00) --
	(120.11, 63.00) --
	(119.82, 63.00) --
	(119.53, 63.00) --
	(119.25, 63.00) --
	(118.96, 63.00) --
	(118.67, 63.00) --
	(118.38, 63.00) --
	(118.09, 63.00) --
	(117.80, 63.00) --
	(117.51, 63.00) --
	(117.22, 63.00) --
	(116.93, 63.00) --
	(116.64, 63.00) --
	(116.35, 63.00) --
	(116.07, 63.00) --
	(115.78, 63.00) --
	(115.49, 63.00) --
	(115.20, 63.00) --
	(114.91, 63.00) --
	(114.62, 63.00) --
	(114.33, 63.00) --
	(114.04, 63.00) --
	(113.75, 63.00) --
	(113.46, 63.00) --
	(113.17, 63.00) --
	(112.88, 63.00) --
	(112.60, 63.00) --
	(112.31, 63.00) --
	(112.02, 63.00) --
	(111.73, 63.00) --
	(111.44, 63.00) --
	(111.15, 63.00) --
	(110.86, 63.00) --
	(110.57, 63.00) --
	(110.28, 63.00) --
	(109.99, 63.00) --
	(109.70, 63.00) --
	(109.42, 63.00) --
	(109.13, 63.00) --
	(108.84, 63.00) --
	(108.55, 63.00) --
	(108.26, 63.00) --
	(107.97, 63.00) --
	(107.68, 63.00) --
	(107.39, 63.00) --
	(107.10, 63.00) --
	(106.81, 63.00) --
	(106.52, 63.00) --
	(106.23, 63.00) --
	(105.95, 63.00) --
	(105.66, 63.00) --
	(105.37, 63.00) --
	(105.08, 63.00) --
	(104.79, 63.00) --
	(104.50, 63.00) --
	(104.21, 63.00) --
	(103.92, 63.00) --
	(103.63, 63.00) --
	(103.34, 63.00) --
	(103.05, 63.00) --
	(102.77, 63.00) --
	(102.48, 63.00) --
	(102.19, 63.00) --
	(101.90, 63.00) --
	(101.61, 63.00) --
	(101.32, 63.00) --
	(101.03, 63.00) --
	(100.74, 63.00) --
	(100.45, 63.00) --
	(100.16, 63.00) --
	( 99.87, 63.00) --
	( 99.58, 63.00) --
	( 99.30, 63.00) --
	( 99.01, 63.00) --
	( 98.72, 63.00) --
	( 98.43, 63.00) --
	( 98.14, 63.00) --
	( 97.85, 63.00) --
	( 97.56, 63.00) --
	( 97.27, 63.00) --
	( 96.98, 63.00) --
	( 96.69, 63.00) --
	( 96.40, 63.00) --
	( 96.11, 63.00) --
	( 95.83, 63.00) --
	( 95.54, 63.00) --
	( 95.25, 63.00) --
	( 94.96, 63.00) --
	( 94.67, 63.00) --
	( 94.38, 63.00) --
	( 94.09, 63.00) --
	( 93.80, 63.00) --
	( 93.51, 63.00) --
	( 93.22, 63.00) --
	( 92.93, 63.00) --
	( 92.65, 63.00) --
	( 92.36, 63.00) --
	( 92.07, 63.00) --
	( 91.78, 63.00) --
	( 91.49, 63.00) --
	( 91.20, 63.00) --
	( 90.91, 63.00) --
	( 90.62, 63.00) --
	( 90.33, 63.00) --
	( 90.04, 63.00) --
	( 89.75, 63.00) --
	( 89.46, 63.00) --
	( 89.18, 63.00) --
	( 88.89, 63.00) --
	( 88.60, 63.00) --
	( 88.31, 63.00) --
	( 88.02, 63.00) --
	( 87.73, 63.00) --
	( 87.44, 63.00) --
	( 87.15, 63.00) --
	( 86.86, 63.00) --
	( 86.57, 63.00) --
	( 86.28, 63.00) --
	( 86.00, 63.00) --
	( 85.71, 63.00) --
	( 85.42, 63.00) --
	( 85.13, 63.00) --
	( 84.84, 63.00) --
	( 84.55, 63.00) --
	( 84.26, 63.00) --
	( 83.97, 63.00) --
	( 83.68, 63.00) --
	( 83.39, 63.00) --
	( 83.10, 63.00) --
	( 82.81, 63.00) --
	( 82.53, 63.00) --
	( 82.24, 63.00) --
	( 81.95, 63.00) --
	( 81.66, 63.00) --
	( 81.37, 63.00) --
	( 81.08, 63.00) --
	( 80.79, 63.00) --
	( 80.50, 63.00) --
	( 80.21, 63.00) --
	( 79.92, 63.00) --
	( 79.63, 63.00) --
	( 79.34, 63.00) --
	( 79.06, 63.00) --
	( 78.77, 63.00) --
	( 78.48, 63.00) --
	( 78.19, 63.00) --
	( 77.90, 63.00) --
	( 77.61, 63.00) --
	( 77.32, 63.00) --
	( 77.03, 63.00) --
	( 76.74, 63.00) --
	( 76.45, 63.00) --
	( 76.16, 63.00) --
	( 75.88, 63.00) --
	( 75.59, 63.00) --
	( 75.30, 63.00) --
	( 75.01, 63.00) --
	( 74.72, 63.00) --
	( 74.43, 63.00) --
	( 74.14, 63.00) --
	( 73.85, 63.00) --
	( 73.56, 63.00) --
	( 73.27, 63.00) --
	( 72.98, 63.00) --
	( 72.69, 63.00) --
	( 72.41, 63.00) --
	( 72.12, 63.00) --
	( 71.83, 63.00) --
	( 71.54, 63.00) --
	( 71.25, 63.00) --
	( 70.96, 63.00) --
	( 70.67, 63.00) --
	( 70.38, 63.00) --
	( 70.09, 63.00) --
	( 69.80, 63.00) --
	( 69.51, 63.00) --
	( 69.23, 63.00) --
	( 68.94, 63.00) --
	( 68.65, 63.00) --
	( 68.36, 63.00) --
	( 68.07, 63.00) --
	( 67.78, 63.00) --
	( 67.49, 63.00) --
	( 67.20, 63.00) --
	( 66.91, 63.00) --
	( 66.62, 63.00) --
	( 66.33, 63.00) --
	( 66.04, 63.00) --
	( 65.76, 63.00) --
	( 65.47, 63.00) --
	( 65.18, 63.00) --
	( 64.89, 63.00) --
	( 64.60, 63.00) --
	( 64.31, 63.00) --
	( 64.02, 63.00) --
	( 63.73, 63.00) --
	( 63.44, 63.00) --
	( 63.15, 63.00) --
	( 62.86, 63.00) --
	( 62.58, 63.00) --
	( 62.29, 63.00) --
	( 62.00, 63.00) --
	( 61.71, 63.00) --
	( 61.42, 63.00) --
	( 61.13, 63.00) --
	( 60.84, 63.00) --
	( 60.55, 63.00) --
	( 60.26, 63.00) --
	( 59.97, 63.00) --
	( 59.68, 63.00) --
	( 59.39, 63.00) --
	( 59.11, 63.00) --
	( 58.82, 63.00) --
	( 58.53, 63.00) --
	( 58.24, 63.00) --
	( 57.95, 63.00) --
	( 57.66, 63.00) --
	( 57.37, 63.00) --
	( 57.08, 63.00) --
	( 56.79, 63.00) --
	( 56.50, 63.00) --
	( 56.21, 63.00) --
	( 55.92, 63.00) --
	( 55.64, 63.00) --
	( 55.35, 63.00) --
	( 55.06, 63.00) --
	( 54.77, 63.00) --
	( 54.48, 63.00) --
	( 54.19, 63.00) --
	( 53.90, 63.00) --
	( 53.61, 63.00) --
	( 53.32, 63.00) --
	( 53.03, 63.00) --
	( 52.74, 63.00) --
	( 52.46, 63.00) --
	( 52.17, 63.00) --
	( 51.88, 63.00) --
	( 51.59, 63.00) --
	( 51.30, 63.00) --
	( 51.01, 63.00) --
	( 50.72, 63.00) --
	( 50.43, 63.00) --
	( 50.14, 63.00) --
	( 49.85, 63.00) --
	( 49.56, 63.00) --
	( 49.27, 63.00) --
	( 48.99, 63.00) --
	( 48.70, 63.00) --
	( 48.41, 63.00) --
	( 48.12, 63.00) --
	( 47.83, 63.00) --
	( 47.54, 63.00) --
	( 47.25, 63.00) --
	( 46.96, 63.00) --
	( 46.67, 63.00) --
	( 46.38, 63.00) --
	( 46.09, 63.00) --
	( 45.81, 63.00) --
	( 45.52, 63.00) --
	( 45.23, 63.00) --
	( 44.94, 63.00) --
	( 44.65, 63.00) --
	cycle;
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.65, 63.94) --
	( 44.94, 63.94) --
	( 45.23, 63.91) --
	( 45.52, 63.88) --
	( 45.81, 63.83) --
	( 46.09, 63.77) --
	( 46.38, 63.71) --
	( 46.67, 63.64) --
	( 46.96, 63.57) --
	( 47.25, 63.50) --
	( 47.54, 63.43) --
	( 47.83, 63.37) --
	( 48.12, 63.31) --
	( 48.41, 63.26) --
	( 48.70, 63.22) --
	( 48.99, 63.18) --
	( 49.27, 63.15) --
	( 49.56, 63.13) --
	( 49.85, 63.11) --
	( 50.14, 63.10) --
	( 50.43, 63.09) --
	( 50.72, 63.09) --
	( 51.01, 63.08) --
	( 51.30, 63.08) --
	( 51.59, 63.08) --
	( 51.88, 63.08) --
	( 52.17, 63.08) --
	( 52.46, 63.08) --
	( 52.74, 63.09) --
	( 53.03, 63.09) --
	( 53.32, 63.10) --
	( 53.61, 63.11) --
	( 53.90, 63.12) --
	( 54.19, 63.14) --
	( 54.48, 63.16) --
	( 54.77, 63.20) --
	( 55.06, 63.24) --
	( 55.35, 63.29) --
	( 55.64, 63.35) --
	( 55.92, 63.42) --
	( 56.21, 63.50) --
	( 56.50, 63.59) --
	( 56.79, 63.68) --
	( 57.08, 63.78) --
	( 57.37, 63.88) --
	( 57.66, 63.97) --
	( 57.95, 64.06) --
	( 58.24, 64.14) --
	( 58.53, 64.21) --
	( 58.82, 64.26) --
	( 59.11, 64.30) --
	( 59.39, 64.31) --
	( 59.68, 64.30) --
	( 59.97, 64.28) --
	( 60.26, 64.23) --
	( 60.55, 64.17) --
	( 60.84, 64.10) --
	( 61.13, 64.02) --
	( 61.42, 63.93) --
	( 61.71, 63.84) --
	( 62.00, 63.76) --
	( 62.29, 63.68) --
	( 62.58, 63.61) --
	( 62.86, 63.56) --
	( 63.15, 63.51) --
	( 63.44, 63.49) --
	( 63.73, 63.47) --
	( 64.02, 63.47) --
	( 64.31, 63.48) --
	( 64.60, 63.49) --
	( 64.89, 63.51) --
	( 65.18, 63.54) --
	( 65.47, 63.57) --
	( 65.76, 63.60) --
	( 66.04, 63.62) --
	( 66.33, 63.64) --
	( 66.62, 63.66) --
	( 66.91, 63.67) --
	( 67.20, 63.67) --
	( 67.49, 63.68) --
	( 67.78, 63.68) --
	( 68.07, 63.69) --
	( 68.36, 63.71) --
	( 68.65, 63.75) --
	( 68.94, 63.80) --
	( 69.23, 63.89) --
	( 69.51, 64.01) --
	( 69.80, 64.16) --
	( 70.09, 64.36) --
	( 70.38, 64.60) --
	( 70.67, 64.89) --
	( 70.96, 65.22) --
	( 71.25, 65.59) --
	( 71.54, 66.00) --
	( 71.83, 66.42) --
	( 72.12, 66.85) --
	( 72.41, 67.28) --
	( 72.69, 67.68) --
	( 72.98, 68.04) --
	( 73.27, 68.35) --
	( 73.56, 68.59) --
	( 73.85, 68.75) --
	( 74.14, 68.81) --
	( 74.43, 68.79) --
	( 74.72, 68.69) --
	( 75.01, 68.50) --
	( 75.30, 68.25) --
	( 75.59, 67.95) --
	( 75.88, 67.61) --
	( 76.16, 67.25) --
	( 76.45, 66.89) --
	( 76.74, 66.56) --
	( 77.03, 66.27) --
	( 77.32, 66.03) --
	( 77.61, 65.86) --
	( 77.90, 65.75) --
	( 78.19, 65.71) --
	( 78.48, 65.74) --
	( 78.77, 65.84) --
	( 79.06, 66.00) --
	( 79.34, 66.20) --
	( 79.63, 66.42) --
	( 79.92, 66.66) --
	( 80.21, 66.90) --
	( 80.50, 67.12) --
	( 80.79, 67.30) --
	( 81.08, 67.45) --
	( 81.37, 67.54) --
	( 81.66, 67.58) --
	( 81.95, 67.56) --
	( 82.24, 67.50) --
	( 82.53, 67.40) --
	( 82.81, 67.29) --
	( 83.10, 67.18) --
	( 83.39, 67.09) --
	( 83.68, 67.05) --
	( 83.97, 67.07) --
	( 84.26, 67.19) --
	( 84.55, 67.44) --
	( 84.84, 67.83) --
	( 85.13, 68.36) --
	( 85.42, 69.03) --
	( 85.71, 69.84) --
	( 86.00, 70.79) --
	( 86.28, 71.84) --
	( 86.57, 72.98) --
	( 86.86, 74.16) --
	( 87.15, 75.34) --
	( 87.44, 76.46) --
	( 87.73, 77.48) --
	( 88.02, 78.35) --
	( 88.31, 79.04) --
	( 88.60, 79.51) --
	( 88.89, 79.75) --
	( 89.18, 79.74) --
	( 89.46, 79.48) --
	( 89.75, 78.98) --
	( 90.04, 78.30) --
	( 90.33, 77.47) --
	( 90.62, 76.56) --
	( 90.91, 75.61) --
	( 91.20, 74.69) --
	( 91.49, 73.85) --
	( 91.78, 73.13) --
	( 92.07, 72.58) --
	( 92.36, 72.27) --
	( 92.65, 72.19) --
	( 92.93, 72.35) --
	( 93.22, 72.73) --
	( 93.51, 73.33) --
	( 93.80, 74.10) --
	( 94.09, 75.01) --
	( 94.38, 76.01) --
	( 94.67, 77.04) --
	( 94.96, 78.04) --
	( 95.25, 78.95) --
	( 95.54, 79.71) --
	( 95.83, 80.28) --
	( 96.11, 80.64) --
	( 96.40, 80.76) --
	( 96.69, 80.65) --
	( 96.98, 80.31) --
	( 97.27, 79.78) --
	( 97.56, 79.10) --
	( 97.85, 78.32) --
	( 98.14, 77.54) --
	( 98.43, 76.81) --
	( 98.72, 76.21) --
	( 99.01, 75.80) --
	( 99.30, 75.64) --
	( 99.58, 75.79) --
	( 99.87, 76.27) --
	(100.16, 77.13) --
	(100.45, 78.37) --
	(100.74, 79.93) --
	(101.03, 81.78) --
	(101.32, 83.84) --
	(101.61, 86.05) --
	(101.90, 88.30) --
	(102.19, 90.50) --
	(102.48, 92.55) --
	(102.77, 94.33) --
	(103.05, 95.72) --
	(103.34, 96.67) --
	(103.63, 97.16) --
	(103.92, 97.15) --
	(104.21, 96.66) --
	(104.50, 95.72) --
	(104.79, 94.40) --
	(105.08, 92.78) --
	(105.37, 90.96) --
	(105.66, 89.07) --
	(105.95, 87.24) --
	(106.23, 85.60) --
	(106.52, 84.24) --
	(106.81, 83.26) --
	(107.10, 82.72) --
	(107.39, 82.67) --
	(107.68, 83.12) --
	(107.97, 84.08) --
	(108.26, 85.56) --
	(108.55, 87.42) --
	(108.84, 89.57) --
	(109.13, 91.89) --
	(109.42, 94.28) --
	(109.70, 96.59) --
	(109.99, 98.71) --
	(110.28,100.53) --
	(110.57,101.93) --
	(110.86,102.78) --
	(111.15,103.09) --
	(111.44,102.85) --
	(111.73,102.12) --
	(112.02,100.95) --
	(112.31, 99.44) --
	(112.60, 97.73) --
	(112.88, 95.94) --
	(113.17, 94.24) --
	(113.46, 92.85) --
	(113.75, 91.93) --
	(114.04, 91.62) --
	(114.33, 92.03) --
	(114.62, 93.27) --
	(114.91, 95.37) --
	(115.20, 98.36) --
	(115.49,102.21) --
	(115.78,106.85) --
	(116.07,112.19) --
	(116.35,118.01) --
	(116.64,124.05) --
	(116.93,130.07) --
	(117.22,135.81) --
	(117.51,141.03) --
	(117.80,145.47) --
	(118.09,148.94) --
	(118.38,151.25) --
	(118.67,152.18) --
	(118.96,151.70) --
	(119.25,149.91) --
	(119.53,146.93) --
	(119.82,142.91) --
	(120.11,138.04) --
	(120.40,132.56) --
	(120.69,126.72) --
	(120.98,120.78) --
	(121.27,114.99) --
	(121.56,109.65) --
	(121.85,104.90) --
	(122.14,100.87) --
	(122.43, 97.64) --
	(122.72, 95.24) --
	(123.00, 93.64) --
	(123.29, 92.81) --
	(123.58, 92.63) --
	(123.87, 93.02) --
	(124.16, 93.82) --
	(124.45, 94.83) --
	(124.74, 95.89) --
	(125.03, 96.86) --
	(125.32, 97.63) --
	(125.61, 98.09) --
	(125.90, 98.18) --
	(126.19, 97.86) --
	(126.47, 97.11) --
	(126.76, 95.94) --
	(127.05, 94.47) --
	(127.34, 92.78) --
	(127.63, 91.00) --
	(127.92, 89.23) --
	(128.21, 87.60) --
	(128.50, 86.22) --
	(128.79, 85.21) --
	(129.08, 84.65) --
	(129.37, 84.68) --
	(129.65, 85.30) --
	(129.94, 86.48) --
	(130.23, 88.20) --
	(130.52, 90.40) --
	(130.81, 93.00) --
	(131.10, 95.87) --
	(131.39, 98.90) --
	(131.68,101.93) --
	(131.97,104.77) --
	(132.26,107.27) --
	(132.55,109.28) --
	(132.84,110.72) --
	(133.12,111.49) --
	(133.41,111.56) --
	(133.70,110.92) --
	(133.99,109.59) --
	(134.28,107.65) --
	(134.57,105.15) --
	(134.86,102.28) --
	(135.15, 99.21) --
	(135.44, 96.07) --
	(135.73, 93.02) --
	(136.02, 90.19) --
	(136.30, 87.69) --
	(136.59, 85.61) --
	(136.88, 84.02) --
	(137.17, 83.00) --
	(137.46, 82.55) --
	(137.75, 82.59) --
	(138.04, 83.09) --
	(138.33, 83.94) --
	(138.62, 85.08) --
	(138.91, 86.39) --
	(139.20, 87.76) --
	(139.49, 89.10) --
	(139.77, 90.27) --
	(140.06, 91.16) --
	(140.35, 91.73) --
	(140.64, 91.93) --
	(140.93, 91.73) --
	(141.22, 91.15) --
	(141.51, 90.20) --
	(141.80, 88.94) --
	(142.09, 87.43) --
	(142.38, 85.75) --
	(142.67, 84.00) --
	(142.96, 82.29) --
	(143.24, 80.70) --
	(143.53, 79.32) --
	(143.82, 78.20) --
	(144.11, 77.40) --
	(144.40, 76.94) --
	(144.69, 76.84) --
	(144.98, 77.10) --
	(145.27, 77.72) --
	(145.56, 78.60) --
	(145.85, 79.68) --
	(146.14, 80.89) --
	(146.42, 82.15) --
	(146.71, 83.38) --
	(147.00, 84.50) --
	(147.29, 85.44) --
	(147.58, 86.12) --
	(147.87, 86.47) --
	(148.16, 86.48) --
	(148.45, 86.15) --
	(148.74, 85.49) --
	(149.03, 84.54) --
	(149.32, 83.34) --
	(149.61, 81.94) --
	(149.89, 80.40) --
	(150.18, 78.79) --
	(150.47, 77.20) --
	(150.76, 75.68) --
	(151.05, 74.29) --
	(151.34, 73.07) --
	(151.63, 72.05) --
	(151.92, 71.25) --
	(152.21, 70.67) --
	(152.50, 70.30) --
	(152.79, 70.13) --
	(153.07, 70.15) --
	(153.36, 70.31) --
	(153.65, 70.56) --
	(153.94, 70.86) --
	(154.23, 71.17) --
	(154.52, 71.47) --
	(154.81, 71.70) --
	(155.10, 71.86) --
	(155.39, 71.91) --
	(155.68, 71.85) --
	(155.97, 71.66) --
	(156.26, 71.36) --
	(156.54, 70.96) --
	(156.83, 70.50) --
	(157.12, 69.98) --
	(157.41, 69.43) --
	(157.70, 68.88) --
	(157.99, 68.37) --
	(158.28, 67.91) --
	(158.57, 67.53) --
	(158.86, 67.24) --
	(159.15, 67.05) --
	(159.44, 66.97) --
	(159.73, 66.99) --
	(160.01, 67.10) --
	(160.30, 67.29) --
	(160.59, 67.55) --
	(160.88, 67.86) --
	(161.17, 68.19) --
	(161.46, 68.52) --
	(161.75, 68.82) --
	(162.04, 69.06) --
	(162.33, 69.25) --
	(162.62, 69.35) --
	(162.91, 69.37) --
	(163.19, 69.30) --
	(163.48, 69.13) --
	(163.77, 68.87) --
	(164.06, 68.54) --
	(164.35, 68.16) --
	(164.64, 67.74) --
	(164.93, 67.31) --
	(165.22, 66.87) --
	(165.51, 66.46) --
	(165.80, 66.07) --
	(166.09, 65.72) --
	(166.38, 65.44) --
	(166.66, 65.22) --
	(166.95, 65.05) --
	(167.24, 64.95) --
	(167.53, 64.89) --
	(167.82, 64.89) --
	(168.11, 64.92) --
	(168.40, 64.98) --
	(168.69, 65.05) --
	(168.98, 65.14) --
	(169.27, 65.21) --
	(169.56, 65.28) --
	(169.84, 65.32) --
	(170.13, 65.34) --
	(170.42, 65.32) --
	(170.71, 65.28) --
	(171.00, 65.21) --
	(171.29, 65.12) --
	(171.58, 65.00) --
	(171.87, 64.87) --
	(172.16, 64.74) --
	(172.45, 64.61) --
	(172.74, 64.50) --
	(173.03, 64.40) --
	(173.31, 64.32) --
	(173.60, 64.28) --
	(173.89, 64.26) --
	(174.18, 64.28) --
	(174.47, 64.33) --
	(174.76, 64.41) --
	(175.05, 64.52) --
	(175.34, 64.64) --
	(175.63, 64.78) --
	(175.92, 64.92) --
	(176.21, 65.05) --
	(176.49, 65.18) --
	(176.78, 65.28) --
	(177.07, 65.36) --
	(177.36, 65.40) --
	(177.65, 65.41) --
	(177.94, 65.38) --
	(178.23, 65.32) --
	(178.52, 65.22) --
	(178.81, 65.10) --
	(179.10, 64.95) --
	(179.39, 64.78) --
	(179.68, 64.60) --
	(179.96, 64.42) --
	(180.25, 64.23) --
	(180.54, 64.06) --
	(180.83, 63.89) --
	(181.12, 63.74) --
	(181.41, 63.60) --
	(181.70, 63.48) --
	(181.99, 63.38) --
	(182.28, 63.30) --
	(182.57, 63.23) --
	(182.86, 63.17) --
	(183.15, 63.13) --
	(183.43, 63.09) --
	(183.72, 63.07) --
	(184.01, 63.05) --
	(184.30, 63.03) --
	(184.59, 63.02) --
	(184.88, 63.02) --
	(185.17, 63.01) --
	(185.46, 63.01) --
	(185.75, 63.01) --
	(186.04, 63.00) --
	(186.33, 63.00) --
	(186.61, 63.00) --
	(186.90, 63.00) --
	(187.19, 63.01) --
	(187.48, 63.01) --
	(187.77, 63.01) --
	(188.06, 63.01) --
	(188.35, 63.02) --
	(188.64, 63.02) --
	(188.93, 63.02) --
	(189.22, 63.03) --
	(189.51, 63.03) --
	(189.80, 63.04) --
	(190.08, 63.05) --
	(190.37, 63.05) --
	(190.66, 63.06) --
	(190.95, 63.06) --
	(191.24, 63.07) --
	(191.53, 63.07) --
	(191.82, 63.08) --
	(192.11, 63.08) --
	(192.40, 63.08);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.25] ( 44.65, 65.89) --
	( 44.94, 65.87) --
	( 45.23, 65.81) --
	( 45.52, 65.71) --
	( 45.81, 65.58) --
	( 46.09, 65.42) --
	( 46.38, 65.24) --
	( 46.67, 65.05) --
	( 46.96, 64.86) --
	( 47.25, 64.67) --
	( 47.54, 64.50) --
	( 47.83, 64.35) --
	( 48.12, 64.22) --
	( 48.41, 64.11) --
	( 48.70, 64.04) --
	( 48.99, 63.99) --
	( 49.27, 63.97) --
	( 49.56, 63.96) --
	( 49.85, 63.98) --
	( 50.14, 64.01) --
	( 50.43, 64.05) --
	( 50.72, 64.09) --
	( 51.01, 64.13) --
	( 51.30, 64.16) --
	( 51.59, 64.19) --
	( 51.88, 64.20) --
	( 52.17, 64.20) --
	( 52.46, 64.20) --
	( 52.74, 64.18) --
	( 53.03, 64.15) --
	( 53.32, 64.12) --
	( 53.61, 64.09) --
	( 53.90, 64.07) --
	( 54.19, 64.06) --
	( 54.48, 64.06) --
	( 54.77, 64.09) --
	( 55.06, 64.15) --
	( 55.35, 64.24) --
	( 55.64, 64.36) --
	( 55.92, 64.52) --
	( 56.21, 64.71) --
	( 56.50, 64.93) --
	( 56.79, 65.17) --
	( 57.08, 65.42) --
	( 57.37, 65.69) --
	( 57.66, 65.95) --
	( 57.95, 66.20) --
	( 58.24, 66.42) --
	( 58.53, 66.61) --
	( 58.82, 66.76) --
	( 59.11, 66.85) --
	( 59.39, 66.89) --
	( 59.68, 66.87) --
	( 59.97, 66.80) --
	( 60.26, 66.68) --
	( 60.55, 66.52) --
	( 60.84, 66.33) --
	( 61.13, 66.11) --
	( 61.42, 65.89) --
	( 61.71, 65.68) --
	( 62.00, 65.48) --
	( 62.29, 65.31) --
	( 62.58, 65.18) --
	( 62.86, 65.09) --
	( 63.15, 65.04) --
	( 63.44, 65.05) --
	( 63.73, 65.10) --
	( 64.02, 65.19) --
	( 64.31, 65.33) --
	( 64.60, 65.49) --
	( 64.89, 65.66) --
	( 65.18, 65.85) --
	( 65.47, 66.02) --
	( 65.76, 66.18) --
	( 66.04, 66.32) --
	( 66.33, 66.42) --
	( 66.62, 66.48) --
	( 66.91, 66.50) --
	( 67.20, 66.48) --
	( 67.49, 66.42) --
	( 67.78, 66.33) --
	( 68.07, 66.23) --
	( 68.36, 66.12) --
	( 68.65, 66.01) --
	( 68.94, 65.93) --
	( 69.23, 65.89) --
	( 69.51, 65.91) --
	( 69.80, 65.99) --
	( 70.09, 66.15) --
	( 70.38, 66.39) --
	( 70.67, 66.71) --
	( 70.96, 67.12) --
	( 71.25, 67.59) --
	( 71.54, 68.13) --
	( 71.83, 68.72) --
	( 72.12, 69.32) --
	( 72.41, 69.93) --
	( 72.69, 70.50) --
	( 72.98, 71.03) --
	( 73.27, 71.47) --
	( 73.56, 71.82) --
	( 73.85, 72.05) --
	( 74.14, 72.16) --
	( 74.43, 72.14) --
	( 74.72, 71.98) --
	( 75.01, 71.70) --
	( 75.30, 71.34) --
	( 75.59, 70.89) --
	( 75.88, 70.41) --
	( 76.16, 69.90) --
	( 76.45, 69.40) --
	( 76.74, 68.94) --
	( 77.03, 68.54) --
	( 77.32, 68.24) --
	( 77.61, 68.05) --
	( 77.90, 67.97) --
	( 78.19, 68.01) --
	( 78.48, 68.16) --
	( 78.77, 68.41) --
	( 79.06, 68.75) --
	( 79.34, 69.16) --
	( 79.63, 69.62) --
	( 79.92, 70.10) --
	( 80.21, 70.55) --
	( 80.50, 70.96) --
	( 80.79, 71.31) --
	( 81.08, 71.57) --
	( 81.37, 71.72) --
	( 81.66, 71.77) --
	( 81.95, 71.71) --
	( 82.24, 71.55) --
	( 82.53, 71.28) --
	( 82.81, 70.96) --
	( 83.10, 70.60) --
	( 83.39, 70.24) --
	( 83.68, 69.91) --
	( 83.97, 69.64) --
	( 84.26, 69.45) --
	( 84.55, 69.39) --
	( 84.84, 69.47) --
	( 85.13, 69.72) --
	( 85.42, 70.14) --
	( 85.71, 70.72) --
	( 86.00, 71.44) --
	( 86.28, 72.29) --
	( 86.57, 73.23) --
	( 86.86, 74.24) --
	( 87.15, 75.26) --
	( 87.44, 76.25) --
	( 87.73, 77.16) --
	( 88.02, 77.93) --
	( 88.31, 78.54) --
	( 88.60, 78.95) --
	( 88.89, 79.15) --
	( 89.18, 79.12) --
	( 89.46, 78.87) --
	( 89.75, 78.42) --
	( 90.04, 77.78) --
	( 90.33, 76.99) --
	( 90.62, 76.11) --
	( 90.91, 75.20) --
	( 91.20, 74.29) --
	( 91.49, 73.45) --
	( 91.78, 72.70) --
	( 92.07, 72.10) --
	( 92.36, 71.66) --
	( 92.65, 71.43) --
	( 92.93, 71.41) --
	( 93.22, 71.59) --
	( 93.51, 71.94) --
	( 93.80, 72.44) --
	( 94.09, 73.06) --
	( 94.38, 73.76) --
	( 94.67, 74.50) --
	( 94.96, 75.23) --
	( 95.25, 75.91) --
	( 95.54, 76.47) --
	( 95.83, 76.91) --
	( 96.11, 77.19) --
	( 96.40, 77.31) --
	( 96.69, 77.26) --
	( 96.98, 77.07) --
	( 97.27, 76.77) --
	( 97.56, 76.38) --
	( 97.85, 75.96) --
	( 98.14, 75.58) --
	( 98.43, 75.30) --
	( 98.72, 75.20) --
	( 99.01, 75.32) --
	( 99.30, 75.71) --
	( 99.58, 76.43) --
	( 99.87, 77.50) --
	(100.16, 78.94) --
	(100.45, 80.75) --
	(100.74, 82.92) --
	(101.03, 85.36) --
	(101.32, 88.00) --
	(101.61, 90.74) --
	(101.90, 93.50) --
	(102.19, 96.15) --
	(102.48, 98.59) --
	(102.77,100.71) --
	(103.05,102.37) --
	(103.34,103.49) --
	(103.63,104.03) --
	(103.92,103.98) --
	(104.21,103.36) --
	(104.50,102.19) --
	(104.79,100.54) --
	(105.08, 98.50) --
	(105.37, 96.17) --
	(105.66, 93.66) --
	(105.95, 91.13) --
	(106.23, 88.70) --
	(106.52, 86.48) --
	(106.81, 84.55) --
	(107.10, 82.98) --
	(107.39, 81.83) --
	(107.68, 81.11) --
	(107.97, 80.83) --
	(108.26, 80.99) --
	(108.55, 81.54) --
	(108.84, 82.38) --
	(109.13, 83.42) --
	(109.42, 84.58) --
	(109.70, 85.77) --
	(109.99, 86.90) --
	(110.28, 87.89) --
	(110.57, 88.67) --
	(110.86, 89.17) --
	(111.15, 89.36) --
	(111.44, 89.25) --
	(111.73, 88.88) --
	(112.02, 88.28) --
	(112.31, 87.54) --
	(112.60, 86.75) --
	(112.88, 86.00) --
	(113.17, 85.42) --
	(113.46, 85.16) --
	(113.75, 85.37) --
	(114.04, 86.15) --
	(114.33, 87.59) --
	(114.62, 89.76) --
	(114.91, 92.72) --
	(115.20, 96.46) --
	(115.49,100.98) --
	(115.78,106.21) --
	(116.07,112.06) --
	(116.35,118.36) --
	(116.64,124.85) --
	(116.93,131.32) --
	(117.22,137.51) --
	(117.51,143.19) --
	(117.80,148.12) --
	(118.09,152.09) --
	(118.38,154.91) --
	(118.67,156.36) --
	(118.96,156.36) --
	(119.25,155.02) --
	(119.53,152.42) --
	(119.82,148.70) --
	(120.11,144.04) --
	(120.40,138.65) --
	(120.69,132.78) --
	(120.98,126.68) --
	(121.27,120.63) --
	(121.56,114.89) --
	(121.85,109.66) --
	(122.14,105.07) --
	(122.43,101.21) --
	(122.72, 98.15) --
	(123.00, 95.87) --
	(123.29, 94.34) --
	(123.58, 93.50) --
	(123.87, 93.26) --
	(124.16, 93.47) --
	(124.45, 93.94) --
	(124.74, 94.54) --
	(125.03, 95.13) --
	(125.32, 95.59) --
	(125.61, 95.84) --
	(125.90, 95.79) --
	(126.19, 95.42) --
	(126.47, 94.67) --
	(126.76, 93.59) --
	(127.05, 92.25) --
	(127.34, 90.73) --
	(127.63, 89.11) --
	(127.92, 87.50) --
	(128.21, 86.00) --
	(128.50, 84.70) --
	(128.79, 83.70) --
	(129.08, 83.11) --
	(129.37, 83.00) --
	(129.65, 83.36) --
	(129.94, 84.19) --
	(130.23, 85.47) --
	(130.52, 87.16) --
	(130.81, 89.18) --
	(131.10, 91.44) --
	(131.39, 93.83) --
	(131.68, 96.22) --
	(131.97, 98.47) --
	(132.26,100.44) --
	(132.55,102.04) --
	(132.84,103.18) --
	(133.12,103.80) --
	(133.41,103.86) --
	(133.70,103.35) --
	(133.99,102.29) --
	(134.28,100.70) --
	(134.57, 98.69) --
	(134.86, 96.40) --
	(135.15, 93.93) --
	(135.44, 91.41) --
	(135.73, 88.96) --
	(136.02, 86.67) --
	(136.30, 84.65) --
	(136.59, 82.97) --
	(136.88, 81.72) --
	(137.17, 80.93) --
	(137.46, 80.57) --
	(137.75, 80.61) --
	(138.04, 81.03) --
	(138.33, 81.74) --
	(138.62, 82.68) --
	(138.91, 83.77) --
	(139.20, 84.91) --
	(139.49, 86.01) --
	(139.77, 86.97) --
	(140.06, 87.71) --
	(140.35, 88.19) --
	(140.64, 88.36) --
	(140.93, 88.21) --
	(141.22, 87.75) --
	(141.51, 86.99) --
	(141.80, 85.97) --
	(142.09, 84.75) --
	(142.38, 83.41) --
	(142.67, 82.04) --
	(142.96, 80.73) --
	(143.24, 79.54) --
	(143.53, 78.54) --
	(143.82, 77.80) --
	(144.11, 77.35) --
	(144.40, 77.22) --
	(144.69, 77.46) --
	(144.98, 78.04) --
	(145.27, 78.91) --
	(145.56, 80.02) --
	(145.85, 81.31) --
	(146.14, 82.70) --
	(146.42, 84.12) --
	(146.71, 85.49) --
	(147.00, 86.73) --
	(147.29, 87.74) --
	(147.58, 88.45) --
	(147.87, 88.82) --
	(148.16, 88.85) --
	(148.45, 88.51) --
	(148.74, 87.82) --
	(149.03, 86.81) --
	(149.32, 85.52) --
	(149.61, 84.02) --
	(149.89, 82.35) --
	(150.18, 80.61) --
	(150.47, 78.87) --
	(150.76, 77.20) --
	(151.05, 75.65) --
	(151.34, 74.26) --
	(151.63, 73.08) --
	(151.92, 72.11) --
	(152.21, 71.37) --
	(152.50, 70.87) --
	(152.79, 70.59) --
	(153.07, 70.48) --
	(153.36, 70.52) --
	(153.65, 70.66) --
	(153.94, 70.86) --
	(154.23, 71.10) --
	(154.52, 71.33) --
	(154.81, 71.52) --
	(155.10, 71.63) --
	(155.39, 71.65) --
	(155.68, 71.56) --
	(155.97, 71.37) --
	(156.26, 71.08) --
	(156.54, 70.70) --
	(156.83, 70.24) --
	(157.12, 69.73) --
	(157.41, 69.19) --
	(157.70, 68.63) --
	(157.99, 68.09) --
	(158.28, 67.60) --
	(158.57, 67.16) --
	(158.86, 66.79) --
	(159.15, 66.49) --
	(159.44, 66.28) --
	(159.73, 66.15) --
	(160.01, 66.09) --
	(160.30, 66.12) --
	(160.59, 66.19) --
	(160.88, 66.31) --
	(161.17, 66.46) --
	(161.46, 66.61) --
	(161.75, 66.76) --
	(162.04, 66.88) --
	(162.33, 66.97) --
	(162.62, 67.02) --
	(162.91, 67.02) --
	(163.19, 66.96) --
	(163.48, 66.84) --
	(163.77, 66.68) --
	(164.06, 66.48) --
	(164.35, 66.23) --
	(164.64, 65.96) --
	(164.93, 65.68) --
	(165.22, 65.39) --
	(165.51, 65.10) --
	(165.80, 64.82) --
	(166.09, 64.57) --
	(166.38, 64.34) --
	(166.66, 64.13) --
	(166.95, 63.96) --
	(167.24, 63.81) --
	(167.53, 63.69) --
	(167.82, 63.60) --
	(168.11, 63.53) --
	(168.40, 63.48) --
	(168.69, 63.45) --
	(168.98, 63.43) --
	(169.27, 63.41) --
	(169.56, 63.40) --
	(169.84, 63.40) --
	(170.13, 63.39) --
	(170.42, 63.38) --
	(170.71, 63.38) --
	(171.00, 63.37) --
	(171.29, 63.36) --
	(171.58, 63.36) --
	(171.87, 63.35) --
	(172.16, 63.36) --
	(172.45, 63.36) --
	(172.74, 63.38) --
	(173.03, 63.40) --
	(173.31, 63.44) --
	(173.60, 63.49) --
	(173.89, 63.56) --
	(174.18, 63.64) --
	(174.47, 63.73) --
	(174.76, 63.83) --
	(175.05, 63.94) --
	(175.34, 64.05) --
	(175.63, 64.17) --
	(175.92, 64.29) --
	(176.21, 64.39) --
	(176.49, 64.48) --
	(176.78, 64.56) --
	(177.07, 64.62) --
	(177.36, 64.65) --
	(177.65, 64.66) --
	(177.94, 64.65) --
	(178.23, 64.61) --
	(178.52, 64.55) --
	(178.81, 64.46) --
	(179.10, 64.36) --
	(179.39, 64.25) --
	(179.68, 64.13) --
	(179.96, 64.01) --
	(180.25, 63.89) --
	(180.54, 63.78) --
	(180.83, 63.67) --
	(181.12, 63.58) --
	(181.41, 63.49) --
	(181.70, 63.42) --
	(181.99, 63.36) --
	(182.28, 63.31) --
	(182.57, 63.28) --
	(182.86, 63.25) --
	(183.15, 63.23) --
	(183.43, 63.22) --
	(183.72, 63.21) --
	(184.01, 63.21) --
	(184.30, 63.21) --
	(184.59, 63.21) --
	(184.88, 63.21) --
	(185.17, 63.21) --
	(185.46, 63.21) --
	(185.75, 63.21) --
	(186.04, 63.21) --
	(186.33, 63.21) --
	(186.61, 63.22) --
	(186.90, 63.23) --
	(187.19, 63.25) --
	(187.48, 63.27) --
	(187.77, 63.31) --
	(188.06, 63.35) --
	(188.35, 63.41) --
	(188.64, 63.48) --
	(188.93, 63.56) --
	(189.22, 63.65) --
	(189.51, 63.76) --
	(189.80, 63.87) --
	(190.08, 63.98) --
	(190.37, 64.09) --
	(190.66, 64.21) --
	(190.95, 64.31) --
	(191.24, 64.40) --
	(191.53, 64.48) --
	(191.82, 64.54) --
	(192.11, 64.57) --
	(192.40, 64.58) --
	(192.40, 63.00) --
	(192.11, 63.00) --
	(191.82, 63.00) --
	(191.53, 63.00) --
	(191.24, 63.00) --
	(190.95, 63.00) --
	(190.66, 63.00) --
	(190.37, 63.00) --
	(190.08, 63.00) --
	(189.80, 63.00) --
	(189.51, 63.00) --
	(189.22, 63.00) --
	(188.93, 63.00) --
	(188.64, 63.00) --
	(188.35, 63.00) --
	(188.06, 63.00) --
	(187.77, 63.00) --
	(187.48, 63.00) --
	(187.19, 63.00) --
	(186.90, 63.00) --
	(186.61, 63.00) --
	(186.33, 63.00) --
	(186.04, 63.00) --
	(185.75, 63.00) --
	(185.46, 63.00) --
	(185.17, 63.00) --
	(184.88, 63.00) --
	(184.59, 63.00) --
	(184.30, 63.00) --
	(184.01, 63.00) --
	(183.72, 63.00) --
	(183.43, 63.00) --
	(183.15, 63.00) --
	(182.86, 63.00) --
	(182.57, 63.00) --
	(182.28, 63.00) --
	(181.99, 63.00) --
	(181.70, 63.00) --
	(181.41, 63.00) --
	(181.12, 63.00) --
	(180.83, 63.00) --
	(180.54, 63.00) --
	(180.25, 63.00) --
	(179.96, 63.00) --
	(179.68, 63.00) --
	(179.39, 63.00) --
	(179.10, 63.00) --
	(178.81, 63.00) --
	(178.52, 63.00) --
	(178.23, 63.00) --
	(177.94, 63.00) --
	(177.65, 63.00) --
	(177.36, 63.00) --
	(177.07, 63.00) --
	(176.78, 63.00) --
	(176.49, 63.00) --
	(176.21, 63.00) --
	(175.92, 63.00) --
	(175.63, 63.00) --
	(175.34, 63.00) --
	(175.05, 63.00) --
	(174.76, 63.00) --
	(174.47, 63.00) --
	(174.18, 63.00) --
	(173.89, 63.00) --
	(173.60, 63.00) --
	(173.31, 63.00) --
	(173.03, 63.00) --
	(172.74, 63.00) --
	(172.45, 63.00) --
	(172.16, 63.00) --
	(171.87, 63.00) --
	(171.58, 63.00) --
	(171.29, 63.00) --
	(171.00, 63.00) --
	(170.71, 63.00) --
	(170.42, 63.00) --
	(170.13, 63.00) --
	(169.84, 63.00) --
	(169.56, 63.00) --
	(169.27, 63.00) --
	(168.98, 63.00) --
	(168.69, 63.00) --
	(168.40, 63.00) --
	(168.11, 63.00) --
	(167.82, 63.00) --
	(167.53, 63.00) --
	(167.24, 63.00) --
	(166.95, 63.00) --
	(166.66, 63.00) --
	(166.38, 63.00) --
	(166.09, 63.00) --
	(165.80, 63.00) --
	(165.51, 63.00) --
	(165.22, 63.00) --
	(164.93, 63.00) --
	(164.64, 63.00) --
	(164.35, 63.00) --
	(164.06, 63.00) --
	(163.77, 63.00) --
	(163.48, 63.00) --
	(163.19, 63.00) --
	(162.91, 63.00) --
	(162.62, 63.00) --
	(162.33, 63.00) --
	(162.04, 63.00) --
	(161.75, 63.00) --
	(161.46, 63.00) --
	(161.17, 63.00) --
	(160.88, 63.00) --
	(160.59, 63.00) --
	(160.30, 63.00) --
	(160.01, 63.00) --
	(159.73, 63.00) --
	(159.44, 63.00) --
	(159.15, 63.00) --
	(158.86, 63.00) --
	(158.57, 63.00) --
	(158.28, 63.00) --
	(157.99, 63.00) --
	(157.70, 63.00) --
	(157.41, 63.00) --
	(157.12, 63.00) --
	(156.83, 63.00) --
	(156.54, 63.00) --
	(156.26, 63.00) --
	(155.97, 63.00) --
	(155.68, 63.00) --
	(155.39, 63.00) --
	(155.10, 63.00) --
	(154.81, 63.00) --
	(154.52, 63.00) --
	(154.23, 63.00) --
	(153.94, 63.00) --
	(153.65, 63.00) --
	(153.36, 63.00) --
	(153.07, 63.00) --
	(152.79, 63.00) --
	(152.50, 63.00) --
	(152.21, 63.00) --
	(151.92, 63.00) --
	(151.63, 63.00) --
	(151.34, 63.00) --
	(151.05, 63.00) --
	(150.76, 63.00) --
	(150.47, 63.00) --
	(150.18, 63.00) --
	(149.89, 63.00) --
	(149.61, 63.00) --
	(149.32, 63.00) --
	(149.03, 63.00) --
	(148.74, 63.00) --
	(148.45, 63.00) --
	(148.16, 63.00) --
	(147.87, 63.00) --
	(147.58, 63.00) --
	(147.29, 63.00) --
	(147.00, 63.00) --
	(146.71, 63.00) --
	(146.42, 63.00) --
	(146.14, 63.00) --
	(145.85, 63.00) --
	(145.56, 63.00) --
	(145.27, 63.00) --
	(144.98, 63.00) --
	(144.69, 63.00) --
	(144.40, 63.00) --
	(144.11, 63.00) --
	(143.82, 63.00) --
	(143.53, 63.00) --
	(143.24, 63.00) --
	(142.96, 63.00) --
	(142.67, 63.00) --
	(142.38, 63.00) --
	(142.09, 63.00) --
	(141.80, 63.00) --
	(141.51, 63.00) --
	(141.22, 63.00) --
	(140.93, 63.00) --
	(140.64, 63.00) --
	(140.35, 63.00) --
	(140.06, 63.00) --
	(139.77, 63.00) --
	(139.49, 63.00) --
	(139.20, 63.00) --
	(138.91, 63.00) --
	(138.62, 63.00) --
	(138.33, 63.00) --
	(138.04, 63.00) --
	(137.75, 63.00) --
	(137.46, 63.00) --
	(137.17, 63.00) --
	(136.88, 63.00) --
	(136.59, 63.00) --
	(136.30, 63.00) --
	(136.02, 63.00) --
	(135.73, 63.00) --
	(135.44, 63.00) --
	(135.15, 63.00) --
	(134.86, 63.00) --
	(134.57, 63.00) --
	(134.28, 63.00) --
	(133.99, 63.00) --
	(133.70, 63.00) --
	(133.41, 63.00) --
	(133.12, 63.00) --
	(132.84, 63.00) --
	(132.55, 63.00) --
	(132.26, 63.00) --
	(131.97, 63.00) --
	(131.68, 63.00) --
	(131.39, 63.00) --
	(131.10, 63.00) --
	(130.81, 63.00) --
	(130.52, 63.00) --
	(130.23, 63.00) --
	(129.94, 63.00) --
	(129.65, 63.00) --
	(129.37, 63.00) --
	(129.08, 63.00) --
	(128.79, 63.00) --
	(128.50, 63.00) --
	(128.21, 63.00) --
	(127.92, 63.00) --
	(127.63, 63.00) --
	(127.34, 63.00) --
	(127.05, 63.00) --
	(126.76, 63.00) --
	(126.47, 63.00) --
	(126.19, 63.00) --
	(125.90, 63.00) --
	(125.61, 63.00) --
	(125.32, 63.00) --
	(125.03, 63.00) --
	(124.74, 63.00) --
	(124.45, 63.00) --
	(124.16, 63.00) --
	(123.87, 63.00) --
	(123.58, 63.00) --
	(123.29, 63.00) --
	(123.00, 63.00) --
	(122.72, 63.00) --
	(122.43, 63.00) --
	(122.14, 63.00) --
	(121.85, 63.00) --
	(121.56, 63.00) --
	(121.27, 63.00) --
	(120.98, 63.00) --
	(120.69, 63.00) --
	(120.40, 63.00) --
	(120.11, 63.00) --
	(119.82, 63.00) --
	(119.53, 63.00) --
	(119.25, 63.00) --
	(118.96, 63.00) --
	(118.67, 63.00) --
	(118.38, 63.00) --
	(118.09, 63.00) --
	(117.80, 63.00) --
	(117.51, 63.00) --
	(117.22, 63.00) --
	(116.93, 63.00) --
	(116.64, 63.00) --
	(116.35, 63.00) --
	(116.07, 63.00) --
	(115.78, 63.00) --
	(115.49, 63.00) --
	(115.20, 63.00) --
	(114.91, 63.00) --
	(114.62, 63.00) --
	(114.33, 63.00) --
	(114.04, 63.00) --
	(113.75, 63.00) --
	(113.46, 63.00) --
	(113.17, 63.00) --
	(112.88, 63.00) --
	(112.60, 63.00) --
	(112.31, 63.00) --
	(112.02, 63.00) --
	(111.73, 63.00) --
	(111.44, 63.00) --
	(111.15, 63.00) --
	(110.86, 63.00) --
	(110.57, 63.00) --
	(110.28, 63.00) --
	(109.99, 63.00) --
	(109.70, 63.00) --
	(109.42, 63.00) --
	(109.13, 63.00) --
	(108.84, 63.00) --
	(108.55, 63.00) --
	(108.26, 63.00) --
	(107.97, 63.00) --
	(107.68, 63.00) --
	(107.39, 63.00) --
	(107.10, 63.00) --
	(106.81, 63.00) --
	(106.52, 63.00) --
	(106.23, 63.00) --
	(105.95, 63.00) --
	(105.66, 63.00) --
	(105.37, 63.00) --
	(105.08, 63.00) --
	(104.79, 63.00) --
	(104.50, 63.00) --
	(104.21, 63.00) --
	(103.92, 63.00) --
	(103.63, 63.00) --
	(103.34, 63.00) --
	(103.05, 63.00) --
	(102.77, 63.00) --
	(102.48, 63.00) --
	(102.19, 63.00) --
	(101.90, 63.00) --
	(101.61, 63.00) --
	(101.32, 63.00) --
	(101.03, 63.00) --
	(100.74, 63.00) --
	(100.45, 63.00) --
	(100.16, 63.00) --
	( 99.87, 63.00) --
	( 99.58, 63.00) --
	( 99.30, 63.00) --
	( 99.01, 63.00) --
	( 98.72, 63.00) --
	( 98.43, 63.00) --
	( 98.14, 63.00) --
	( 97.85, 63.00) --
	( 97.56, 63.00) --
	( 97.27, 63.00) --
	( 96.98, 63.00) --
	( 96.69, 63.00) --
	( 96.40, 63.00) --
	( 96.11, 63.00) --
	( 95.83, 63.00) --
	( 95.54, 63.00) --
	( 95.25, 63.00) --
	( 94.96, 63.00) --
	( 94.67, 63.00) --
	( 94.38, 63.00) --
	( 94.09, 63.00) --
	( 93.80, 63.00) --
	( 93.51, 63.00) --
	( 93.22, 63.00) --
	( 92.93, 63.00) --
	( 92.65, 63.00) --
	( 92.36, 63.00) --
	( 92.07, 63.00) --
	( 91.78, 63.00) --
	( 91.49, 63.00) --
	( 91.20, 63.00) --
	( 90.91, 63.00) --
	( 90.62, 63.00) --
	( 90.33, 63.00) --
	( 90.04, 63.00) --
	( 89.75, 63.00) --
	( 89.46, 63.00) --
	( 89.18, 63.00) --
	( 88.89, 63.00) --
	( 88.60, 63.00) --
	( 88.31, 63.00) --
	( 88.02, 63.00) --
	( 87.73, 63.00) --
	( 87.44, 63.00) --
	( 87.15, 63.00) --
	( 86.86, 63.00) --
	( 86.57, 63.00) --
	( 86.28, 63.00) --
	( 86.00, 63.00) --
	( 85.71, 63.00) --
	( 85.42, 63.00) --
	( 85.13, 63.00) --
	( 84.84, 63.00) --
	( 84.55, 63.00) --
	( 84.26, 63.00) --
	( 83.97, 63.00) --
	( 83.68, 63.00) --
	( 83.39, 63.00) --
	( 83.10, 63.00) --
	( 82.81, 63.00) --
	( 82.53, 63.00) --
	( 82.24, 63.00) --
	( 81.95, 63.00) --
	( 81.66, 63.00) --
	( 81.37, 63.00) --
	( 81.08, 63.00) --
	( 80.79, 63.00) --
	( 80.50, 63.00) --
	( 80.21, 63.00) --
	( 79.92, 63.00) --
	( 79.63, 63.00) --
	( 79.34, 63.00) --
	( 79.06, 63.00) --
	( 78.77, 63.00) --
	( 78.48, 63.00) --
	( 78.19, 63.00) --
	( 77.90, 63.00) --
	( 77.61, 63.00) --
	( 77.32, 63.00) --
	( 77.03, 63.00) --
	( 76.74, 63.00) --
	( 76.45, 63.00) --
	( 76.16, 63.00) --
	( 75.88, 63.00) --
	( 75.59, 63.00) --
	( 75.30, 63.00) --
	( 75.01, 63.00) --
	( 74.72, 63.00) --
	( 74.43, 63.00) --
	( 74.14, 63.00) --
	( 73.85, 63.00) --
	( 73.56, 63.00) --
	( 73.27, 63.00) --
	( 72.98, 63.00) --
	( 72.69, 63.00) --
	( 72.41, 63.00) --
	( 72.12, 63.00) --
	( 71.83, 63.00) --
	( 71.54, 63.00) --
	( 71.25, 63.00) --
	( 70.96, 63.00) --
	( 70.67, 63.00) --
	( 70.38, 63.00) --
	( 70.09, 63.00) --
	( 69.80, 63.00) --
	( 69.51, 63.00) --
	( 69.23, 63.00) --
	( 68.94, 63.00) --
	( 68.65, 63.00) --
	( 68.36, 63.00) --
	( 68.07, 63.00) --
	( 67.78, 63.00) --
	( 67.49, 63.00) --
	( 67.20, 63.00) --
	( 66.91, 63.00) --
	( 66.62, 63.00) --
	( 66.33, 63.00) --
	( 66.04, 63.00) --
	( 65.76, 63.00) --
	( 65.47, 63.00) --
	( 65.18, 63.00) --
	( 64.89, 63.00) --
	( 64.60, 63.00) --
	( 64.31, 63.00) --
	( 64.02, 63.00) --
	( 63.73, 63.00) --
	( 63.44, 63.00) --
	( 63.15, 63.00) --
	( 62.86, 63.00) --
	( 62.58, 63.00) --
	( 62.29, 63.00) --
	( 62.00, 63.00) --
	( 61.71, 63.00) --
	( 61.42, 63.00) --
	( 61.13, 63.00) --
	( 60.84, 63.00) --
	( 60.55, 63.00) --
	( 60.26, 63.00) --
	( 59.97, 63.00) --
	( 59.68, 63.00) --
	( 59.39, 63.00) --
	( 59.11, 63.00) --
	( 58.82, 63.00) --
	( 58.53, 63.00) --
	( 58.24, 63.00) --
	( 57.95, 63.00) --
	( 57.66, 63.00) --
	( 57.37, 63.00) --
	( 57.08, 63.00) --
	( 56.79, 63.00) --
	( 56.50, 63.00) --
	( 56.21, 63.00) --
	( 55.92, 63.00) --
	( 55.64, 63.00) --
	( 55.35, 63.00) --
	( 55.06, 63.00) --
	( 54.77, 63.00) --
	( 54.48, 63.00) --
	( 54.19, 63.00) --
	( 53.90, 63.00) --
	( 53.61, 63.00) --
	( 53.32, 63.00) --
	( 53.03, 63.00) --
	( 52.74, 63.00) --
	( 52.46, 63.00) --
	( 52.17, 63.00) --
	( 51.88, 63.00) --
	( 51.59, 63.00) --
	( 51.30, 63.00) --
	( 51.01, 63.00) --
	( 50.72, 63.00) --
	( 50.43, 63.00) --
	( 50.14, 63.00) --
	( 49.85, 63.00) --
	( 49.56, 63.00) --
	( 49.27, 63.00) --
	( 48.99, 63.00) --
	( 48.70, 63.00) --
	( 48.41, 63.00) --
	( 48.12, 63.00) --
	( 47.83, 63.00) --
	( 47.54, 63.00) --
	( 47.25, 63.00) --
	( 46.96, 63.00) --
	( 46.67, 63.00) --
	( 46.38, 63.00) --
	( 46.09, 63.00) --
	( 45.81, 63.00) --
	( 45.52, 63.00) --
	( 45.23, 63.00) --
	( 44.94, 63.00) --
	( 44.65, 63.00) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.65, 65.89) --
	( 44.94, 65.87) --
	( 45.23, 65.81) --
	( 45.52, 65.71) --
	( 45.81, 65.58) --
	( 46.09, 65.42) --
	( 46.38, 65.24) --
	( 46.67, 65.05) --
	( 46.96, 64.86) --
	( 47.25, 64.67) --
	( 47.54, 64.50) --
	( 47.83, 64.35) --
	( 48.12, 64.22) --
	( 48.41, 64.11) --
	( 48.70, 64.04) --
	( 48.99, 63.99) --
	( 49.27, 63.97) --
	( 49.56, 63.96) --
	( 49.85, 63.98) --
	( 50.14, 64.01) --
	( 50.43, 64.05) --
	( 50.72, 64.09) --
	( 51.01, 64.13) --
	( 51.30, 64.16) --
	( 51.59, 64.19) --
	( 51.88, 64.20) --
	( 52.17, 64.20) --
	( 52.46, 64.20) --
	( 52.74, 64.18) --
	( 53.03, 64.15) --
	( 53.32, 64.12) --
	( 53.61, 64.09) --
	( 53.90, 64.07) --
	( 54.19, 64.06) --
	( 54.48, 64.06) --
	( 54.77, 64.09) --
	( 55.06, 64.15) --
	( 55.35, 64.24) --
	( 55.64, 64.36) --
	( 55.92, 64.52) --
	( 56.21, 64.71) --
	( 56.50, 64.93) --
	( 56.79, 65.17) --
	( 57.08, 65.42) --
	( 57.37, 65.69) --
	( 57.66, 65.95) --
	( 57.95, 66.20) --
	( 58.24, 66.42) --
	( 58.53, 66.61) --
	( 58.82, 66.76) --
	( 59.11, 66.85) --
	( 59.39, 66.89) --
	( 59.68, 66.87) --
	( 59.97, 66.80) --
	( 60.26, 66.68) --
	( 60.55, 66.52) --
	( 60.84, 66.33) --
	( 61.13, 66.11) --
	( 61.42, 65.89) --
	( 61.71, 65.68) --
	( 62.00, 65.48) --
	( 62.29, 65.31) --
	( 62.58, 65.18) --
	( 62.86, 65.09) --
	( 63.15, 65.04) --
	( 63.44, 65.05) --
	( 63.73, 65.10) --
	( 64.02, 65.19) --
	( 64.31, 65.33) --
	( 64.60, 65.49) --
	( 64.89, 65.66) --
	( 65.18, 65.85) --
	( 65.47, 66.02) --
	( 65.76, 66.18) --
	( 66.04, 66.32) --
	( 66.33, 66.42) --
	( 66.62, 66.48) --
	( 66.91, 66.50) --
	( 67.20, 66.48) --
	( 67.49, 66.42) --
	( 67.78, 66.33) --
	( 68.07, 66.23) --
	( 68.36, 66.12) --
	( 68.65, 66.01) --
	( 68.94, 65.93) --
	( 69.23, 65.89) --
	( 69.51, 65.91) --
	( 69.80, 65.99) --
	( 70.09, 66.15) --
	( 70.38, 66.39) --
	( 70.67, 66.71) --
	( 70.96, 67.12) --
	( 71.25, 67.59) --
	( 71.54, 68.13) --
	( 71.83, 68.72) --
	( 72.12, 69.32) --
	( 72.41, 69.93) --
	( 72.69, 70.50) --
	( 72.98, 71.03) --
	( 73.27, 71.47) --
	( 73.56, 71.82) --
	( 73.85, 72.05) --
	( 74.14, 72.16) --
	( 74.43, 72.14) --
	( 74.72, 71.98) --
	( 75.01, 71.70) --
	( 75.30, 71.34) --
	( 75.59, 70.89) --
	( 75.88, 70.41) --
	( 76.16, 69.90) --
	( 76.45, 69.40) --
	( 76.74, 68.94) --
	( 77.03, 68.54) --
	( 77.32, 68.24) --
	( 77.61, 68.05) --
	( 77.90, 67.97) --
	( 78.19, 68.01) --
	( 78.48, 68.16) --
	( 78.77, 68.41) --
	( 79.06, 68.75) --
	( 79.34, 69.16) --
	( 79.63, 69.62) --
	( 79.92, 70.10) --
	( 80.21, 70.55) --
	( 80.50, 70.96) --
	( 80.79, 71.31) --
	( 81.08, 71.57) --
	( 81.37, 71.72) --
	( 81.66, 71.77) --
	( 81.95, 71.71) --
	( 82.24, 71.55) --
	( 82.53, 71.28) --
	( 82.81, 70.96) --
	( 83.10, 70.60) --
	( 83.39, 70.24) --
	( 83.68, 69.91) --
	( 83.97, 69.64) --
	( 84.26, 69.45) --
	( 84.55, 69.39) --
	( 84.84, 69.47) --
	( 85.13, 69.72) --
	( 85.42, 70.14) --
	( 85.71, 70.72) --
	( 86.00, 71.44) --
	( 86.28, 72.29) --
	( 86.57, 73.23) --
	( 86.86, 74.24) --
	( 87.15, 75.26) --
	( 87.44, 76.25) --
	( 87.73, 77.16) --
	( 88.02, 77.93) --
	( 88.31, 78.54) --
	( 88.60, 78.95) --
	( 88.89, 79.15) --
	( 89.18, 79.12) --
	( 89.46, 78.87) --
	( 89.75, 78.42) --
	( 90.04, 77.78) --
	( 90.33, 76.99) --
	( 90.62, 76.11) --
	( 90.91, 75.20) --
	( 91.20, 74.29) --
	( 91.49, 73.45) --
	( 91.78, 72.70) --
	( 92.07, 72.10) --
	( 92.36, 71.66) --
	( 92.65, 71.43) --
	( 92.93, 71.41) --
	( 93.22, 71.59) --
	( 93.51, 71.94) --
	( 93.80, 72.44) --
	( 94.09, 73.06) --
	( 94.38, 73.76) --
	( 94.67, 74.50) --
	( 94.96, 75.23) --
	( 95.25, 75.91) --
	( 95.54, 76.47) --
	( 95.83, 76.91) --
	( 96.11, 77.19) --
	( 96.40, 77.31) --
	( 96.69, 77.26) --
	( 96.98, 77.07) --
	( 97.27, 76.77) --
	( 97.56, 76.38) --
	( 97.85, 75.96) --
	( 98.14, 75.58) --
	( 98.43, 75.30) --
	( 98.72, 75.20) --
	( 99.01, 75.32) --
	( 99.30, 75.71) --
	( 99.58, 76.43) --
	( 99.87, 77.50) --
	(100.16, 78.94) --
	(100.45, 80.75) --
	(100.74, 82.92) --
	(101.03, 85.36) --
	(101.32, 88.00) --
	(101.61, 90.74) --
	(101.90, 93.50) --
	(102.19, 96.15) --
	(102.48, 98.59) --
	(102.77,100.71) --
	(103.05,102.37) --
	(103.34,103.49) --
	(103.63,104.03) --
	(103.92,103.98) --
	(104.21,103.36) --
	(104.50,102.19) --
	(104.79,100.54) --
	(105.08, 98.50) --
	(105.37, 96.17) --
	(105.66, 93.66) --
	(105.95, 91.13) --
	(106.23, 88.70) --
	(106.52, 86.48) --
	(106.81, 84.55) --
	(107.10, 82.98) --
	(107.39, 81.83) --
	(107.68, 81.11) --
	(107.97, 80.83) --
	(108.26, 80.99) --
	(108.55, 81.54) --
	(108.84, 82.38) --
	(109.13, 83.42) --
	(109.42, 84.58) --
	(109.70, 85.77) --
	(109.99, 86.90) --
	(110.28, 87.89) --
	(110.57, 88.67) --
	(110.86, 89.17) --
	(111.15, 89.36) --
	(111.44, 89.25) --
	(111.73, 88.88) --
	(112.02, 88.28) --
	(112.31, 87.54) --
	(112.60, 86.75) --
	(112.88, 86.00) --
	(113.17, 85.42) --
	(113.46, 85.16) --
	(113.75, 85.37) --
	(114.04, 86.15) --
	(114.33, 87.59) --
	(114.62, 89.76) --
	(114.91, 92.72) --
	(115.20, 96.46) --
	(115.49,100.98) --
	(115.78,106.21) --
	(116.07,112.06) --
	(116.35,118.36) --
	(116.64,124.85) --
	(116.93,131.32) --
	(117.22,137.51) --
	(117.51,143.19) --
	(117.80,148.12) --
	(118.09,152.09) --
	(118.38,154.91) --
	(118.67,156.36) --
	(118.96,156.36) --
	(119.25,155.02) --
	(119.53,152.42) --
	(119.82,148.70) --
	(120.11,144.04) --
	(120.40,138.65) --
	(120.69,132.78) --
	(120.98,126.68) --
	(121.27,120.63) --
	(121.56,114.89) --
	(121.85,109.66) --
	(122.14,105.07) --
	(122.43,101.21) --
	(122.72, 98.15) --
	(123.00, 95.87) --
	(123.29, 94.34) --
	(123.58, 93.50) --
	(123.87, 93.26) --
	(124.16, 93.47) --
	(124.45, 93.94) --
	(124.74, 94.54) --
	(125.03, 95.13) --
	(125.32, 95.59) --
	(125.61, 95.84) --
	(125.90, 95.79) --
	(126.19, 95.42) --
	(126.47, 94.67) --
	(126.76, 93.59) --
	(127.05, 92.25) --
	(127.34, 90.73) --
	(127.63, 89.11) --
	(127.92, 87.50) --
	(128.21, 86.00) --
	(128.50, 84.70) --
	(128.79, 83.70) --
	(129.08, 83.11) --
	(129.37, 83.00) --
	(129.65, 83.36) --
	(129.94, 84.19) --
	(130.23, 85.47) --
	(130.52, 87.16) --
	(130.81, 89.18) --
	(131.10, 91.44) --
	(131.39, 93.83) --
	(131.68, 96.22) --
	(131.97, 98.47) --
	(132.26,100.44) --
	(132.55,102.04) --
	(132.84,103.18) --
	(133.12,103.80) --
	(133.41,103.86) --
	(133.70,103.35) --
	(133.99,102.29) --
	(134.28,100.70) --
	(134.57, 98.69) --
	(134.86, 96.40) --
	(135.15, 93.93) --
	(135.44, 91.41) --
	(135.73, 88.96) --
	(136.02, 86.67) --
	(136.30, 84.65) --
	(136.59, 82.97) --
	(136.88, 81.72) --
	(137.17, 80.93) --
	(137.46, 80.57) --
	(137.75, 80.61) --
	(138.04, 81.03) --
	(138.33, 81.74) --
	(138.62, 82.68) --
	(138.91, 83.77) --
	(139.20, 84.91) --
	(139.49, 86.01) --
	(139.77, 86.97) --
	(140.06, 87.71) --
	(140.35, 88.19) --
	(140.64, 88.36) --
	(140.93, 88.21) --
	(141.22, 87.75) --
	(141.51, 86.99) --
	(141.80, 85.97) --
	(142.09, 84.75) --
	(142.38, 83.41) --
	(142.67, 82.04) --
	(142.96, 80.73) --
	(143.24, 79.54) --
	(143.53, 78.54) --
	(143.82, 77.80) --
	(144.11, 77.35) --
	(144.40, 77.22) --
	(144.69, 77.46) --
	(144.98, 78.04) --
	(145.27, 78.91) --
	(145.56, 80.02) --
	(145.85, 81.31) --
	(146.14, 82.70) --
	(146.42, 84.12) --
	(146.71, 85.49) --
	(147.00, 86.73) --
	(147.29, 87.74) --
	(147.58, 88.45) --
	(147.87, 88.82) --
	(148.16, 88.85) --
	(148.45, 88.51) --
	(148.74, 87.82) --
	(149.03, 86.81) --
	(149.32, 85.52) --
	(149.61, 84.02) --
	(149.89, 82.35) --
	(150.18, 80.61) --
	(150.47, 78.87) --
	(150.76, 77.20) --
	(151.05, 75.65) --
	(151.34, 74.26) --
	(151.63, 73.08) --
	(151.92, 72.11) --
	(152.21, 71.37) --
	(152.50, 70.87) --
	(152.79, 70.59) --
	(153.07, 70.48) --
	(153.36, 70.52) --
	(153.65, 70.66) --
	(153.94, 70.86) --
	(154.23, 71.10) --
	(154.52, 71.33) --
	(154.81, 71.52) --
	(155.10, 71.63) --
	(155.39, 71.65) --
	(155.68, 71.56) --
	(155.97, 71.37) --
	(156.26, 71.08) --
	(156.54, 70.70) --
	(156.83, 70.24) --
	(157.12, 69.73) --
	(157.41, 69.19) --
	(157.70, 68.63) --
	(157.99, 68.09) --
	(158.28, 67.60) --
	(158.57, 67.16) --
	(158.86, 66.79) --
	(159.15, 66.49) --
	(159.44, 66.28) --
	(159.73, 66.15) --
	(160.01, 66.09) --
	(160.30, 66.12) --
	(160.59, 66.19) --
	(160.88, 66.31) --
	(161.17, 66.46) --
	(161.46, 66.61) --
	(161.75, 66.76) --
	(162.04, 66.88) --
	(162.33, 66.97) --
	(162.62, 67.02) --
	(162.91, 67.02) --
	(163.19, 66.96) --
	(163.48, 66.84) --
	(163.77, 66.68) --
	(164.06, 66.48) --
	(164.35, 66.23) --
	(164.64, 65.96) --
	(164.93, 65.68) --
	(165.22, 65.39) --
	(165.51, 65.10) --
	(165.80, 64.82) --
	(166.09, 64.57) --
	(166.38, 64.34) --
	(166.66, 64.13) --
	(166.95, 63.96) --
	(167.24, 63.81) --
	(167.53, 63.69) --
	(167.82, 63.60) --
	(168.11, 63.53) --
	(168.40, 63.48) --
	(168.69, 63.45) --
	(168.98, 63.43) --
	(169.27, 63.41) --
	(169.56, 63.40) --
	(169.84, 63.40) --
	(170.13, 63.39) --
	(170.42, 63.38) --
	(170.71, 63.38) --
	(171.00, 63.37) --
	(171.29, 63.36) --
	(171.58, 63.36) --
	(171.87, 63.35) --
	(172.16, 63.36) --
	(172.45, 63.36) --
	(172.74, 63.38) --
	(173.03, 63.40) --
	(173.31, 63.44) --
	(173.60, 63.49) --
	(173.89, 63.56) --
	(174.18, 63.64) --
	(174.47, 63.73) --
	(174.76, 63.83) --
	(175.05, 63.94) --
	(175.34, 64.05) --
	(175.63, 64.17) --
	(175.92, 64.29) --
	(176.21, 64.39) --
	(176.49, 64.48) --
	(176.78, 64.56) --
	(177.07, 64.62) --
	(177.36, 64.65) --
	(177.65, 64.66) --
	(177.94, 64.65) --
	(178.23, 64.61) --
	(178.52, 64.55) --
	(178.81, 64.46) --
	(179.10, 64.36) --
	(179.39, 64.25) --
	(179.68, 64.13) --
	(179.96, 64.01) --
	(180.25, 63.89) --
	(180.54, 63.78) --
	(180.83, 63.67) --
	(181.12, 63.58) --
	(181.41, 63.49) --
	(181.70, 63.42) --
	(181.99, 63.36) --
	(182.28, 63.31) --
	(182.57, 63.28) --
	(182.86, 63.25) --
	(183.15, 63.23) --
	(183.43, 63.22) --
	(183.72, 63.21) --
	(184.01, 63.21) --
	(184.30, 63.21) --
	(184.59, 63.21) --
	(184.88, 63.21) --
	(185.17, 63.21) --
	(185.46, 63.21) --
	(185.75, 63.21) --
	(186.04, 63.21) --
	(186.33, 63.21) --
	(186.61, 63.22) --
	(186.90, 63.23) --
	(187.19, 63.25) --
	(187.48, 63.27) --
	(187.77, 63.31) --
	(188.06, 63.35) --
	(188.35, 63.41) --
	(188.64, 63.48) --
	(188.93, 63.56) --
	(189.22, 63.65) --
	(189.51, 63.76) --
	(189.80, 63.87) --
	(190.08, 63.98) --
	(190.37, 64.09) --
	(190.66, 64.21) --
	(190.95, 64.31) --
	(191.24, 64.40) --
	(191.53, 64.48) --
	(191.82, 64.54) --
	(192.11, 64.57) --
	(192.40, 64.58);
\end{scope}
\begin{scope}
\path[clip] (223.45,480.29) rectangle (385.97,582.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (223.45,480.29) rectangle (385.97,582.99);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.45,484.96) --
	(385.97,484.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.45,504.68) --
	(385.97,504.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.45,524.40) --
	(385.97,524.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.45,544.12) --
	(385.97,544.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.45,563.84) --
	(385.97,563.84);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor,fill opacity=0.25] (230.84,485.53) --
	(231.13,485.50) --
	(231.41,485.40) --
	(231.70,485.27) --
	(231.99,485.15) --
	(232.28,485.06) --
	(232.57,485.01) --
	(232.86,484.98) --
	(233.15,484.97) --
	(233.44,484.96) --
	(233.73,484.96) --
	(234.02,484.96) --
	(234.31,484.96) --
	(234.59,484.96) --
	(234.88,484.96) --
	(235.17,484.96) --
	(235.46,484.96) --
	(235.75,484.96) --
	(236.04,484.96) --
	(236.33,484.96) --
	(236.62,484.96) --
	(236.91,484.96) --
	(237.20,484.96) --
	(237.49,484.96) --
	(237.78,484.96) --
	(238.06,484.96) --
	(238.35,484.96) --
	(238.64,484.96) --
	(238.93,484.96) --
	(239.22,484.96) --
	(239.51,484.96) --
	(239.80,484.96) --
	(240.09,484.96) --
	(240.38,484.96) --
	(240.67,484.96) --
	(240.96,484.96) --
	(241.25,484.96) --
	(241.53,484.96) --
	(241.82,484.96) --
	(242.11,484.96) --
	(242.40,484.96) --
	(242.69,484.96) --
	(242.98,484.96) --
	(243.27,484.96) --
	(243.56,484.96) --
	(243.85,484.96) --
	(244.14,484.96) --
	(244.43,484.96) --
	(244.71,484.96) --
	(245.00,484.96) --
	(245.29,484.96) --
	(245.58,484.96) --
	(245.87,484.96) --
	(246.16,484.96) --
	(246.45,484.96) --
	(246.74,484.96) --
	(247.03,484.96) --
	(247.32,484.96) --
	(247.61,484.96) --
	(247.90,484.96) --
	(248.18,484.96) --
	(248.47,484.96) --
	(248.76,484.96) --
	(249.05,484.96) --
	(249.34,484.96) --
	(249.63,484.96) --
	(249.92,484.96) --
	(250.21,484.96) --
	(250.50,484.96) --
	(250.79,484.96) --
	(251.08,484.96) --
	(251.36,484.96) --
	(251.65,484.96) --
	(251.94,484.96) --
	(252.23,484.96) --
	(252.52,484.96) --
	(252.81,484.96) --
	(253.10,484.96) --
	(253.39,484.96) --
	(253.68,484.96) --
	(253.97,484.96) --
	(254.26,484.96) --
	(254.55,484.96) --
	(254.83,484.96) --
	(255.12,484.96) --
	(255.41,484.96) --
	(255.70,484.97) --
	(255.99,484.97) --
	(256.28,484.99) --
	(256.57,485.01) --
	(256.86,485.04) --
	(257.15,485.07) --
	(257.44,485.10) --
	(257.73,485.11) --
	(258.01,485.09) --
	(258.30,485.07) --
	(258.59,485.04) --
	(258.88,485.01) --
	(259.17,484.99) --
	(259.46,484.97) --
	(259.75,484.97) --
	(260.04,484.96) --
	(260.33,484.96) --
	(260.62,484.96) --
	(260.91,484.96) --
	(261.20,484.96) --
	(261.48,484.96) --
	(261.77,484.96) --
	(262.06,484.96) --
	(262.35,484.96) --
	(262.64,484.96) --
	(262.93,484.96) --
	(263.22,484.96) --
	(263.51,484.96) --
	(263.80,484.96) --
	(264.09,484.96) --
	(264.38,484.96) --
	(264.67,484.96) --
	(264.95,484.96) --
	(265.24,484.96) --
	(265.53,484.96) --
	(265.82,484.96) --
	(266.11,484.96) --
	(266.40,484.96) --
	(266.69,484.96) --
	(266.98,484.96) --
	(267.27,484.96) --
	(267.56,484.96) --
	(267.85,484.96) --
	(268.13,484.96) --
	(268.42,484.96) --
	(268.71,484.96) --
	(269.00,484.97) --
	(269.29,484.99) --
	(269.58,485.02) --
	(269.87,485.08) --
	(270.16,485.16) --
	(270.45,485.26) --
	(270.74,485.35) --
	(271.03,485.40) --
	(271.32,485.39) --
	(271.60,485.33) --
	(271.89,485.23) --
	(272.18,485.14) --
	(272.47,485.06) --
	(272.76,485.01) --
	(273.05,484.98) --
	(273.34,484.97) --
	(273.63,484.96) --
	(273.92,484.96) --
	(274.21,484.96) --
	(274.50,484.96) --
	(274.78,484.96) --
	(275.07,484.96) --
	(275.36,484.96) --
	(275.65,484.96) --
	(275.94,484.96) --
	(276.23,484.96) --
	(276.52,484.96) --
	(276.81,484.96) --
	(277.10,484.96) --
	(277.39,484.96) --
	(277.68,484.96) --
	(277.97,484.96) --
	(278.25,484.96) --
	(278.54,484.96) --
	(278.83,484.96) --
	(279.12,484.96) --
	(279.41,484.96) --
	(279.70,484.96) --
	(279.99,484.96) --
	(280.28,484.96) --
	(280.57,484.96) --
	(280.86,484.96) --
	(281.15,484.96) --
	(281.44,484.96) --
	(281.72,484.97) --
	(282.01,484.98) --
	(282.30,485.01) --
	(282.59,485.09) --
	(282.88,485.26) --
	(283.17,485.59) --
	(283.46,486.10) --
	(283.75,486.76) --
	(284.04,487.42) --
	(284.33,487.89) --
	(284.62,488.01) --
	(284.90,487.74) --
	(285.19,487.18) --
	(285.48,486.52) --
	(285.77,485.91) --
	(286.06,485.47) --
	(286.35,485.20) --
	(286.64,485.06) --
	(286.93,485.00) --
	(287.22,484.97) --
	(287.51,484.96) --
	(287.80,484.96) --
	(288.09,484.96) --
	(288.37,484.96) --
	(288.66,484.96) --
	(288.95,484.96) --
	(289.24,484.96) --
	(289.53,484.96) --
	(289.82,484.96) --
	(290.11,484.96) --
	(290.40,484.96) --
	(290.69,484.96) --
	(290.98,484.96) --
	(291.27,484.96) --
	(291.55,484.96) --
	(291.84,484.96) --
	(292.13,484.96) --
	(292.42,484.96) --
	(292.71,484.96) --
	(293.00,484.96) --
	(293.29,484.96) --
	(293.58,484.96) --
	(293.87,484.96) --
	(294.16,484.96) --
	(294.45,484.96) --
	(294.74,484.96) --
	(295.02,484.96) --
	(295.31,484.97) --
	(295.60,484.99) --
	(295.89,485.04) --
	(296.18,485.16) --
	(296.47,485.39) --
	(296.76,485.78) --
	(297.05,486.34) --
	(297.34,486.99) --
	(297.63,487.56) --
	(297.92,487.84) --
	(298.20,487.74) --
	(298.49,487.30) --
	(298.78,486.68) --
	(299.07,486.07) --
	(299.36,485.59) --
	(299.65,485.27) --
	(299.94,485.10) --
	(300.23,485.01) --
	(300.52,484.98) --
	(300.81,484.97) --
	(301.10,484.96) --
	(301.39,484.96) --
	(301.67,484.96) --
	(301.96,484.96) --
	(302.25,484.96) --
	(302.54,484.96) --
	(302.83,484.96) --
	(303.12,484.96) --
	(303.41,484.96) --
	(303.70,484.96) --
	(303.99,484.96) --
	(304.28,484.96) --
	(304.57,484.96) --
	(304.86,484.96) --
	(305.14,484.96) --
	(305.43,484.96) --
	(305.72,484.96) --
	(306.01,484.96) --
	(306.30,484.96) --
	(306.59,484.96) --
	(306.88,484.96) --
	(307.17,484.96) --
	(307.46,484.96) --
	(307.75,484.96) --
	(308.04,484.96) --
	(308.32,484.97) --
	(308.61,485.00) --
	(308.90,485.09) --
	(309.19,485.35) --
	(309.48,485.99) --
	(309.77,487.31) --
	(310.06,489.69) --
	(310.35,493.31) --
	(310.64,497.90) --
	(310.93,502.52) --
	(311.22,505.81) --
	(311.51,506.57) --
	(311.79,504.44) --
	(312.08,500.19) --
	(312.37,495.32) --
	(312.66,491.13) --
	(312.95,488.18) --
	(313.24,486.43) --
	(313.53,485.55) --
	(313.82,485.17) --
	(314.11,485.02) --
	(314.40,484.98) --
	(314.69,484.96) --
	(314.97,484.96) --
	(315.26,484.96) --
	(315.55,484.96) --
	(315.84,484.96) --
	(316.13,484.96) --
	(316.42,484.96) --
	(316.71,484.96) --
	(317.00,484.96) --
	(317.29,484.96) --
	(317.58,484.96) --
	(317.87,484.96) --
	(318.16,484.96) --
	(318.44,484.96) --
	(318.73,484.96) --
	(319.02,484.96) --
	(319.31,484.96) --
	(319.60,484.96) --
	(319.89,484.96) --
	(320.18,484.96) --
	(320.47,484.96) --
	(320.76,484.96) --
	(321.05,484.96) --
	(321.34,484.96) --
	(321.63,484.96) --
	(321.91,484.98) --
	(322.20,485.02) --
	(322.49,485.15) --
	(322.78,485.48) --
	(323.07,486.24) --
	(323.36,487.68) --
	(323.65,490.02) --
	(323.94,493.21) --
	(324.23,496.74) --
	(324.52,499.71) --
	(324.81,501.15) --
	(325.09,500.51) --
	(325.38,498.00) --
	(325.67,494.49) --
	(325.96,491.02) --
	(326.25,488.31) --
	(326.54,486.56) --
	(326.83,485.65) --
	(327.12,485.22) --
	(327.41,485.05) --
	(327.70,485.00) --
	(327.99,485.04) --
	(328.28,485.23) --
	(328.56,485.80) --
	(328.85,487.26) --
	(329.14,490.42) --
	(329.43,496.19) --
	(329.72,505.05) --
	(330.01,516.31) --
	(330.30,527.67) --
	(330.59,535.87) --
	(330.88,538.05) --
	(331.17,533.41) --
	(331.46,523.61) --
	(331.74,511.88) --
	(332.03,501.30) --
	(332.32,493.59) --
	(332.61,488.92) --
	(332.90,486.53) --
	(333.19,485.50) --
	(333.48,485.12) --
	(333.77,485.00) --
	(334.06,484.97) --
	(334.35,484.96) --
	(334.64,484.96) --
	(334.93,484.97) --
	(335.21,484.99) --
	(335.50,485.07) --
	(335.79,485.37) --
	(336.08,486.26) --
	(336.37,488.48) --
	(336.66,493.22) --
	(336.95,501.75) --
	(337.24,514.59) --
	(337.53,530.50) --
	(337.82,545.98) --
	(338.11,556.29) --
	(338.39,557.72) --
	(338.68,549.67) --
	(338.97,535.06) --
	(339.26,518.66) --
	(339.55,504.62) --
	(339.84,494.89) --
	(340.13,489.29) --
	(340.42,486.59) --
	(340.71,485.49) --
	(341.00,485.11) --
	(341.29,485.00) --
	(341.58,484.97) --
	(341.86,484.96) --
	(342.15,484.96) --
	(342.44,484.96) --
	(342.73,484.96) --
	(343.02,484.96) --
	(343.31,484.96) --
	(343.60,484.96) --
	(343.89,484.96) --
	(344.18,484.96) --
	(344.47,484.96) --
	(344.76,484.96) --
	(345.05,484.96) --
	(345.33,484.96) --
	(345.62,484.96) --
	(345.91,484.96) --
	(346.20,484.96) --
	(346.49,484.96) --
	(346.78,484.96) --
	(347.07,484.96) --
	(347.36,484.96) --
	(347.65,484.96) --
	(347.94,484.96) --
	(348.23,484.96) --
	(348.51,484.97) --
	(348.80,484.99) --
	(349.09,485.08) --
	(349.38,485.34) --
	(349.67,486.03) --
	(349.96,487.58) --
	(350.25,490.54) --
	(350.54,495.31) --
	(350.83,501.68) --
	(351.12,508.56) --
	(351.41,514.10) --
	(351.70,516.47) --
	(351.98,514.82) --
	(352.27,509.75) --
	(352.56,502.98) --
	(352.85,496.40) --
	(353.14,491.30) --
	(353.43,488.01) --
	(353.72,486.24) --
	(354.01,485.42) --
	(354.30,485.11) --
	(354.59,485.00) --
	(354.88,484.97) --
	(355.16,484.96) --
	(355.45,484.96) --
	(355.74,484.96) --
	(356.03,484.96) --
	(356.32,484.96) --
	(356.61,484.96) --
	(356.90,484.96) --
	(357.19,484.96) --
	(357.48,484.96) --
	(357.77,484.96) --
	(358.06,484.96) --
	(358.35,484.96) --
	(358.63,484.96) --
	(358.92,484.96) --
	(359.21,484.96) --
	(359.50,484.96) --
	(359.79,484.96) --
	(360.08,484.96) --
	(360.37,484.96) --
	(360.66,484.96) --
	(360.95,484.96) --
	(361.24,484.96) --
	(361.53,484.96) --
	(361.82,484.96) --
	(362.10,484.97) --
	(362.39,484.99) --
	(362.68,485.06) --
	(362.97,485.28) --
	(363.26,485.82) --
	(363.55,486.96) --
	(363.84,488.99) --
	(364.13,492.00) --
	(364.42,495.62) --
	(364.71,499.00) --
	(365.00,501.08) --
	(365.28,501.13) --
	(365.57,499.15) --
	(365.86,495.87) --
	(366.15,492.31) --
	(366.44,489.30) --
	(366.73,487.20) --
	(367.02,485.97) --
	(367.31,485.36) --
	(367.60,485.10) --
	(367.89,485.00) --
	(368.18,484.97) --
	(368.47,484.96) --
	(368.75,484.96) --
	(369.04,484.96) --
	(369.33,484.96) --
	(369.62,484.96) --
	(369.91,484.96) --
	(370.20,484.96) --
	(370.49,484.96) --
	(370.78,484.96) --
	(371.07,484.96) --
	(371.36,484.96) --
	(371.65,484.96) --
	(371.93,484.96) --
	(372.22,484.96) --
	(372.51,484.96) --
	(372.80,484.96) --
	(373.09,484.96) --
	(373.38,484.96) --
	(373.67,484.96) --
	(373.96,484.96) --
	(374.25,484.96) --
	(374.54,484.96) --
	(374.83,484.96) --
	(375.12,484.96) --
	(375.40,484.96) --
	(375.69,484.96) --
	(375.98,484.98) --
	(376.27,485.01) --
	(376.56,485.09) --
	(376.85,485.27) --
	(377.14,485.62) --
	(377.43,486.20) --
	(377.72,486.98) --
	(378.01,487.82) --
	(378.30,488.47) --
	(378.59,488.71) --
	(378.59,484.96) --
	(378.30,484.96) --
	(378.01,484.96) --
	(377.72,484.96) --
	(377.43,484.96) --
	(377.14,484.96) --
	(376.85,484.96) --
	(376.56,484.96) --
	(376.27,484.96) --
	(375.98,484.96) --
	(375.69,484.96) --
	(375.40,484.96) --
	(375.12,484.96) --
	(374.83,484.96) --
	(374.54,484.96) --
	(374.25,484.96) --
	(373.96,484.96) --
	(373.67,484.96) --
	(373.38,484.96) --
	(373.09,484.96) --
	(372.80,484.96) --
	(372.51,484.96) --
	(372.22,484.96) --
	(371.93,484.96) --
	(371.65,484.96) --
	(371.36,484.96) --
	(371.07,484.96) --
	(370.78,484.96) --
	(370.49,484.96) --
	(370.20,484.96) --
	(369.91,484.96) --
	(369.62,484.96) --
	(369.33,484.96) --
	(369.04,484.96) --
	(368.75,484.96) --
	(368.47,484.96) --
	(368.18,484.96) --
	(367.89,484.96) --
	(367.60,484.96) --
	(367.31,484.96) --
	(367.02,484.96) --
	(366.73,484.96) --
	(366.44,484.96) --
	(366.15,484.96) --
	(365.86,484.96) --
	(365.57,484.96) --
	(365.28,484.96) --
	(365.00,484.96) --
	(364.71,484.96) --
	(364.42,484.96) --
	(364.13,484.96) --
	(363.84,484.96) --
	(363.55,484.96) --
	(363.26,484.96) --
	(362.97,484.96) --
	(362.68,484.96) --
	(362.39,484.96) --
	(362.10,484.96) --
	(361.82,484.96) --
	(361.53,484.96) --
	(361.24,484.96) --
	(360.95,484.96) --
	(360.66,484.96) --
	(360.37,484.96) --
	(360.08,484.96) --
	(359.79,484.96) --
	(359.50,484.96) --
	(359.21,484.96) --
	(358.92,484.96) --
	(358.63,484.96) --
	(358.35,484.96) --
	(358.06,484.96) --
	(357.77,484.96) --
	(357.48,484.96) --
	(357.19,484.96) --
	(356.90,484.96) --
	(356.61,484.96) --
	(356.32,484.96) --
	(356.03,484.96) --
	(355.74,484.96) --
	(355.45,484.96) --
	(355.16,484.96) --
	(354.88,484.96) --
	(354.59,484.96) --
	(354.30,484.96) --
	(354.01,484.96) --
	(353.72,484.96) --
	(353.43,484.96) --
	(353.14,484.96) --
	(352.85,484.96) --
	(352.56,484.96) --
	(352.27,484.96) --
	(351.98,484.96) --
	(351.70,484.96) --
	(351.41,484.96) --
	(351.12,484.96) --
	(350.83,484.96) --
	(350.54,484.96) --
	(350.25,484.96) --
	(349.96,484.96) --
	(349.67,484.96) --
	(349.38,484.96) --
	(349.09,484.96) --
	(348.80,484.96) --
	(348.51,484.96) --
	(348.23,484.96) --
	(347.94,484.96) --
	(347.65,484.96) --
	(347.36,484.96) --
	(347.07,484.96) --
	(346.78,484.96) --
	(346.49,484.96) --
	(346.20,484.96) --
	(345.91,484.96) --
	(345.62,484.96) --
	(345.33,484.96) --
	(345.05,484.96) --
	(344.76,484.96) --
	(344.47,484.96) --
	(344.18,484.96) --
	(343.89,484.96) --
	(343.60,484.96) --
	(343.31,484.96) --
	(343.02,484.96) --
	(342.73,484.96) --
	(342.44,484.96) --
	(342.15,484.96) --
	(341.86,484.96) --
	(341.58,484.96) --
	(341.29,484.96) --
	(341.00,484.96) --
	(340.71,484.96) --
	(340.42,484.96) --
	(340.13,484.96) --
	(339.84,484.96) --
	(339.55,484.96) --
	(339.26,484.96) --
	(338.97,484.96) --
	(338.68,484.96) --
	(338.39,484.96) --
	(338.11,484.96) --
	(337.82,484.96) --
	(337.53,484.96) --
	(337.24,484.96) --
	(336.95,484.96) --
	(336.66,484.96) --
	(336.37,484.96) --
	(336.08,484.96) --
	(335.79,484.96) --
	(335.50,484.96) --
	(335.21,484.96) --
	(334.93,484.96) --
	(334.64,484.96) --
	(334.35,484.96) --
	(334.06,484.96) --
	(333.77,484.96) --
	(333.48,484.96) --
	(333.19,484.96) --
	(332.90,484.96) --
	(332.61,484.96) --
	(332.32,484.96) --
	(332.03,484.96) --
	(331.74,484.96) --
	(331.46,484.96) --
	(331.17,484.96) --
	(330.88,484.96) --
	(330.59,484.96) --
	(330.30,484.96) --
	(330.01,484.96) --
	(329.72,484.96) --
	(329.43,484.96) --
	(329.14,484.96) --
	(328.85,484.96) --
	(328.56,484.96) --
	(328.28,484.96) --
	(327.99,484.96) --
	(327.70,484.96) --
	(327.41,484.96) --
	(327.12,484.96) --
	(326.83,484.96) --
	(326.54,484.96) --
	(326.25,484.96) --
	(325.96,484.96) --
	(325.67,484.96) --
	(325.38,484.96) --
	(325.09,484.96) --
	(324.81,484.96) --
	(324.52,484.96) --
	(324.23,484.96) --
	(323.94,484.96) --
	(323.65,484.96) --
	(323.36,484.96) --
	(323.07,484.96) --
	(322.78,484.96) --
	(322.49,484.96) --
	(322.20,484.96) --
	(321.91,484.96) --
	(321.63,484.96) --
	(321.34,484.96) --
	(321.05,484.96) --
	(320.76,484.96) --
	(320.47,484.96) --
	(320.18,484.96) --
	(319.89,484.96) --
	(319.60,484.96) --
	(319.31,484.96) --
	(319.02,484.96) --
	(318.73,484.96) --
	(318.44,484.96) --
	(318.16,484.96) --
	(317.87,484.96) --
	(317.58,484.96) --
	(317.29,484.96) --
	(317.00,484.96) --
	(316.71,484.96) --
	(316.42,484.96) --
	(316.13,484.96) --
	(315.84,484.96) --
	(315.55,484.96) --
	(315.26,484.96) --
	(314.97,484.96) --
	(314.69,484.96) --
	(314.40,484.96) --
	(314.11,484.96) --
	(313.82,484.96) --
	(313.53,484.96) --
	(313.24,484.96) --
	(312.95,484.96) --
	(312.66,484.96) --
	(312.37,484.96) --
	(312.08,484.96) --
	(311.79,484.96) --
	(311.51,484.96) --
	(311.22,484.96) --
	(310.93,484.96) --
	(310.64,484.96) --
	(310.35,484.96) --
	(310.06,484.96) --
	(309.77,484.96) --
	(309.48,484.96) --
	(309.19,484.96) --
	(308.90,484.96) --
	(308.61,484.96) --
	(308.32,484.96) --
	(308.04,484.96) --
	(307.75,484.96) --
	(307.46,484.96) --
	(307.17,484.96) --
	(306.88,484.96) --
	(306.59,484.96) --
	(306.30,484.96) --
	(306.01,484.96) --
	(305.72,484.96) --
	(305.43,484.96) --
	(305.14,484.96) --
	(304.86,484.96) --
	(304.57,484.96) --
	(304.28,484.96) --
	(303.99,484.96) --
	(303.70,484.96) --
	(303.41,484.96) --
	(303.12,484.96) --
	(302.83,484.96) --
	(302.54,484.96) --
	(302.25,484.96) --
	(301.96,484.96) --
	(301.67,484.96) --
	(301.39,484.96) --
	(301.10,484.96) --
	(300.81,484.96) --
	(300.52,484.96) --
	(300.23,484.96) --
	(299.94,484.96) --
	(299.65,484.96) --
	(299.36,484.96) --
	(299.07,484.96) --
	(298.78,484.96) --
	(298.49,484.96) --
	(298.20,484.96) --
	(297.92,484.96) --
	(297.63,484.96) --
	(297.34,484.96) --
	(297.05,484.96) --
	(296.76,484.96) --
	(296.47,484.96) --
	(296.18,484.96) --
	(295.89,484.96) --
	(295.60,484.96) --
	(295.31,484.96) --
	(295.02,484.96) --
	(294.74,484.96) --
	(294.45,484.96) --
	(294.16,484.96) --
	(293.87,484.96) --
	(293.58,484.96) --
	(293.29,484.96) --
	(293.00,484.96) --
	(292.71,484.96) --
	(292.42,484.96) --
	(292.13,484.96) --
	(291.84,484.96) --
	(291.55,484.96) --
	(291.27,484.96) --
	(290.98,484.96) --
	(290.69,484.96) --
	(290.40,484.96) --
	(290.11,484.96) --
	(289.82,484.96) --
	(289.53,484.96) --
	(289.24,484.96) --
	(288.95,484.96) --
	(288.66,484.96) --
	(288.37,484.96) --
	(288.09,484.96) --
	(287.80,484.96) --
	(287.51,484.96) --
	(287.22,484.96) --
	(286.93,484.96) --
	(286.64,484.96) --
	(286.35,484.96) --
	(286.06,484.96) --
	(285.77,484.96) --
	(285.48,484.96) --
	(285.19,484.96) --
	(284.90,484.96) --
	(284.62,484.96) --
	(284.33,484.96) --
	(284.04,484.96) --
	(283.75,484.96) --
	(283.46,484.96) --
	(283.17,484.96) --
	(282.88,484.96) --
	(282.59,484.96) --
	(282.30,484.96) --
	(282.01,484.96) --
	(281.72,484.96) --
	(281.44,484.96) --
	(281.15,484.96) --
	(280.86,484.96) --
	(280.57,484.96) --
	(280.28,484.96) --
	(279.99,484.96) --
	(279.70,484.96) --
	(279.41,484.96) --
	(279.12,484.96) --
	(278.83,484.96) --
	(278.54,484.96) --
	(278.25,484.96) --
	(277.97,484.96) --
	(277.68,484.96) --
	(277.39,484.96) --
	(277.10,484.96) --
	(276.81,484.96) --
	(276.52,484.96) --
	(276.23,484.96) --
	(275.94,484.96) --
	(275.65,484.96) --
	(275.36,484.96) --
	(275.07,484.96) --
	(274.78,484.96) --
	(274.50,484.96) --
	(274.21,484.96) --
	(273.92,484.96) --
	(273.63,484.96) --
	(273.34,484.96) --
	(273.05,484.96) --
	(272.76,484.96) --
	(272.47,484.96) --
	(272.18,484.96) --
	(271.89,484.96) --
	(271.60,484.96) --
	(271.32,484.96) --
	(271.03,484.96) --
	(270.74,484.96) --
	(270.45,484.96) --
	(270.16,484.96) --
	(269.87,484.96) --
	(269.58,484.96) --
	(269.29,484.96) --
	(269.00,484.96) --
	(268.71,484.96) --
	(268.42,484.96) --
	(268.13,484.96) --
	(267.85,484.96) --
	(267.56,484.96) --
	(267.27,484.96) --
	(266.98,484.96) --
	(266.69,484.96) --
	(266.40,484.96) --
	(266.11,484.96) --
	(265.82,484.96) --
	(265.53,484.96) --
	(265.24,484.96) --
	(264.95,484.96) --
	(264.67,484.96) --
	(264.38,484.96) --
	(264.09,484.96) --
	(263.80,484.96) --
	(263.51,484.96) --
	(263.22,484.96) --
	(262.93,484.96) --
	(262.64,484.96) --
	(262.35,484.96) --
	(262.06,484.96) --
	(261.77,484.96) --
	(261.48,484.96) --
	(261.20,484.96) --
	(260.91,484.96) --
	(260.62,484.96) --
	(260.33,484.96) --
	(260.04,484.96) --
	(259.75,484.96) --
	(259.46,484.96) --
	(259.17,484.96) --
	(258.88,484.96) --
	(258.59,484.96) --
	(258.30,484.96) --
	(258.01,484.96) --
	(257.73,484.96) --
	(257.44,484.96) --
	(257.15,484.96) --
	(256.86,484.96) --
	(256.57,484.96) --
	(256.28,484.96) --
	(255.99,484.96) --
	(255.70,484.96) --
	(255.41,484.96) --
	(255.12,484.96) --
	(254.83,484.96) --
	(254.55,484.96) --
	(254.26,484.96) --
	(253.97,484.96) --
	(253.68,484.96) --
	(253.39,484.96) --
	(253.10,484.96) --
	(252.81,484.96) --
	(252.52,484.96) --
	(252.23,484.96) --
	(251.94,484.96) --
	(251.65,484.96) --
	(251.36,484.96) --
	(251.08,484.96) --
	(250.79,484.96) --
	(250.50,484.96) --
	(250.21,484.96) --
	(249.92,484.96) --
	(249.63,484.96) --
	(249.34,484.96) --
	(249.05,484.96) --
	(248.76,484.96) --
	(248.47,484.96) --
	(248.18,484.96) --
	(247.90,484.96) --
	(247.61,484.96) --
	(247.32,484.96) --
	(247.03,484.96) --
	(246.74,484.96) --
	(246.45,484.96) --
	(246.16,484.96) --
	(245.87,484.96) --
	(245.58,484.96) --
	(245.29,484.96) --
	(245.00,484.96) --
	(244.71,484.96) --
	(244.43,484.96) --
	(244.14,484.96) --
	(243.85,484.96) --
	(243.56,484.96) --
	(243.27,484.96) --
	(242.98,484.96) --
	(242.69,484.96) --
	(242.40,484.96) --
	(242.11,484.96) --
	(241.82,484.96) --
	(241.53,484.96) --
	(241.25,484.96) --
	(240.96,484.96) --
	(240.67,484.96) --
	(240.38,484.96) --
	(240.09,484.96) --
	(239.80,484.96) --
	(239.51,484.96) --
	(239.22,484.96) --
	(238.93,484.96) --
	(238.64,484.96) --
	(238.35,484.96) --
	(238.06,484.96) --
	(237.78,484.96) --
	(237.49,484.96) --
	(237.20,484.96) --
	(236.91,484.96) --
	(236.62,484.96) --
	(236.33,484.96) --
	(236.04,484.96) --
	(235.75,484.96) --
	(235.46,484.96) --
	(235.17,484.96) --
	(234.88,484.96) --
	(234.59,484.96) --
	(234.31,484.96) --
	(234.02,484.96) --
	(233.73,484.96) --
	(233.44,484.96) --
	(233.15,484.96) --
	(232.86,484.96) --
	(232.57,484.96) --
	(232.28,484.96) --
	(231.99,484.96) --
	(231.70,484.96) --
	(231.41,484.96) --
	(231.13,484.96) --
	(230.84,484.96) --
	cycle;
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (230.84,485.53) --
	(231.13,485.50) --
	(231.41,485.40) --
	(231.70,485.27) --
	(231.99,485.15) --
	(232.28,485.06) --
	(232.57,485.01) --
	(232.86,484.98) --
	(233.15,484.97) --
	(233.44,484.96) --
	(233.73,484.96) --
	(234.02,484.96) --
	(234.31,484.96) --
	(234.59,484.96) --
	(234.88,484.96) --
	(235.17,484.96) --
	(235.46,484.96) --
	(235.75,484.96) --
	(236.04,484.96) --
	(236.33,484.96) --
	(236.62,484.96) --
	(236.91,484.96) --
	(237.20,484.96) --
	(237.49,484.96) --
	(237.78,484.96) --
	(238.06,484.96) --
	(238.35,484.96) --
	(238.64,484.96) --
	(238.93,484.96) --
	(239.22,484.96) --
	(239.51,484.96) --
	(239.80,484.96) --
	(240.09,484.96) --
	(240.38,484.96) --
	(240.67,484.96) --
	(240.96,484.96) --
	(241.25,484.96) --
	(241.53,484.96) --
	(241.82,484.96) --
	(242.11,484.96) --
	(242.40,484.96) --
	(242.69,484.96) --
	(242.98,484.96) --
	(243.27,484.96) --
	(243.56,484.96) --
	(243.85,484.96) --
	(244.14,484.96) --
	(244.43,484.96) --
	(244.71,484.96) --
	(245.00,484.96) --
	(245.29,484.96) --
	(245.58,484.96) --
	(245.87,484.96) --
	(246.16,484.96) --
	(246.45,484.96) --
	(246.74,484.96) --
	(247.03,484.96) --
	(247.32,484.96) --
	(247.61,484.96) --
	(247.90,484.96) --
	(248.18,484.96) --
	(248.47,484.96) --
	(248.76,484.96) --
	(249.05,484.96) --
	(249.34,484.96) --
	(249.63,484.96) --
	(249.92,484.96) --
	(250.21,484.96) --
	(250.50,484.96) --
	(250.79,484.96) --
	(251.08,484.96) --
	(251.36,484.96) --
	(251.65,484.96) --
	(251.94,484.96) --
	(252.23,484.96) --
	(252.52,484.96) --
	(252.81,484.96) --
	(253.10,484.96) --
	(253.39,484.96) --
	(253.68,484.96) --
	(253.97,484.96) --
	(254.26,484.96) --
	(254.55,484.96) --
	(254.83,484.96) --
	(255.12,484.96) --
	(255.41,484.96) --
	(255.70,484.97) --
	(255.99,484.97) --
	(256.28,484.99) --
	(256.57,485.01) --
	(256.86,485.04) --
	(257.15,485.07) --
	(257.44,485.10) --
	(257.73,485.11) --
	(258.01,485.09) --
	(258.30,485.07) --
	(258.59,485.04) --
	(258.88,485.01) --
	(259.17,484.99) --
	(259.46,484.97) --
	(259.75,484.97) --
	(260.04,484.96) --
	(260.33,484.96) --
	(260.62,484.96) --
	(260.91,484.96) --
	(261.20,484.96) --
	(261.48,484.96) --
	(261.77,484.96) --
	(262.06,484.96) --
	(262.35,484.96) --
	(262.64,484.96) --
	(262.93,484.96) --
	(263.22,484.96) --
	(263.51,484.96) --
	(263.80,484.96) --
	(264.09,484.96) --
	(264.38,484.96) --
	(264.67,484.96) --
	(264.95,484.96) --
	(265.24,484.96) --
	(265.53,484.96) --
	(265.82,484.96) --
	(266.11,484.96) --
	(266.40,484.96) --
	(266.69,484.96) --
	(266.98,484.96) --
	(267.27,484.96) --
	(267.56,484.96) --
	(267.85,484.96) --
	(268.13,484.96) --
	(268.42,484.96) --
	(268.71,484.96) --
	(269.00,484.97) --
	(269.29,484.99) --
	(269.58,485.02) --
	(269.87,485.08) --
	(270.16,485.16) --
	(270.45,485.26) --
	(270.74,485.35) --
	(271.03,485.40) --
	(271.32,485.39) --
	(271.60,485.33) --
	(271.89,485.23) --
	(272.18,485.14) --
	(272.47,485.06) --
	(272.76,485.01) --
	(273.05,484.98) --
	(273.34,484.97) --
	(273.63,484.96) --
	(273.92,484.96) --
	(274.21,484.96) --
	(274.50,484.96) --
	(274.78,484.96) --
	(275.07,484.96) --
	(275.36,484.96) --
	(275.65,484.96) --
	(275.94,484.96) --
	(276.23,484.96) --
	(276.52,484.96) --
	(276.81,484.96) --
	(277.10,484.96) --
	(277.39,484.96) --
	(277.68,484.96) --
	(277.97,484.96) --
	(278.25,484.96) --
	(278.54,484.96) --
	(278.83,484.96) --
	(279.12,484.96) --
	(279.41,484.96) --
	(279.70,484.96) --
	(279.99,484.96) --
	(280.28,484.96) --
	(280.57,484.96) --
	(280.86,484.96) --
	(281.15,484.96) --
	(281.44,484.96) --
	(281.72,484.97) --
	(282.01,484.98) --
	(282.30,485.01) --
	(282.59,485.09) --
	(282.88,485.26) --
	(283.17,485.59) --
	(283.46,486.10) --
	(283.75,486.76) --
	(284.04,487.42) --
	(284.33,487.89) --
	(284.62,488.01) --
	(284.90,487.74) --
	(285.19,487.18) --
	(285.48,486.52) --
	(285.77,485.91) --
	(286.06,485.47) --
	(286.35,485.20) --
	(286.64,485.06) --
	(286.93,485.00) --
	(287.22,484.97) --
	(287.51,484.96) --
	(287.80,484.96) --
	(288.09,484.96) --
	(288.37,484.96) --
	(288.66,484.96) --
	(288.95,484.96) --
	(289.24,484.96) --
	(289.53,484.96) --
	(289.82,484.96) --
	(290.11,484.96) --
	(290.40,484.96) --
	(290.69,484.96) --
	(290.98,484.96) --
	(291.27,484.96) --
	(291.55,484.96) --
	(291.84,484.96) --
	(292.13,484.96) --
	(292.42,484.96) --
	(292.71,484.96) --
	(293.00,484.96) --
	(293.29,484.96) --
	(293.58,484.96) --
	(293.87,484.96) --
	(294.16,484.96) --
	(294.45,484.96) --
	(294.74,484.96) --
	(295.02,484.96) --
	(295.31,484.97) --
	(295.60,484.99) --
	(295.89,485.04) --
	(296.18,485.16) --
	(296.47,485.39) --
	(296.76,485.78) --
	(297.05,486.34) --
	(297.34,486.99) --
	(297.63,487.56) --
	(297.92,487.84) --
	(298.20,487.74) --
	(298.49,487.30) --
	(298.78,486.68) --
	(299.07,486.07) --
	(299.36,485.59) --
	(299.65,485.27) --
	(299.94,485.10) --
	(300.23,485.01) --
	(300.52,484.98) --
	(300.81,484.97) --
	(301.10,484.96) --
	(301.39,484.96) --
	(301.67,484.96) --
	(301.96,484.96) --
	(302.25,484.96) --
	(302.54,484.96) --
	(302.83,484.96) --
	(303.12,484.96) --
	(303.41,484.96) --
	(303.70,484.96) --
	(303.99,484.96) --
	(304.28,484.96) --
	(304.57,484.96) --
	(304.86,484.96) --
	(305.14,484.96) --
	(305.43,484.96) --
	(305.72,484.96) --
	(306.01,484.96) --
	(306.30,484.96) --
	(306.59,484.96) --
	(306.88,484.96) --
	(307.17,484.96) --
	(307.46,484.96) --
	(307.75,484.96) --
	(308.04,484.96) --
	(308.32,484.97) --
	(308.61,485.00) --
	(308.90,485.09) --
	(309.19,485.35) --
	(309.48,485.99) --
	(309.77,487.31) --
	(310.06,489.69) --
	(310.35,493.31) --
	(310.64,497.90) --
	(310.93,502.52) --
	(311.22,505.81) --
	(311.51,506.57) --
	(311.79,504.44) --
	(312.08,500.19) --
	(312.37,495.32) --
	(312.66,491.13) --
	(312.95,488.18) --
	(313.24,486.43) --
	(313.53,485.55) --
	(313.82,485.17) --
	(314.11,485.02) --
	(314.40,484.98) --
	(314.69,484.96) --
	(314.97,484.96) --
	(315.26,484.96) --
	(315.55,484.96) --
	(315.84,484.96) --
	(316.13,484.96) --
	(316.42,484.96) --
	(316.71,484.96) --
	(317.00,484.96) --
	(317.29,484.96) --
	(317.58,484.96) --
	(317.87,484.96) --
	(318.16,484.96) --
	(318.44,484.96) --
	(318.73,484.96) --
	(319.02,484.96) --
	(319.31,484.96) --
	(319.60,484.96) --
	(319.89,484.96) --
	(320.18,484.96) --
	(320.47,484.96) --
	(320.76,484.96) --
	(321.05,484.96) --
	(321.34,484.96) --
	(321.63,484.96) --
	(321.91,484.98) --
	(322.20,485.02) --
	(322.49,485.15) --
	(322.78,485.48) --
	(323.07,486.24) --
	(323.36,487.68) --
	(323.65,490.02) --
	(323.94,493.21) --
	(324.23,496.74) --
	(324.52,499.71) --
	(324.81,501.15) --
	(325.09,500.51) --
	(325.38,498.00) --
	(325.67,494.49) --
	(325.96,491.02) --
	(326.25,488.31) --
	(326.54,486.56) --
	(326.83,485.65) --
	(327.12,485.22) --
	(327.41,485.05) --
	(327.70,485.00) --
	(327.99,485.04) --
	(328.28,485.23) --
	(328.56,485.80) --
	(328.85,487.26) --
	(329.14,490.42) --
	(329.43,496.19) --
	(329.72,505.05) --
	(330.01,516.31) --
	(330.30,527.67) --
	(330.59,535.87) --
	(330.88,538.05) --
	(331.17,533.41) --
	(331.46,523.61) --
	(331.74,511.88) --
	(332.03,501.30) --
	(332.32,493.59) --
	(332.61,488.92) --
	(332.90,486.53) --
	(333.19,485.50) --
	(333.48,485.12) --
	(333.77,485.00) --
	(334.06,484.97) --
	(334.35,484.96) --
	(334.64,484.96) --
	(334.93,484.97) --
	(335.21,484.99) --
	(335.50,485.07) --
	(335.79,485.37) --
	(336.08,486.26) --
	(336.37,488.48) --
	(336.66,493.22) --
	(336.95,501.75) --
	(337.24,514.59) --
	(337.53,530.50) --
	(337.82,545.98) --
	(338.11,556.29) --
	(338.39,557.72) --
	(338.68,549.67) --
	(338.97,535.06) --
	(339.26,518.66) --
	(339.55,504.62) --
	(339.84,494.89) --
	(340.13,489.29) --
	(340.42,486.59) --
	(340.71,485.49) --
	(341.00,485.11) --
	(341.29,485.00) --
	(341.58,484.97) --
	(341.86,484.96) --
	(342.15,484.96) --
	(342.44,484.96) --
	(342.73,484.96) --
	(343.02,484.96) --
	(343.31,484.96) --
	(343.60,484.96) --
	(343.89,484.96) --
	(344.18,484.96) --
	(344.47,484.96) --
	(344.76,484.96) --
	(345.05,484.96) --
	(345.33,484.96) --
	(345.62,484.96) --
	(345.91,484.96) --
	(346.20,484.96) --
	(346.49,484.96) --
	(346.78,484.96) --
	(347.07,484.96) --
	(347.36,484.96) --
	(347.65,484.96) --
	(347.94,484.96) --
	(348.23,484.96) --
	(348.51,484.97) --
	(348.80,484.99) --
	(349.09,485.08) --
	(349.38,485.34) --
	(349.67,486.03) --
	(349.96,487.58) --
	(350.25,490.54) --
	(350.54,495.31) --
	(350.83,501.68) --
	(351.12,508.56) --
	(351.41,514.10) --
	(351.70,516.47) --
	(351.98,514.82) --
	(352.27,509.75) --
	(352.56,502.98) --
	(352.85,496.40) --
	(353.14,491.30) --
	(353.43,488.01) --
	(353.72,486.24) --
	(354.01,485.42) --
	(354.30,485.11) --
	(354.59,485.00) --
	(354.88,484.97) --
	(355.16,484.96) --
	(355.45,484.96) --
	(355.74,484.96) --
	(356.03,484.96) --
	(356.32,484.96) --
	(356.61,484.96) --
	(356.90,484.96) --
	(357.19,484.96) --
	(357.48,484.96) --
	(357.77,484.96) --
	(358.06,484.96) --
	(358.35,484.96) --
	(358.63,484.96) --
	(358.92,484.96) --
	(359.21,484.96) --
	(359.50,484.96) --
	(359.79,484.96) --
	(360.08,484.96) --
	(360.37,484.96) --
	(360.66,484.96) --
	(360.95,484.96) --
	(361.24,484.96) --
	(361.53,484.96) --
	(361.82,484.96) --
	(362.10,484.97) --
	(362.39,484.99) --
	(362.68,485.06) --
	(362.97,485.28) --
	(363.26,485.82) --
	(363.55,486.96) --
	(363.84,488.99) --
	(364.13,492.00) --
	(364.42,495.62) --
	(364.71,499.00) --
	(365.00,501.08) --
	(365.28,501.13) --
	(365.57,499.15) --
	(365.86,495.87) --
	(366.15,492.31) --
	(366.44,489.30) --
	(366.73,487.20) --
	(367.02,485.97) --
	(367.31,485.36) --
	(367.60,485.10) --
	(367.89,485.00) --
	(368.18,484.97) --
	(368.47,484.96) --
	(368.75,484.96) --
	(369.04,484.96) --
	(369.33,484.96) --
	(369.62,484.96) --
	(369.91,484.96) --
	(370.20,484.96) --
	(370.49,484.96) --
	(370.78,484.96) --
	(371.07,484.96) --
	(371.36,484.96) --
	(371.65,484.96) --
	(371.93,484.96) --
	(372.22,484.96) --
	(372.51,484.96) --
	(372.80,484.96) --
	(373.09,484.96) --
	(373.38,484.96) --
	(373.67,484.96) --
	(373.96,484.96) --
	(374.25,484.96) --
	(374.54,484.96) --
	(374.83,484.96) --
	(375.12,484.96) --
	(375.40,484.96) --
	(375.69,484.96) --
	(375.98,484.98) --
	(376.27,485.01) --
	(376.56,485.09) --
	(376.85,485.27) --
	(377.14,485.62) --
	(377.43,486.20) --
	(377.72,486.98) --
	(378.01,487.82) --
	(378.30,488.47) --
	(378.59,488.71);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.25] (230.84,484.96) --
	(231.13,484.96) --
	(231.41,484.96) --
	(231.70,484.96) --
	(231.99,484.96) --
	(232.28,484.96) --
	(232.57,484.96) --
	(232.86,484.96) --
	(233.15,484.96) --
	(233.44,484.96) --
	(233.73,484.96) --
	(234.02,484.96) --
	(234.31,484.96) --
	(234.59,484.96) --
	(234.88,484.96) --
	(235.17,484.96) --
	(235.46,484.96) --
	(235.75,484.96) --
	(236.04,484.96) --
	(236.33,484.96) --
	(236.62,484.96) --
	(236.91,484.96) --
	(237.20,484.96) --
	(237.49,484.96) --
	(237.78,484.96) --
	(238.06,484.96) --
	(238.35,484.96) --
	(238.64,484.96) --
	(238.93,484.96) --
	(239.22,484.96) --
	(239.51,484.96) --
	(239.80,484.96) --
	(240.09,484.96) --
	(240.38,484.96) --
	(240.67,484.96) --
	(240.96,484.96) --
	(241.25,484.96) --
	(241.53,484.96) --
	(241.82,484.96) --
	(242.11,484.96) --
	(242.40,484.96) --
	(242.69,484.96) --
	(242.98,484.97) --
	(243.27,484.98) --
	(243.56,484.99) --
	(243.85,485.01) --
	(244.14,485.02) --
	(244.43,485.02) --
	(244.71,485.01) --
	(245.00,484.99) --
	(245.29,484.97) --
	(245.58,484.97) --
	(245.87,484.96) --
	(246.16,484.96) --
	(246.45,484.96) --
	(246.74,484.96) --
	(247.03,484.96) --
	(247.32,484.96) --
	(247.61,484.96) --
	(247.90,484.96) --
	(248.18,484.96) --
	(248.47,484.96) --
	(248.76,484.96) --
	(249.05,484.96) --
	(249.34,484.96) --
	(249.63,484.96) --
	(249.92,484.96) --
	(250.21,484.96) --
	(250.50,484.96) --
	(250.79,484.96) --
	(251.08,484.96) --
	(251.36,484.96) --
	(251.65,484.96) --
	(251.94,484.96) --
	(252.23,484.96) --
	(252.52,484.96) --
	(252.81,484.96) --
	(253.10,484.96) --
	(253.39,484.96) --
	(253.68,484.96) --
	(253.97,484.96) --
	(254.26,484.96) --
	(254.55,484.96) --
	(254.83,484.96) --
	(255.12,484.96) --
	(255.41,484.96) --
	(255.70,484.96) --
	(255.99,484.97) --
	(256.28,484.98) --
	(256.57,485.02) --
	(256.86,485.09) --
	(257.15,485.20) --
	(257.44,485.29) --
	(257.73,485.33) --
	(258.01,485.28) --
	(258.30,485.18) --
	(258.59,485.08) --
	(258.88,485.01) --
	(259.17,484.98) --
	(259.46,484.97) --
	(259.75,484.96) --
	(260.04,484.96) --
	(260.33,484.96) --
	(260.62,484.96) --
	(260.91,484.96) --
	(261.20,484.96) --
	(261.48,484.96) --
	(261.77,484.96) --
	(262.06,484.96) --
	(262.35,484.96) --
	(262.64,484.96) --
	(262.93,484.96) --
	(263.22,484.96) --
	(263.51,484.96) --
	(263.80,484.96) --
	(264.09,484.96) --
	(264.38,484.96) --
	(264.67,484.96) --
	(264.95,484.96) --
	(265.24,484.96) --
	(265.53,484.96) --
	(265.82,484.96) --
	(266.11,484.96) --
	(266.40,484.96) --
	(266.69,484.96) --
	(266.98,484.96) --
	(267.27,484.96) --
	(267.56,484.96) --
	(267.85,484.96) --
	(268.13,484.96) --
	(268.42,484.96) --
	(268.71,484.96) --
	(269.00,484.96) --
	(269.29,484.97) --
	(269.58,484.99) --
	(269.87,485.06) --
	(270.16,485.20) --
	(270.45,485.43) --
	(270.74,485.67) --
	(271.03,485.82) --
	(271.32,485.80) --
	(271.60,485.61) --
	(271.89,485.36) --
	(272.18,485.16) --
	(272.47,485.04) --
	(272.76,484.98) --
	(273.05,484.97) --
	(273.34,484.96) --
	(273.63,484.96) --
	(273.92,484.96) --
	(274.21,484.96) --
	(274.50,484.96) --
	(274.78,484.96) --
	(275.07,484.96) --
	(275.36,484.96) --
	(275.65,484.96) --
	(275.94,484.96) --
	(276.23,484.96) --
	(276.52,484.96) --
	(276.81,484.96) --
	(277.10,484.96) --
	(277.39,484.96) --
	(277.68,484.96) --
	(277.97,484.96) --
	(278.25,484.96) --
	(278.54,484.96) --
	(278.83,484.96) --
	(279.12,484.96) --
	(279.41,484.96) --
	(279.70,484.96) --
	(279.99,484.96) --
	(280.28,484.96) --
	(280.57,484.96) --
	(280.86,484.96) --
	(281.15,484.96) --
	(281.44,484.96) --
	(281.72,484.96) --
	(282.01,484.96) --
	(282.30,484.97) --
	(282.59,484.98) --
	(282.88,485.06) --
	(283.17,485.29) --
	(283.46,485.82) --
	(283.75,486.81) --
	(284.04,488.12) --
	(284.33,489.28) --
	(284.62,489.65) --
	(284.90,488.97) --
	(285.19,487.65) --
	(285.48,486.37) --
	(285.77,485.53) --
	(286.06,485.15) --
	(286.35,485.01) --
	(286.64,484.97) --
	(286.93,484.96) --
	(287.22,484.96) --
	(287.51,484.96) --
	(287.80,484.96) --
	(288.09,484.96) --
	(288.37,484.96) --
	(288.66,484.96) --
	(288.95,484.96) --
	(289.24,484.96) --
	(289.53,484.96) --
	(289.82,484.96) --
	(290.11,484.96) --
	(290.40,484.96) --
	(290.69,484.96) --
	(290.98,484.96) --
	(291.27,484.96) --
	(291.55,484.96) --
	(291.84,484.96) --
	(292.13,484.96) --
	(292.42,484.96) --
	(292.71,484.96) --
	(293.00,484.96) --
	(293.29,484.96) --
	(293.58,484.96) --
	(293.87,484.96) --
	(294.16,484.96) --
	(294.45,484.96) --
	(294.74,484.96) --
	(295.02,484.96) --
	(295.31,484.96) --
	(295.60,484.96) --
	(295.89,484.97) --
	(296.18,484.99) --
	(296.47,485.08) --
	(296.76,485.33) --
	(297.05,485.87) --
	(297.34,486.72) --
	(297.63,487.61) --
	(297.92,488.12) --
	(298.20,487.95) --
	(298.49,487.21) --
	(298.78,486.31) --
	(299.07,485.60) --
	(299.36,485.20) --
	(299.65,485.03) --
	(299.94,484.98) --
	(300.23,484.96) --
	(300.52,484.96) --
	(300.81,484.96) --
	(301.10,484.96) --
	(301.39,484.96) --
	(301.67,484.96) --
	(301.96,484.96) --
	(302.25,484.96) --
	(302.54,484.96) --
	(302.83,484.96) --
	(303.12,484.96) --
	(303.41,484.96) --
	(303.70,484.96) --
	(303.99,484.96) --
	(304.28,484.96) --
	(304.57,484.96) --
	(304.86,484.96) --
	(305.14,484.96) --
	(305.43,484.96) --
	(305.72,484.96) --
	(306.01,484.96) --
	(306.30,484.96) --
	(306.59,484.96) --
	(306.88,484.96) --
	(307.17,484.96) --
	(307.46,484.96) --
	(307.75,484.96) --
	(308.04,484.96) --
	(308.32,484.96) --
	(308.61,484.96) --
	(308.90,484.96) --
	(309.19,484.99) --
	(309.48,485.10) --
	(309.77,485.55) --
	(310.06,486.91) --
	(310.35,490.10) --
	(310.64,495.73) --
	(310.93,502.93) --
	(311.22,508.85) --
	(311.51,510.24) --
	(311.79,506.16) --
	(312.08,498.99) --
	(312.37,492.25) --
	(312.66,487.92) --
	(312.95,485.90) --
	(313.24,485.19) --
	(313.53,485.00) --
	(313.82,484.97) --
	(314.11,484.96) --
	(314.40,484.96) --
	(314.69,484.96) --
	(314.97,484.96) --
	(315.26,484.96) --
	(315.55,484.96) --
	(315.84,484.96) --
	(316.13,484.96) --
	(316.42,484.96) --
	(316.71,484.96) --
	(317.00,484.96) --
	(317.29,484.96) --
	(317.58,484.96) --
	(317.87,484.96) --
	(318.16,484.96) --
	(318.44,484.96) --
	(318.73,484.96) --
	(319.02,484.96) --
	(319.31,484.96) --
	(319.60,484.96) --
	(319.89,484.96) --
	(320.18,484.96) --
	(320.47,484.96) --
	(320.76,484.96) --
	(321.05,484.96) --
	(321.34,484.96) --
	(321.63,484.96) --
	(321.91,484.96) --
	(322.20,484.96) --
	(322.49,484.97) --
	(322.78,485.02) --
	(323.07,485.24) --
	(323.36,486.00) --
	(323.65,488.16) --
	(323.94,492.84) --
	(324.23,500.03) --
	(324.52,507.42) --
	(324.81,511.22) --
	(325.09,509.17) --
	(325.38,502.67) --
	(325.67,495.30) --
	(325.96,489.80) --
	(326.25,486.78) --
	(326.54,485.51) --
	(326.83,485.09) --
	(327.12,484.99) --
	(327.41,484.96) --
	(327.70,484.96) --
	(327.99,484.96) --
	(328.28,484.97) --
	(328.56,485.04) --
	(328.85,485.42) --
	(329.14,486.91) --
	(329.43,491.55) --
	(329.72,502.57) --
	(330.01,522.46) --
	(330.30,548.71) --
	(330.59,571.44) --
	(330.88,578.32) --
	(331.17,564.84) --
	(331.46,538.88) --
	(331.74,513.55) --
	(332.03,496.83) --
	(332.32,488.81) --
	(332.61,485.94) --
	(332.90,485.15) --
	(333.19,484.99) --
	(333.48,484.97) --
	(333.77,484.96) --
	(334.06,484.96) --
	(334.35,484.96) --
	(334.64,484.96) --
	(334.93,484.96) --
	(335.21,484.96) --
	(335.50,484.96) --
	(335.79,484.97) --
	(336.08,485.05) --
	(336.37,485.45) --
	(336.66,487.02) --
	(336.95,491.72) --
	(337.24,502.42) --
	(337.53,520.59) --
	(337.82,542.66) --
	(338.11,559.45) --
	(338.39,561.75) --
	(338.68,548.15) --
	(338.97,526.39) --
	(339.26,506.53) --
	(339.55,493.85) --
	(339.84,487.85) --
	(340.13,485.70) --
	(340.42,485.11) --
	(340.71,484.98) --
	(341.00,484.96) --
	(341.29,484.96) --
	(341.58,484.96) --
	(341.86,484.96) --
	(342.15,484.96) --
	(342.44,484.96) --
	(342.73,484.96) --
	(343.02,484.96) --
	(343.31,484.96) --
	(343.60,484.96) --
	(343.89,484.96) --
	(344.18,484.96) --
	(344.47,484.96) --
	(344.76,484.96) --
	(345.05,484.96) --
	(345.33,484.96) --
	(345.62,484.96) --
	(345.91,484.96) --
	(346.20,484.96) --
	(346.49,484.96) --
	(346.78,484.96) --
	(347.07,484.96) --
	(347.36,484.96) --
	(347.65,484.96) --
	(347.94,484.96) --
	(348.23,484.96) --
	(348.51,484.96) --
	(348.80,484.96) --
	(349.09,484.96) --
	(349.38,484.98) --
	(349.67,485.07) --
	(349.96,485.45) --
	(350.25,486.70) --
	(350.54,489.91) --
	(350.83,496.30) --
	(351.12,505.74) --
	(351.41,515.25) --
	(351.70,519.90) --
	(351.98,516.61) --
	(352.27,507.49) --
	(352.56,497.73) --
	(352.85,490.77) --
	(353.14,487.10) --
	(353.43,485.60) --
	(353.72,485.12) --
	(354.01,484.99) --
	(354.30,484.97) --
	(354.59,484.96) --
	(354.88,484.96) --
	(355.16,484.96) --
	(355.45,484.96) --
	(355.74,484.96) --
	(356.03,484.96) --
	(356.32,484.96) --
	(356.61,484.96) --
	(356.90,484.96) --
	(357.19,484.96) --
	(357.48,484.96) --
	(357.77,484.96) --
	(358.06,484.96) --
	(358.35,484.96) --
	(358.63,484.96) --
	(358.92,484.96) --
	(359.21,484.96) --
	(359.50,484.96) --
	(359.79,484.96) --
	(360.08,484.96) --
	(360.37,484.96) --
	(360.66,484.96) --
	(360.95,484.96) --
	(361.24,484.96) --
	(361.53,484.96) --
	(361.82,484.96) --
	(362.10,484.96) --
	(362.39,484.96) --
	(362.68,484.96) --
	(362.97,484.99) --
	(363.26,485.11) --
	(363.55,485.58) --
	(363.84,486.99) --
	(364.13,490.13) --
	(364.42,495.31) --
	(364.71,501.35) --
	(365.00,505.59) --
	(365.28,505.71) --
	(365.57,501.68) --
	(365.86,495.77) --
	(366.15,490.56) --
	(366.44,487.28) --
	(366.73,485.73) --
	(367.02,485.16) --
	(367.31,485.00) --
	(367.60,484.97) --
	(367.89,484.96) --
	(368.18,484.96) --
	(368.47,484.96) --
	(368.75,484.96) --
	(369.04,484.96) --
	(369.33,484.96) --
	(369.62,484.96) --
	(369.91,484.96) --
	(370.20,484.96) --
	(370.49,484.96) --
	(370.78,484.96) --
	(371.07,484.96) --
	(371.36,484.96) --
	(371.65,484.96) --
	(371.93,484.96) --
	(372.22,484.96) --
	(372.51,484.96) --
	(372.80,484.96) --
	(373.09,484.96) --
	(373.38,484.96) --
	(373.67,484.96) --
	(373.96,484.96) --
	(374.25,484.96) --
	(374.54,484.96) --
	(374.83,484.96) --
	(375.12,484.96) --
	(375.40,484.96) --
	(375.69,484.96) --
	(375.98,484.96) --
	(376.27,484.96) --
	(376.56,484.97) --
	(376.85,485.01) --
	(377.14,485.12) --
	(377.43,485.40) --
	(377.72,485.92) --
	(378.01,486.65) --
	(378.30,487.34) --
	(378.59,487.63) --
	(378.59,484.96) --
	(378.30,484.96) --
	(378.01,484.96) --
	(377.72,484.96) --
	(377.43,484.96) --
	(377.14,484.96) --
	(376.85,484.96) --
	(376.56,484.96) --
	(376.27,484.96) --
	(375.98,484.96) --
	(375.69,484.96) --
	(375.40,484.96) --
	(375.12,484.96) --
	(374.83,484.96) --
	(374.54,484.96) --
	(374.25,484.96) --
	(373.96,484.96) --
	(373.67,484.96) --
	(373.38,484.96) --
	(373.09,484.96) --
	(372.80,484.96) --
	(372.51,484.96) --
	(372.22,484.96) --
	(371.93,484.96) --
	(371.65,484.96) --
	(371.36,484.96) --
	(371.07,484.96) --
	(370.78,484.96) --
	(370.49,484.96) --
	(370.20,484.96) --
	(369.91,484.96) --
	(369.62,484.96) --
	(369.33,484.96) --
	(369.04,484.96) --
	(368.75,484.96) --
	(368.47,484.96) --
	(368.18,484.96) --
	(367.89,484.96) --
	(367.60,484.96) --
	(367.31,484.96) --
	(367.02,484.96) --
	(366.73,484.96) --
	(366.44,484.96) --
	(366.15,484.96) --
	(365.86,484.96) --
	(365.57,484.96) --
	(365.28,484.96) --
	(365.00,484.96) --
	(364.71,484.96) --
	(364.42,484.96) --
	(364.13,484.96) --
	(363.84,484.96) --
	(363.55,484.96) --
	(363.26,484.96) --
	(362.97,484.96) --
	(362.68,484.96) --
	(362.39,484.96) --
	(362.10,484.96) --
	(361.82,484.96) --
	(361.53,484.96) --
	(361.24,484.96) --
	(360.95,484.96) --
	(360.66,484.96) --
	(360.37,484.96) --
	(360.08,484.96) --
	(359.79,484.96) --
	(359.50,484.96) --
	(359.21,484.96) --
	(358.92,484.96) --
	(358.63,484.96) --
	(358.35,484.96) --
	(358.06,484.96) --
	(357.77,484.96) --
	(357.48,484.96) --
	(357.19,484.96) --
	(356.90,484.96) --
	(356.61,484.96) --
	(356.32,484.96) --
	(356.03,484.96) --
	(355.74,484.96) --
	(355.45,484.96) --
	(355.16,484.96) --
	(354.88,484.96) --
	(354.59,484.96) --
	(354.30,484.96) --
	(354.01,484.96) --
	(353.72,484.96) --
	(353.43,484.96) --
	(353.14,484.96) --
	(352.85,484.96) --
	(352.56,484.96) --
	(352.27,484.96) --
	(351.98,484.96) --
	(351.70,484.96) --
	(351.41,484.96) --
	(351.12,484.96) --
	(350.83,484.96) --
	(350.54,484.96) --
	(350.25,484.96) --
	(349.96,484.96) --
	(349.67,484.96) --
	(349.38,484.96) --
	(349.09,484.96) --
	(348.80,484.96) --
	(348.51,484.96) --
	(348.23,484.96) --
	(347.94,484.96) --
	(347.65,484.96) --
	(347.36,484.96) --
	(347.07,484.96) --
	(346.78,484.96) --
	(346.49,484.96) --
	(346.20,484.96) --
	(345.91,484.96) --
	(345.62,484.96) --
	(345.33,484.96) --
	(345.05,484.96) --
	(344.76,484.96) --
	(344.47,484.96) --
	(344.18,484.96) --
	(343.89,484.96) --
	(343.60,484.96) --
	(343.31,484.96) --
	(343.02,484.96) --
	(342.73,484.96) --
	(342.44,484.96) --
	(342.15,484.96) --
	(341.86,484.96) --
	(341.58,484.96) --
	(341.29,484.96) --
	(341.00,484.96) --
	(340.71,484.96) --
	(340.42,484.96) --
	(340.13,484.96) --
	(339.84,484.96) --
	(339.55,484.96) --
	(339.26,484.96) --
	(338.97,484.96) --
	(338.68,484.96) --
	(338.39,484.96) --
	(338.11,484.96) --
	(337.82,484.96) --
	(337.53,484.96) --
	(337.24,484.96) --
	(336.95,484.96) --
	(336.66,484.96) --
	(336.37,484.96) --
	(336.08,484.96) --
	(335.79,484.96) --
	(335.50,484.96) --
	(335.21,484.96) --
	(334.93,484.96) --
	(334.64,484.96) --
	(334.35,484.96) --
	(334.06,484.96) --
	(333.77,484.96) --
	(333.48,484.96) --
	(333.19,484.96) --
	(332.90,484.96) --
	(332.61,484.96) --
	(332.32,484.96) --
	(332.03,484.96) --
	(331.74,484.96) --
	(331.46,484.96) --
	(331.17,484.96) --
	(330.88,484.96) --
	(330.59,484.96) --
	(330.30,484.96) --
	(330.01,484.96) --
	(329.72,484.96) --
	(329.43,484.96) --
	(329.14,484.96) --
	(328.85,484.96) --
	(328.56,484.96) --
	(328.28,484.96) --
	(327.99,484.96) --
	(327.70,484.96) --
	(327.41,484.96) --
	(327.12,484.96) --
	(326.83,484.96) --
	(326.54,484.96) --
	(326.25,484.96) --
	(325.96,484.96) --
	(325.67,484.96) --
	(325.38,484.96) --
	(325.09,484.96) --
	(324.81,484.96) --
	(324.52,484.96) --
	(324.23,484.96) --
	(323.94,484.96) --
	(323.65,484.96) --
	(323.36,484.96) --
	(323.07,484.96) --
	(322.78,484.96) --
	(322.49,484.96) --
	(322.20,484.96) --
	(321.91,484.96) --
	(321.63,484.96) --
	(321.34,484.96) --
	(321.05,484.96) --
	(320.76,484.96) --
	(320.47,484.96) --
	(320.18,484.96) --
	(319.89,484.96) --
	(319.60,484.96) --
	(319.31,484.96) --
	(319.02,484.96) --
	(318.73,484.96) --
	(318.44,484.96) --
	(318.16,484.96) --
	(317.87,484.96) --
	(317.58,484.96) --
	(317.29,484.96) --
	(317.00,484.96) --
	(316.71,484.96) --
	(316.42,484.96) --
	(316.13,484.96) --
	(315.84,484.96) --
	(315.55,484.96) --
	(315.26,484.96) --
	(314.97,484.96) --
	(314.69,484.96) --
	(314.40,484.96) --
	(314.11,484.96) --
	(313.82,484.96) --
	(313.53,484.96) --
	(313.24,484.96) --
	(312.95,484.96) --
	(312.66,484.96) --
	(312.37,484.96) --
	(312.08,484.96) --
	(311.79,484.96) --
	(311.51,484.96) --
	(311.22,484.96) --
	(310.93,484.96) --
	(310.64,484.96) --
	(310.35,484.96) --
	(310.06,484.96) --
	(309.77,484.96) --
	(309.48,484.96) --
	(309.19,484.96) --
	(308.90,484.96) --
	(308.61,484.96) --
	(308.32,484.96) --
	(308.04,484.96) --
	(307.75,484.96) --
	(307.46,484.96) --
	(307.17,484.96) --
	(306.88,484.96) --
	(306.59,484.96) --
	(306.30,484.96) --
	(306.01,484.96) --
	(305.72,484.96) --
	(305.43,484.96) --
	(305.14,484.96) --
	(304.86,484.96) --
	(304.57,484.96) --
	(304.28,484.96) --
	(303.99,484.96) --
	(303.70,484.96) --
	(303.41,484.96) --
	(303.12,484.96) --
	(302.83,484.96) --
	(302.54,484.96) --
	(302.25,484.96) --
	(301.96,484.96) --
	(301.67,484.96) --
	(301.39,484.96) --
	(301.10,484.96) --
	(300.81,484.96) --
	(300.52,484.96) --
	(300.23,484.96) --
	(299.94,484.96) --
	(299.65,484.96) --
	(299.36,484.96) --
	(299.07,484.96) --
	(298.78,484.96) --
	(298.49,484.96) --
	(298.20,484.96) --
	(297.92,484.96) --
	(297.63,484.96) --
	(297.34,484.96) --
	(297.05,484.96) --
	(296.76,484.96) --
	(296.47,484.96) --
	(296.18,484.96) --
	(295.89,484.96) --
	(295.60,484.96) --
	(295.31,484.96) --
	(295.02,484.96) --
	(294.74,484.96) --
	(294.45,484.96) --
	(294.16,484.96) --
	(293.87,484.96) --
	(293.58,484.96) --
	(293.29,484.96) --
	(293.00,484.96) --
	(292.71,484.96) --
	(292.42,484.96) --
	(292.13,484.96) --
	(291.84,484.96) --
	(291.55,484.96) --
	(291.27,484.96) --
	(290.98,484.96) --
	(290.69,484.96) --
	(290.40,484.96) --
	(290.11,484.96) --
	(289.82,484.96) --
	(289.53,484.96) --
	(289.24,484.96) --
	(288.95,484.96) --
	(288.66,484.96) --
	(288.37,484.96) --
	(288.09,484.96) --
	(287.80,484.96) --
	(287.51,484.96) --
	(287.22,484.96) --
	(286.93,484.96) --
	(286.64,484.96) --
	(286.35,484.96) --
	(286.06,484.96) --
	(285.77,484.96) --
	(285.48,484.96) --
	(285.19,484.96) --
	(284.90,484.96) --
	(284.62,484.96) --
	(284.33,484.96) --
	(284.04,484.96) --
	(283.75,484.96) --
	(283.46,484.96) --
	(283.17,484.96) --
	(282.88,484.96) --
	(282.59,484.96) --
	(282.30,484.96) --
	(282.01,484.96) --
	(281.72,484.96) --
	(281.44,484.96) --
	(281.15,484.96) --
	(280.86,484.96) --
	(280.57,484.96) --
	(280.28,484.96) --
	(279.99,484.96) --
	(279.70,484.96) --
	(279.41,484.96) --
	(279.12,484.96) --
	(278.83,484.96) --
	(278.54,484.96) --
	(278.25,484.96) --
	(277.97,484.96) --
	(277.68,484.96) --
	(277.39,484.96) --
	(277.10,484.96) --
	(276.81,484.96) --
	(276.52,484.96) --
	(276.23,484.96) --
	(275.94,484.96) --
	(275.65,484.96) --
	(275.36,484.96) --
	(275.07,484.96) --
	(274.78,484.96) --
	(274.50,484.96) --
	(274.21,484.96) --
	(273.92,484.96) --
	(273.63,484.96) --
	(273.34,484.96) --
	(273.05,484.96) --
	(272.76,484.96) --
	(272.47,484.96) --
	(272.18,484.96) --
	(271.89,484.96) --
	(271.60,484.96) --
	(271.32,484.96) --
	(271.03,484.96) --
	(270.74,484.96) --
	(270.45,484.96) --
	(270.16,484.96) --
	(269.87,484.96) --
	(269.58,484.96) --
	(269.29,484.96) --
	(269.00,484.96) --
	(268.71,484.96) --
	(268.42,484.96) --
	(268.13,484.96) --
	(267.85,484.96) --
	(267.56,484.96) --
	(267.27,484.96) --
	(266.98,484.96) --
	(266.69,484.96) --
	(266.40,484.96) --
	(266.11,484.96) --
	(265.82,484.96) --
	(265.53,484.96) --
	(265.24,484.96) --
	(264.95,484.96) --
	(264.67,484.96) --
	(264.38,484.96) --
	(264.09,484.96) --
	(263.80,484.96) --
	(263.51,484.96) --
	(263.22,484.96) --
	(262.93,484.96) --
	(262.64,484.96) --
	(262.35,484.96) --
	(262.06,484.96) --
	(261.77,484.96) --
	(261.48,484.96) --
	(261.20,484.96) --
	(260.91,484.96) --
	(260.62,484.96) --
	(260.33,484.96) --
	(260.04,484.96) --
	(259.75,484.96) --
	(259.46,484.96) --
	(259.17,484.96) --
	(258.88,484.96) --
	(258.59,484.96) --
	(258.30,484.96) --
	(258.01,484.96) --
	(257.73,484.96) --
	(257.44,484.96) --
	(257.15,484.96) --
	(256.86,484.96) --
	(256.57,484.96) --
	(256.28,484.96) --
	(255.99,484.96) --
	(255.70,484.96) --
	(255.41,484.96) --
	(255.12,484.96) --
	(254.83,484.96) --
	(254.55,484.96) --
	(254.26,484.96) --
	(253.97,484.96) --
	(253.68,484.96) --
	(253.39,484.96) --
	(253.10,484.96) --
	(252.81,484.96) --
	(252.52,484.96) --
	(252.23,484.96) --
	(251.94,484.96) --
	(251.65,484.96) --
	(251.36,484.96) --
	(251.08,484.96) --
	(250.79,484.96) --
	(250.50,484.96) --
	(250.21,484.96) --
	(249.92,484.96) --
	(249.63,484.96) --
	(249.34,484.96) --
	(249.05,484.96) --
	(248.76,484.96) --
	(248.47,484.96) --
	(248.18,484.96) --
	(247.90,484.96) --
	(247.61,484.96) --
	(247.32,484.96) --
	(247.03,484.96) --
	(246.74,484.96) --
	(246.45,484.96) --
	(246.16,484.96) --
	(245.87,484.96) --
	(245.58,484.96) --
	(245.29,484.96) --
	(245.00,484.96) --
	(244.71,484.96) --
	(244.43,484.96) --
	(244.14,484.96) --
	(243.85,484.96) --
	(243.56,484.96) --
	(243.27,484.96) --
	(242.98,484.96) --
	(242.69,484.96) --
	(242.40,484.96) --
	(242.11,484.96) --
	(241.82,484.96) --
	(241.53,484.96) --
	(241.25,484.96) --
	(240.96,484.96) --
	(240.67,484.96) --
	(240.38,484.96) --
	(240.09,484.96) --
	(239.80,484.96) --
	(239.51,484.96) --
	(239.22,484.96) --
	(238.93,484.96) --
	(238.64,484.96) --
	(238.35,484.96) --
	(238.06,484.96) --
	(237.78,484.96) --
	(237.49,484.96) --
	(237.20,484.96) --
	(236.91,484.96) --
	(236.62,484.96) --
	(236.33,484.96) --
	(236.04,484.96) --
	(235.75,484.96) --
	(235.46,484.96) --
	(235.17,484.96) --
	(234.88,484.96) --
	(234.59,484.96) --
	(234.31,484.96) --
	(234.02,484.96) --
	(233.73,484.96) --
	(233.44,484.96) --
	(233.15,484.96) --
	(232.86,484.96) --
	(232.57,484.96) --
	(232.28,484.96) --
	(231.99,484.96) --
	(231.70,484.96) --
	(231.41,484.96) --
	(231.13,484.96) --
	(230.84,484.96) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (230.84,484.96) --
	(231.13,484.96) --
	(231.41,484.96) --
	(231.70,484.96) --
	(231.99,484.96) --
	(232.28,484.96) --
	(232.57,484.96) --
	(232.86,484.96) --
	(233.15,484.96) --
	(233.44,484.96) --
	(233.73,484.96) --
	(234.02,484.96) --
	(234.31,484.96) --
	(234.59,484.96) --
	(234.88,484.96) --
	(235.17,484.96) --
	(235.46,484.96) --
	(235.75,484.96) --
	(236.04,484.96) --
	(236.33,484.96) --
	(236.62,484.96) --
	(236.91,484.96) --
	(237.20,484.96) --
	(237.49,484.96) --
	(237.78,484.96) --
	(238.06,484.96) --
	(238.35,484.96) --
	(238.64,484.96) --
	(238.93,484.96) --
	(239.22,484.96) --
	(239.51,484.96) --
	(239.80,484.96) --
	(240.09,484.96) --
	(240.38,484.96) --
	(240.67,484.96) --
	(240.96,484.96) --
	(241.25,484.96) --
	(241.53,484.96) --
	(241.82,484.96) --
	(242.11,484.96) --
	(242.40,484.96) --
	(242.69,484.96) --
	(242.98,484.97) --
	(243.27,484.98) --
	(243.56,484.99) --
	(243.85,485.01) --
	(244.14,485.02) --
	(244.43,485.02) --
	(244.71,485.01) --
	(245.00,484.99) --
	(245.29,484.97) --
	(245.58,484.97) --
	(245.87,484.96) --
	(246.16,484.96) --
	(246.45,484.96) --
	(246.74,484.96) --
	(247.03,484.96) --
	(247.32,484.96) --
	(247.61,484.96) --
	(247.90,484.96) --
	(248.18,484.96) --
	(248.47,484.96) --
	(248.76,484.96) --
	(249.05,484.96) --
	(249.34,484.96) --
	(249.63,484.96) --
	(249.92,484.96) --
	(250.21,484.96) --
	(250.50,484.96) --
	(250.79,484.96) --
	(251.08,484.96) --
	(251.36,484.96) --
	(251.65,484.96) --
	(251.94,484.96) --
	(252.23,484.96) --
	(252.52,484.96) --
	(252.81,484.96) --
	(253.10,484.96) --
	(253.39,484.96) --
	(253.68,484.96) --
	(253.97,484.96) --
	(254.26,484.96) --
	(254.55,484.96) --
	(254.83,484.96) --
	(255.12,484.96) --
	(255.41,484.96) --
	(255.70,484.96) --
	(255.99,484.97) --
	(256.28,484.98) --
	(256.57,485.02) --
	(256.86,485.09) --
	(257.15,485.20) --
	(257.44,485.29) --
	(257.73,485.33) --
	(258.01,485.28) --
	(258.30,485.18) --
	(258.59,485.08) --
	(258.88,485.01) --
	(259.17,484.98) --
	(259.46,484.97) --
	(259.75,484.96) --
	(260.04,484.96) --
	(260.33,484.96) --
	(260.62,484.96) --
	(260.91,484.96) --
	(261.20,484.96) --
	(261.48,484.96) --
	(261.77,484.96) --
	(262.06,484.96) --
	(262.35,484.96) --
	(262.64,484.96) --
	(262.93,484.96) --
	(263.22,484.96) --
	(263.51,484.96) --
	(263.80,484.96) --
	(264.09,484.96) --
	(264.38,484.96) --
	(264.67,484.96) --
	(264.95,484.96) --
	(265.24,484.96) --
	(265.53,484.96) --
	(265.82,484.96) --
	(266.11,484.96) --
	(266.40,484.96) --
	(266.69,484.96) --
	(266.98,484.96) --
	(267.27,484.96) --
	(267.56,484.96) --
	(267.85,484.96) --
	(268.13,484.96) --
	(268.42,484.96) --
	(268.71,484.96) --
	(269.00,484.96) --
	(269.29,484.97) --
	(269.58,484.99) --
	(269.87,485.06) --
	(270.16,485.20) --
	(270.45,485.43) --
	(270.74,485.67) --
	(271.03,485.82) --
	(271.32,485.80) --
	(271.60,485.61) --
	(271.89,485.36) --
	(272.18,485.16) --
	(272.47,485.04) --
	(272.76,484.98) --
	(273.05,484.97) --
	(273.34,484.96) --
	(273.63,484.96) --
	(273.92,484.96) --
	(274.21,484.96) --
	(274.50,484.96) --
	(274.78,484.96) --
	(275.07,484.96) --
	(275.36,484.96) --
	(275.65,484.96) --
	(275.94,484.96) --
	(276.23,484.96) --
	(276.52,484.96) --
	(276.81,484.96) --
	(277.10,484.96) --
	(277.39,484.96) --
	(277.68,484.96) --
	(277.97,484.96) --
	(278.25,484.96) --
	(278.54,484.96) --
	(278.83,484.96) --
	(279.12,484.96) --
	(279.41,484.96) --
	(279.70,484.96) --
	(279.99,484.96) --
	(280.28,484.96) --
	(280.57,484.96) --
	(280.86,484.96) --
	(281.15,484.96) --
	(281.44,484.96) --
	(281.72,484.96) --
	(282.01,484.96) --
	(282.30,484.97) --
	(282.59,484.98) --
	(282.88,485.06) --
	(283.17,485.29) --
	(283.46,485.82) --
	(283.75,486.81) --
	(284.04,488.12) --
	(284.33,489.28) --
	(284.62,489.65) --
	(284.90,488.97) --
	(285.19,487.65) --
	(285.48,486.37) --
	(285.77,485.53) --
	(286.06,485.15) --
	(286.35,485.01) --
	(286.64,484.97) --
	(286.93,484.96) --
	(287.22,484.96) --
	(287.51,484.96) --
	(287.80,484.96) --
	(288.09,484.96) --
	(288.37,484.96) --
	(288.66,484.96) --
	(288.95,484.96) --
	(289.24,484.96) --
	(289.53,484.96) --
	(289.82,484.96) --
	(290.11,484.96) --
	(290.40,484.96) --
	(290.69,484.96) --
	(290.98,484.96) --
	(291.27,484.96) --
	(291.55,484.96) --
	(291.84,484.96) --
	(292.13,484.96) --
	(292.42,484.96) --
	(292.71,484.96) --
	(293.00,484.96) --
	(293.29,484.96) --
	(293.58,484.96) --
	(293.87,484.96) --
	(294.16,484.96) --
	(294.45,484.96) --
	(294.74,484.96) --
	(295.02,484.96) --
	(295.31,484.96) --
	(295.60,484.96) --
	(295.89,484.97) --
	(296.18,484.99) --
	(296.47,485.08) --
	(296.76,485.33) --
	(297.05,485.87) --
	(297.34,486.72) --
	(297.63,487.61) --
	(297.92,488.12) --
	(298.20,487.95) --
	(298.49,487.21) --
	(298.78,486.31) --
	(299.07,485.60) --
	(299.36,485.20) --
	(299.65,485.03) --
	(299.94,484.98) --
	(300.23,484.96) --
	(300.52,484.96) --
	(300.81,484.96) --
	(301.10,484.96) --
	(301.39,484.96) --
	(301.67,484.96) --
	(301.96,484.96) --
	(302.25,484.96) --
	(302.54,484.96) --
	(302.83,484.96) --
	(303.12,484.96) --
	(303.41,484.96) --
	(303.70,484.96) --
	(303.99,484.96) --
	(304.28,484.96) --
	(304.57,484.96) --
	(304.86,484.96) --
	(305.14,484.96) --
	(305.43,484.96) --
	(305.72,484.96) --
	(306.01,484.96) --
	(306.30,484.96) --
	(306.59,484.96) --
	(306.88,484.96) --
	(307.17,484.96) --
	(307.46,484.96) --
	(307.75,484.96) --
	(308.04,484.96) --
	(308.32,484.96) --
	(308.61,484.96) --
	(308.90,484.96) --
	(309.19,484.99) --
	(309.48,485.10) --
	(309.77,485.55) --
	(310.06,486.91) --
	(310.35,490.10) --
	(310.64,495.73) --
	(310.93,502.93) --
	(311.22,508.85) --
	(311.51,510.24) --
	(311.79,506.16) --
	(312.08,498.99) --
	(312.37,492.25) --
	(312.66,487.92) --
	(312.95,485.90) --
	(313.24,485.19) --
	(313.53,485.00) --
	(313.82,484.97) --
	(314.11,484.96) --
	(314.40,484.96) --
	(314.69,484.96) --
	(314.97,484.96) --
	(315.26,484.96) --
	(315.55,484.96) --
	(315.84,484.96) --
	(316.13,484.96) --
	(316.42,484.96) --
	(316.71,484.96) --
	(317.00,484.96) --
	(317.29,484.96) --
	(317.58,484.96) --
	(317.87,484.96) --
	(318.16,484.96) --
	(318.44,484.96) --
	(318.73,484.96) --
	(319.02,484.96) --
	(319.31,484.96) --
	(319.60,484.96) --
	(319.89,484.96) --
	(320.18,484.96) --
	(320.47,484.96) --
	(320.76,484.96) --
	(321.05,484.96) --
	(321.34,484.96) --
	(321.63,484.96) --
	(321.91,484.96) --
	(322.20,484.96) --
	(322.49,484.97) --
	(322.78,485.02) --
	(323.07,485.24) --
	(323.36,486.00) --
	(323.65,488.16) --
	(323.94,492.84) --
	(324.23,500.03) --
	(324.52,507.42) --
	(324.81,511.22) --
	(325.09,509.17) --
	(325.38,502.67) --
	(325.67,495.30) --
	(325.96,489.80) --
	(326.25,486.78) --
	(326.54,485.51) --
	(326.83,485.09) --
	(327.12,484.99) --
	(327.41,484.96) --
	(327.70,484.96) --
	(327.99,484.96) --
	(328.28,484.97) --
	(328.56,485.04) --
	(328.85,485.42) --
	(329.14,486.91) --
	(329.43,491.55) --
	(329.72,502.57) --
	(330.01,522.46) --
	(330.30,548.71) --
	(330.59,571.44) --
	(330.88,578.32) --
	(331.17,564.84) --
	(331.46,538.88) --
	(331.74,513.55) --
	(332.03,496.83) --
	(332.32,488.81) --
	(332.61,485.94) --
	(332.90,485.15) --
	(333.19,484.99) --
	(333.48,484.97) --
	(333.77,484.96) --
	(334.06,484.96) --
	(334.35,484.96) --
	(334.64,484.96) --
	(334.93,484.96) --
	(335.21,484.96) --
	(335.50,484.96) --
	(335.79,484.97) --
	(336.08,485.05) --
	(336.37,485.45) --
	(336.66,487.02) --
	(336.95,491.72) --
	(337.24,502.42) --
	(337.53,520.59) --
	(337.82,542.66) --
	(338.11,559.45) --
	(338.39,561.75) --
	(338.68,548.15) --
	(338.97,526.39) --
	(339.26,506.53) --
	(339.55,493.85) --
	(339.84,487.85) --
	(340.13,485.70) --
	(340.42,485.11) --
	(340.71,484.98) --
	(341.00,484.96) --
	(341.29,484.96) --
	(341.58,484.96) --
	(341.86,484.96) --
	(342.15,484.96) --
	(342.44,484.96) --
	(342.73,484.96) --
	(343.02,484.96) --
	(343.31,484.96) --
	(343.60,484.96) --
	(343.89,484.96) --
	(344.18,484.96) --
	(344.47,484.96) --
	(344.76,484.96) --
	(345.05,484.96) --
	(345.33,484.96) --
	(345.62,484.96) --
	(345.91,484.96) --
	(346.20,484.96) --
	(346.49,484.96) --
	(346.78,484.96) --
	(347.07,484.96) --
	(347.36,484.96) --
	(347.65,484.96) --
	(347.94,484.96) --
	(348.23,484.96) --
	(348.51,484.96) --
	(348.80,484.96) --
	(349.09,484.96) --
	(349.38,484.98) --
	(349.67,485.07) --
	(349.96,485.45) --
	(350.25,486.70) --
	(350.54,489.91) --
	(350.83,496.30) --
	(351.12,505.74) --
	(351.41,515.25) --
	(351.70,519.90) --
	(351.98,516.61) --
	(352.27,507.49) --
	(352.56,497.73) --
	(352.85,490.77) --
	(353.14,487.10) --
	(353.43,485.60) --
	(353.72,485.12) --
	(354.01,484.99) --
	(354.30,484.97) --
	(354.59,484.96) --
	(354.88,484.96) --
	(355.16,484.96) --
	(355.45,484.96) --
	(355.74,484.96) --
	(356.03,484.96) --
	(356.32,484.96) --
	(356.61,484.96) --
	(356.90,484.96) --
	(357.19,484.96) --
	(357.48,484.96) --
	(357.77,484.96) --
	(358.06,484.96) --
	(358.35,484.96) --
	(358.63,484.96) --
	(358.92,484.96) --
	(359.21,484.96) --
	(359.50,484.96) --
	(359.79,484.96) --
	(360.08,484.96) --
	(360.37,484.96) --
	(360.66,484.96) --
	(360.95,484.96) --
	(361.24,484.96) --
	(361.53,484.96) --
	(361.82,484.96) --
	(362.10,484.96) --
	(362.39,484.96) --
	(362.68,484.96) --
	(362.97,484.99) --
	(363.26,485.11) --
	(363.55,485.58) --
	(363.84,486.99) --
	(364.13,490.13) --
	(364.42,495.31) --
	(364.71,501.35) --
	(365.00,505.59) --
	(365.28,505.71) --
	(365.57,501.68) --
	(365.86,495.77) --
	(366.15,490.56) --
	(366.44,487.28) --
	(366.73,485.73) --
	(367.02,485.16) --
	(367.31,485.00) --
	(367.60,484.97) --
	(367.89,484.96) --
	(368.18,484.96) --
	(368.47,484.96) --
	(368.75,484.96) --
	(369.04,484.96) --
	(369.33,484.96) --
	(369.62,484.96) --
	(369.91,484.96) --
	(370.20,484.96) --
	(370.49,484.96) --
	(370.78,484.96) --
	(371.07,484.96) --
	(371.36,484.96) --
	(371.65,484.96) --
	(371.93,484.96) --
	(372.22,484.96) --
	(372.51,484.96) --
	(372.80,484.96) --
	(373.09,484.96) --
	(373.38,484.96) --
	(373.67,484.96) --
	(373.96,484.96) --
	(374.25,484.96) --
	(374.54,484.96) --
	(374.83,484.96) --
	(375.12,484.96) --
	(375.40,484.96) --
	(375.69,484.96) --
	(375.98,484.96) --
	(376.27,484.96) --
	(376.56,484.97) --
	(376.85,485.01) --
	(377.14,485.12) --
	(377.43,485.40) --
	(377.72,485.92) --
	(378.01,486.65) --
	(378.30,487.34) --
	(378.59,487.63);
\end{scope}
\begin{scope}
\path[clip] (223.45,339.64) rectangle (385.97,442.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (223.45,339.64) rectangle (385.97,442.34);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.45,344.31) --
	(385.97,344.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.45,363.79) --
	(385.97,363.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.45,383.28) --
	(385.97,383.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.45,402.76) --
	(385.97,402.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.45,422.25) --
	(385.97,422.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.45,441.73) --
	(385.97,441.73);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor,fill opacity=0.25] (230.84,344.31) --
	(231.13,344.31) --
	(231.41,344.31) --
	(231.70,344.31) --
	(231.99,344.31) --
	(232.28,344.31) --
	(232.57,344.31) --
	(232.86,344.31) --
	(233.15,344.31) --
	(233.44,344.31) --
	(233.73,344.31) --
	(234.02,344.31) --
	(234.31,344.31) --
	(234.59,344.31) --
	(234.88,344.31) --
	(235.17,344.31) --
	(235.46,344.31) --
	(235.75,344.31) --
	(236.04,344.31) --
	(236.33,344.31) --
	(236.62,344.31) --
	(236.91,344.31) --
	(237.20,344.31) --
	(237.49,344.31) --
	(237.78,344.31) --
	(238.06,344.31) --
	(238.35,344.31) --
	(238.64,344.31) --
	(238.93,344.31) --
	(239.22,344.31) --
	(239.51,344.31) --
	(239.80,344.31) --
	(240.09,344.31) --
	(240.38,344.31) --
	(240.67,344.31) --
	(240.96,344.31) --
	(241.25,344.31) --
	(241.53,344.31) --
	(241.82,344.31) --
	(242.11,344.31) --
	(242.40,344.31) --
	(242.69,344.31) --
	(242.98,344.31) --
	(243.27,344.31) --
	(243.56,344.31) --
	(243.85,344.31) --
	(244.14,344.31) --
	(244.43,344.31) --
	(244.71,344.31) --
	(245.00,344.31) --
	(245.29,344.31) --
	(245.58,344.31) --
	(245.87,344.31) --
	(246.16,344.31) --
	(246.45,344.31) --
	(246.74,344.31) --
	(247.03,344.31) --
	(247.32,344.31) --
	(247.61,344.31) --
	(247.90,344.31) --
	(248.18,344.31) --
	(248.47,344.31) --
	(248.76,344.31) --
	(249.05,344.31) --
	(249.34,344.31) --
	(249.63,344.31) --
	(249.92,344.31) --
	(250.21,344.31) --
	(250.50,344.31) --
	(250.79,344.31) --
	(251.08,344.31) --
	(251.36,344.31) --
	(251.65,344.31) --
	(251.94,344.31) --
	(252.23,344.31) --
	(252.52,344.31) --
	(252.81,344.32) --
	(253.10,344.32) --
	(253.39,344.33) --
	(253.68,344.34) --
	(253.97,344.35) --
	(254.26,344.37) --
	(254.55,344.38) --
	(254.83,344.39) --
	(255.12,344.40) --
	(255.41,344.40) --
	(255.70,344.40) --
	(255.99,344.39) --
	(256.28,344.38) --
	(256.57,344.37) --
	(256.86,344.36) --
	(257.15,344.35) --
	(257.44,344.33) --
	(257.73,344.33) --
	(258.01,344.32) --
	(258.30,344.31) --
	(258.59,344.31) --
	(258.88,344.31) --
	(259.17,344.31) --
	(259.46,344.31) --
	(259.75,344.31) --
	(260.04,344.31) --
	(260.33,344.31) --
	(260.62,344.31) --
	(260.91,344.31) --
	(261.20,344.31) --
	(261.48,344.31) --
	(261.77,344.31) --
	(262.06,344.31) --
	(262.35,344.31) --
	(262.64,344.31) --
	(262.93,344.31) --
	(263.22,344.31) --
	(263.51,344.32) --
	(263.80,344.33) --
	(264.09,344.35) --
	(264.38,344.38) --
	(264.67,344.44) --
	(264.95,344.54) --
	(265.24,344.68) --
	(265.53,344.88) --
	(265.82,345.15) --
	(266.11,345.46) --
	(266.40,345.82) --
	(266.69,346.20) --
	(266.98,346.54) --
	(267.27,346.82) --
	(267.56,346.99) --
	(267.85,347.03) --
	(268.13,346.93) --
	(268.42,346.70) --
	(268.71,346.38) --
	(269.00,346.01) --
	(269.29,345.64) --
	(269.58,345.30) --
	(269.87,345.01) --
	(270.16,344.78) --
	(270.45,344.61) --
	(270.74,344.49) --
	(271.03,344.41) --
	(271.32,344.36) --
	(271.60,344.34) --
	(271.89,344.32) --
	(272.18,344.31) --
	(272.47,344.31) --
	(272.76,344.31) --
	(273.05,344.31) --
	(273.34,344.31) --
	(273.63,344.31) --
	(273.92,344.31) --
	(274.21,344.31) --
	(274.50,344.31) --
	(274.78,344.31) --
	(275.07,344.31) --
	(275.36,344.31) --
	(275.65,344.31) --
	(275.94,344.31) --
	(276.23,344.32) --
	(276.52,344.33) --
	(276.81,344.34) --
	(277.10,344.37) --
	(277.39,344.41) --
	(277.68,344.47) --
	(277.97,344.55) --
	(278.25,344.65) --
	(278.54,344.77) --
	(278.83,344.90) --
	(279.12,345.03) --
	(279.41,345.14) --
	(279.70,345.22) --
	(279.99,345.26) --
	(280.28,345.25) --
	(280.57,345.20) --
	(280.86,345.11) --
	(281.15,344.99) --
	(281.44,344.86) --
	(281.72,344.73) --
	(282.01,344.61) --
	(282.30,344.52) --
	(282.59,344.45) --
	(282.88,344.39) --
	(283.17,344.36) --
	(283.46,344.34) --
	(283.75,344.32) --
	(284.04,344.32) --
	(284.33,344.31) --
	(284.62,344.31) --
	(284.90,344.31) --
	(285.19,344.31) --
	(285.48,344.31) --
	(285.77,344.31) --
	(286.06,344.31) --
	(286.35,344.31) --
	(286.64,344.31) --
	(286.93,344.31) --
	(287.22,344.31) --
	(287.51,344.32) --
	(287.80,344.33) --
	(288.09,344.35) --
	(288.37,344.40) --
	(288.66,344.49) --
	(288.95,344.65) --
	(289.24,344.92) --
	(289.53,345.34) --
	(289.82,345.98) --
	(290.11,346.87) --
	(290.40,348.05) --
	(290.69,349.51) --
	(290.98,351.18) --
	(291.27,352.95) --
	(291.55,354.61) --
	(291.84,355.97) --
	(292.13,356.83) --
	(292.42,357.09) --
	(292.71,356.71) --
	(293.00,355.74) --
	(293.29,354.33) --
	(293.58,352.65) --
	(293.87,350.91) --
	(294.16,349.27) --
	(294.45,347.85) --
	(294.74,346.70) --
	(295.02,345.84) --
	(295.31,345.24) --
	(295.60,344.84) --
	(295.89,344.60) --
	(296.18,344.46) --
	(296.47,344.39) --
	(296.76,344.34) --
	(297.05,344.32) --
	(297.34,344.31) --
	(297.63,344.31) --
	(297.92,344.31) --
	(298.20,344.31) --
	(298.49,344.31) --
	(298.78,344.31) --
	(299.07,344.31) --
	(299.36,344.31) --
	(299.65,344.31) --
	(299.94,344.31) --
	(300.23,344.32) --
	(300.52,344.34) --
	(300.81,344.38) --
	(301.10,344.45) --
	(301.39,344.56) --
	(301.67,344.76) --
	(301.96,345.07) --
	(302.25,345.51) --
	(302.54,346.12) --
	(302.83,346.89) --
	(303.12,347.82) --
	(303.41,348.84) --
	(303.70,349.87) --
	(303.99,350.80) --
	(304.28,351.51) --
	(304.57,351.90) --
	(304.86,351.90) --
	(305.14,351.51) --
	(305.43,350.80) --
	(305.72,349.87) --
	(306.01,348.84) --
	(306.30,347.82) --
	(306.59,346.89) --
	(306.88,346.12) --
	(307.17,345.51) --
	(307.46,345.07) --
	(307.75,344.76) --
	(308.04,344.56) --
	(308.32,344.45) --
	(308.61,344.38) --
	(308.90,344.34) --
	(309.19,344.32) --
	(309.48,344.31) --
	(309.77,344.31) --
	(310.06,344.31) --
	(310.35,344.31) --
	(310.64,344.31) --
	(310.93,344.31) --
	(311.22,344.31) --
	(311.51,344.31) --
	(311.79,344.31) --
	(312.08,344.33) --
	(312.37,344.35) --
	(312.66,344.40) --
	(312.95,344.51) --
	(313.24,344.71) --
	(313.53,345.07) --
	(313.82,345.69) --
	(314.11,346.71) --
	(314.40,348.28) --
	(314.69,350.50) --
	(314.97,353.47) --
	(315.26,357.15) --
	(315.55,361.40) --
	(315.84,365.90) --
	(316.13,370.23) --
	(316.42,373.89) --
	(316.71,376.39) --
	(317.00,377.39) --
	(317.29,376.72) --
	(317.58,374.48) --
	(317.87,370.97) --
	(318.16,366.67) --
	(318.44,362.10) --
	(318.73,357.77) --
	(319.02,354.00) --
	(319.31,350.95) --
	(319.60,348.64) --
	(319.89,346.99) --
	(320.18,345.89) --
	(320.47,345.19) --
	(320.76,344.77) --
	(321.05,344.54) --
	(321.34,344.42) --
	(321.63,344.36) --
	(321.91,344.33) --
	(322.20,344.32) --
	(322.49,344.31) --
	(322.78,344.31) --
	(323.07,344.31) --
	(323.36,344.31) --
	(323.65,344.31) --
	(323.94,344.31) --
	(324.23,344.31) --
	(324.52,344.33) --
	(324.81,344.35) --
	(325.09,344.41) --
	(325.38,344.52) --
	(325.67,344.73) --
	(325.96,345.10) --
	(326.25,345.75) --
	(326.54,346.80) --
	(326.83,348.43) --
	(327.12,350.86) --
	(327.41,354.32) --
	(327.70,359.09) --
	(327.99,365.25) --
	(328.28,372.81) --
	(328.56,381.66) --
	(328.85,391.46) --
	(329.14,401.67) --
	(329.43,411.55) --
	(329.72,420.23) --
	(330.01,426.81) --
	(330.30,430.47) --
	(330.59,430.68) --
	(330.88,427.29) --
	(331.17,420.58) --
	(331.46,411.28) --
	(331.74,400.37) --
	(332.03,389.02) --
	(332.32,378.33) --
	(332.61,369.00) --
	(332.90,361.38) --
	(333.19,355.56) --
	(333.48,351.36) --
	(333.77,348.51) --
	(334.06,346.69) --
	(334.35,345.58) --
	(334.64,344.96) --
	(334.93,344.62) --
	(335.21,344.45) --
	(335.50,344.37) --
	(335.79,344.33) --
	(336.08,344.32) --
	(336.37,344.33) --
	(336.66,344.35) --
	(336.95,344.40) --
	(337.24,344.53) --
	(337.53,344.79) --
	(337.82,345.30) --
	(338.11,346.25) --
	(338.39,347.87) --
	(338.68,350.52) --
	(338.97,354.58) --
	(339.26,360.42) --
	(339.55,368.31) --
	(339.84,378.29) --
	(340.13,390.04) --
	(340.42,402.82) --
	(340.71,415.49) --
	(341.00,426.52) --
	(341.29,434.24) --
	(341.58,437.67) --
	(341.86,436.33) --
	(342.15,430.48) --
	(342.44,420.98) --
	(342.73,409.13) --
	(343.02,396.39) --
	(343.31,384.05) --
	(343.60,373.10) --
	(343.89,364.10) --
	(344.18,357.21) --
	(344.47,352.27) --
	(344.76,348.96) --
	(345.05,346.88) --
	(345.33,345.65) --
	(345.62,344.99) --
	(345.91,344.64) --
	(346.20,344.46) --
	(346.49,344.37) --
	(346.78,344.33) --
	(347.07,344.32) --
	(347.36,344.31) --
	(347.65,344.31) --
	(347.94,344.31) --
	(348.23,344.31) --
	(348.51,344.31) --
	(348.80,344.32) --
	(349.09,344.33) --
	(349.38,344.36) --
	(349.67,344.41) --
	(349.96,344.53) --
	(350.25,344.75) --
	(350.54,345.16) --
	(350.83,345.86) --
	(351.12,346.98) --
	(351.41,348.65) --
	(351.70,351.00) --
	(351.98,354.08) --
	(352.27,357.85) --
	(352.56,362.14) --
	(352.85,366.60) --
	(353.14,370.80) --
	(353.43,374.23) --
	(353.72,376.41) --
	(354.01,377.03) --
	(354.30,375.96) --
	(354.59,373.32) --
	(354.88,369.52) --
	(355.16,365.13) --
	(355.45,360.66) --
	(355.74,356.51) --
	(356.03,352.96) --
	(356.32,350.14) --
	(356.61,348.04) --
	(356.90,346.57) --
	(357.19,345.61) --
	(357.48,345.02) --
	(357.77,344.67) --
	(358.06,344.49) --
	(358.35,344.39) --
	(358.63,344.34) --
	(358.92,344.32) --
	(359.21,344.31) --
	(359.50,344.31) --
	(359.79,344.31) --
	(360.08,344.31) --
	(360.37,344.31) --
	(360.66,344.31) --
	(360.95,344.31) --
	(361.24,344.31) --
	(361.53,344.32) --
	(361.82,344.34) --
	(362.10,344.38) --
	(362.39,344.45) --
	(362.68,344.59) --
	(362.97,344.83) --
	(363.26,345.21) --
	(363.55,345.81) --
	(363.84,346.71) --
	(364.13,347.94) --
	(364.42,349.50) --
	(364.71,351.36) --
	(365.00,353.39) --
	(365.28,355.40) --
	(365.57,357.19) --
	(365.86,358.52) --
	(366.15,359.21) --
	(366.44,359.16) --
	(366.73,358.37) --
	(367.02,356.95) --
	(367.31,355.10) --
	(367.60,353.05) --
	(367.89,351.02) --
	(368.18,349.20) --
	(368.47,347.70) --
	(368.75,346.55) --
	(369.04,345.72) --
	(369.33,345.15) --
	(369.62,344.79) --
	(369.91,344.56) --
	(370.20,344.44) --
	(370.49,344.37) --
	(370.78,344.34) --
	(371.07,344.32) --
	(371.36,344.31) --
	(371.65,344.31) --
	(371.93,344.31) --
	(372.22,344.31) --
	(372.51,344.31) --
	(372.80,344.31) --
	(373.09,344.31) --
	(373.38,344.31) --
	(373.67,344.31) --
	(373.96,344.32) --
	(374.25,344.33) --
	(374.54,344.36) --
	(374.83,344.40) --
	(375.12,344.49) --
	(375.40,344.64) --
	(375.69,344.87) --
	(375.98,345.22) --
	(376.27,345.71) --
	(376.56,346.36) --
	(376.85,347.18) --
	(377.14,348.12) --
	(377.43,349.12) --
	(377.72,350.07) --
	(378.01,350.85) --
	(378.30,351.37) --
	(378.59,351.55) --
	(378.59,344.31) --
	(378.30,344.31) --
	(378.01,344.31) --
	(377.72,344.31) --
	(377.43,344.31) --
	(377.14,344.31) --
	(376.85,344.31) --
	(376.56,344.31) --
	(376.27,344.31) --
	(375.98,344.31) --
	(375.69,344.31) --
	(375.40,344.31) --
	(375.12,344.31) --
	(374.83,344.31) --
	(374.54,344.31) --
	(374.25,344.31) --
	(373.96,344.31) --
	(373.67,344.31) --
	(373.38,344.31) --
	(373.09,344.31) --
	(372.80,344.31) --
	(372.51,344.31) --
	(372.22,344.31) --
	(371.93,344.31) --
	(371.65,344.31) --
	(371.36,344.31) --
	(371.07,344.31) --
	(370.78,344.31) --
	(370.49,344.31) --
	(370.20,344.31) --
	(369.91,344.31) --
	(369.62,344.31) --
	(369.33,344.31) --
	(369.04,344.31) --
	(368.75,344.31) --
	(368.47,344.31) --
	(368.18,344.31) --
	(367.89,344.31) --
	(367.60,344.31) --
	(367.31,344.31) --
	(367.02,344.31) --
	(366.73,344.31) --
	(366.44,344.31) --
	(366.15,344.31) --
	(365.86,344.31) --
	(365.57,344.31) --
	(365.28,344.31) --
	(365.00,344.31) --
	(364.71,344.31) --
	(364.42,344.31) --
	(364.13,344.31) --
	(363.84,344.31) --
	(363.55,344.31) --
	(363.26,344.31) --
	(362.97,344.31) --
	(362.68,344.31) --
	(362.39,344.31) --
	(362.10,344.31) --
	(361.82,344.31) --
	(361.53,344.31) --
	(361.24,344.31) --
	(360.95,344.31) --
	(360.66,344.31) --
	(360.37,344.31) --
	(360.08,344.31) --
	(359.79,344.31) --
	(359.50,344.31) --
	(359.21,344.31) --
	(358.92,344.31) --
	(358.63,344.31) --
	(358.35,344.31) --
	(358.06,344.31) --
	(357.77,344.31) --
	(357.48,344.31) --
	(357.19,344.31) --
	(356.90,344.31) --
	(356.61,344.31) --
	(356.32,344.31) --
	(356.03,344.31) --
	(355.74,344.31) --
	(355.45,344.31) --
	(355.16,344.31) --
	(354.88,344.31) --
	(354.59,344.31) --
	(354.30,344.31) --
	(354.01,344.31) --
	(353.72,344.31) --
	(353.43,344.31) --
	(353.14,344.31) --
	(352.85,344.31) --
	(352.56,344.31) --
	(352.27,344.31) --
	(351.98,344.31) --
	(351.70,344.31) --
	(351.41,344.31) --
	(351.12,344.31) --
	(350.83,344.31) --
	(350.54,344.31) --
	(350.25,344.31) --
	(349.96,344.31) --
	(349.67,344.31) --
	(349.38,344.31) --
	(349.09,344.31) --
	(348.80,344.31) --
	(348.51,344.31) --
	(348.23,344.31) --
	(347.94,344.31) --
	(347.65,344.31) --
	(347.36,344.31) --
	(347.07,344.31) --
	(346.78,344.31) --
	(346.49,344.31) --
	(346.20,344.31) --
	(345.91,344.31) --
	(345.62,344.31) --
	(345.33,344.31) --
	(345.05,344.31) --
	(344.76,344.31) --
	(344.47,344.31) --
	(344.18,344.31) --
	(343.89,344.31) --
	(343.60,344.31) --
	(343.31,344.31) --
	(343.02,344.31) --
	(342.73,344.31) --
	(342.44,344.31) --
	(342.15,344.31) --
	(341.86,344.31) --
	(341.58,344.31) --
	(341.29,344.31) --
	(341.00,344.31) --
	(340.71,344.31) --
	(340.42,344.31) --
	(340.13,344.31) --
	(339.84,344.31) --
	(339.55,344.31) --
	(339.26,344.31) --
	(338.97,344.31) --
	(338.68,344.31) --
	(338.39,344.31) --
	(338.11,344.31) --
	(337.82,344.31) --
	(337.53,344.31) --
	(337.24,344.31) --
	(336.95,344.31) --
	(336.66,344.31) --
	(336.37,344.31) --
	(336.08,344.31) --
	(335.79,344.31) --
	(335.50,344.31) --
	(335.21,344.31) --
	(334.93,344.31) --
	(334.64,344.31) --
	(334.35,344.31) --
	(334.06,344.31) --
	(333.77,344.31) --
	(333.48,344.31) --
	(333.19,344.31) --
	(332.90,344.31) --
	(332.61,344.31) --
	(332.32,344.31) --
	(332.03,344.31) --
	(331.74,344.31) --
	(331.46,344.31) --
	(331.17,344.31) --
	(330.88,344.31) --
	(330.59,344.31) --
	(330.30,344.31) --
	(330.01,344.31) --
	(329.72,344.31) --
	(329.43,344.31) --
	(329.14,344.31) --
	(328.85,344.31) --
	(328.56,344.31) --
	(328.28,344.31) --
	(327.99,344.31) --
	(327.70,344.31) --
	(327.41,344.31) --
	(327.12,344.31) --
	(326.83,344.31) --
	(326.54,344.31) --
	(326.25,344.31) --
	(325.96,344.31) --
	(325.67,344.31) --
	(325.38,344.31) --
	(325.09,344.31) --
	(324.81,344.31) --
	(324.52,344.31) --
	(324.23,344.31) --
	(323.94,344.31) --
	(323.65,344.31) --
	(323.36,344.31) --
	(323.07,344.31) --
	(322.78,344.31) --
	(322.49,344.31) --
	(322.20,344.31) --
	(321.91,344.31) --
	(321.63,344.31) --
	(321.34,344.31) --
	(321.05,344.31) --
	(320.76,344.31) --
	(320.47,344.31) --
	(320.18,344.31) --
	(319.89,344.31) --
	(319.60,344.31) --
	(319.31,344.31) --
	(319.02,344.31) --
	(318.73,344.31) --
	(318.44,344.31) --
	(318.16,344.31) --
	(317.87,344.31) --
	(317.58,344.31) --
	(317.29,344.31) --
	(317.00,344.31) --
	(316.71,344.31) --
	(316.42,344.31) --
	(316.13,344.31) --
	(315.84,344.31) --
	(315.55,344.31) --
	(315.26,344.31) --
	(314.97,344.31) --
	(314.69,344.31) --
	(314.40,344.31) --
	(314.11,344.31) --
	(313.82,344.31) --
	(313.53,344.31) --
	(313.24,344.31) --
	(312.95,344.31) --
	(312.66,344.31) --
	(312.37,344.31) --
	(312.08,344.31) --
	(311.79,344.31) --
	(311.51,344.31) --
	(311.22,344.31) --
	(310.93,344.31) --
	(310.64,344.31) --
	(310.35,344.31) --
	(310.06,344.31) --
	(309.77,344.31) --
	(309.48,344.31) --
	(309.19,344.31) --
	(308.90,344.31) --
	(308.61,344.31) --
	(308.32,344.31) --
	(308.04,344.31) --
	(307.75,344.31) --
	(307.46,344.31) --
	(307.17,344.31) --
	(306.88,344.31) --
	(306.59,344.31) --
	(306.30,344.31) --
	(306.01,344.31) --
	(305.72,344.31) --
	(305.43,344.31) --
	(305.14,344.31) --
	(304.86,344.31) --
	(304.57,344.31) --
	(304.28,344.31) --
	(303.99,344.31) --
	(303.70,344.31) --
	(303.41,344.31) --
	(303.12,344.31) --
	(302.83,344.31) --
	(302.54,344.31) --
	(302.25,344.31) --
	(301.96,344.31) --
	(301.67,344.31) --
	(301.39,344.31) --
	(301.10,344.31) --
	(300.81,344.31) --
	(300.52,344.31) --
	(300.23,344.31) --
	(299.94,344.31) --
	(299.65,344.31) --
	(299.36,344.31) --
	(299.07,344.31) --
	(298.78,344.31) --
	(298.49,344.31) --
	(298.20,344.31) --
	(297.92,344.31) --
	(297.63,344.31) --
	(297.34,344.31) --
	(297.05,344.31) --
	(296.76,344.31) --
	(296.47,344.31) --
	(296.18,344.31) --
	(295.89,344.31) --
	(295.60,344.31) --
	(295.31,344.31) --
	(295.02,344.31) --
	(294.74,344.31) --
	(294.45,344.31) --
	(294.16,344.31) --
	(293.87,344.31) --
	(293.58,344.31) --
	(293.29,344.31) --
	(293.00,344.31) --
	(292.71,344.31) --
	(292.42,344.31) --
	(292.13,344.31) --
	(291.84,344.31) --
	(291.55,344.31) --
	(291.27,344.31) --
	(290.98,344.31) --
	(290.69,344.31) --
	(290.40,344.31) --
	(290.11,344.31) --
	(289.82,344.31) --
	(289.53,344.31) --
	(289.24,344.31) --
	(288.95,344.31) --
	(288.66,344.31) --
	(288.37,344.31) --
	(288.09,344.31) --
	(287.80,344.31) --
	(287.51,344.31) --
	(287.22,344.31) --
	(286.93,344.31) --
	(286.64,344.31) --
	(286.35,344.31) --
	(286.06,344.31) --
	(285.77,344.31) --
	(285.48,344.31) --
	(285.19,344.31) --
	(284.90,344.31) --
	(284.62,344.31) --
	(284.33,344.31) --
	(284.04,344.31) --
	(283.75,344.31) --
	(283.46,344.31) --
	(283.17,344.31) --
	(282.88,344.31) --
	(282.59,344.31) --
	(282.30,344.31) --
	(282.01,344.31) --
	(281.72,344.31) --
	(281.44,344.31) --
	(281.15,344.31) --
	(280.86,344.31) --
	(280.57,344.31) --
	(280.28,344.31) --
	(279.99,344.31) --
	(279.70,344.31) --
	(279.41,344.31) --
	(279.12,344.31) --
	(278.83,344.31) --
	(278.54,344.31) --
	(278.25,344.31) --
	(277.97,344.31) --
	(277.68,344.31) --
	(277.39,344.31) --
	(277.10,344.31) --
	(276.81,344.31) --
	(276.52,344.31) --
	(276.23,344.31) --
	(275.94,344.31) --
	(275.65,344.31) --
	(275.36,344.31) --
	(275.07,344.31) --
	(274.78,344.31) --
	(274.50,344.31) --
	(274.21,344.31) --
	(273.92,344.31) --
	(273.63,344.31) --
	(273.34,344.31) --
	(273.05,344.31) --
	(272.76,344.31) --
	(272.47,344.31) --
	(272.18,344.31) --
	(271.89,344.31) --
	(271.60,344.31) --
	(271.32,344.31) --
	(271.03,344.31) --
	(270.74,344.31) --
	(270.45,344.31) --
	(270.16,344.31) --
	(269.87,344.31) --
	(269.58,344.31) --
	(269.29,344.31) --
	(269.00,344.31) --
	(268.71,344.31) --
	(268.42,344.31) --
	(268.13,344.31) --
	(267.85,344.31) --
	(267.56,344.31) --
	(267.27,344.31) --
	(266.98,344.31) --
	(266.69,344.31) --
	(266.40,344.31) --
	(266.11,344.31) --
	(265.82,344.31) --
	(265.53,344.31) --
	(265.24,344.31) --
	(264.95,344.31) --
	(264.67,344.31) --
	(264.38,344.31) --
	(264.09,344.31) --
	(263.80,344.31) --
	(263.51,344.31) --
	(263.22,344.31) --
	(262.93,344.31) --
	(262.64,344.31) --
	(262.35,344.31) --
	(262.06,344.31) --
	(261.77,344.31) --
	(261.48,344.31) --
	(261.20,344.31) --
	(260.91,344.31) --
	(260.62,344.31) --
	(260.33,344.31) --
	(260.04,344.31) --
	(259.75,344.31) --
	(259.46,344.31) --
	(259.17,344.31) --
	(258.88,344.31) --
	(258.59,344.31) --
	(258.30,344.31) --
	(258.01,344.31) --
	(257.73,344.31) --
	(257.44,344.31) --
	(257.15,344.31) --
	(256.86,344.31) --
	(256.57,344.31) --
	(256.28,344.31) --
	(255.99,344.31) --
	(255.70,344.31) --
	(255.41,344.31) --
	(255.12,344.31) --
	(254.83,344.31) --
	(254.55,344.31) --
	(254.26,344.31) --
	(253.97,344.31) --
	(253.68,344.31) --
	(253.39,344.31) --
	(253.10,344.31) --
	(252.81,344.31) --
	(252.52,344.31) --
	(252.23,344.31) --
	(251.94,344.31) --
	(251.65,344.31) --
	(251.36,344.31) --
	(251.08,344.31) --
	(250.79,344.31) --
	(250.50,344.31) --
	(250.21,344.31) --
	(249.92,344.31) --
	(249.63,344.31) --
	(249.34,344.31) --
	(249.05,344.31) --
	(248.76,344.31) --
	(248.47,344.31) --
	(248.18,344.31) --
	(247.90,344.31) --
	(247.61,344.31) --
	(247.32,344.31) --
	(247.03,344.31) --
	(246.74,344.31) --
	(246.45,344.31) --
	(246.16,344.31) --
	(245.87,344.31) --
	(245.58,344.31) --
	(245.29,344.31) --
	(245.00,344.31) --
	(244.71,344.31) --
	(244.43,344.31) --
	(244.14,344.31) --
	(243.85,344.31) --
	(243.56,344.31) --
	(243.27,344.31) --
	(242.98,344.31) --
	(242.69,344.31) --
	(242.40,344.31) --
	(242.11,344.31) --
	(241.82,344.31) --
	(241.53,344.31) --
	(241.25,344.31) --
	(240.96,344.31) --
	(240.67,344.31) --
	(240.38,344.31) --
	(240.09,344.31) --
	(239.80,344.31) --
	(239.51,344.31) --
	(239.22,344.31) --
	(238.93,344.31) --
	(238.64,344.31) --
	(238.35,344.31) --
	(238.06,344.31) --
	(237.78,344.31) --
	(237.49,344.31) --
	(237.20,344.31) --
	(236.91,344.31) --
	(236.62,344.31) --
	(236.33,344.31) --
	(236.04,344.31) --
	(235.75,344.31) --
	(235.46,344.31) --
	(235.17,344.31) --
	(234.88,344.31) --
	(234.59,344.31) --
	(234.31,344.31) --
	(234.02,344.31) --
	(233.73,344.31) --
	(233.44,344.31) --
	(233.15,344.31) --
	(232.86,344.31) --
	(232.57,344.31) --
	(232.28,344.31) --
	(231.99,344.31) --
	(231.70,344.31) --
	(231.41,344.31) --
	(231.13,344.31) --
	(230.84,344.31) --
	cycle;
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (230.84,344.31) --
	(231.13,344.31) --
	(231.41,344.31) --
	(231.70,344.31) --
	(231.99,344.31) --
	(232.28,344.31) --
	(232.57,344.31) --
	(232.86,344.31) --
	(233.15,344.31) --
	(233.44,344.31) --
	(233.73,344.31) --
	(234.02,344.31) --
	(234.31,344.31) --
	(234.59,344.31) --
	(234.88,344.31) --
	(235.17,344.31) --
	(235.46,344.31) --
	(235.75,344.31) --
	(236.04,344.31) --
	(236.33,344.31) --
	(236.62,344.31) --
	(236.91,344.31) --
	(237.20,344.31) --
	(237.49,344.31) --
	(237.78,344.31) --
	(238.06,344.31) --
	(238.35,344.31) --
	(238.64,344.31) --
	(238.93,344.31) --
	(239.22,344.31) --
	(239.51,344.31) --
	(239.80,344.31) --
	(240.09,344.31) --
	(240.38,344.31) --
	(240.67,344.31) --
	(240.96,344.31) --
	(241.25,344.31) --
	(241.53,344.31) --
	(241.82,344.31) --
	(242.11,344.31) --
	(242.40,344.31) --
	(242.69,344.31) --
	(242.98,344.31) --
	(243.27,344.31) --
	(243.56,344.31) --
	(243.85,344.31) --
	(244.14,344.31) --
	(244.43,344.31) --
	(244.71,344.31) --
	(245.00,344.31) --
	(245.29,344.31) --
	(245.58,344.31) --
	(245.87,344.31) --
	(246.16,344.31) --
	(246.45,344.31) --
	(246.74,344.31) --
	(247.03,344.31) --
	(247.32,344.31) --
	(247.61,344.31) --
	(247.90,344.31) --
	(248.18,344.31) --
	(248.47,344.31) --
	(248.76,344.31) --
	(249.05,344.31) --
	(249.34,344.31) --
	(249.63,344.31) --
	(249.92,344.31) --
	(250.21,344.31) --
	(250.50,344.31) --
	(250.79,344.31) --
	(251.08,344.31) --
	(251.36,344.31) --
	(251.65,344.31) --
	(251.94,344.31) --
	(252.23,344.31) --
	(252.52,344.31) --
	(252.81,344.32) --
	(253.10,344.32) --
	(253.39,344.33) --
	(253.68,344.34) --
	(253.97,344.35) --
	(254.26,344.37) --
	(254.55,344.38) --
	(254.83,344.39) --
	(255.12,344.40) --
	(255.41,344.40) --
	(255.70,344.40) --
	(255.99,344.39) --
	(256.28,344.38) --
	(256.57,344.37) --
	(256.86,344.36) --
	(257.15,344.35) --
	(257.44,344.33) --
	(257.73,344.33) --
	(258.01,344.32) --
	(258.30,344.31) --
	(258.59,344.31) --
	(258.88,344.31) --
	(259.17,344.31) --
	(259.46,344.31) --
	(259.75,344.31) --
	(260.04,344.31) --
	(260.33,344.31) --
	(260.62,344.31) --
	(260.91,344.31) --
	(261.20,344.31) --
	(261.48,344.31) --
	(261.77,344.31) --
	(262.06,344.31) --
	(262.35,344.31) --
	(262.64,344.31) --
	(262.93,344.31) --
	(263.22,344.31) --
	(263.51,344.32) --
	(263.80,344.33) --
	(264.09,344.35) --
	(264.38,344.38) --
	(264.67,344.44) --
	(264.95,344.54) --
	(265.24,344.68) --
	(265.53,344.88) --
	(265.82,345.15) --
	(266.11,345.46) --
	(266.40,345.82) --
	(266.69,346.20) --
	(266.98,346.54) --
	(267.27,346.82) --
	(267.56,346.99) --
	(267.85,347.03) --
	(268.13,346.93) --
	(268.42,346.70) --
	(268.71,346.38) --
	(269.00,346.01) --
	(269.29,345.64) --
	(269.58,345.30) --
	(269.87,345.01) --
	(270.16,344.78) --
	(270.45,344.61) --
	(270.74,344.49) --
	(271.03,344.41) --
	(271.32,344.36) --
	(271.60,344.34) --
	(271.89,344.32) --
	(272.18,344.31) --
	(272.47,344.31) --
	(272.76,344.31) --
	(273.05,344.31) --
	(273.34,344.31) --
	(273.63,344.31) --
	(273.92,344.31) --
	(274.21,344.31) --
	(274.50,344.31) --
	(274.78,344.31) --
	(275.07,344.31) --
	(275.36,344.31) --
	(275.65,344.31) --
	(275.94,344.31) --
	(276.23,344.32) --
	(276.52,344.33) --
	(276.81,344.34) --
	(277.10,344.37) --
	(277.39,344.41) --
	(277.68,344.47) --
	(277.97,344.55) --
	(278.25,344.65) --
	(278.54,344.77) --
	(278.83,344.90) --
	(279.12,345.03) --
	(279.41,345.14) --
	(279.70,345.22) --
	(279.99,345.26) --
	(280.28,345.25) --
	(280.57,345.20) --
	(280.86,345.11) --
	(281.15,344.99) --
	(281.44,344.86) --
	(281.72,344.73) --
	(282.01,344.61) --
	(282.30,344.52) --
	(282.59,344.45) --
	(282.88,344.39) --
	(283.17,344.36) --
	(283.46,344.34) --
	(283.75,344.32) --
	(284.04,344.32) --
	(284.33,344.31) --
	(284.62,344.31) --
	(284.90,344.31) --
	(285.19,344.31) --
	(285.48,344.31) --
	(285.77,344.31) --
	(286.06,344.31) --
	(286.35,344.31) --
	(286.64,344.31) --
	(286.93,344.31) --
	(287.22,344.31) --
	(287.51,344.32) --
	(287.80,344.33) --
	(288.09,344.35) --
	(288.37,344.40) --
	(288.66,344.49) --
	(288.95,344.65) --
	(289.24,344.92) --
	(289.53,345.34) --
	(289.82,345.98) --
	(290.11,346.87) --
	(290.40,348.05) --
	(290.69,349.51) --
	(290.98,351.18) --
	(291.27,352.95) --
	(291.55,354.61) --
	(291.84,355.97) --
	(292.13,356.83) --
	(292.42,357.09) --
	(292.71,356.71) --
	(293.00,355.74) --
	(293.29,354.33) --
	(293.58,352.65) --
	(293.87,350.91) --
	(294.16,349.27) --
	(294.45,347.85) --
	(294.74,346.70) --
	(295.02,345.84) --
	(295.31,345.24) --
	(295.60,344.84) --
	(295.89,344.60) --
	(296.18,344.46) --
	(296.47,344.39) --
	(296.76,344.34) --
	(297.05,344.32) --
	(297.34,344.31) --
	(297.63,344.31) --
	(297.92,344.31) --
	(298.20,344.31) --
	(298.49,344.31) --
	(298.78,344.31) --
	(299.07,344.31) --
	(299.36,344.31) --
	(299.65,344.31) --
	(299.94,344.31) --
	(300.23,344.32) --
	(300.52,344.34) --
	(300.81,344.38) --
	(301.10,344.45) --
	(301.39,344.56) --
	(301.67,344.76) --
	(301.96,345.07) --
	(302.25,345.51) --
	(302.54,346.12) --
	(302.83,346.89) --
	(303.12,347.82) --
	(303.41,348.84) --
	(303.70,349.87) --
	(303.99,350.80) --
	(304.28,351.51) --
	(304.57,351.90) --
	(304.86,351.90) --
	(305.14,351.51) --
	(305.43,350.80) --
	(305.72,349.87) --
	(306.01,348.84) --
	(306.30,347.82) --
	(306.59,346.89) --
	(306.88,346.12) --
	(307.17,345.51) --
	(307.46,345.07) --
	(307.75,344.76) --
	(308.04,344.56) --
	(308.32,344.45) --
	(308.61,344.38) --
	(308.90,344.34) --
	(309.19,344.32) --
	(309.48,344.31) --
	(309.77,344.31) --
	(310.06,344.31) --
	(310.35,344.31) --
	(310.64,344.31) --
	(310.93,344.31) --
	(311.22,344.31) --
	(311.51,344.31) --
	(311.79,344.31) --
	(312.08,344.33) --
	(312.37,344.35) --
	(312.66,344.40) --
	(312.95,344.51) --
	(313.24,344.71) --
	(313.53,345.07) --
	(313.82,345.69) --
	(314.11,346.71) --
	(314.40,348.28) --
	(314.69,350.50) --
	(314.97,353.47) --
	(315.26,357.15) --
	(315.55,361.40) --
	(315.84,365.90) --
	(316.13,370.23) --
	(316.42,373.89) --
	(316.71,376.39) --
	(317.00,377.39) --
	(317.29,376.72) --
	(317.58,374.48) --
	(317.87,370.97) --
	(318.16,366.67) --
	(318.44,362.10) --
	(318.73,357.77) --
	(319.02,354.00) --
	(319.31,350.95) --
	(319.60,348.64) --
	(319.89,346.99) --
	(320.18,345.89) --
	(320.47,345.19) --
	(320.76,344.77) --
	(321.05,344.54) --
	(321.34,344.42) --
	(321.63,344.36) --
	(321.91,344.33) --
	(322.20,344.32) --
	(322.49,344.31) --
	(322.78,344.31) --
	(323.07,344.31) --
	(323.36,344.31) --
	(323.65,344.31) --
	(323.94,344.31) --
	(324.23,344.31) --
	(324.52,344.33) --
	(324.81,344.35) --
	(325.09,344.41) --
	(325.38,344.52) --
	(325.67,344.73) --
	(325.96,345.10) --
	(326.25,345.75) --
	(326.54,346.80) --
	(326.83,348.43) --
	(327.12,350.86) --
	(327.41,354.32) --
	(327.70,359.09) --
	(327.99,365.25) --
	(328.28,372.81) --
	(328.56,381.66) --
	(328.85,391.46) --
	(329.14,401.67) --
	(329.43,411.55) --
	(329.72,420.23) --
	(330.01,426.81) --
	(330.30,430.47) --
	(330.59,430.68) --
	(330.88,427.29) --
	(331.17,420.58) --
	(331.46,411.28) --
	(331.74,400.37) --
	(332.03,389.02) --
	(332.32,378.33) --
	(332.61,369.00) --
	(332.90,361.38) --
	(333.19,355.56) --
	(333.48,351.36) --
	(333.77,348.51) --
	(334.06,346.69) --
	(334.35,345.58) --
	(334.64,344.96) --
	(334.93,344.62) --
	(335.21,344.45) --
	(335.50,344.37) --
	(335.79,344.33) --
	(336.08,344.32) --
	(336.37,344.33) --
	(336.66,344.35) --
	(336.95,344.40) --
	(337.24,344.53) --
	(337.53,344.79) --
	(337.82,345.30) --
	(338.11,346.25) --
	(338.39,347.87) --
	(338.68,350.52) --
	(338.97,354.58) --
	(339.26,360.42) --
	(339.55,368.31) --
	(339.84,378.29) --
	(340.13,390.04) --
	(340.42,402.82) --
	(340.71,415.49) --
	(341.00,426.52) --
	(341.29,434.24) --
	(341.58,437.67) --
	(341.86,436.33) --
	(342.15,430.48) --
	(342.44,420.98) --
	(342.73,409.13) --
	(343.02,396.39) --
	(343.31,384.05) --
	(343.60,373.10) --
	(343.89,364.10) --
	(344.18,357.21) --
	(344.47,352.27) --
	(344.76,348.96) --
	(345.05,346.88) --
	(345.33,345.65) --
	(345.62,344.99) --
	(345.91,344.64) --
	(346.20,344.46) --
	(346.49,344.37) --
	(346.78,344.33) --
	(347.07,344.32) --
	(347.36,344.31) --
	(347.65,344.31) --
	(347.94,344.31) --
	(348.23,344.31) --
	(348.51,344.31) --
	(348.80,344.32) --
	(349.09,344.33) --
	(349.38,344.36) --
	(349.67,344.41) --
	(349.96,344.53) --
	(350.25,344.75) --
	(350.54,345.16) --
	(350.83,345.86) --
	(351.12,346.98) --
	(351.41,348.65) --
	(351.70,351.00) --
	(351.98,354.08) --
	(352.27,357.85) --
	(352.56,362.14) --
	(352.85,366.60) --
	(353.14,370.80) --
	(353.43,374.23) --
	(353.72,376.41) --
	(354.01,377.03) --
	(354.30,375.96) --
	(354.59,373.32) --
	(354.88,369.52) --
	(355.16,365.13) --
	(355.45,360.66) --
	(355.74,356.51) --
	(356.03,352.96) --
	(356.32,350.14) --
	(356.61,348.04) --
	(356.90,346.57) --
	(357.19,345.61) --
	(357.48,345.02) --
	(357.77,344.67) --
	(358.06,344.49) --
	(358.35,344.39) --
	(358.63,344.34) --
	(358.92,344.32) --
	(359.21,344.31) --
	(359.50,344.31) --
	(359.79,344.31) --
	(360.08,344.31) --
	(360.37,344.31) --
	(360.66,344.31) --
	(360.95,344.31) --
	(361.24,344.31) --
	(361.53,344.32) --
	(361.82,344.34) --
	(362.10,344.38) --
	(362.39,344.45) --
	(362.68,344.59) --
	(362.97,344.83) --
	(363.26,345.21) --
	(363.55,345.81) --
	(363.84,346.71) --
	(364.13,347.94) --
	(364.42,349.50) --
	(364.71,351.36) --
	(365.00,353.39) --
	(365.28,355.40) --
	(365.57,357.19) --
	(365.86,358.52) --
	(366.15,359.21) --
	(366.44,359.16) --
	(366.73,358.37) --
	(367.02,356.95) --
	(367.31,355.10) --
	(367.60,353.05) --
	(367.89,351.02) --
	(368.18,349.20) --
	(368.47,347.70) --
	(368.75,346.55) --
	(369.04,345.72) --
	(369.33,345.15) --
	(369.62,344.79) --
	(369.91,344.56) --
	(370.20,344.44) --
	(370.49,344.37) --
	(370.78,344.34) --
	(371.07,344.32) --
	(371.36,344.31) --
	(371.65,344.31) --
	(371.93,344.31) --
	(372.22,344.31) --
	(372.51,344.31) --
	(372.80,344.31) --
	(373.09,344.31) --
	(373.38,344.31) --
	(373.67,344.31) --
	(373.96,344.32) --
	(374.25,344.33) --
	(374.54,344.36) --
	(374.83,344.40) --
	(375.12,344.49) --
	(375.40,344.64) --
	(375.69,344.87) --
	(375.98,345.22) --
	(376.27,345.71) --
	(376.56,346.36) --
	(376.85,347.18) --
	(377.14,348.12) --
	(377.43,349.12) --
	(377.72,350.07) --
	(378.01,350.85) --
	(378.30,351.37) --
	(378.59,351.55);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.25] (230.84,344.46) --
	(231.13,344.46) --
	(231.41,344.45) --
	(231.70,344.44) --
	(231.99,344.43) --
	(232.28,344.42) --
	(232.57,344.41) --
	(232.86,344.39) --
	(233.15,344.38) --
	(233.44,344.37) --
	(233.73,344.36) --
	(234.02,344.35) --
	(234.31,344.34) --
	(234.59,344.33) --
	(234.88,344.32) --
	(235.17,344.32) --
	(235.46,344.32) --
	(235.75,344.31) --
	(236.04,344.31) --
	(236.33,344.31) --
	(236.62,344.31) --
	(236.91,344.31) --
	(237.20,344.31) --
	(237.49,344.31) --
	(237.78,344.31) --
	(238.06,344.32) --
	(238.35,344.32) --
	(238.64,344.33) --
	(238.93,344.33) --
	(239.22,344.34) --
	(239.51,344.35) --
	(239.80,344.37) --
	(240.09,344.39) --
	(240.38,344.41) --
	(240.67,344.43) --
	(240.96,344.45) --
	(241.25,344.48) --
	(241.53,344.50) --
	(241.82,344.53) --
	(242.11,344.55) --
	(242.40,344.57) --
	(242.69,344.58) --
	(242.98,344.59) --
	(243.27,344.59) --
	(243.56,344.58) --
	(243.85,344.57) --
	(244.14,344.55) --
	(244.43,344.53) --
	(244.71,344.51) --
	(245.00,344.48) --
	(245.29,344.46) --
	(245.58,344.43) --
	(245.87,344.41) --
	(246.16,344.39) --
	(246.45,344.37) --
	(246.74,344.36) --
	(247.03,344.34) --
	(247.32,344.33) --
	(247.61,344.33) --
	(247.90,344.32) --
	(248.18,344.32) --
	(248.47,344.31) --
	(248.76,344.31) --
	(249.05,344.31) --
	(249.34,344.31) --
	(249.63,344.31) --
	(249.92,344.31) --
	(250.21,344.32) --
	(250.50,344.32) --
	(250.79,344.33) --
	(251.08,344.33) --
	(251.36,344.34) --
	(251.65,344.36) --
	(251.94,344.37) --
	(252.23,344.39) --
	(252.52,344.42) --
	(252.81,344.44) --
	(253.10,344.47) --
	(253.39,344.50) --
	(253.68,344.54) --
	(253.97,344.57) --
	(254.26,344.59) --
	(254.55,344.62) --
	(254.83,344.64) --
	(255.12,344.65) --
	(255.41,344.66) --
	(255.70,344.65) --
	(255.99,344.64) --
	(256.28,344.63) --
	(256.57,344.60) --
	(256.86,344.58) --
	(257.15,344.55) --
	(257.44,344.51) --
	(257.73,344.48) --
	(258.01,344.45) --
	(258.30,344.43) --
	(258.59,344.40) --
	(258.88,344.38) --
	(259.17,344.36) --
	(259.46,344.35) --
	(259.75,344.34) --
	(260.04,344.33) --
	(260.33,344.32) --
	(260.62,344.32) --
	(260.91,344.32) --
	(261.20,344.32) --
	(261.48,344.33) --
	(261.77,344.34) --
	(262.06,344.35) --
	(262.35,344.38) --
	(262.64,344.41) --
	(262.93,344.46) --
	(263.22,344.53) --
	(263.51,344.63) --
	(263.80,344.74) --
	(264.09,344.89) --
	(264.38,345.08) --
	(264.67,345.30) --
	(264.95,345.55) --
	(265.24,345.84) --
	(265.53,346.15) --
	(265.82,346.48) --
	(266.11,346.80) --
	(266.40,347.11) --
	(266.69,347.39) --
	(266.98,347.63) --
	(267.27,347.80) --
	(267.56,347.90) --
	(267.85,347.93) --
	(268.13,347.86) --
	(268.42,347.72) --
	(268.71,347.52) --
	(269.00,347.26) --
	(269.29,346.96) --
	(269.58,346.64) --
	(269.87,346.32) --
	(270.16,346.00) --
	(270.45,345.70) --
	(270.74,345.42) --
	(271.03,345.18) --
	(271.32,344.98) --
	(271.60,344.81) --
	(271.89,344.68) --
	(272.18,344.58) --
	(272.47,344.50) --
	(272.76,344.44) --
	(273.05,344.40) --
	(273.34,344.37) --
	(273.63,344.35) --
	(273.92,344.33) --
	(274.21,344.33) --
	(274.50,344.33) --
	(274.78,344.33) --
	(275.07,344.34) --
	(275.36,344.35) --
	(275.65,344.37) --
	(275.94,344.39) --
	(276.23,344.42) --
	(276.52,344.45) --
	(276.81,344.50) --
	(277.10,344.55) --
	(277.39,344.61) --
	(277.68,344.67) --
	(277.97,344.74) --
	(278.25,344.81) --
	(278.54,344.88) --
	(278.83,344.95) --
	(279.12,345.01) --
	(279.41,345.05) --
	(279.70,345.09) --
	(279.99,345.10) --
	(280.28,345.10) --
	(280.57,345.08) --
	(280.86,345.04) --
	(281.15,344.99) --
	(281.44,344.93) --
	(281.72,344.86) --
	(282.01,344.79) --
	(282.30,344.72) --
	(282.59,344.65) --
	(282.88,344.59) --
	(283.17,344.53) --
	(283.46,344.48) --
	(283.75,344.44) --
	(284.04,344.41) --
	(284.33,344.38) --
	(284.62,344.36) --
	(284.90,344.35) --
	(285.19,344.34) --
	(285.48,344.34) --
	(285.77,344.34) --
	(286.06,344.35) --
	(286.35,344.38) --
	(286.64,344.41) --
	(286.93,344.47) --
	(287.22,344.56) --
	(287.51,344.67) --
	(287.80,344.84) --
	(288.09,345.06) --
	(288.37,345.34) --
	(288.66,345.70) --
	(288.95,346.14) --
	(289.24,346.68) --
	(289.53,347.30) --
	(289.82,348.01) --
	(290.11,348.78) --
	(290.40,349.59) --
	(290.69,350.41) --
	(290.98,351.20) --
	(291.27,351.91) --
	(291.55,352.52) --
	(291.84,352.98) --
	(292.13,353.27) --
	(292.42,353.37) --
	(292.71,353.24) --
	(293.00,352.92) --
	(293.29,352.43) --
	(293.58,351.80) --
	(293.87,351.07) --
	(294.16,350.28) --
	(294.45,349.46) --
	(294.74,348.65) --
	(295.02,347.89) --
	(295.31,347.19) --
	(295.60,346.58) --
	(295.89,346.06) --
	(296.18,345.63) --
	(296.47,345.29) --
	(296.76,345.02) --
	(297.05,344.81) --
	(297.34,344.66) --
	(297.63,344.55) --
	(297.92,344.47) --
	(298.20,344.42) --
	(298.49,344.40) --
	(298.78,344.39) --
	(299.07,344.41) --
	(299.36,344.44) --
	(299.65,344.50) --
	(299.94,344.57) --
	(300.23,344.69) --
	(300.52,344.83) --
	(300.81,345.02) --
	(301.10,345.26) --
	(301.39,345.55) --
	(301.67,345.90) --
	(301.96,346.30) --
	(302.25,346.75) --
	(302.54,347.22) --
	(302.83,347.71) --
	(303.12,348.20) --
	(303.41,348.66) --
	(303.70,349.06) --
	(303.99,349.39) --
	(304.28,349.63) --
	(304.57,349.76) --
	(304.86,349.76) --
	(305.14,349.63) --
	(305.43,349.39) --
	(305.72,349.06) --
	(306.01,348.66) --
	(306.30,348.20) --
	(306.59,347.71) --
	(306.88,347.22) --
	(307.17,346.75) --
	(307.46,346.30) --
	(307.75,345.90) --
	(308.04,345.55) --
	(308.32,345.26) --
	(308.61,345.02) --
	(308.90,344.83) --
	(309.19,344.69) --
	(309.48,344.58) --
	(309.77,344.50) --
	(310.06,344.46) --
	(310.35,344.44) --
	(310.64,344.44) --
	(310.93,344.47) --
	(311.22,344.54) --
	(311.51,344.65) --
	(311.79,344.82) --
	(312.08,345.07) --
	(312.37,345.40) --
	(312.66,345.86) --
	(312.95,346.45) --
	(313.24,347.21) --
	(313.53,348.15) --
	(313.82,349.28) --
	(314.11,350.63) --
	(314.40,352.15) --
	(314.69,353.83) --
	(314.97,355.59) --
	(315.26,357.38) --
	(315.55,359.12) --
	(315.84,360.72) --
	(316.13,362.09) --
	(316.42,363.16) --
	(316.71,363.86) --
	(317.00,364.14) --
	(317.29,363.93) --
	(317.58,363.30) --
	(317.87,362.29) --
	(318.16,360.96) --
	(318.44,359.39) --
	(318.73,357.67) --
	(319.02,355.89) --
	(319.31,354.11) --
	(319.60,352.42) --
	(319.89,350.87) --
	(320.18,349.50) --
	(320.47,348.33) --
	(320.76,347.36) --
	(321.05,346.57) --
	(321.34,345.95) --
	(321.63,345.48) --
	(321.91,345.12) --
	(322.20,344.87) --
	(322.49,344.70) --
	(322.78,344.60) --
	(323.07,344.56) --
	(323.36,344.57) --
	(323.65,344.65) --
	(323.94,344.79) --
	(324.23,345.03) --
	(324.52,345.40) --
	(324.81,345.92) --
	(325.09,346.65) --
	(325.38,347.66) --
	(325.67,349.00) --
	(325.96,350.76) --
	(326.25,353.03) --
	(326.54,355.92) --
	(326.83,359.45) --
	(327.12,363.65) --
	(327.41,368.51) --
	(327.70,373.99) --
	(327.99,380.00) --
	(328.28,386.38) --
	(328.56,392.95) --
	(328.85,399.45) --
	(329.14,405.60) --
	(329.43,411.02) --
	(329.72,415.42) --
	(330.01,418.56) --
	(330.30,420.28) --
	(330.59,420.45) --
	(330.88,419.08) --
	(331.17,416.23) --
	(331.46,412.05) --
	(331.74,406.78) --
	(332.03,400.70) --
	(332.32,394.10) --
	(332.61,387.34) --
	(332.90,380.72) --
	(333.19,374.47) --
	(333.48,368.77) --
	(333.77,363.72) --
	(334.06,359.39) --
	(334.35,355.77) --
	(334.64,352.84) --
	(334.93,350.54) --
	(335.21,348.82) --
	(335.50,347.61) --
	(335.79,346.83) --
	(336.08,346.40) --
	(336.37,346.31) --
	(336.66,346.52) --
	(336.95,347.05) --
	(337.24,347.91) --
	(337.53,349.14) --
	(337.82,350.77) --
	(338.11,352.82) --
	(338.39,355.33) --
	(338.68,358.35) --
	(338.97,361.79) --
	(339.26,365.57) --
	(339.55,369.59) --
	(339.84,373.70) --
	(340.13,377.72) --
	(340.42,381.46) --
	(340.71,384.72) --
	(341.00,387.31) --
	(341.29,389.07) --
	(341.58,389.84) --
	(341.86,389.54) --
	(342.15,388.25) --
	(342.44,386.07) --
	(342.73,383.14) --
	(343.02,379.63) --
	(343.31,375.72) --
	(343.60,371.64) --
	(343.89,367.55) --
	(344.18,363.62) --
	(344.47,359.98) --
	(344.76,356.77) --
	(345.05,354.02) --
	(345.33,351.70) --
	(345.62,349.82) --
	(345.91,348.32) --
	(346.20,347.17) --
	(346.49,346.31) --
	(346.78,345.68) --
	(347.07,345.24) --
	(347.36,344.95) --
	(347.65,344.78) --
	(347.94,344.72) --
	(348.23,344.74) --
	(348.51,344.85) --
	(348.80,345.04) --
	(349.09,345.35) --
	(349.38,345.78) --
	(349.67,346.36) --
	(349.96,347.12) --
	(350.25,348.08) --
	(350.54,349.27) --
	(350.83,350.70) --
	(351.12,352.38) --
	(351.41,354.26) --
	(351.70,356.30) --
	(351.98,358.43) --
	(352.27,360.57) --
	(352.56,362.62) --
	(352.85,364.48) --
	(353.14,366.06) --
	(353.43,367.24) --
	(353.72,367.97) --
	(354.01,368.12) --
	(354.30,367.74) --
	(354.59,366.87) --
	(354.88,365.56) --
	(355.16,363.89) --
	(355.45,361.96) --
	(355.74,359.86) --
	(356.03,357.71) --
	(356.32,355.60) --
	(356.61,353.60) --
	(356.90,351.79) --
	(357.19,350.21) --
	(357.48,348.86) --
	(357.77,347.74) --
	(358.06,346.84) --
	(358.35,346.14) --
	(358.63,345.60) --
	(358.92,345.20) --
	(359.21,344.91) --
	(359.50,344.71) --
	(359.79,344.58) --
	(360.08,344.51) --
	(360.37,344.48) --
	(360.66,344.49) --
	(360.95,344.53) --
	(361.24,344.61) --
	(361.53,344.72) --
	(361.82,344.89) --
	(362.10,345.11) --
	(362.39,345.40) --
	(362.68,345.76) --
	(362.97,346.21) --
	(363.26,346.74) --
	(363.55,347.34) --
	(363.84,348.01) --
	(364.13,348.73) --
	(364.42,349.47) --
	(364.71,350.19) --
	(365.00,350.87) --
	(365.28,351.48) --
	(365.57,351.96) --
	(365.86,352.31) --
	(366.15,352.47) --
	(366.44,352.45) --
	(366.73,352.25) --
	(367.02,351.88) --
	(367.31,351.38) --
	(367.60,350.76) --
	(367.89,350.07) --
	(368.18,349.34) --
	(368.47,348.61) --
	(368.75,347.89) --
	(369.04,347.23) --
	(369.33,346.64) --
	(369.62,346.13) --
	(369.91,345.70) --
	(370.20,345.35) --
	(370.49,345.07) --
	(370.78,344.85) --
	(371.07,344.69) --
	(371.36,344.57) --
	(371.65,344.48) --
	(371.93,344.43) --
	(372.22,344.39) --
	(372.51,344.37) --
	(372.80,344.36) --
	(373.09,344.37) --
	(373.38,344.38) --
	(373.67,344.41) --
	(373.96,344.45) --
	(374.25,344.51) --
	(374.54,344.59) --
	(374.83,344.69) --
	(375.12,344.81) --
	(375.40,344.95) --
	(375.69,345.13) --
	(375.98,345.32) --
	(376.27,345.53) --
	(376.56,345.76) --
	(376.85,345.99) --
	(377.14,346.21) --
	(377.43,346.41) --
	(377.72,346.58) --
	(378.01,346.71) --
	(378.30,346.80) --
	(378.59,346.82) --
	(378.59,344.31) --
	(378.30,344.31) --
	(378.01,344.31) --
	(377.72,344.31) --
	(377.43,344.31) --
	(377.14,344.31) --
	(376.85,344.31) --
	(376.56,344.31) --
	(376.27,344.31) --
	(375.98,344.31) --
	(375.69,344.31) --
	(375.40,344.31) --
	(375.12,344.31) --
	(374.83,344.31) --
	(374.54,344.31) --
	(374.25,344.31) --
	(373.96,344.31) --
	(373.67,344.31) --
	(373.38,344.31) --
	(373.09,344.31) --
	(372.80,344.31) --
	(372.51,344.31) --
	(372.22,344.31) --
	(371.93,344.31) --
	(371.65,344.31) --
	(371.36,344.31) --
	(371.07,344.31) --
	(370.78,344.31) --
	(370.49,344.31) --
	(370.20,344.31) --
	(369.91,344.31) --
	(369.62,344.31) --
	(369.33,344.31) --
	(369.04,344.31) --
	(368.75,344.31) --
	(368.47,344.31) --
	(368.18,344.31) --
	(367.89,344.31) --
	(367.60,344.31) --
	(367.31,344.31) --
	(367.02,344.31) --
	(366.73,344.31) --
	(366.44,344.31) --
	(366.15,344.31) --
	(365.86,344.31) --
	(365.57,344.31) --
	(365.28,344.31) --
	(365.00,344.31) --
	(364.71,344.31) --
	(364.42,344.31) --
	(364.13,344.31) --
	(363.84,344.31) --
	(363.55,344.31) --
	(363.26,344.31) --
	(362.97,344.31) --
	(362.68,344.31) --
	(362.39,344.31) --
	(362.10,344.31) --
	(361.82,344.31) --
	(361.53,344.31) --
	(361.24,344.31) --
	(360.95,344.31) --
	(360.66,344.31) --
	(360.37,344.31) --
	(360.08,344.31) --
	(359.79,344.31) --
	(359.50,344.31) --
	(359.21,344.31) --
	(358.92,344.31) --
	(358.63,344.31) --
	(358.35,344.31) --
	(358.06,344.31) --
	(357.77,344.31) --
	(357.48,344.31) --
	(357.19,344.31) --
	(356.90,344.31) --
	(356.61,344.31) --
	(356.32,344.31) --
	(356.03,344.31) --
	(355.74,344.31) --
	(355.45,344.31) --
	(355.16,344.31) --
	(354.88,344.31) --
	(354.59,344.31) --
	(354.30,344.31) --
	(354.01,344.31) --
	(353.72,344.31) --
	(353.43,344.31) --
	(353.14,344.31) --
	(352.85,344.31) --
	(352.56,344.31) --
	(352.27,344.31) --
	(351.98,344.31) --
	(351.70,344.31) --
	(351.41,344.31) --
	(351.12,344.31) --
	(350.83,344.31) --
	(350.54,344.31) --
	(350.25,344.31) --
	(349.96,344.31) --
	(349.67,344.31) --
	(349.38,344.31) --
	(349.09,344.31) --
	(348.80,344.31) --
	(348.51,344.31) --
	(348.23,344.31) --
	(347.94,344.31) --
	(347.65,344.31) --
	(347.36,344.31) --
	(347.07,344.31) --
	(346.78,344.31) --
	(346.49,344.31) --
	(346.20,344.31) --
	(345.91,344.31) --
	(345.62,344.31) --
	(345.33,344.31) --
	(345.05,344.31) --
	(344.76,344.31) --
	(344.47,344.31) --
	(344.18,344.31) --
	(343.89,344.31) --
	(343.60,344.31) --
	(343.31,344.31) --
	(343.02,344.31) --
	(342.73,344.31) --
	(342.44,344.31) --
	(342.15,344.31) --
	(341.86,344.31) --
	(341.58,344.31) --
	(341.29,344.31) --
	(341.00,344.31) --
	(340.71,344.31) --
	(340.42,344.31) --
	(340.13,344.31) --
	(339.84,344.31) --
	(339.55,344.31) --
	(339.26,344.31) --
	(338.97,344.31) --
	(338.68,344.31) --
	(338.39,344.31) --
	(338.11,344.31) --
	(337.82,344.31) --
	(337.53,344.31) --
	(337.24,344.31) --
	(336.95,344.31) --
	(336.66,344.31) --
	(336.37,344.31) --
	(336.08,344.31) --
	(335.79,344.31) --
	(335.50,344.31) --
	(335.21,344.31) --
	(334.93,344.31) --
	(334.64,344.31) --
	(334.35,344.31) --
	(334.06,344.31) --
	(333.77,344.31) --
	(333.48,344.31) --
	(333.19,344.31) --
	(332.90,344.31) --
	(332.61,344.31) --
	(332.32,344.31) --
	(332.03,344.31) --
	(331.74,344.31) --
	(331.46,344.31) --
	(331.17,344.31) --
	(330.88,344.31) --
	(330.59,344.31) --
	(330.30,344.31) --
	(330.01,344.31) --
	(329.72,344.31) --
	(329.43,344.31) --
	(329.14,344.31) --
	(328.85,344.31) --
	(328.56,344.31) --
	(328.28,344.31) --
	(327.99,344.31) --
	(327.70,344.31) --
	(327.41,344.31) --
	(327.12,344.31) --
	(326.83,344.31) --
	(326.54,344.31) --
	(326.25,344.31) --
	(325.96,344.31) --
	(325.67,344.31) --
	(325.38,344.31) --
	(325.09,344.31) --
	(324.81,344.31) --
	(324.52,344.31) --
	(324.23,344.31) --
	(323.94,344.31) --
	(323.65,344.31) --
	(323.36,344.31) --
	(323.07,344.31) --
	(322.78,344.31) --
	(322.49,344.31) --
	(322.20,344.31) --
	(321.91,344.31) --
	(321.63,344.31) --
	(321.34,344.31) --
	(321.05,344.31) --
	(320.76,344.31) --
	(320.47,344.31) --
	(320.18,344.31) --
	(319.89,344.31) --
	(319.60,344.31) --
	(319.31,344.31) --
	(319.02,344.31) --
	(318.73,344.31) --
	(318.44,344.31) --
	(318.16,344.31) --
	(317.87,344.31) --
	(317.58,344.31) --
	(317.29,344.31) --
	(317.00,344.31) --
	(316.71,344.31) --
	(316.42,344.31) --
	(316.13,344.31) --
	(315.84,344.31) --
	(315.55,344.31) --
	(315.26,344.31) --
	(314.97,344.31) --
	(314.69,344.31) --
	(314.40,344.31) --
	(314.11,344.31) --
	(313.82,344.31) --
	(313.53,344.31) --
	(313.24,344.31) --
	(312.95,344.31) --
	(312.66,344.31) --
	(312.37,344.31) --
	(312.08,344.31) --
	(311.79,344.31) --
	(311.51,344.31) --
	(311.22,344.31) --
	(310.93,344.31) --
	(310.64,344.31) --
	(310.35,344.31) --
	(310.06,344.31) --
	(309.77,344.31) --
	(309.48,344.31) --
	(309.19,344.31) --
	(308.90,344.31) --
	(308.61,344.31) --
	(308.32,344.31) --
	(308.04,344.31) --
	(307.75,344.31) --
	(307.46,344.31) --
	(307.17,344.31) --
	(306.88,344.31) --
	(306.59,344.31) --
	(306.30,344.31) --
	(306.01,344.31) --
	(305.72,344.31) --
	(305.43,344.31) --
	(305.14,344.31) --
	(304.86,344.31) --
	(304.57,344.31) --
	(304.28,344.31) --
	(303.99,344.31) --
	(303.70,344.31) --
	(303.41,344.31) --
	(303.12,344.31) --
	(302.83,344.31) --
	(302.54,344.31) --
	(302.25,344.31) --
	(301.96,344.31) --
	(301.67,344.31) --
	(301.39,344.31) --
	(301.10,344.31) --
	(300.81,344.31) --
	(300.52,344.31) --
	(300.23,344.31) --
	(299.94,344.31) --
	(299.65,344.31) --
	(299.36,344.31) --
	(299.07,344.31) --
	(298.78,344.31) --
	(298.49,344.31) --
	(298.20,344.31) --
	(297.92,344.31) --
	(297.63,344.31) --
	(297.34,344.31) --
	(297.05,344.31) --
	(296.76,344.31) --
	(296.47,344.31) --
	(296.18,344.31) --
	(295.89,344.31) --
	(295.60,344.31) --
	(295.31,344.31) --
	(295.02,344.31) --
	(294.74,344.31) --
	(294.45,344.31) --
	(294.16,344.31) --
	(293.87,344.31) --
	(293.58,344.31) --
	(293.29,344.31) --
	(293.00,344.31) --
	(292.71,344.31) --
	(292.42,344.31) --
	(292.13,344.31) --
	(291.84,344.31) --
	(291.55,344.31) --
	(291.27,344.31) --
	(290.98,344.31) --
	(290.69,344.31) --
	(290.40,344.31) --
	(290.11,344.31) --
	(289.82,344.31) --
	(289.53,344.31) --
	(289.24,344.31) --
	(288.95,344.31) --
	(288.66,344.31) --
	(288.37,344.31) --
	(288.09,344.31) --
	(287.80,344.31) --
	(287.51,344.31) --
	(287.22,344.31) --
	(286.93,344.31) --
	(286.64,344.31) --
	(286.35,344.31) --
	(286.06,344.31) --
	(285.77,344.31) --
	(285.48,344.31) --
	(285.19,344.31) --
	(284.90,344.31) --
	(284.62,344.31) --
	(284.33,344.31) --
	(284.04,344.31) --
	(283.75,344.31) --
	(283.46,344.31) --
	(283.17,344.31) --
	(282.88,344.31) --
	(282.59,344.31) --
	(282.30,344.31) --
	(282.01,344.31) --
	(281.72,344.31) --
	(281.44,344.31) --
	(281.15,344.31) --
	(280.86,344.31) --
	(280.57,344.31) --
	(280.28,344.31) --
	(279.99,344.31) --
	(279.70,344.31) --
	(279.41,344.31) --
	(279.12,344.31) --
	(278.83,344.31) --
	(278.54,344.31) --
	(278.25,344.31) --
	(277.97,344.31) --
	(277.68,344.31) --
	(277.39,344.31) --
	(277.10,344.31) --
	(276.81,344.31) --
	(276.52,344.31) --
	(276.23,344.31) --
	(275.94,344.31) --
	(275.65,344.31) --
	(275.36,344.31) --
	(275.07,344.31) --
	(274.78,344.31) --
	(274.50,344.31) --
	(274.21,344.31) --
	(273.92,344.31) --
	(273.63,344.31) --
	(273.34,344.31) --
	(273.05,344.31) --
	(272.76,344.31) --
	(272.47,344.31) --
	(272.18,344.31) --
	(271.89,344.31) --
	(271.60,344.31) --
	(271.32,344.31) --
	(271.03,344.31) --
	(270.74,344.31) --
	(270.45,344.31) --
	(270.16,344.31) --
	(269.87,344.31) --
	(269.58,344.31) --
	(269.29,344.31) --
	(269.00,344.31) --
	(268.71,344.31) --
	(268.42,344.31) --
	(268.13,344.31) --
	(267.85,344.31) --
	(267.56,344.31) --
	(267.27,344.31) --
	(266.98,344.31) --
	(266.69,344.31) --
	(266.40,344.31) --
	(266.11,344.31) --
	(265.82,344.31) --
	(265.53,344.31) --
	(265.24,344.31) --
	(264.95,344.31) --
	(264.67,344.31) --
	(264.38,344.31) --
	(264.09,344.31) --
	(263.80,344.31) --
	(263.51,344.31) --
	(263.22,344.31) --
	(262.93,344.31) --
	(262.64,344.31) --
	(262.35,344.31) --
	(262.06,344.31) --
	(261.77,344.31) --
	(261.48,344.31) --
	(261.20,344.31) --
	(260.91,344.31) --
	(260.62,344.31) --
	(260.33,344.31) --
	(260.04,344.31) --
	(259.75,344.31) --
	(259.46,344.31) --
	(259.17,344.31) --
	(258.88,344.31) --
	(258.59,344.31) --
	(258.30,344.31) --
	(258.01,344.31) --
	(257.73,344.31) --
	(257.44,344.31) --
	(257.15,344.31) --
	(256.86,344.31) --
	(256.57,344.31) --
	(256.28,344.31) --
	(255.99,344.31) --
	(255.70,344.31) --
	(255.41,344.31) --
	(255.12,344.31) --
	(254.83,344.31) --
	(254.55,344.31) --
	(254.26,344.31) --
	(253.97,344.31) --
	(253.68,344.31) --
	(253.39,344.31) --
	(253.10,344.31) --
	(252.81,344.31) --
	(252.52,344.31) --
	(252.23,344.31) --
	(251.94,344.31) --
	(251.65,344.31) --
	(251.36,344.31) --
	(251.08,344.31) --
	(250.79,344.31) --
	(250.50,344.31) --
	(250.21,344.31) --
	(249.92,344.31) --
	(249.63,344.31) --
	(249.34,344.31) --
	(249.05,344.31) --
	(248.76,344.31) --
	(248.47,344.31) --
	(248.18,344.31) --
	(247.90,344.31) --
	(247.61,344.31) --
	(247.32,344.31) --
	(247.03,344.31) --
	(246.74,344.31) --
	(246.45,344.31) --
	(246.16,344.31) --
	(245.87,344.31) --
	(245.58,344.31) --
	(245.29,344.31) --
	(245.00,344.31) --
	(244.71,344.31) --
	(244.43,344.31) --
	(244.14,344.31) --
	(243.85,344.31) --
	(243.56,344.31) --
	(243.27,344.31) --
	(242.98,344.31) --
	(242.69,344.31) --
	(242.40,344.31) --
	(242.11,344.31) --
	(241.82,344.31) --
	(241.53,344.31) --
	(241.25,344.31) --
	(240.96,344.31) --
	(240.67,344.31) --
	(240.38,344.31) --
	(240.09,344.31) --
	(239.80,344.31) --
	(239.51,344.31) --
	(239.22,344.31) --
	(238.93,344.31) --
	(238.64,344.31) --
	(238.35,344.31) --
	(238.06,344.31) --
	(237.78,344.31) --
	(237.49,344.31) --
	(237.20,344.31) --
	(236.91,344.31) --
	(236.62,344.31) --
	(236.33,344.31) --
	(236.04,344.31) --
	(235.75,344.31) --
	(235.46,344.31) --
	(235.17,344.31) --
	(234.88,344.31) --
	(234.59,344.31) --
	(234.31,344.31) --
	(234.02,344.31) --
	(233.73,344.31) --
	(233.44,344.31) --
	(233.15,344.31) --
	(232.86,344.31) --
	(232.57,344.31) --
	(232.28,344.31) --
	(231.99,344.31) --
	(231.70,344.31) --
	(231.41,344.31) --
	(231.13,344.31) --
	(230.84,344.31) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (230.84,344.46) --
	(231.13,344.46) --
	(231.41,344.45) --
	(231.70,344.44) --
	(231.99,344.43) --
	(232.28,344.42) --
	(232.57,344.41) --
	(232.86,344.39) --
	(233.15,344.38) --
	(233.44,344.37) --
	(233.73,344.36) --
	(234.02,344.35) --
	(234.31,344.34) --
	(234.59,344.33) --
	(234.88,344.32) --
	(235.17,344.32) --
	(235.46,344.32) --
	(235.75,344.31) --
	(236.04,344.31) --
	(236.33,344.31) --
	(236.62,344.31) --
	(236.91,344.31) --
	(237.20,344.31) --
	(237.49,344.31) --
	(237.78,344.31) --
	(238.06,344.32) --
	(238.35,344.32) --
	(238.64,344.33) --
	(238.93,344.33) --
	(239.22,344.34) --
	(239.51,344.35) --
	(239.80,344.37) --
	(240.09,344.39) --
	(240.38,344.41) --
	(240.67,344.43) --
	(240.96,344.45) --
	(241.25,344.48) --
	(241.53,344.50) --
	(241.82,344.53) --
	(242.11,344.55) --
	(242.40,344.57) --
	(242.69,344.58) --
	(242.98,344.59) --
	(243.27,344.59) --
	(243.56,344.58) --
	(243.85,344.57) --
	(244.14,344.55) --
	(244.43,344.53) --
	(244.71,344.51) --
	(245.00,344.48) --
	(245.29,344.46) --
	(245.58,344.43) --
	(245.87,344.41) --
	(246.16,344.39) --
	(246.45,344.37) --
	(246.74,344.36) --
	(247.03,344.34) --
	(247.32,344.33) --
	(247.61,344.33) --
	(247.90,344.32) --
	(248.18,344.32) --
	(248.47,344.31) --
	(248.76,344.31) --
	(249.05,344.31) --
	(249.34,344.31) --
	(249.63,344.31) --
	(249.92,344.31) --
	(250.21,344.32) --
	(250.50,344.32) --
	(250.79,344.33) --
	(251.08,344.33) --
	(251.36,344.34) --
	(251.65,344.36) --
	(251.94,344.37) --
	(252.23,344.39) --
	(252.52,344.42) --
	(252.81,344.44) --
	(253.10,344.47) --
	(253.39,344.50) --
	(253.68,344.54) --
	(253.97,344.57) --
	(254.26,344.59) --
	(254.55,344.62) --
	(254.83,344.64) --
	(255.12,344.65) --
	(255.41,344.66) --
	(255.70,344.65) --
	(255.99,344.64) --
	(256.28,344.63) --
	(256.57,344.60) --
	(256.86,344.58) --
	(257.15,344.55) --
	(257.44,344.51) --
	(257.73,344.48) --
	(258.01,344.45) --
	(258.30,344.43) --
	(258.59,344.40) --
	(258.88,344.38) --
	(259.17,344.36) --
	(259.46,344.35) --
	(259.75,344.34) --
	(260.04,344.33) --
	(260.33,344.32) --
	(260.62,344.32) --
	(260.91,344.32) --
	(261.20,344.32) --
	(261.48,344.33) --
	(261.77,344.34) --
	(262.06,344.35) --
	(262.35,344.38) --
	(262.64,344.41) --
	(262.93,344.46) --
	(263.22,344.53) --
	(263.51,344.63) --
	(263.80,344.74) --
	(264.09,344.89) --
	(264.38,345.08) --
	(264.67,345.30) --
	(264.95,345.55) --
	(265.24,345.84) --
	(265.53,346.15) --
	(265.82,346.48) --
	(266.11,346.80) --
	(266.40,347.11) --
	(266.69,347.39) --
	(266.98,347.63) --
	(267.27,347.80) --
	(267.56,347.90) --
	(267.85,347.93) --
	(268.13,347.86) --
	(268.42,347.72) --
	(268.71,347.52) --
	(269.00,347.26) --
	(269.29,346.96) --
	(269.58,346.64) --
	(269.87,346.32) --
	(270.16,346.00) --
	(270.45,345.70) --
	(270.74,345.42) --
	(271.03,345.18) --
	(271.32,344.98) --
	(271.60,344.81) --
	(271.89,344.68) --
	(272.18,344.58) --
	(272.47,344.50) --
	(272.76,344.44) --
	(273.05,344.40) --
	(273.34,344.37) --
	(273.63,344.35) --
	(273.92,344.33) --
	(274.21,344.33) --
	(274.50,344.33) --
	(274.78,344.33) --
	(275.07,344.34) --
	(275.36,344.35) --
	(275.65,344.37) --
	(275.94,344.39) --
	(276.23,344.42) --
	(276.52,344.45) --
	(276.81,344.50) --
	(277.10,344.55) --
	(277.39,344.61) --
	(277.68,344.67) --
	(277.97,344.74) --
	(278.25,344.81) --
	(278.54,344.88) --
	(278.83,344.95) --
	(279.12,345.01) --
	(279.41,345.05) --
	(279.70,345.09) --
	(279.99,345.10) --
	(280.28,345.10) --
	(280.57,345.08) --
	(280.86,345.04) --
	(281.15,344.99) --
	(281.44,344.93) --
	(281.72,344.86) --
	(282.01,344.79) --
	(282.30,344.72) --
	(282.59,344.65) --
	(282.88,344.59) --
	(283.17,344.53) --
	(283.46,344.48) --
	(283.75,344.44) --
	(284.04,344.41) --
	(284.33,344.38) --
	(284.62,344.36) --
	(284.90,344.35) --
	(285.19,344.34) --
	(285.48,344.34) --
	(285.77,344.34) --
	(286.06,344.35) --
	(286.35,344.38) --
	(286.64,344.41) --
	(286.93,344.47) --
	(287.22,344.56) --
	(287.51,344.67) --
	(287.80,344.84) --
	(288.09,345.06) --
	(288.37,345.34) --
	(288.66,345.70) --
	(288.95,346.14) --
	(289.24,346.68) --
	(289.53,347.30) --
	(289.82,348.01) --
	(290.11,348.78) --
	(290.40,349.59) --
	(290.69,350.41) --
	(290.98,351.20) --
	(291.27,351.91) --
	(291.55,352.52) --
	(291.84,352.98) --
	(292.13,353.27) --
	(292.42,353.37) --
	(292.71,353.24) --
	(293.00,352.92) --
	(293.29,352.43) --
	(293.58,351.80) --
	(293.87,351.07) --
	(294.16,350.28) --
	(294.45,349.46) --
	(294.74,348.65) --
	(295.02,347.89) --
	(295.31,347.19) --
	(295.60,346.58) --
	(295.89,346.06) --
	(296.18,345.63) --
	(296.47,345.29) --
	(296.76,345.02) --
	(297.05,344.81) --
	(297.34,344.66) --
	(297.63,344.55) --
	(297.92,344.47) --
	(298.20,344.42) --
	(298.49,344.40) --
	(298.78,344.39) --
	(299.07,344.41) --
	(299.36,344.44) --
	(299.65,344.50) --
	(299.94,344.57) --
	(300.23,344.69) --
	(300.52,344.83) --
	(300.81,345.02) --
	(301.10,345.26) --
	(301.39,345.55) --
	(301.67,345.90) --
	(301.96,346.30) --
	(302.25,346.75) --
	(302.54,347.22) --
	(302.83,347.71) --
	(303.12,348.20) --
	(303.41,348.66) --
	(303.70,349.06) --
	(303.99,349.39) --
	(304.28,349.63) --
	(304.57,349.76) --
	(304.86,349.76) --
	(305.14,349.63) --
	(305.43,349.39) --
	(305.72,349.06) --
	(306.01,348.66) --
	(306.30,348.20) --
	(306.59,347.71) --
	(306.88,347.22) --
	(307.17,346.75) --
	(307.46,346.30) --
	(307.75,345.90) --
	(308.04,345.55) --
	(308.32,345.26) --
	(308.61,345.02) --
	(308.90,344.83) --
	(309.19,344.69) --
	(309.48,344.58) --
	(309.77,344.50) --
	(310.06,344.46) --
	(310.35,344.44) --
	(310.64,344.44) --
	(310.93,344.47) --
	(311.22,344.54) --
	(311.51,344.65) --
	(311.79,344.82) --
	(312.08,345.07) --
	(312.37,345.40) --
	(312.66,345.86) --
	(312.95,346.45) --
	(313.24,347.21) --
	(313.53,348.15) --
	(313.82,349.28) --
	(314.11,350.63) --
	(314.40,352.15) --
	(314.69,353.83) --
	(314.97,355.59) --
	(315.26,357.38) --
	(315.55,359.12) --
	(315.84,360.72) --
	(316.13,362.09) --
	(316.42,363.16) --
	(316.71,363.86) --
	(317.00,364.14) --
	(317.29,363.93) --
	(317.58,363.30) --
	(317.87,362.29) --
	(318.16,360.96) --
	(318.44,359.39) --
	(318.73,357.67) --
	(319.02,355.89) --
	(319.31,354.11) --
	(319.60,352.42) --
	(319.89,350.87) --
	(320.18,349.50) --
	(320.47,348.33) --
	(320.76,347.36) --
	(321.05,346.57) --
	(321.34,345.95) --
	(321.63,345.48) --
	(321.91,345.12) --
	(322.20,344.87) --
	(322.49,344.70) --
	(322.78,344.60) --
	(323.07,344.56) --
	(323.36,344.57) --
	(323.65,344.65) --
	(323.94,344.79) --
	(324.23,345.03) --
	(324.52,345.40) --
	(324.81,345.92) --
	(325.09,346.65) --
	(325.38,347.66) --
	(325.67,349.00) --
	(325.96,350.76) --
	(326.25,353.03) --
	(326.54,355.92) --
	(326.83,359.45) --
	(327.12,363.65) --
	(327.41,368.51) --
	(327.70,373.99) --
	(327.99,380.00) --
	(328.28,386.38) --
	(328.56,392.95) --
	(328.85,399.45) --
	(329.14,405.60) --
	(329.43,411.02) --
	(329.72,415.42) --
	(330.01,418.56) --
	(330.30,420.28) --
	(330.59,420.45) --
	(330.88,419.08) --
	(331.17,416.23) --
	(331.46,412.05) --
	(331.74,406.78) --
	(332.03,400.70) --
	(332.32,394.10) --
	(332.61,387.34) --
	(332.90,380.72) --
	(333.19,374.47) --
	(333.48,368.77) --
	(333.77,363.72) --
	(334.06,359.39) --
	(334.35,355.77) --
	(334.64,352.84) --
	(334.93,350.54) --
	(335.21,348.82) --
	(335.50,347.61) --
	(335.79,346.83) --
	(336.08,346.40) --
	(336.37,346.31) --
	(336.66,346.52) --
	(336.95,347.05) --
	(337.24,347.91) --
	(337.53,349.14) --
	(337.82,350.77) --
	(338.11,352.82) --
	(338.39,355.33) --
	(338.68,358.35) --
	(338.97,361.79) --
	(339.26,365.57) --
	(339.55,369.59) --
	(339.84,373.70) --
	(340.13,377.72) --
	(340.42,381.46) --
	(340.71,384.72) --
	(341.00,387.31) --
	(341.29,389.07) --
	(341.58,389.84) --
	(341.86,389.54) --
	(342.15,388.25) --
	(342.44,386.07) --
	(342.73,383.14) --
	(343.02,379.63) --
	(343.31,375.72) --
	(343.60,371.64) --
	(343.89,367.55) --
	(344.18,363.62) --
	(344.47,359.98) --
	(344.76,356.77) --
	(345.05,354.02) --
	(345.33,351.70) --
	(345.62,349.82) --
	(345.91,348.32) --
	(346.20,347.17) --
	(346.49,346.31) --
	(346.78,345.68) --
	(347.07,345.24) --
	(347.36,344.95) --
	(347.65,344.78) --
	(347.94,344.72) --
	(348.23,344.74) --
	(348.51,344.85) --
	(348.80,345.04) --
	(349.09,345.35) --
	(349.38,345.78) --
	(349.67,346.36) --
	(349.96,347.12) --
	(350.25,348.08) --
	(350.54,349.27) --
	(350.83,350.70) --
	(351.12,352.38) --
	(351.41,354.26) --
	(351.70,356.30) --
	(351.98,358.43) --
	(352.27,360.57) --
	(352.56,362.62) --
	(352.85,364.48) --
	(353.14,366.06) --
	(353.43,367.24) --
	(353.72,367.97) --
	(354.01,368.12) --
	(354.30,367.74) --
	(354.59,366.87) --
	(354.88,365.56) --
	(355.16,363.89) --
	(355.45,361.96) --
	(355.74,359.86) --
	(356.03,357.71) --
	(356.32,355.60) --
	(356.61,353.60) --
	(356.90,351.79) --
	(357.19,350.21) --
	(357.48,348.86) --
	(357.77,347.74) --
	(358.06,346.84) --
	(358.35,346.14) --
	(358.63,345.60) --
	(358.92,345.20) --
	(359.21,344.91) --
	(359.50,344.71) --
	(359.79,344.58) --
	(360.08,344.51) --
	(360.37,344.48) --
	(360.66,344.49) --
	(360.95,344.53) --
	(361.24,344.61) --
	(361.53,344.72) --
	(361.82,344.89) --
	(362.10,345.11) --
	(362.39,345.40) --
	(362.68,345.76) --
	(362.97,346.21) --
	(363.26,346.74) --
	(363.55,347.34) --
	(363.84,348.01) --
	(364.13,348.73) --
	(364.42,349.47) --
	(364.71,350.19) --
	(365.00,350.87) --
	(365.28,351.48) --
	(365.57,351.96) --
	(365.86,352.31) --
	(366.15,352.47) --
	(366.44,352.45) --
	(366.73,352.25) --
	(367.02,351.88) --
	(367.31,351.38) --
	(367.60,350.76) --
	(367.89,350.07) --
	(368.18,349.34) --
	(368.47,348.61) --
	(368.75,347.89) --
	(369.04,347.23) --
	(369.33,346.64) --
	(369.62,346.13) --
	(369.91,345.70) --
	(370.20,345.35) --
	(370.49,345.07) --
	(370.78,344.85) --
	(371.07,344.69) --
	(371.36,344.57) --
	(371.65,344.48) --
	(371.93,344.43) --
	(372.22,344.39) --
	(372.51,344.37) --
	(372.80,344.36) --
	(373.09,344.37) --
	(373.38,344.38) --
	(373.67,344.41) --
	(373.96,344.45) --
	(374.25,344.51) --
	(374.54,344.59) --
	(374.83,344.69) --
	(375.12,344.81) --
	(375.40,344.95) --
	(375.69,345.13) --
	(375.98,345.32) --
	(376.27,345.53) --
	(376.56,345.76) --
	(376.85,345.99) --
	(377.14,346.21) --
	(377.43,346.41) --
	(377.72,346.58) --
	(378.01,346.71) --
	(378.30,346.80) --
	(378.59,346.82);
\end{scope}
\begin{scope}
\path[clip] (223.45,198.99) rectangle (385.97,301.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (223.45,198.99) rectangle (385.97,301.68);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.45,203.65) --
	(385.97,203.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.45,223.38) --
	(385.97,223.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.45,243.10) --
	(385.97,243.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.45,262.82) --
	(385.97,262.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.45,282.55) --
	(385.97,282.55);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor,fill opacity=0.25] (230.84,207.44) --
	(231.13,207.35) --
	(231.41,207.08) --
	(231.70,206.67) --
	(231.99,206.17) --
	(232.28,205.65) --
	(232.57,205.16) --
	(232.86,204.73) --
	(233.15,204.39) --
	(233.44,204.13) --
	(233.73,203.95) --
	(234.02,203.83) --
	(234.31,203.75) --
	(234.59,203.70) --
	(234.88,203.68) --
	(235.17,203.67) --
	(235.46,203.66) --
	(235.75,203.66) --
	(236.04,203.65) --
	(236.33,203.65) --
	(236.62,203.65) --
	(236.91,203.65) --
	(237.20,203.65) --
	(237.49,203.65) --
	(237.78,203.66) --
	(238.06,203.66) --
	(238.35,203.67) --
	(238.64,203.69) --
	(238.93,203.72) --
	(239.22,203.80) --
	(239.51,203.94) --
	(239.80,204.19) --
	(240.09,204.60) --
	(240.38,205.24) --
	(240.67,206.17) --
	(240.96,207.46) --
	(241.25,209.14) --
	(241.53,211.18) --
	(241.82,213.46) --
	(242.11,215.76) --
	(242.40,217.84) --
	(242.69,219.43) --
	(242.98,220.32) --
	(243.27,220.38) --
	(243.56,219.60) --
	(243.85,218.11) --
	(244.14,216.11) --
	(244.43,213.84) --
	(244.71,211.56) --
	(245.00,209.48) --
	(245.29,207.72) --
	(245.58,206.35) --
	(245.87,205.34) --
	(246.16,204.67) --
	(246.45,204.24) --
	(246.74,203.97) --
	(247.03,203.82) --
	(247.32,203.73) --
	(247.61,203.69) --
	(247.90,203.67) --
	(248.18,203.66) --
	(248.47,203.66) --
	(248.76,203.65) --
	(249.05,203.65) --
	(249.34,203.65) --
	(249.63,203.65) --
	(249.92,203.65) --
	(250.21,203.66) --
	(250.50,203.66) --
	(250.79,203.67) --
	(251.08,203.70) --
	(251.36,203.76) --
	(251.65,203.87) --
	(251.94,204.07) --
	(252.23,204.41) --
	(252.52,204.97) --
	(252.81,205.82) --
	(253.10,207.04) --
	(253.39,208.69) --
	(253.68,210.75) --
	(253.97,213.16) --
	(254.26,215.77) --
	(254.55,218.32) --
	(254.83,220.53) --
	(255.12,222.06) --
	(255.41,222.68) --
	(255.70,222.33) --
	(255.99,221.06) --
	(256.28,219.06) --
	(256.57,216.62) --
	(256.86,214.02) --
	(257.15,211.53) --
	(257.44,209.34) --
	(257.73,207.54) --
	(258.01,206.18) --
	(258.30,205.21) --
	(258.59,204.56) --
	(258.88,204.15) --
	(259.17,203.91) --
	(259.46,203.78) --
	(259.75,203.72) --
	(260.04,203.68) --
	(260.33,203.67) --
	(260.62,203.66) --
	(260.91,203.66) --
	(261.20,203.65) --
	(261.48,203.65) --
	(261.77,203.65) --
	(262.06,203.65) --
	(262.35,203.66) --
	(262.64,203.66) --
	(262.93,203.67) --
	(263.22,203.69) --
	(263.51,203.73) --
	(263.80,203.82) --
	(264.09,203.98) --
	(264.38,204.28) --
	(264.67,204.79) --
	(264.95,205.59) --
	(265.24,206.79) --
	(265.53,208.47) --
	(265.82,210.65) --
	(266.11,213.32) --
	(266.40,216.32) --
	(266.69,219.42) --
	(266.98,222.29) --
	(267.27,224.60) --
	(267.56,226.03) --
	(267.85,226.35) --
	(268.13,225.52) --
	(268.42,223.64) --
	(268.71,220.96) --
	(269.00,217.88) --
	(269.29,214.78) --
	(269.58,211.92) --
	(269.87,209.50) --
	(270.16,207.59) --
	(270.45,206.17) --
	(270.74,205.19) --
	(271.03,204.56) --
	(271.32,204.17) --
	(271.60,203.94) --
	(271.89,203.82) --
	(272.18,203.77) --
	(272.47,203.74) --
	(272.76,203.73) --
	(273.05,203.72) --
	(273.34,203.73) --
	(273.63,203.73) --
	(273.92,203.74) --
	(274.21,203.75) --
	(274.50,203.77) --
	(274.78,203.78) --
	(275.07,203.80) --
	(275.36,203.83) --
	(275.65,203.87) --
	(275.94,203.95) --
	(276.23,204.09) --
	(276.52,204.35) --
	(276.81,204.80) --
	(277.10,205.54) --
	(277.39,206.69) --
	(277.68,208.38) --
	(277.97,210.72) --
	(278.25,213.71) --
	(278.54,217.23) --
	(278.83,221.05) --
	(279.12,224.82) --
	(279.41,228.12) --
	(279.70,230.52) --
	(279.99,231.69) --
	(280.28,231.47) --
	(280.57,229.87) --
	(280.86,227.13) --
	(281.15,223.62) --
	(281.44,219.76) --
	(281.72,215.99) --
	(282.01,212.60) --
	(282.30,209.84) --
	(282.59,207.75) --
	(282.88,206.24) --
	(283.17,205.23) --
	(283.46,204.59) --
	(283.75,204.21) --
	(284.04,204.00) --
	(284.33,203.90) --
	(284.62,203.85) --
	(284.90,203.84) --
	(285.19,203.84) --
	(285.48,203.85) --
	(285.77,203.86) --
	(286.06,203.87) --
	(286.35,203.89) --
	(286.64,203.90) --
	(286.93,203.92) --
	(287.22,203.93) --
	(287.51,203.96) --
	(287.80,204.00) --
	(288.09,204.09) --
	(288.37,204.27) --
	(288.66,204.61) --
	(288.95,205.23) --
	(289.24,206.29) --
	(289.53,207.98) --
	(289.82,210.53) --
	(290.11,214.11) --
	(290.40,218.86) --
	(290.69,224.73) --
	(290.98,231.48) --
	(291.27,238.62) --
	(291.55,245.34) --
	(291.84,250.81) --
	(292.13,254.31) --
	(292.42,255.36) --
	(292.71,253.80) --
	(293.00,249.89) --
	(293.29,244.18) --
	(293.58,237.42) --
	(293.87,230.39) --
	(294.16,223.77) --
	(294.45,218.03) --
	(294.74,213.42) --
	(295.02,209.98) --
	(295.31,207.57) --
	(295.60,206.01) --
	(295.89,205.09) --
	(296.18,204.59) --
	(296.47,204.38) --
	(296.76,204.42) --
	(297.05,204.73) --
	(297.34,205.43) --
	(297.63,206.72) --
	(297.92,208.91) --
	(298.20,212.34) --
	(298.49,217.40) --
	(298.78,224.39) --
	(299.07,233.45) --
	(299.36,244.41) --
	(299.65,256.72) --
	(299.94,269.40) --
	(300.23,281.14) --
	(300.52,290.29) --
	(300.81,295.77) --
	(301.10,297.01) --
	(301.39,294.17) --
	(301.67,288.12) --
	(301.96,280.27) --
	(302.25,272.33) --
	(302.54,265.86) --
	(302.83,262.05) --
	(303.12,261.42) --
	(303.41,263.78) --
	(303.70,268.24) --
	(303.99,273.46) --
	(304.28,277.92) --
	(304.57,280.25) --
	(304.86,279.38) --
	(305.14,275.04) --
	(305.43,267.80) --
	(305.72,258.54) --
	(306.01,248.37) --
	(306.30,238.33) --
	(306.59,229.27) --
	(306.88,221.69) --
	(307.17,215.80) --
	(307.46,211.52) --
	(307.75,208.63) --
	(308.04,206.79) --
	(308.32,205.72) --
	(308.61,205.14) --
	(308.90,204.85) --
	(309.19,204.72) --
	(309.48,204.67) --
	(309.77,204.66) --
	(310.06,204.65) --
	(310.35,204.64) --
	(310.64,204.63) --
	(310.93,204.61) --
	(311.22,204.59) --
	(311.51,204.57) --
	(311.79,204.54) --
	(312.08,204.51) --
	(312.37,204.50) --
	(312.66,204.53) --
	(312.95,204.64) --
	(313.24,204.89) --
	(313.53,205.38) --
	(313.82,206.28) --
	(314.11,207.84) --
	(314.40,210.25) --
	(314.69,213.74) --
	(314.97,218.42) --
	(315.26,224.26) --
	(315.55,231.01) --
	(315.84,238.19) --
	(316.13,245.09) --
	(316.42,250.92) --
	(316.71,254.91) --
	(317.00,256.50) --
	(317.29,255.43) --
	(317.58,251.85) --
	(317.87,246.26) --
	(318.16,239.40) --
	(318.44,232.11) --
	(318.73,225.22) --
	(319.02,219.23) --
	(319.31,214.40) --
	(319.60,210.75) --
	(319.89,208.18) --
	(320.18,206.47) --
	(320.47,205.41) --
	(320.76,204.79) --
	(321.05,204.45) --
	(321.34,204.28) --
	(321.63,204.18) --
	(321.91,204.13) --
	(322.20,204.09) --
	(322.49,204.06) --
	(322.78,204.03) --
	(323.07,204.00) --
	(323.36,203.98) --
	(323.65,203.95) --
	(323.94,203.92) --
	(324.23,203.90) --
	(324.52,203.88) --
	(324.81,203.89) --
	(325.09,203.92) --
	(325.38,204.00) --
	(325.67,204.18) --
	(325.96,204.52) --
	(326.25,205.09) --
	(326.54,206.00) --
	(326.83,207.35) --
	(327.12,209.24) --
	(327.41,211.73) --
	(327.70,214.78) --
	(327.99,218.19) --
	(328.28,221.66) --
	(328.56,224.83) --
	(328.85,227.30) --
	(329.14,228.74) --
	(329.43,228.94) --
	(329.72,227.88) --
	(330.01,225.72) --
	(330.30,222.74) --
	(330.59,219.34) --
	(330.88,215.88) --
	(331.17,212.70) --
	(331.46,210.00) --
	(331.74,207.88) --
	(332.03,206.34) --
	(332.32,205.29) --
	(332.61,204.61) --
	(332.90,204.20) --
	(333.19,203.96) --
	(333.48,203.82) --
	(333.77,203.75) --
	(334.06,203.71) --
	(334.35,203.69) --
	(334.64,203.68) --
	(334.93,203.67) --
	(335.21,203.67) --
	(335.50,203.66) --
	(335.79,203.66) --
	(336.08,203.66) --
	(336.37,203.66) --
	(336.66,203.66) --
	(336.95,203.65) --
	(337.24,203.65) --
	(337.53,203.65) --
	(337.82,203.66) --
	(338.11,203.66) --
	(338.39,203.66) --
	(338.68,203.67) --
	(338.97,203.67) --
	(339.26,203.68) --
	(339.55,203.70) --
	(339.84,203.72) --
	(340.13,203.74) --
	(340.42,203.77) --
	(340.71,203.79) --
	(341.00,203.81) --
	(341.29,203.83) --
	(341.58,203.83) --
	(341.86,203.83) --
	(342.15,203.82) --
	(342.44,203.81) --
	(342.73,203.79) --
	(343.02,203.77) --
	(343.31,203.76) --
	(343.60,203.76) --
	(343.89,203.76) --
	(344.18,203.77) --
	(344.47,203.79) --
	(344.76,203.81) --
	(345.05,203.82) --
	(345.33,203.84) --
	(345.62,203.85) --
	(345.91,203.85) --
	(346.20,203.84) --
	(346.49,203.82) --
	(346.78,203.80) --
	(347.07,203.78) --
	(347.36,203.76) --
	(347.65,203.75) --
	(347.94,203.74) --
	(348.23,203.75) --
	(348.51,203.75) --
	(348.80,203.77) --
	(349.09,203.78) --
	(349.38,203.79) --
	(349.67,203.80) --
	(349.96,203.80) --
	(350.25,203.79) --
	(350.54,203.78) --
	(350.83,203.77) --
	(351.12,203.77) --
	(351.41,203.76) --
	(351.70,203.77) --
	(351.98,203.78) --
	(352.27,203.81) --
	(352.56,203.84) --
	(352.85,203.88) --
	(353.14,203.92) --
	(353.43,203.95) --
	(353.72,203.97) --
	(354.01,203.97) --
	(354.30,203.96) --
	(354.59,203.94) --
	(354.88,203.90) --
	(355.16,203.86) --
	(355.45,203.82) --
	(355.74,203.79) --
	(356.03,203.76) --
	(356.32,203.74) --
	(356.61,203.73) --
	(356.90,203.72) --
	(357.19,203.72) --
	(357.48,203.73) --
	(357.77,203.73) --
	(358.06,203.73) --
	(358.35,203.73) --
	(358.63,203.72) --
	(358.92,203.72) --
	(359.21,203.71) --
	(359.50,203.70) --
	(359.79,203.69) --
	(360.08,203.69) --
	(360.37,203.69) --
	(360.66,203.70) --
	(360.95,203.70) --
	(361.24,203.71) --
	(361.53,203.71) --
	(361.82,203.72) --
	(362.10,203.72) --
	(362.39,203.72) --
	(362.68,203.72) --
	(362.97,203.71) --
	(363.26,203.70) --
	(363.55,203.69) --
	(363.84,203.69) --
	(364.13,203.68) --
	(364.42,203.68) --
	(364.71,203.67) --
	(365.00,203.67) --
	(365.28,203.67) --
	(365.57,203.67) --
	(365.86,203.67) --
	(366.15,203.68) --
	(366.44,203.67) --
	(366.73,203.67) --
	(367.02,203.67) --
	(367.31,203.67) --
	(367.60,203.67) --
	(367.89,203.66) --
	(368.18,203.66) --
	(368.47,203.66) --
	(368.75,203.66) --
	(369.04,203.66) --
	(369.33,203.65) --
	(369.62,203.65) --
	(369.91,203.65) --
	(370.20,203.65) --
	(370.49,203.65) --
	(370.78,203.65) --
	(371.07,203.65) --
	(371.36,203.65) --
	(371.65,203.65) --
	(371.93,203.65) --
	(372.22,203.65) --
	(372.51,203.65) --
	(372.80,203.65) --
	(373.09,203.65) --
	(373.38,203.65) --
	(373.67,203.65) --
	(373.96,203.65) --
	(374.25,203.65) --
	(374.54,203.65) --
	(374.83,203.65) --
	(375.12,203.65) --
	(375.40,203.66) --
	(375.69,203.66) --
	(375.98,203.66) --
	(376.27,203.66) --
	(376.56,203.67) --
	(376.85,203.67) --
	(377.14,203.68) --
	(377.43,203.69) --
	(377.72,203.70) --
	(378.01,203.70) --
	(378.30,203.70) --
	(378.59,203.71) --
	(378.59,203.65) --
	(378.30,203.65) --
	(378.01,203.65) --
	(377.72,203.65) --
	(377.43,203.65) --
	(377.14,203.65) --
	(376.85,203.65) --
	(376.56,203.65) --
	(376.27,203.65) --
	(375.98,203.65) --
	(375.69,203.65) --
	(375.40,203.65) --
	(375.12,203.65) --
	(374.83,203.65) --
	(374.54,203.65) --
	(374.25,203.65) --
	(373.96,203.65) --
	(373.67,203.65) --
	(373.38,203.65) --
	(373.09,203.65) --
	(372.80,203.65) --
	(372.51,203.65) --
	(372.22,203.65) --
	(371.93,203.65) --
	(371.65,203.65) --
	(371.36,203.65) --
	(371.07,203.65) --
	(370.78,203.65) --
	(370.49,203.65) --
	(370.20,203.65) --
	(369.91,203.65) --
	(369.62,203.65) --
	(369.33,203.65) --
	(369.04,203.65) --
	(368.75,203.65) --
	(368.47,203.65) --
	(368.18,203.65) --
	(367.89,203.65) --
	(367.60,203.65) --
	(367.31,203.65) --
	(367.02,203.65) --
	(366.73,203.65) --
	(366.44,203.65) --
	(366.15,203.65) --
	(365.86,203.65) --
	(365.57,203.65) --
	(365.28,203.65) --
	(365.00,203.65) --
	(364.71,203.65) --
	(364.42,203.65) --
	(364.13,203.65) --
	(363.84,203.65) --
	(363.55,203.65) --
	(363.26,203.65) --
	(362.97,203.65) --
	(362.68,203.65) --
	(362.39,203.65) --
	(362.10,203.65) --
	(361.82,203.65) --
	(361.53,203.65) --
	(361.24,203.65) --
	(360.95,203.65) --
	(360.66,203.65) --
	(360.37,203.65) --
	(360.08,203.65) --
	(359.79,203.65) --
	(359.50,203.65) --
	(359.21,203.65) --
	(358.92,203.65) --
	(358.63,203.65) --
	(358.35,203.65) --
	(358.06,203.65) --
	(357.77,203.65) --
	(357.48,203.65) --
	(357.19,203.65) --
	(356.90,203.65) --
	(356.61,203.65) --
	(356.32,203.65) --
	(356.03,203.65) --
	(355.74,203.65) --
	(355.45,203.65) --
	(355.16,203.65) --
	(354.88,203.65) --
	(354.59,203.65) --
	(354.30,203.65) --
	(354.01,203.65) --
	(353.72,203.65) --
	(353.43,203.65) --
	(353.14,203.65) --
	(352.85,203.65) --
	(352.56,203.65) --
	(352.27,203.65) --
	(351.98,203.65) --
	(351.70,203.65) --
	(351.41,203.65) --
	(351.12,203.65) --
	(350.83,203.65) --
	(350.54,203.65) --
	(350.25,203.65) --
	(349.96,203.65) --
	(349.67,203.65) --
	(349.38,203.65) --
	(349.09,203.65) --
	(348.80,203.65) --
	(348.51,203.65) --
	(348.23,203.65) --
	(347.94,203.65) --
	(347.65,203.65) --
	(347.36,203.65) --
	(347.07,203.65) --
	(346.78,203.65) --
	(346.49,203.65) --
	(346.20,203.65) --
	(345.91,203.65) --
	(345.62,203.65) --
	(345.33,203.65) --
	(345.05,203.65) --
	(344.76,203.65) --
	(344.47,203.65) --
	(344.18,203.65) --
	(343.89,203.65) --
	(343.60,203.65) --
	(343.31,203.65) --
	(343.02,203.65) --
	(342.73,203.65) --
	(342.44,203.65) --
	(342.15,203.65) --
	(341.86,203.65) --
	(341.58,203.65) --
	(341.29,203.65) --
	(341.00,203.65) --
	(340.71,203.65) --
	(340.42,203.65) --
	(340.13,203.65) --
	(339.84,203.65) --
	(339.55,203.65) --
	(339.26,203.65) --
	(338.97,203.65) --
	(338.68,203.65) --
	(338.39,203.65) --
	(338.11,203.65) --
	(337.82,203.65) --
	(337.53,203.65) --
	(337.24,203.65) --
	(336.95,203.65) --
	(336.66,203.65) --
	(336.37,203.65) --
	(336.08,203.65) --
	(335.79,203.65) --
	(335.50,203.65) --
	(335.21,203.65) --
	(334.93,203.65) --
	(334.64,203.65) --
	(334.35,203.65) --
	(334.06,203.65) --
	(333.77,203.65) --
	(333.48,203.65) --
	(333.19,203.65) --
	(332.90,203.65) --
	(332.61,203.65) --
	(332.32,203.65) --
	(332.03,203.65) --
	(331.74,203.65) --
	(331.46,203.65) --
	(331.17,203.65) --
	(330.88,203.65) --
	(330.59,203.65) --
	(330.30,203.65) --
	(330.01,203.65) --
	(329.72,203.65) --
	(329.43,203.65) --
	(329.14,203.65) --
	(328.85,203.65) --
	(328.56,203.65) --
	(328.28,203.65) --
	(327.99,203.65) --
	(327.70,203.65) --
	(327.41,203.65) --
	(327.12,203.65) --
	(326.83,203.65) --
	(326.54,203.65) --
	(326.25,203.65) --
	(325.96,203.65) --
	(325.67,203.65) --
	(325.38,203.65) --
	(325.09,203.65) --
	(324.81,203.65) --
	(324.52,203.65) --
	(324.23,203.65) --
	(323.94,203.65) --
	(323.65,203.65) --
	(323.36,203.65) --
	(323.07,203.65) --
	(322.78,203.65) --
	(322.49,203.65) --
	(322.20,203.65) --
	(321.91,203.65) --
	(321.63,203.65) --
	(321.34,203.65) --
	(321.05,203.65) --
	(320.76,203.65) --
	(320.47,203.65) --
	(320.18,203.65) --
	(319.89,203.65) --
	(319.60,203.65) --
	(319.31,203.65) --
	(319.02,203.65) --
	(318.73,203.65) --
	(318.44,203.65) --
	(318.16,203.65) --
	(317.87,203.65) --
	(317.58,203.65) --
	(317.29,203.65) --
	(317.00,203.65) --
	(316.71,203.65) --
	(316.42,203.65) --
	(316.13,203.65) --
	(315.84,203.65) --
	(315.55,203.65) --
	(315.26,203.65) --
	(314.97,203.65) --
	(314.69,203.65) --
	(314.40,203.65) --
	(314.11,203.65) --
	(313.82,203.65) --
	(313.53,203.65) --
	(313.24,203.65) --
	(312.95,203.65) --
	(312.66,203.65) --
	(312.37,203.65) --
	(312.08,203.65) --
	(311.79,203.65) --
	(311.51,203.65) --
	(311.22,203.65) --
	(310.93,203.65) --
	(310.64,203.65) --
	(310.35,203.65) --
	(310.06,203.65) --
	(309.77,203.65) --
	(309.48,203.65) --
	(309.19,203.65) --
	(308.90,203.65) --
	(308.61,203.65) --
	(308.32,203.65) --
	(308.04,203.65) --
	(307.75,203.65) --
	(307.46,203.65) --
	(307.17,203.65) --
	(306.88,203.65) --
	(306.59,203.65) --
	(306.30,203.65) --
	(306.01,203.65) --
	(305.72,203.65) --
	(305.43,203.65) --
	(305.14,203.65) --
	(304.86,203.65) --
	(304.57,203.65) --
	(304.28,203.65) --
	(303.99,203.65) --
	(303.70,203.65) --
	(303.41,203.65) --
	(303.12,203.65) --
	(302.83,203.65) --
	(302.54,203.65) --
	(302.25,203.65) --
	(301.96,203.65) --
	(301.67,203.65) --
	(301.39,203.65) --
	(301.10,203.65) --
	(300.81,203.65) --
	(300.52,203.65) --
	(300.23,203.65) --
	(299.94,203.65) --
	(299.65,203.65) --
	(299.36,203.65) --
	(299.07,203.65) --
	(298.78,203.65) --
	(298.49,203.65) --
	(298.20,203.65) --
	(297.92,203.65) --
	(297.63,203.65) --
	(297.34,203.65) --
	(297.05,203.65) --
	(296.76,203.65) --
	(296.47,203.65) --
	(296.18,203.65) --
	(295.89,203.65) --
	(295.60,203.65) --
	(295.31,203.65) --
	(295.02,203.65) --
	(294.74,203.65) --
	(294.45,203.65) --
	(294.16,203.65) --
	(293.87,203.65) --
	(293.58,203.65) --
	(293.29,203.65) --
	(293.00,203.65) --
	(292.71,203.65) --
	(292.42,203.65) --
	(292.13,203.65) --
	(291.84,203.65) --
	(291.55,203.65) --
	(291.27,203.65) --
	(290.98,203.65) --
	(290.69,203.65) --
	(290.40,203.65) --
	(290.11,203.65) --
	(289.82,203.65) --
	(289.53,203.65) --
	(289.24,203.65) --
	(288.95,203.65) --
	(288.66,203.65) --
	(288.37,203.65) --
	(288.09,203.65) --
	(287.80,203.65) --
	(287.51,203.65) --
	(287.22,203.65) --
	(286.93,203.65) --
	(286.64,203.65) --
	(286.35,203.65) --
	(286.06,203.65) --
	(285.77,203.65) --
	(285.48,203.65) --
	(285.19,203.65) --
	(284.90,203.65) --
	(284.62,203.65) --
	(284.33,203.65) --
	(284.04,203.65) --
	(283.75,203.65) --
	(283.46,203.65) --
	(283.17,203.65) --
	(282.88,203.65) --
	(282.59,203.65) --
	(282.30,203.65) --
	(282.01,203.65) --
	(281.72,203.65) --
	(281.44,203.65) --
	(281.15,203.65) --
	(280.86,203.65) --
	(280.57,203.65) --
	(280.28,203.65) --
	(279.99,203.65) --
	(279.70,203.65) --
	(279.41,203.65) --
	(279.12,203.65) --
	(278.83,203.65) --
	(278.54,203.65) --
	(278.25,203.65) --
	(277.97,203.65) --
	(277.68,203.65) --
	(277.39,203.65) --
	(277.10,203.65) --
	(276.81,203.65) --
	(276.52,203.65) --
	(276.23,203.65) --
	(275.94,203.65) --
	(275.65,203.65) --
	(275.36,203.65) --
	(275.07,203.65) --
	(274.78,203.65) --
	(274.50,203.65) --
	(274.21,203.65) --
	(273.92,203.65) --
	(273.63,203.65) --
	(273.34,203.65) --
	(273.05,203.65) --
	(272.76,203.65) --
	(272.47,203.65) --
	(272.18,203.65) --
	(271.89,203.65) --
	(271.60,203.65) --
	(271.32,203.65) --
	(271.03,203.65) --
	(270.74,203.65) --
	(270.45,203.65) --
	(270.16,203.65) --
	(269.87,203.65) --
	(269.58,203.65) --
	(269.29,203.65) --
	(269.00,203.65) --
	(268.71,203.65) --
	(268.42,203.65) --
	(268.13,203.65) --
	(267.85,203.65) --
	(267.56,203.65) --
	(267.27,203.65) --
	(266.98,203.65) --
	(266.69,203.65) --
	(266.40,203.65) --
	(266.11,203.65) --
	(265.82,203.65) --
	(265.53,203.65) --
	(265.24,203.65) --
	(264.95,203.65) --
	(264.67,203.65) --
	(264.38,203.65) --
	(264.09,203.65) --
	(263.80,203.65) --
	(263.51,203.65) --
	(263.22,203.65) --
	(262.93,203.65) --
	(262.64,203.65) --
	(262.35,203.65) --
	(262.06,203.65) --
	(261.77,203.65) --
	(261.48,203.65) --
	(261.20,203.65) --
	(260.91,203.65) --
	(260.62,203.65) --
	(260.33,203.65) --
	(260.04,203.65) --
	(259.75,203.65) --
	(259.46,203.65) --
	(259.17,203.65) --
	(258.88,203.65) --
	(258.59,203.65) --
	(258.30,203.65) --
	(258.01,203.65) --
	(257.73,203.65) --
	(257.44,203.65) --
	(257.15,203.65) --
	(256.86,203.65) --
	(256.57,203.65) --
	(256.28,203.65) --
	(255.99,203.65) --
	(255.70,203.65) --
	(255.41,203.65) --
	(255.12,203.65) --
	(254.83,203.65) --
	(254.55,203.65) --
	(254.26,203.65) --
	(253.97,203.65) --
	(253.68,203.65) --
	(253.39,203.65) --
	(253.10,203.65) --
	(252.81,203.65) --
	(252.52,203.65) --
	(252.23,203.65) --
	(251.94,203.65) --
	(251.65,203.65) --
	(251.36,203.65) --
	(251.08,203.65) --
	(250.79,203.65) --
	(250.50,203.65) --
	(250.21,203.65) --
	(249.92,203.65) --
	(249.63,203.65) --
	(249.34,203.65) --
	(249.05,203.65) --
	(248.76,203.65) --
	(248.47,203.65) --
	(248.18,203.65) --
	(247.90,203.65) --
	(247.61,203.65) --
	(247.32,203.65) --
	(247.03,203.65) --
	(246.74,203.65) --
	(246.45,203.65) --
	(246.16,203.65) --
	(245.87,203.65) --
	(245.58,203.65) --
	(245.29,203.65) --
	(245.00,203.65) --
	(244.71,203.65) --
	(244.43,203.65) --
	(244.14,203.65) --
	(243.85,203.65) --
	(243.56,203.65) --
	(243.27,203.65) --
	(242.98,203.65) --
	(242.69,203.65) --
	(242.40,203.65) --
	(242.11,203.65) --
	(241.82,203.65) --
	(241.53,203.65) --
	(241.25,203.65) --
	(240.96,203.65) --
	(240.67,203.65) --
	(240.38,203.65) --
	(240.09,203.65) --
	(239.80,203.65) --
	(239.51,203.65) --
	(239.22,203.65) --
	(238.93,203.65) --
	(238.64,203.65) --
	(238.35,203.65) --
	(238.06,203.65) --
	(237.78,203.65) --
	(237.49,203.65) --
	(237.20,203.65) --
	(236.91,203.65) --
	(236.62,203.65) --
	(236.33,203.65) --
	(236.04,203.65) --
	(235.75,203.65) --
	(235.46,203.65) --
	(235.17,203.65) --
	(234.88,203.65) --
	(234.59,203.65) --
	(234.31,203.65) --
	(234.02,203.65) --
	(233.73,203.65) --
	(233.44,203.65) --
	(233.15,203.65) --
	(232.86,203.65) --
	(232.57,203.65) --
	(232.28,203.65) --
	(231.99,203.65) --
	(231.70,203.65) --
	(231.41,203.65) --
	(231.13,203.65) --
	(230.84,203.65) --
	cycle;
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (230.84,207.44) --
	(231.13,207.35) --
	(231.41,207.08) --
	(231.70,206.67) --
	(231.99,206.17) --
	(232.28,205.65) --
	(232.57,205.16) --
	(232.86,204.73) --
	(233.15,204.39) --
	(233.44,204.13) --
	(233.73,203.95) --
	(234.02,203.83) --
	(234.31,203.75) --
	(234.59,203.70) --
	(234.88,203.68) --
	(235.17,203.67) --
	(235.46,203.66) --
	(235.75,203.66) --
	(236.04,203.65) --
	(236.33,203.65) --
	(236.62,203.65) --
	(236.91,203.65) --
	(237.20,203.65) --
	(237.49,203.65) --
	(237.78,203.66) --
	(238.06,203.66) --
	(238.35,203.67) --
	(238.64,203.69) --
	(238.93,203.72) --
	(239.22,203.80) --
	(239.51,203.94) --
	(239.80,204.19) --
	(240.09,204.60) --
	(240.38,205.24) --
	(240.67,206.17) --
	(240.96,207.46) --
	(241.25,209.14) --
	(241.53,211.18) --
	(241.82,213.46) --
	(242.11,215.76) --
	(242.40,217.84) --
	(242.69,219.43) --
	(242.98,220.32) --
	(243.27,220.38) --
	(243.56,219.60) --
	(243.85,218.11) --
	(244.14,216.11) --
	(244.43,213.84) --
	(244.71,211.56) --
	(245.00,209.48) --
	(245.29,207.72) --
	(245.58,206.35) --
	(245.87,205.34) --
	(246.16,204.67) --
	(246.45,204.24) --
	(246.74,203.97) --
	(247.03,203.82) --
	(247.32,203.73) --
	(247.61,203.69) --
	(247.90,203.67) --
	(248.18,203.66) --
	(248.47,203.66) --
	(248.76,203.65) --
	(249.05,203.65) --
	(249.34,203.65) --
	(249.63,203.65) --
	(249.92,203.65) --
	(250.21,203.66) --
	(250.50,203.66) --
	(250.79,203.67) --
	(251.08,203.70) --
	(251.36,203.76) --
	(251.65,203.87) --
	(251.94,204.07) --
	(252.23,204.41) --
	(252.52,204.97) --
	(252.81,205.82) --
	(253.10,207.04) --
	(253.39,208.69) --
	(253.68,210.75) --
	(253.97,213.16) --
	(254.26,215.77) --
	(254.55,218.32) --
	(254.83,220.53) --
	(255.12,222.06) --
	(255.41,222.68) --
	(255.70,222.33) --
	(255.99,221.06) --
	(256.28,219.06) --
	(256.57,216.62) --
	(256.86,214.02) --
	(257.15,211.53) --
	(257.44,209.34) --
	(257.73,207.54) --
	(258.01,206.18) --
	(258.30,205.21) --
	(258.59,204.56) --
	(258.88,204.15) --
	(259.17,203.91) --
	(259.46,203.78) --
	(259.75,203.72) --
	(260.04,203.68) --
	(260.33,203.67) --
	(260.62,203.66) --
	(260.91,203.66) --
	(261.20,203.65) --
	(261.48,203.65) --
	(261.77,203.65) --
	(262.06,203.65) --
	(262.35,203.66) --
	(262.64,203.66) --
	(262.93,203.67) --
	(263.22,203.69) --
	(263.51,203.73) --
	(263.80,203.82) --
	(264.09,203.98) --
	(264.38,204.28) --
	(264.67,204.79) --
	(264.95,205.59) --
	(265.24,206.79) --
	(265.53,208.47) --
	(265.82,210.65) --
	(266.11,213.32) --
	(266.40,216.32) --
	(266.69,219.42) --
	(266.98,222.29) --
	(267.27,224.60) --
	(267.56,226.03) --
	(267.85,226.35) --
	(268.13,225.52) --
	(268.42,223.64) --
	(268.71,220.96) --
	(269.00,217.88) --
	(269.29,214.78) --
	(269.58,211.92) --
	(269.87,209.50) --
	(270.16,207.59) --
	(270.45,206.17) --
	(270.74,205.19) --
	(271.03,204.56) --
	(271.32,204.17) --
	(271.60,203.94) --
	(271.89,203.82) --
	(272.18,203.77) --
	(272.47,203.74) --
	(272.76,203.73) --
	(273.05,203.72) --
	(273.34,203.73) --
	(273.63,203.73) --
	(273.92,203.74) --
	(274.21,203.75) --
	(274.50,203.77) --
	(274.78,203.78) --
	(275.07,203.80) --
	(275.36,203.83) --
	(275.65,203.87) --
	(275.94,203.95) --
	(276.23,204.09) --
	(276.52,204.35) --
	(276.81,204.80) --
	(277.10,205.54) --
	(277.39,206.69) --
	(277.68,208.38) --
	(277.97,210.72) --
	(278.25,213.71) --
	(278.54,217.23) --
	(278.83,221.05) --
	(279.12,224.82) --
	(279.41,228.12) --
	(279.70,230.52) --
	(279.99,231.69) --
	(280.28,231.47) --
	(280.57,229.87) --
	(280.86,227.13) --
	(281.15,223.62) --
	(281.44,219.76) --
	(281.72,215.99) --
	(282.01,212.60) --
	(282.30,209.84) --
	(282.59,207.75) --
	(282.88,206.24) --
	(283.17,205.23) --
	(283.46,204.59) --
	(283.75,204.21) --
	(284.04,204.00) --
	(284.33,203.90) --
	(284.62,203.85) --
	(284.90,203.84) --
	(285.19,203.84) --
	(285.48,203.85) --
	(285.77,203.86) --
	(286.06,203.87) --
	(286.35,203.89) --
	(286.64,203.90) --
	(286.93,203.92) --
	(287.22,203.93) --
	(287.51,203.96) --
	(287.80,204.00) --
	(288.09,204.09) --
	(288.37,204.27) --
	(288.66,204.61) --
	(288.95,205.23) --
	(289.24,206.29) --
	(289.53,207.98) --
	(289.82,210.53) --
	(290.11,214.11) --
	(290.40,218.86) --
	(290.69,224.73) --
	(290.98,231.48) --
	(291.27,238.62) --
	(291.55,245.34) --
	(291.84,250.81) --
	(292.13,254.31) --
	(292.42,255.36) --
	(292.71,253.80) --
	(293.00,249.89) --
	(293.29,244.18) --
	(293.58,237.42) --
	(293.87,230.39) --
	(294.16,223.77) --
	(294.45,218.03) --
	(294.74,213.42) --
	(295.02,209.98) --
	(295.31,207.57) --
	(295.60,206.01) --
	(295.89,205.09) --
	(296.18,204.59) --
	(296.47,204.38) --
	(296.76,204.42) --
	(297.05,204.73) --
	(297.34,205.43) --
	(297.63,206.72) --
	(297.92,208.91) --
	(298.20,212.34) --
	(298.49,217.40) --
	(298.78,224.39) --
	(299.07,233.45) --
	(299.36,244.41) --
	(299.65,256.72) --
	(299.94,269.40) --
	(300.23,281.14) --
	(300.52,290.29) --
	(300.81,295.77) --
	(301.10,297.01) --
	(301.39,294.17) --
	(301.67,288.12) --
	(301.96,280.27) --
	(302.25,272.33) --
	(302.54,265.86) --
	(302.83,262.05) --
	(303.12,261.42) --
	(303.41,263.78) --
	(303.70,268.24) --
	(303.99,273.46) --
	(304.28,277.92) --
	(304.57,280.25) --
	(304.86,279.38) --
	(305.14,275.04) --
	(305.43,267.80) --
	(305.72,258.54) --
	(306.01,248.37) --
	(306.30,238.33) --
	(306.59,229.27) --
	(306.88,221.69) --
	(307.17,215.80) --
	(307.46,211.52) --
	(307.75,208.63) --
	(308.04,206.79) --
	(308.32,205.72) --
	(308.61,205.14) --
	(308.90,204.85) --
	(309.19,204.72) --
	(309.48,204.67) --
	(309.77,204.66) --
	(310.06,204.65) --
	(310.35,204.64) --
	(310.64,204.63) --
	(310.93,204.61) --
	(311.22,204.59) --
	(311.51,204.57) --
	(311.79,204.54) --
	(312.08,204.51) --
	(312.37,204.50) --
	(312.66,204.53) --
	(312.95,204.64) --
	(313.24,204.89) --
	(313.53,205.38) --
	(313.82,206.28) --
	(314.11,207.84) --
	(314.40,210.25) --
	(314.69,213.74) --
	(314.97,218.42) --
	(315.26,224.26) --
	(315.55,231.01) --
	(315.84,238.19) --
	(316.13,245.09) --
	(316.42,250.92) --
	(316.71,254.91) --
	(317.00,256.50) --
	(317.29,255.43) --
	(317.58,251.85) --
	(317.87,246.26) --
	(318.16,239.40) --
	(318.44,232.11) --
	(318.73,225.22) --
	(319.02,219.23) --
	(319.31,214.40) --
	(319.60,210.75) --
	(319.89,208.18) --
	(320.18,206.47) --
	(320.47,205.41) --
	(320.76,204.79) --
	(321.05,204.45) --
	(321.34,204.28) --
	(321.63,204.18) --
	(321.91,204.13) --
	(322.20,204.09) --
	(322.49,204.06) --
	(322.78,204.03) --
	(323.07,204.00) --
	(323.36,203.98) --
	(323.65,203.95) --
	(323.94,203.92) --
	(324.23,203.90) --
	(324.52,203.88) --
	(324.81,203.89) --
	(325.09,203.92) --
	(325.38,204.00) --
	(325.67,204.18) --
	(325.96,204.52) --
	(326.25,205.09) --
	(326.54,206.00) --
	(326.83,207.35) --
	(327.12,209.24) --
	(327.41,211.73) --
	(327.70,214.78) --
	(327.99,218.19) --
	(328.28,221.66) --
	(328.56,224.83) --
	(328.85,227.30) --
	(329.14,228.74) --
	(329.43,228.94) --
	(329.72,227.88) --
	(330.01,225.72) --
	(330.30,222.74) --
	(330.59,219.34) --
	(330.88,215.88) --
	(331.17,212.70) --
	(331.46,210.00) --
	(331.74,207.88) --
	(332.03,206.34) --
	(332.32,205.29) --
	(332.61,204.61) --
	(332.90,204.20) --
	(333.19,203.96) --
	(333.48,203.82) --
	(333.77,203.75) --
	(334.06,203.71) --
	(334.35,203.69) --
	(334.64,203.68) --
	(334.93,203.67) --
	(335.21,203.67) --
	(335.50,203.66) --
	(335.79,203.66) --
	(336.08,203.66) --
	(336.37,203.66) --
	(336.66,203.66) --
	(336.95,203.65) --
	(337.24,203.65) --
	(337.53,203.65) --
	(337.82,203.66) --
	(338.11,203.66) --
	(338.39,203.66) --
	(338.68,203.67) --
	(338.97,203.67) --
	(339.26,203.68) --
	(339.55,203.70) --
	(339.84,203.72) --
	(340.13,203.74) --
	(340.42,203.77) --
	(340.71,203.79) --
	(341.00,203.81) --
	(341.29,203.83) --
	(341.58,203.83) --
	(341.86,203.83) --
	(342.15,203.82) --
	(342.44,203.81) --
	(342.73,203.79) --
	(343.02,203.77) --
	(343.31,203.76) --
	(343.60,203.76) --
	(343.89,203.76) --
	(344.18,203.77) --
	(344.47,203.79) --
	(344.76,203.81) --
	(345.05,203.82) --
	(345.33,203.84) --
	(345.62,203.85) --
	(345.91,203.85) --
	(346.20,203.84) --
	(346.49,203.82) --
	(346.78,203.80) --
	(347.07,203.78) --
	(347.36,203.76) --
	(347.65,203.75) --
	(347.94,203.74) --
	(348.23,203.75) --
	(348.51,203.75) --
	(348.80,203.77) --
	(349.09,203.78) --
	(349.38,203.79) --
	(349.67,203.80) --
	(349.96,203.80) --
	(350.25,203.79) --
	(350.54,203.78) --
	(350.83,203.77) --
	(351.12,203.77) --
	(351.41,203.76) --
	(351.70,203.77) --
	(351.98,203.78) --
	(352.27,203.81) --
	(352.56,203.84) --
	(352.85,203.88) --
	(353.14,203.92) --
	(353.43,203.95) --
	(353.72,203.97) --
	(354.01,203.97) --
	(354.30,203.96) --
	(354.59,203.94) --
	(354.88,203.90) --
	(355.16,203.86) --
	(355.45,203.82) --
	(355.74,203.79) --
	(356.03,203.76) --
	(356.32,203.74) --
	(356.61,203.73) --
	(356.90,203.72) --
	(357.19,203.72) --
	(357.48,203.73) --
	(357.77,203.73) --
	(358.06,203.73) --
	(358.35,203.73) --
	(358.63,203.72) --
	(358.92,203.72) --
	(359.21,203.71) --
	(359.50,203.70) --
	(359.79,203.69) --
	(360.08,203.69) --
	(360.37,203.69) --
	(360.66,203.70) --
	(360.95,203.70) --
	(361.24,203.71) --
	(361.53,203.71) --
	(361.82,203.72) --
	(362.10,203.72) --
	(362.39,203.72) --
	(362.68,203.72) --
	(362.97,203.71) --
	(363.26,203.70) --
	(363.55,203.69) --
	(363.84,203.69) --
	(364.13,203.68) --
	(364.42,203.68) --
	(364.71,203.67) --
	(365.00,203.67) --
	(365.28,203.67) --
	(365.57,203.67) --
	(365.86,203.67) --
	(366.15,203.68) --
	(366.44,203.67) --
	(366.73,203.67) --
	(367.02,203.67) --
	(367.31,203.67) --
	(367.60,203.67) --
	(367.89,203.66) --
	(368.18,203.66) --
	(368.47,203.66) --
	(368.75,203.66) --
	(369.04,203.66) --
	(369.33,203.65) --
	(369.62,203.65) --
	(369.91,203.65) --
	(370.20,203.65) --
	(370.49,203.65) --
	(370.78,203.65) --
	(371.07,203.65) --
	(371.36,203.65) --
	(371.65,203.65) --
	(371.93,203.65) --
	(372.22,203.65) --
	(372.51,203.65) --
	(372.80,203.65) --
	(373.09,203.65) --
	(373.38,203.65) --
	(373.67,203.65) --
	(373.96,203.65) --
	(374.25,203.65) --
	(374.54,203.65) --
	(374.83,203.65) --
	(375.12,203.65) --
	(375.40,203.66) --
	(375.69,203.66) --
	(375.98,203.66) --
	(376.27,203.66) --
	(376.56,203.67) --
	(376.85,203.67) --
	(377.14,203.68) --
	(377.43,203.69) --
	(377.72,203.70) --
	(378.01,203.70) --
	(378.30,203.70) --
	(378.59,203.71);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.25] (230.84,207.15) --
	(231.13,207.13) --
	(231.41,207.06) --
	(231.70,206.96) --
	(231.99,206.81) --
	(232.28,206.64) --
	(232.57,206.44) --
	(232.86,206.22) --
	(233.15,205.99) --
	(233.44,205.76) --
	(233.73,205.52) --
	(234.02,205.30) --
	(234.31,205.09) --
	(234.59,204.89) --
	(234.88,204.72) --
	(235.17,204.58) --
	(235.46,204.46) --
	(235.75,204.37) --
	(236.04,204.32) --
	(236.33,204.30) --
	(236.62,204.33) --
	(236.91,204.39) --
	(237.20,204.50) --
	(237.49,204.65) --
	(237.78,204.85) --
	(238.06,205.11) --
	(238.35,205.42) --
	(238.64,205.80) --
	(238.93,206.24) --
	(239.22,206.73) --
	(239.51,207.27) --
	(239.80,207.86) --
	(240.09,208.49) --
	(240.38,209.14) --
	(240.67,209.81) --
	(240.96,210.47) --
	(241.25,211.11) --
	(241.53,211.70) --
	(241.82,212.23) --
	(242.11,212.69) --
	(242.40,213.05) --
	(242.69,213.31) --
	(242.98,213.45) --
	(243.27,213.45) --
	(243.56,213.34) --
	(243.85,213.10) --
	(244.14,212.76) --
	(244.43,212.33) --
	(244.71,211.81) --
	(245.00,211.23) --
	(245.29,210.60) --
	(245.58,209.95) --
	(245.87,209.28) --
	(246.16,208.63) --
	(246.45,208.01) --
	(246.74,207.42) --
	(247.03,206.89) --
	(247.32,206.40) --
	(247.61,205.98) --
	(247.90,205.62) --
	(248.18,205.33) --
	(248.47,205.11) --
	(248.76,204.96) --
	(249.05,204.87) --
	(249.34,204.85) --
	(249.63,204.89) --
	(249.92,204.99) --
	(250.21,205.17) --
	(250.50,205.42) --
	(250.79,205.73) --
	(251.08,206.11) --
	(251.36,206.55) --
	(251.65,207.04) --
	(251.94,207.60) --
	(252.23,208.19) --
	(252.52,208.83) --
	(252.81,209.49) --
	(253.10,210.15) --
	(253.39,210.80) --
	(253.68,211.41) --
	(253.97,211.98) --
	(254.26,212.49) --
	(254.55,212.91) --
	(254.83,213.23) --
	(255.12,213.43) --
	(255.41,213.50) --
	(255.70,213.46) --
	(255.99,213.29) --
	(256.28,213.02) --
	(256.57,212.64) --
	(256.86,212.16) --
	(257.15,211.62) --
	(257.44,211.01) --
	(257.73,210.37) --
	(258.01,209.71) --
	(258.30,209.05) --
	(258.59,208.41) --
	(258.88,207.80) --
	(259.17,207.23) --
	(259.46,206.71) --
	(259.75,206.26) --
	(260.04,205.88) --
	(260.33,205.57) --
	(260.62,205.33) --
	(260.91,205.16) --
	(261.20,205.06) --
	(261.48,205.04) --
	(261.77,205.09) --
	(262.06,205.23) --
	(262.35,205.46) --
	(262.64,205.76) --
	(262.93,206.16) --
	(263.22,206.63) --
	(263.51,207.19) --
	(263.80,207.84) --
	(264.09,208.55) --
	(264.38,209.34) --
	(264.67,210.19) --
	(264.95,211.08) --
	(265.24,211.98) --
	(265.53,212.88) --
	(265.82,213.76) --
	(266.11,214.58) --
	(266.40,215.33) --
	(266.69,215.98) --
	(266.98,216.49) --
	(267.27,216.85) --
	(267.56,217.05) --
	(267.85,217.09) --
	(268.13,216.97) --
	(268.42,216.69) --
	(268.71,216.26) --
	(269.00,215.69) --
	(269.29,215.00) --
	(269.58,214.21) --
	(269.87,213.37) --
	(270.16,212.48) --
	(270.45,211.59) --
	(270.74,210.70) --
	(271.03,209.84) --
	(271.32,209.03) --
	(271.60,208.29) --
	(271.89,207.63) --
	(272.18,207.05) --
	(272.47,206.56) --
	(272.76,206.16) --
	(273.05,205.85) --
	(273.34,205.63) --
	(273.63,205.50) --
	(273.92,205.47) --
	(274.21,205.54) --
	(274.50,205.70) --
	(274.78,205.96) --
	(275.07,206.31) --
	(275.36,206.75) --
	(275.65,207.29) --
	(275.94,207.91) --
	(276.23,208.63) --
	(276.52,209.44) --
	(276.81,210.31) --
	(277.10,211.23) --
	(277.39,212.19) --
	(277.68,213.16) --
	(277.97,214.11) --
	(278.25,215.04) --
	(278.54,215.89) --
	(278.83,216.65) --
	(279.12,217.27) --
	(279.41,217.76) --
	(279.70,218.08) --
	(279.99,218.24) --
	(280.28,218.22) --
	(280.57,218.03) --
	(280.86,217.67) --
	(281.15,217.14) --
	(281.44,216.47) --
	(281.72,215.70) --
	(282.01,214.84) --
	(282.30,213.92) --
	(282.59,212.98) --
	(282.88,212.03) --
	(283.17,211.11) --
	(283.46,210.22) --
	(283.75,209.40) --
	(284.04,208.66) --
	(284.33,208.01) --
	(284.62,207.45) --
	(284.90,206.98) --
	(285.19,206.62) --
	(285.48,206.36) --
	(285.77,206.20) --
	(286.06,206.17) --
	(286.35,206.24) --
	(286.64,206.43) --
	(286.93,206.73) --
	(287.22,207.14) --
	(287.51,207.67) --
	(287.80,208.32) --
	(288.09,209.09) --
	(288.37,209.99) --
	(288.66,211.01) --
	(288.95,212.11) --
	(289.24,213.30) --
	(289.53,214.55) --
	(289.82,215.83) --
	(290.11,217.12) --
	(290.40,218.39) --
	(290.69,219.58) --
	(290.98,220.66) --
	(291.27,221.61) --
	(291.55,222.38) --
	(291.84,222.98) --
	(292.13,223.36) --
	(292.42,223.54) --
	(292.71,223.51) --
	(293.00,223.27) --
	(293.29,222.85) --
	(293.58,222.31) --
	(293.87,221.69) --
	(294.16,221.05) --
	(294.45,220.45) --
	(294.74,219.93) --
	(295.02,219.58) --
	(295.31,219.47) --
	(295.60,219.69) --
	(295.89,220.27) --
	(296.18,221.24) --
	(296.47,222.66) --
	(296.76,224.52) --
	(297.05,226.85) --
	(297.34,229.63) --
	(297.63,232.84) --
	(297.92,236.48) --
	(298.20,240.42) --
	(298.49,244.58) --
	(298.78,248.86) --
	(299.07,253.17) --
	(299.36,257.41) --
	(299.65,261.46) --
	(299.94,265.23) --
	(300.23,268.55) --
	(300.52,271.37) --
	(300.81,273.65) --
	(301.10,275.34) --
	(301.39,276.42) --
	(301.67,276.88) --
	(301.96,276.75) --
	(302.25,276.04) --
	(302.54,274.75) --
	(302.83,272.97) --
	(303.12,270.79) --
	(303.41,268.26) --
	(303.70,265.45) --
	(303.99,262.41) --
	(304.28,259.19) --
	(304.57,255.84) --
	(304.86,252.40) --
	(305.14,248.91) --
	(305.43,245.42) --
	(305.72,241.95) --
	(306.01,238.55) --
	(306.30,235.23) --
	(306.59,232.02) --
	(306.88,228.94) --
	(307.17,226.04) --
	(307.46,223.35) --
	(307.75,220.85) --
	(308.04,218.58) --
	(308.32,216.52) --
	(308.61,214.69) --
	(308.90,213.09) --
	(309.19,211.71) --
	(309.48,210.56) --
	(309.77,209.64) --
	(310.06,208.92) --
	(310.35,208.39) --
	(310.64,208.04) --
	(310.93,207.86) --
	(311.22,207.86) --
	(311.51,208.01) --
	(311.79,208.32) --
	(312.08,208.81) --
	(312.37,209.45) --
	(312.66,210.24) --
	(312.95,211.17) --
	(313.24,212.24) --
	(313.53,213.42) --
	(313.82,214.70) --
	(314.11,216.06) --
	(314.40,217.48) --
	(314.69,218.90) --
	(314.97,220.29) --
	(315.26,221.62) --
	(315.55,222.83) --
	(315.84,223.90) --
	(316.13,224.78) --
	(316.42,225.45) --
	(316.71,225.85) --
	(317.00,225.98) --
	(317.29,225.84) --
	(317.58,225.44) --
	(317.87,224.80) --
	(318.16,223.94) --
	(318.44,222.88) --
	(318.73,221.66) --
	(319.02,220.31) --
	(319.31,218.88) --
	(319.60,217.42) --
	(319.89,215.97) --
	(320.18,214.56) --
	(320.47,213.21) --
	(320.76,211.96) --
	(321.05,210.80) --
	(321.34,209.77) --
	(321.63,208.88) --
	(321.91,208.12) --
	(322.20,207.48) --
	(322.49,206.96) --
	(322.78,206.55) --
	(323.07,206.25) --
	(323.36,206.04) --
	(323.65,205.92) --
	(323.94,205.90) --
	(324.23,205.96) --
	(324.52,206.08) --
	(324.81,206.27) --
	(325.09,206.53) --
	(325.38,206.83) --
	(325.67,207.19) --
	(325.96,207.59) --
	(326.25,208.03) --
	(326.54,208.49) --
	(326.83,208.96) --
	(327.12,209.43) --
	(327.41,209.89) --
	(327.70,210.31) --
	(327.99,210.70) --
	(328.28,211.03) --
	(328.56,211.28) --
	(328.85,211.45) --
	(329.14,211.53) --
	(329.43,211.51) --
	(329.72,211.41) --
	(330.01,211.22) --
	(330.30,210.94) --
	(330.59,210.59) --
	(330.88,210.17) --
	(331.17,209.70) --
	(331.46,209.20) --
	(331.74,208.68) --
	(332.03,208.15) --
	(332.32,207.62) --
	(332.61,207.12) --
	(332.90,206.64) --
	(333.19,206.20) --
	(333.48,205.80) --
	(333.77,205.44) --
	(334.06,205.12) --
	(334.35,204.85) --
	(334.64,204.62) --
	(334.93,204.42) --
	(335.21,204.26) --
	(335.50,204.13) --
	(335.79,204.03) --
	(336.08,203.95) --
	(336.37,203.89) --
	(336.66,203.84) --
	(336.95,203.81) --
	(337.24,203.78) --
	(337.53,203.76) --
	(337.82,203.75) --
	(338.11,203.74) --
	(338.39,203.74) --
	(338.68,203.74) --
	(338.97,203.73) --
	(339.26,203.73) --
	(339.55,203.73) --
	(339.84,203.74) --
	(340.13,203.74) --
	(340.42,203.74) --
	(340.71,203.74) --
	(341.00,203.74) --
	(341.29,203.74) --
	(341.58,203.74) --
	(341.86,203.74) --
	(342.15,203.74) --
	(342.44,203.74) --
	(342.73,203.74) --
	(343.02,203.74) --
	(343.31,203.74) --
	(343.60,203.74) --
	(343.89,203.74) --
	(344.18,203.74) --
	(344.47,203.74) --
	(344.76,203.74) --
	(345.05,203.74) --
	(345.33,203.74) --
	(345.62,203.74) --
	(345.91,203.74) --
	(346.20,203.74) --
	(346.49,203.74) --
	(346.78,203.74) --
	(347.07,203.74) --
	(347.36,203.75) --
	(347.65,203.75) --
	(347.94,203.75) --
	(348.23,203.75) --
	(348.51,203.75) --
	(348.80,203.75) --
	(349.09,203.76) --
	(349.38,203.76) --
	(349.67,203.76) --
	(349.96,203.76) --
	(350.25,203.77) --
	(350.54,203.77) --
	(350.83,203.78) --
	(351.12,203.78) --
	(351.41,203.78) --
	(351.70,203.79) --
	(351.98,203.79) --
	(352.27,203.80) --
	(352.56,203.80) --
	(352.85,203.81) --
	(353.14,203.81) --
	(353.43,203.81) --
	(353.72,203.82) --
	(354.01,203.82) --
	(354.30,203.82) --
	(354.59,203.82) --
	(354.88,203.82) --
	(355.16,203.83) --
	(355.45,203.83) --
	(355.74,203.83) --
	(356.03,203.82) --
	(356.32,203.82) --
	(356.61,203.82) --
	(356.90,203.82) --
	(357.19,203.82) --
	(357.48,203.81) --
	(357.77,203.81) --
	(358.06,203.80) --
	(358.35,203.80) --
	(358.63,203.79) --
	(358.92,203.78) --
	(359.21,203.78) --
	(359.50,203.77) --
	(359.79,203.76) --
	(360.08,203.75) --
	(360.37,203.74) --
	(360.66,203.73) --
	(360.95,203.73) --
	(361.24,203.72) --
	(361.53,203.71) --
	(361.82,203.70) --
	(362.10,203.70) --
	(362.39,203.69) --
	(362.68,203.69) --
	(362.97,203.68) --
	(363.26,203.68) --
	(363.55,203.67) --
	(363.84,203.67) --
	(364.13,203.67) --
	(364.42,203.67) --
	(364.71,203.66) --
	(365.00,203.66) --
	(365.28,203.66) --
	(365.57,203.66) --
	(365.86,203.66) --
	(366.15,203.66) --
	(366.44,203.66) --
	(366.73,203.66) --
	(367.02,203.66) --
	(367.31,203.66) --
	(367.60,203.66) --
	(367.89,203.66) --
	(368.18,203.66) --
	(368.47,203.66) --
	(368.75,203.66) --
	(369.04,203.66) --
	(369.33,203.66) --
	(369.62,203.66) --
	(369.91,203.66) --
	(370.20,203.66) --
	(370.49,203.66) --
	(370.78,203.66) --
	(371.07,203.66) --
	(371.36,203.66) --
	(371.65,203.66) --
	(371.93,203.66) --
	(372.22,203.66) --
	(372.51,203.66) --
	(372.80,203.66) --
	(373.09,203.66) --
	(373.38,203.66) --
	(373.67,203.66) --
	(373.96,203.66) --
	(374.25,203.66) --
	(374.54,203.66) --
	(374.83,203.66) --
	(375.12,203.66) --
	(375.40,203.66) --
	(375.69,203.65) --
	(375.98,203.65) --
	(376.27,203.65) --
	(376.56,203.65) --
	(376.85,203.65) --
	(377.14,203.65) --
	(377.43,203.65) --
	(377.72,203.65) --
	(378.01,203.65) --
	(378.30,203.65) --
	(378.59,203.65) --
	(378.59,203.65) --
	(378.30,203.65) --
	(378.01,203.65) --
	(377.72,203.65) --
	(377.43,203.65) --
	(377.14,203.65) --
	(376.85,203.65) --
	(376.56,203.65) --
	(376.27,203.65) --
	(375.98,203.65) --
	(375.69,203.65) --
	(375.40,203.65) --
	(375.12,203.65) --
	(374.83,203.65) --
	(374.54,203.65) --
	(374.25,203.65) --
	(373.96,203.65) --
	(373.67,203.65) --
	(373.38,203.65) --
	(373.09,203.65) --
	(372.80,203.65) --
	(372.51,203.65) --
	(372.22,203.65) --
	(371.93,203.65) --
	(371.65,203.65) --
	(371.36,203.65) --
	(371.07,203.65) --
	(370.78,203.65) --
	(370.49,203.65) --
	(370.20,203.65) --
	(369.91,203.65) --
	(369.62,203.65) --
	(369.33,203.65) --
	(369.04,203.65) --
	(368.75,203.65) --
	(368.47,203.65) --
	(368.18,203.65) --
	(367.89,203.65) --
	(367.60,203.65) --
	(367.31,203.65) --
	(367.02,203.65) --
	(366.73,203.65) --
	(366.44,203.65) --
	(366.15,203.65) --
	(365.86,203.65) --
	(365.57,203.65) --
	(365.28,203.65) --
	(365.00,203.65) --
	(364.71,203.65) --
	(364.42,203.65) --
	(364.13,203.65) --
	(363.84,203.65) --
	(363.55,203.65) --
	(363.26,203.65) --
	(362.97,203.65) --
	(362.68,203.65) --
	(362.39,203.65) --
	(362.10,203.65) --
	(361.82,203.65) --
	(361.53,203.65) --
	(361.24,203.65) --
	(360.95,203.65) --
	(360.66,203.65) --
	(360.37,203.65) --
	(360.08,203.65) --
	(359.79,203.65) --
	(359.50,203.65) --
	(359.21,203.65) --
	(358.92,203.65) --
	(358.63,203.65) --
	(358.35,203.65) --
	(358.06,203.65) --
	(357.77,203.65) --
	(357.48,203.65) --
	(357.19,203.65) --
	(356.90,203.65) --
	(356.61,203.65) --
	(356.32,203.65) --
	(356.03,203.65) --
	(355.74,203.65) --
	(355.45,203.65) --
	(355.16,203.65) --
	(354.88,203.65) --
	(354.59,203.65) --
	(354.30,203.65) --
	(354.01,203.65) --
	(353.72,203.65) --
	(353.43,203.65) --
	(353.14,203.65) --
	(352.85,203.65) --
	(352.56,203.65) --
	(352.27,203.65) --
	(351.98,203.65) --
	(351.70,203.65) --
	(351.41,203.65) --
	(351.12,203.65) --
	(350.83,203.65) --
	(350.54,203.65) --
	(350.25,203.65) --
	(349.96,203.65) --
	(349.67,203.65) --
	(349.38,203.65) --
	(349.09,203.65) --
	(348.80,203.65) --
	(348.51,203.65) --
	(348.23,203.65) --
	(347.94,203.65) --
	(347.65,203.65) --
	(347.36,203.65) --
	(347.07,203.65) --
	(346.78,203.65) --
	(346.49,203.65) --
	(346.20,203.65) --
	(345.91,203.65) --
	(345.62,203.65) --
	(345.33,203.65) --
	(345.05,203.65) --
	(344.76,203.65) --
	(344.47,203.65) --
	(344.18,203.65) --
	(343.89,203.65) --
	(343.60,203.65) --
	(343.31,203.65) --
	(343.02,203.65) --
	(342.73,203.65) --
	(342.44,203.65) --
	(342.15,203.65) --
	(341.86,203.65) --
	(341.58,203.65) --
	(341.29,203.65) --
	(341.00,203.65) --
	(340.71,203.65) --
	(340.42,203.65) --
	(340.13,203.65) --
	(339.84,203.65) --
	(339.55,203.65) --
	(339.26,203.65) --
	(338.97,203.65) --
	(338.68,203.65) --
	(338.39,203.65) --
	(338.11,203.65) --
	(337.82,203.65) --
	(337.53,203.65) --
	(337.24,203.65) --
	(336.95,203.65) --
	(336.66,203.65) --
	(336.37,203.65) --
	(336.08,203.65) --
	(335.79,203.65) --
	(335.50,203.65) --
	(335.21,203.65) --
	(334.93,203.65) --
	(334.64,203.65) --
	(334.35,203.65) --
	(334.06,203.65) --
	(333.77,203.65) --
	(333.48,203.65) --
	(333.19,203.65) --
	(332.90,203.65) --
	(332.61,203.65) --
	(332.32,203.65) --
	(332.03,203.65) --
	(331.74,203.65) --
	(331.46,203.65) --
	(331.17,203.65) --
	(330.88,203.65) --
	(330.59,203.65) --
	(330.30,203.65) --
	(330.01,203.65) --
	(329.72,203.65) --
	(329.43,203.65) --
	(329.14,203.65) --
	(328.85,203.65) --
	(328.56,203.65) --
	(328.28,203.65) --
	(327.99,203.65) --
	(327.70,203.65) --
	(327.41,203.65) --
	(327.12,203.65) --
	(326.83,203.65) --
	(326.54,203.65) --
	(326.25,203.65) --
	(325.96,203.65) --
	(325.67,203.65) --
	(325.38,203.65) --
	(325.09,203.65) --
	(324.81,203.65) --
	(324.52,203.65) --
	(324.23,203.65) --
	(323.94,203.65) --
	(323.65,203.65) --
	(323.36,203.65) --
	(323.07,203.65) --
	(322.78,203.65) --
	(322.49,203.65) --
	(322.20,203.65) --
	(321.91,203.65) --
	(321.63,203.65) --
	(321.34,203.65) --
	(321.05,203.65) --
	(320.76,203.65) --
	(320.47,203.65) --
	(320.18,203.65) --
	(319.89,203.65) --
	(319.60,203.65) --
	(319.31,203.65) --
	(319.02,203.65) --
	(318.73,203.65) --
	(318.44,203.65) --
	(318.16,203.65) --
	(317.87,203.65) --
	(317.58,203.65) --
	(317.29,203.65) --
	(317.00,203.65) --
	(316.71,203.65) --
	(316.42,203.65) --
	(316.13,203.65) --
	(315.84,203.65) --
	(315.55,203.65) --
	(315.26,203.65) --
	(314.97,203.65) --
	(314.69,203.65) --
	(314.40,203.65) --
	(314.11,203.65) --
	(313.82,203.65) --
	(313.53,203.65) --
	(313.24,203.65) --
	(312.95,203.65) --
	(312.66,203.65) --
	(312.37,203.65) --
	(312.08,203.65) --
	(311.79,203.65) --
	(311.51,203.65) --
	(311.22,203.65) --
	(310.93,203.65) --
	(310.64,203.65) --
	(310.35,203.65) --
	(310.06,203.65) --
	(309.77,203.65) --
	(309.48,203.65) --
	(309.19,203.65) --
	(308.90,203.65) --
	(308.61,203.65) --
	(308.32,203.65) --
	(308.04,203.65) --
	(307.75,203.65) --
	(307.46,203.65) --
	(307.17,203.65) --
	(306.88,203.65) --
	(306.59,203.65) --
	(306.30,203.65) --
	(306.01,203.65) --
	(305.72,203.65) --
	(305.43,203.65) --
	(305.14,203.65) --
	(304.86,203.65) --
	(304.57,203.65) --
	(304.28,203.65) --
	(303.99,203.65) --
	(303.70,203.65) --
	(303.41,203.65) --
	(303.12,203.65) --
	(302.83,203.65) --
	(302.54,203.65) --
	(302.25,203.65) --
	(301.96,203.65) --
	(301.67,203.65) --
	(301.39,203.65) --
	(301.10,203.65) --
	(300.81,203.65) --
	(300.52,203.65) --
	(300.23,203.65) --
	(299.94,203.65) --
	(299.65,203.65) --
	(299.36,203.65) --
	(299.07,203.65) --
	(298.78,203.65) --
	(298.49,203.65) --
	(298.20,203.65) --
	(297.92,203.65) --
	(297.63,203.65) --
	(297.34,203.65) --
	(297.05,203.65) --
	(296.76,203.65) --
	(296.47,203.65) --
	(296.18,203.65) --
	(295.89,203.65) --
	(295.60,203.65) --
	(295.31,203.65) --
	(295.02,203.65) --
	(294.74,203.65) --
	(294.45,203.65) --
	(294.16,203.65) --
	(293.87,203.65) --
	(293.58,203.65) --
	(293.29,203.65) --
	(293.00,203.65) --
	(292.71,203.65) --
	(292.42,203.65) --
	(292.13,203.65) --
	(291.84,203.65) --
	(291.55,203.65) --
	(291.27,203.65) --
	(290.98,203.65) --
	(290.69,203.65) --
	(290.40,203.65) --
	(290.11,203.65) --
	(289.82,203.65) --
	(289.53,203.65) --
	(289.24,203.65) --
	(288.95,203.65) --
	(288.66,203.65) --
	(288.37,203.65) --
	(288.09,203.65) --
	(287.80,203.65) --
	(287.51,203.65) --
	(287.22,203.65) --
	(286.93,203.65) --
	(286.64,203.65) --
	(286.35,203.65) --
	(286.06,203.65) --
	(285.77,203.65) --
	(285.48,203.65) --
	(285.19,203.65) --
	(284.90,203.65) --
	(284.62,203.65) --
	(284.33,203.65) --
	(284.04,203.65) --
	(283.75,203.65) --
	(283.46,203.65) --
	(283.17,203.65) --
	(282.88,203.65) --
	(282.59,203.65) --
	(282.30,203.65) --
	(282.01,203.65) --
	(281.72,203.65) --
	(281.44,203.65) --
	(281.15,203.65) --
	(280.86,203.65) --
	(280.57,203.65) --
	(280.28,203.65) --
	(279.99,203.65) --
	(279.70,203.65) --
	(279.41,203.65) --
	(279.12,203.65) --
	(278.83,203.65) --
	(278.54,203.65) --
	(278.25,203.65) --
	(277.97,203.65) --
	(277.68,203.65) --
	(277.39,203.65) --
	(277.10,203.65) --
	(276.81,203.65) --
	(276.52,203.65) --
	(276.23,203.65) --
	(275.94,203.65) --
	(275.65,203.65) --
	(275.36,203.65) --
	(275.07,203.65) --
	(274.78,203.65) --
	(274.50,203.65) --
	(274.21,203.65) --
	(273.92,203.65) --
	(273.63,203.65) --
	(273.34,203.65) --
	(273.05,203.65) --
	(272.76,203.65) --
	(272.47,203.65) --
	(272.18,203.65) --
	(271.89,203.65) --
	(271.60,203.65) --
	(271.32,203.65) --
	(271.03,203.65) --
	(270.74,203.65) --
	(270.45,203.65) --
	(270.16,203.65) --
	(269.87,203.65) --
	(269.58,203.65) --
	(269.29,203.65) --
	(269.00,203.65) --
	(268.71,203.65) --
	(268.42,203.65) --
	(268.13,203.65) --
	(267.85,203.65) --
	(267.56,203.65) --
	(267.27,203.65) --
	(266.98,203.65) --
	(266.69,203.65) --
	(266.40,203.65) --
	(266.11,203.65) --
	(265.82,203.65) --
	(265.53,203.65) --
	(265.24,203.65) --
	(264.95,203.65) --
	(264.67,203.65) --
	(264.38,203.65) --
	(264.09,203.65) --
	(263.80,203.65) --
	(263.51,203.65) --
	(263.22,203.65) --
	(262.93,203.65) --
	(262.64,203.65) --
	(262.35,203.65) --
	(262.06,203.65) --
	(261.77,203.65) --
	(261.48,203.65) --
	(261.20,203.65) --
	(260.91,203.65) --
	(260.62,203.65) --
	(260.33,203.65) --
	(260.04,203.65) --
	(259.75,203.65) --
	(259.46,203.65) --
	(259.17,203.65) --
	(258.88,203.65) --
	(258.59,203.65) --
	(258.30,203.65) --
	(258.01,203.65) --
	(257.73,203.65) --
	(257.44,203.65) --
	(257.15,203.65) --
	(256.86,203.65) --
	(256.57,203.65) --
	(256.28,203.65) --
	(255.99,203.65) --
	(255.70,203.65) --
	(255.41,203.65) --
	(255.12,203.65) --
	(254.83,203.65) --
	(254.55,203.65) --
	(254.26,203.65) --
	(253.97,203.65) --
	(253.68,203.65) --
	(253.39,203.65) --
	(253.10,203.65) --
	(252.81,203.65) --
	(252.52,203.65) --
	(252.23,203.65) --
	(251.94,203.65) --
	(251.65,203.65) --
	(251.36,203.65) --
	(251.08,203.65) --
	(250.79,203.65) --
	(250.50,203.65) --
	(250.21,203.65) --
	(249.92,203.65) --
	(249.63,203.65) --
	(249.34,203.65) --
	(249.05,203.65) --
	(248.76,203.65) --
	(248.47,203.65) --
	(248.18,203.65) --
	(247.90,203.65) --
	(247.61,203.65) --
	(247.32,203.65) --
	(247.03,203.65) --
	(246.74,203.65) --
	(246.45,203.65) --
	(246.16,203.65) --
	(245.87,203.65) --
	(245.58,203.65) --
	(245.29,203.65) --
	(245.00,203.65) --
	(244.71,203.65) --
	(244.43,203.65) --
	(244.14,203.65) --
	(243.85,203.65) --
	(243.56,203.65) --
	(243.27,203.65) --
	(242.98,203.65) --
	(242.69,203.65) --
	(242.40,203.65) --
	(242.11,203.65) --
	(241.82,203.65) --
	(241.53,203.65) --
	(241.25,203.65) --
	(240.96,203.65) --
	(240.67,203.65) --
	(240.38,203.65) --
	(240.09,203.65) --
	(239.80,203.65) --
	(239.51,203.65) --
	(239.22,203.65) --
	(238.93,203.65) --
	(238.64,203.65) --
	(238.35,203.65) --
	(238.06,203.65) --
	(237.78,203.65) --
	(237.49,203.65) --
	(237.20,203.65) --
	(236.91,203.65) --
	(236.62,203.65) --
	(236.33,203.65) --
	(236.04,203.65) --
	(235.75,203.65) --
	(235.46,203.65) --
	(235.17,203.65) --
	(234.88,203.65) --
	(234.59,203.65) --
	(234.31,203.65) --
	(234.02,203.65) --
	(233.73,203.65) --
	(233.44,203.65) --
	(233.15,203.65) --
	(232.86,203.65) --
	(232.57,203.65) --
	(232.28,203.65) --
	(231.99,203.65) --
	(231.70,203.65) --
	(231.41,203.65) --
	(231.13,203.65) --
	(230.84,203.65) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (230.84,207.15) --
	(231.13,207.13) --
	(231.41,207.06) --
	(231.70,206.96) --
	(231.99,206.81) --
	(232.28,206.64) --
	(232.57,206.44) --
	(232.86,206.22) --
	(233.15,205.99) --
	(233.44,205.76) --
	(233.73,205.52) --
	(234.02,205.30) --
	(234.31,205.09) --
	(234.59,204.89) --
	(234.88,204.72) --
	(235.17,204.58) --
	(235.46,204.46) --
	(235.75,204.37) --
	(236.04,204.32) --
	(236.33,204.30) --
	(236.62,204.33) --
	(236.91,204.39) --
	(237.20,204.50) --
	(237.49,204.65) --
	(237.78,204.85) --
	(238.06,205.11) --
	(238.35,205.42) --
	(238.64,205.80) --
	(238.93,206.24) --
	(239.22,206.73) --
	(239.51,207.27) --
	(239.80,207.86) --
	(240.09,208.49) --
	(240.38,209.14) --
	(240.67,209.81) --
	(240.96,210.47) --
	(241.25,211.11) --
	(241.53,211.70) --
	(241.82,212.23) --
	(242.11,212.69) --
	(242.40,213.05) --
	(242.69,213.31) --
	(242.98,213.45) --
	(243.27,213.45) --
	(243.56,213.34) --
	(243.85,213.10) --
	(244.14,212.76) --
	(244.43,212.33) --
	(244.71,211.81) --
	(245.00,211.23) --
	(245.29,210.60) --
	(245.58,209.95) --
	(245.87,209.28) --
	(246.16,208.63) --
	(246.45,208.01) --
	(246.74,207.42) --
	(247.03,206.89) --
	(247.32,206.40) --
	(247.61,205.98) --
	(247.90,205.62) --
	(248.18,205.33) --
	(248.47,205.11) --
	(248.76,204.96) --
	(249.05,204.87) --
	(249.34,204.85) --
	(249.63,204.89) --
	(249.92,204.99) --
	(250.21,205.17) --
	(250.50,205.42) --
	(250.79,205.73) --
	(251.08,206.11) --
	(251.36,206.55) --
	(251.65,207.04) --
	(251.94,207.60) --
	(252.23,208.19) --
	(252.52,208.83) --
	(252.81,209.49) --
	(253.10,210.15) --
	(253.39,210.80) --
	(253.68,211.41) --
	(253.97,211.98) --
	(254.26,212.49) --
	(254.55,212.91) --
	(254.83,213.23) --
	(255.12,213.43) --
	(255.41,213.50) --
	(255.70,213.46) --
	(255.99,213.29) --
	(256.28,213.02) --
	(256.57,212.64) --
	(256.86,212.16) --
	(257.15,211.62) --
	(257.44,211.01) --
	(257.73,210.37) --
	(258.01,209.71) --
	(258.30,209.05) --
	(258.59,208.41) --
	(258.88,207.80) --
	(259.17,207.23) --
	(259.46,206.71) --
	(259.75,206.26) --
	(260.04,205.88) --
	(260.33,205.57) --
	(260.62,205.33) --
	(260.91,205.16) --
	(261.20,205.06) --
	(261.48,205.04) --
	(261.77,205.09) --
	(262.06,205.23) --
	(262.35,205.46) --
	(262.64,205.76) --
	(262.93,206.16) --
	(263.22,206.63) --
	(263.51,207.19) --
	(263.80,207.84) --
	(264.09,208.55) --
	(264.38,209.34) --
	(264.67,210.19) --
	(264.95,211.08) --
	(265.24,211.98) --
	(265.53,212.88) --
	(265.82,213.76) --
	(266.11,214.58) --
	(266.40,215.33) --
	(266.69,215.98) --
	(266.98,216.49) --
	(267.27,216.85) --
	(267.56,217.05) --
	(267.85,217.09) --
	(268.13,216.97) --
	(268.42,216.69) --
	(268.71,216.26) --
	(269.00,215.69) --
	(269.29,215.00) --
	(269.58,214.21) --
	(269.87,213.37) --
	(270.16,212.48) --
	(270.45,211.59) --
	(270.74,210.70) --
	(271.03,209.84) --
	(271.32,209.03) --
	(271.60,208.29) --
	(271.89,207.63) --
	(272.18,207.05) --
	(272.47,206.56) --
	(272.76,206.16) --
	(273.05,205.85) --
	(273.34,205.63) --
	(273.63,205.50) --
	(273.92,205.47) --
	(274.21,205.54) --
	(274.50,205.70) --
	(274.78,205.96) --
	(275.07,206.31) --
	(275.36,206.75) --
	(275.65,207.29) --
	(275.94,207.91) --
	(276.23,208.63) --
	(276.52,209.44) --
	(276.81,210.31) --
	(277.10,211.23) --
	(277.39,212.19) --
	(277.68,213.16) --
	(277.97,214.11) --
	(278.25,215.04) --
	(278.54,215.89) --
	(278.83,216.65) --
	(279.12,217.27) --
	(279.41,217.76) --
	(279.70,218.08) --
	(279.99,218.24) --
	(280.28,218.22) --
	(280.57,218.03) --
	(280.86,217.67) --
	(281.15,217.14) --
	(281.44,216.47) --
	(281.72,215.70) --
	(282.01,214.84) --
	(282.30,213.92) --
	(282.59,212.98) --
	(282.88,212.03) --
	(283.17,211.11) --
	(283.46,210.22) --
	(283.75,209.40) --
	(284.04,208.66) --
	(284.33,208.01) --
	(284.62,207.45) --
	(284.90,206.98) --
	(285.19,206.62) --
	(285.48,206.36) --
	(285.77,206.20) --
	(286.06,206.17) --
	(286.35,206.24) --
	(286.64,206.43) --
	(286.93,206.73) --
	(287.22,207.14) --
	(287.51,207.67) --
	(287.80,208.32) --
	(288.09,209.09) --
	(288.37,209.99) --
	(288.66,211.01) --
	(288.95,212.11) --
	(289.24,213.30) --
	(289.53,214.55) --
	(289.82,215.83) --
	(290.11,217.12) --
	(290.40,218.39) --
	(290.69,219.58) --
	(290.98,220.66) --
	(291.27,221.61) --
	(291.55,222.38) --
	(291.84,222.98) --
	(292.13,223.36) --
	(292.42,223.54) --
	(292.71,223.51) --
	(293.00,223.27) --
	(293.29,222.85) --
	(293.58,222.31) --
	(293.87,221.69) --
	(294.16,221.05) --
	(294.45,220.45) --
	(294.74,219.93) --
	(295.02,219.58) --
	(295.31,219.47) --
	(295.60,219.69) --
	(295.89,220.27) --
	(296.18,221.24) --
	(296.47,222.66) --
	(296.76,224.52) --
	(297.05,226.85) --
	(297.34,229.63) --
	(297.63,232.84) --
	(297.92,236.48) --
	(298.20,240.42) --
	(298.49,244.58) --
	(298.78,248.86) --
	(299.07,253.17) --
	(299.36,257.41) --
	(299.65,261.46) --
	(299.94,265.23) --
	(300.23,268.55) --
	(300.52,271.37) --
	(300.81,273.65) --
	(301.10,275.34) --
	(301.39,276.42) --
	(301.67,276.88) --
	(301.96,276.75) --
	(302.25,276.04) --
	(302.54,274.75) --
	(302.83,272.97) --
	(303.12,270.79) --
	(303.41,268.26) --
	(303.70,265.45) --
	(303.99,262.41) --
	(304.28,259.19) --
	(304.57,255.84) --
	(304.86,252.40) --
	(305.14,248.91) --
	(305.43,245.42) --
	(305.72,241.95) --
	(306.01,238.55) --
	(306.30,235.23) --
	(306.59,232.02) --
	(306.88,228.94) --
	(307.17,226.04) --
	(307.46,223.35) --
	(307.75,220.85) --
	(308.04,218.58) --
	(308.32,216.52) --
	(308.61,214.69) --
	(308.90,213.09) --
	(309.19,211.71) --
	(309.48,210.56) --
	(309.77,209.64) --
	(310.06,208.92) --
	(310.35,208.39) --
	(310.64,208.04) --
	(310.93,207.86) --
	(311.22,207.86) --
	(311.51,208.01) --
	(311.79,208.32) --
	(312.08,208.81) --
	(312.37,209.45) --
	(312.66,210.24) --
	(312.95,211.17) --
	(313.24,212.24) --
	(313.53,213.42) --
	(313.82,214.70) --
	(314.11,216.06) --
	(314.40,217.48) --
	(314.69,218.90) --
	(314.97,220.29) --
	(315.26,221.62) --
	(315.55,222.83) --
	(315.84,223.90) --
	(316.13,224.78) --
	(316.42,225.45) --
	(316.71,225.85) --
	(317.00,225.98) --
	(317.29,225.84) --
	(317.58,225.44) --
	(317.87,224.80) --
	(318.16,223.94) --
	(318.44,222.88) --
	(318.73,221.66) --
	(319.02,220.31) --
	(319.31,218.88) --
	(319.60,217.42) --
	(319.89,215.97) --
	(320.18,214.56) --
	(320.47,213.21) --
	(320.76,211.96) --
	(321.05,210.80) --
	(321.34,209.77) --
	(321.63,208.88) --
	(321.91,208.12) --
	(322.20,207.48) --
	(322.49,206.96) --
	(322.78,206.55) --
	(323.07,206.25) --
	(323.36,206.04) --
	(323.65,205.92) --
	(323.94,205.90) --
	(324.23,205.96) --
	(324.52,206.08) --
	(324.81,206.27) --
	(325.09,206.53) --
	(325.38,206.83) --
	(325.67,207.19) --
	(325.96,207.59) --
	(326.25,208.03) --
	(326.54,208.49) --
	(326.83,208.96) --
	(327.12,209.43) --
	(327.41,209.89) --
	(327.70,210.31) --
	(327.99,210.70) --
	(328.28,211.03) --
	(328.56,211.28) --
	(328.85,211.45) --
	(329.14,211.53) --
	(329.43,211.51) --
	(329.72,211.41) --
	(330.01,211.22) --
	(330.30,210.94) --
	(330.59,210.59) --
	(330.88,210.17) --
	(331.17,209.70) --
	(331.46,209.20) --
	(331.74,208.68) --
	(332.03,208.15) --
	(332.32,207.62) --
	(332.61,207.12) --
	(332.90,206.64) --
	(333.19,206.20) --
	(333.48,205.80) --
	(333.77,205.44) --
	(334.06,205.12) --
	(334.35,204.85) --
	(334.64,204.62) --
	(334.93,204.42) --
	(335.21,204.26) --
	(335.50,204.13) --
	(335.79,204.03) --
	(336.08,203.95) --
	(336.37,203.89) --
	(336.66,203.84) --
	(336.95,203.81) --
	(337.24,203.78) --
	(337.53,203.76) --
	(337.82,203.75) --
	(338.11,203.74) --
	(338.39,203.74) --
	(338.68,203.74) --
	(338.97,203.73) --
	(339.26,203.73) --
	(339.55,203.73) --
	(339.84,203.74) --
	(340.13,203.74) --
	(340.42,203.74) --
	(340.71,203.74) --
	(341.00,203.74) --
	(341.29,203.74) --
	(341.58,203.74) --
	(341.86,203.74) --
	(342.15,203.74) --
	(342.44,203.74) --
	(342.73,203.74) --
	(343.02,203.74) --
	(343.31,203.74) --
	(343.60,203.74) --
	(343.89,203.74) --
	(344.18,203.74) --
	(344.47,203.74) --
	(344.76,203.74) --
	(345.05,203.74) --
	(345.33,203.74) --
	(345.62,203.74) --
	(345.91,203.74) --
	(346.20,203.74) --
	(346.49,203.74) --
	(346.78,203.74) --
	(347.07,203.74) --
	(347.36,203.75) --
	(347.65,203.75) --
	(347.94,203.75) --
	(348.23,203.75) --
	(348.51,203.75) --
	(348.80,203.75) --
	(349.09,203.76) --
	(349.38,203.76) --
	(349.67,203.76) --
	(349.96,203.76) --
	(350.25,203.77) --
	(350.54,203.77) --
	(350.83,203.78) --
	(351.12,203.78) --
	(351.41,203.78) --
	(351.70,203.79) --
	(351.98,203.79) --
	(352.27,203.80) --
	(352.56,203.80) --
	(352.85,203.81) --
	(353.14,203.81) --
	(353.43,203.81) --
	(353.72,203.82) --
	(354.01,203.82) --
	(354.30,203.82) --
	(354.59,203.82) --
	(354.88,203.82) --
	(355.16,203.83) --
	(355.45,203.83) --
	(355.74,203.83) --
	(356.03,203.82) --
	(356.32,203.82) --
	(356.61,203.82) --
	(356.90,203.82) --
	(357.19,203.82) --
	(357.48,203.81) --
	(357.77,203.81) --
	(358.06,203.80) --
	(358.35,203.80) --
	(358.63,203.79) --
	(358.92,203.78) --
	(359.21,203.78) --
	(359.50,203.77) --
	(359.79,203.76) --
	(360.08,203.75) --
	(360.37,203.74) --
	(360.66,203.73) --
	(360.95,203.73) --
	(361.24,203.72) --
	(361.53,203.71) --
	(361.82,203.70) --
	(362.10,203.70) --
	(362.39,203.69) --
	(362.68,203.69) --
	(362.97,203.68) --
	(363.26,203.68) --
	(363.55,203.67) --
	(363.84,203.67) --
	(364.13,203.67) --
	(364.42,203.67) --
	(364.71,203.66) --
	(365.00,203.66) --
	(365.28,203.66) --
	(365.57,203.66) --
	(365.86,203.66) --
	(366.15,203.66) --
	(366.44,203.66) --
	(366.73,203.66) --
	(367.02,203.66) --
	(367.31,203.66) --
	(367.60,203.66) --
	(367.89,203.66) --
	(368.18,203.66) --
	(368.47,203.66) --
	(368.75,203.66) --
	(369.04,203.66) --
	(369.33,203.66) --
	(369.62,203.66) --
	(369.91,203.66) --
	(370.20,203.66) --
	(370.49,203.66) --
	(370.78,203.66) --
	(371.07,203.66) --
	(371.36,203.66) --
	(371.65,203.66) --
	(371.93,203.66) --
	(372.22,203.66) --
	(372.51,203.66) --
	(372.80,203.66) --
	(373.09,203.66) --
	(373.38,203.66) --
	(373.67,203.66) --
	(373.96,203.66) --
	(374.25,203.66) --
	(374.54,203.66) --
	(374.83,203.66) --
	(375.12,203.66) --
	(375.40,203.66) --
	(375.69,203.65) --
	(375.98,203.65) --
	(376.27,203.65) --
	(376.56,203.65) --
	(376.85,203.65) --
	(377.14,203.65) --
	(377.43,203.65) --
	(377.72,203.65) --
	(378.01,203.65) --
	(378.30,203.65) --
	(378.59,203.65);
\end{scope}
\begin{scope}
\path[clip] (409.64,480.29) rectangle (572.16,582.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (409.64,480.29) rectangle (572.16,582.99);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.64,484.96) --
	(572.16,484.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.64,511.83) --
	(572.16,511.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.64,538.70) --
	(572.16,538.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.64,565.57) --
	(572.16,565.57);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor,fill opacity=0.25] (417.02,484.96) --
	(417.31,484.96) --
	(417.60,484.96) --
	(417.89,484.96) --
	(418.18,484.96) --
	(418.47,484.96) --
	(418.76,484.96) --
	(419.05,484.96) --
	(419.34,484.96) --
	(419.63,484.96) --
	(419.92,484.96) --
	(420.20,484.96) --
	(420.49,484.96) --
	(420.78,484.96) --
	(421.07,484.96) --
	(421.36,484.96) --
	(421.65,484.96) --
	(421.94,484.96) --
	(422.23,484.96) --
	(422.52,484.96) --
	(422.81,484.96) --
	(423.10,484.96) --
	(423.38,484.96) --
	(423.67,484.96) --
	(423.96,484.96) --
	(424.25,484.96) --
	(424.54,484.97) --
	(424.83,484.97) --
	(425.12,484.97) --
	(425.41,484.97) --
	(425.70,484.97) --
	(425.99,484.97) --
	(426.28,484.97) --
	(426.57,484.98) --
	(426.85,484.98) --
	(427.14,484.98) --
	(427.43,484.98) --
	(427.72,484.98) --
	(428.01,484.99) --
	(428.30,484.99) --
	(428.59,484.99) --
	(428.88,484.99) --
	(429.17,484.99) --
	(429.46,484.99) --
	(429.75,484.99) --
	(430.03,484.99) --
	(430.32,484.99) --
	(430.61,484.99) --
	(430.90,484.98) --
	(431.19,484.98) --
	(431.48,484.98) --
	(431.77,484.98) --
	(432.06,484.98) --
	(432.35,484.98) --
	(432.64,484.97) --
	(432.93,484.97) --
	(433.22,484.97) --
	(433.50,484.97) --
	(433.79,484.97) --
	(434.08,484.97) --
	(434.37,484.97) --
	(434.66,484.97) --
	(434.95,484.97) --
	(435.24,484.98) --
	(435.53,484.98) --
	(435.82,484.98) --
	(436.11,484.99) --
	(436.40,485.00) --
	(436.68,485.01) --
	(436.97,485.02) --
	(437.26,485.03) --
	(437.55,485.05) --
	(437.84,485.06) --
	(438.13,485.08) --
	(438.42,485.10) --
	(438.71,485.13) --
	(439.00,485.15) --
	(439.29,485.17) --
	(439.58,485.19) --
	(439.87,485.21) --
	(440.15,485.23) --
	(440.44,485.25) --
	(440.73,485.26) --
	(441.02,485.27) --
	(441.31,485.28) --
	(441.60,485.28) --
	(441.89,485.28) --
	(442.18,485.28) --
	(442.47,485.27) --
	(442.76,485.26) --
	(443.05,485.24) --
	(443.34,485.22) --
	(443.62,485.20) --
	(443.91,485.18) --
	(444.20,485.16) --
	(444.49,485.13) --
	(444.78,485.11) --
	(445.07,485.09) --
	(445.36,485.08) --
	(445.65,485.06) --
	(445.94,485.05) --
	(446.23,485.04) --
	(446.52,485.04) --
	(446.80,485.04) --
	(447.09,485.04) --
	(447.38,485.05) --
	(447.67,485.07) --
	(447.96,485.09) --
	(448.25,485.12) --
	(448.54,485.16) --
	(448.83,485.21) --
	(449.12,485.27) --
	(449.41,485.34) --
	(449.70,485.42) --
	(449.99,485.51) --
	(450.27,485.62) --
	(450.56,485.73) --
	(450.85,485.85) --
	(451.14,485.98) --
	(451.43,486.11) --
	(451.72,486.24) --
	(452.01,486.37) --
	(452.30,486.49) --
	(452.59,486.60) --
	(452.88,486.69) --
	(453.17,486.77) --
	(453.45,486.82) --
	(453.74,486.85) --
	(454.03,486.86) --
	(454.32,486.84) --
	(454.61,486.80) --
	(454.90,486.73) --
	(455.19,486.65) --
	(455.48,486.55) --
	(455.77,486.43) --
	(456.06,486.31) --
	(456.35,486.18) --
	(456.64,486.05) --
	(456.92,485.92) --
	(457.21,485.80) --
	(457.50,485.68) --
	(457.79,485.58) --
	(458.08,485.49) --
	(458.37,485.41) --
	(458.66,485.35) --
	(458.95,485.30) --
	(459.24,485.27) --
	(459.53,485.25) --
	(459.82,485.26) --
	(460.11,485.28) --
	(460.39,485.33) --
	(460.68,485.40) --
	(460.97,485.49) --
	(461.26,485.60) --
	(461.55,485.74) --
	(461.84,485.91) --
	(462.13,486.10) --
	(462.42,486.32) --
	(462.71,486.57) --
	(463.00,486.84) --
	(463.29,487.12) --
	(463.57,487.41) --
	(463.86,487.71) --
	(464.15,488.01) --
	(464.44,488.29) --
	(464.73,488.56) --
	(465.02,488.79) --
	(465.31,488.98) --
	(465.60,489.13) --
	(465.89,489.23) --
	(466.18,489.28) --
	(466.47,489.28) --
	(466.76,489.21) --
	(467.04,489.09) --
	(467.33,488.92) --
	(467.62,488.71) --
	(467.91,488.47) --
	(468.20,488.20) --
	(468.49,487.92) --
	(468.78,487.62) --
	(469.07,487.33) --
	(469.36,487.05) --
	(469.65,486.79) --
	(469.94,486.55) --
	(470.22,486.35) --
	(470.51,486.18) --
	(470.80,486.05) --
	(471.09,485.98) --
	(471.38,485.95) --
	(471.67,485.99) --
	(471.96,486.11) --
	(472.25,486.31) --
	(472.54,486.59) --
	(472.83,486.98) --
	(473.12,487.48) --
	(473.41,488.10) --
	(473.69,488.85) --
	(473.98,489.75) --
	(474.27,490.80) --
	(474.56,492.01) --
	(474.85,493.36) --
	(475.14,494.83) --
	(475.43,496.42) --
	(475.72,498.08) --
	(476.01,499.80) --
	(476.30,501.53) --
	(476.59,503.22) --
	(476.87,504.82) --
	(477.16,506.27) --
	(477.45,507.53) --
	(477.74,508.56) --
	(478.03,509.32) --
	(478.32,509.79) --
	(478.61,509.94) --
	(478.90,509.77) --
	(479.19,509.23) --
	(479.48,508.41) --
	(479.77,507.33) --
	(480.06,506.03) --
	(480.34,504.55) --
	(480.63,502.94) --
	(480.92,501.25) --
	(481.21,499.52) --
	(481.50,497.80) --
	(481.79,496.15) --
	(482.08,494.60) --
	(482.37,493.16) --
	(482.66,491.85) --
	(482.95,490.69) --
	(483.24,489.69) --
	(483.53,488.83) --
	(483.81,488.15) --
	(484.10,487.62) --
	(484.39,487.22) --
	(484.68,486.96) --
	(484.97,486.83) --
	(485.26,486.81) --
	(485.55,486.91) --
	(485.84,487.12) --
	(486.13,487.44) --
	(486.42,487.87) --
	(486.71,488.40) --
	(486.99,489.01) --
	(487.28,489.71) --
	(487.57,490.48) --
	(487.86,491.31) --
	(488.15,492.17) --
	(488.44,493.06) --
	(488.73,493.95) --
	(489.02,494.80) --
	(489.31,495.60) --
	(489.60,496.31) --
	(489.89,496.92) --
	(490.18,497.40) --
	(490.46,497.73) --
	(490.75,497.91) --
	(491.04,497.91) --
	(491.33,497.73) --
	(491.62,497.40) --
	(491.91,496.92) --
	(492.20,496.31) --
	(492.49,495.60) --
	(492.78,494.81) --
	(493.07,493.95) --
	(493.36,493.07) --
	(493.64,492.18) --
	(493.93,491.32) --
	(494.22,490.49) --
	(494.51,489.73) --
	(494.80,489.05) --
	(495.09,488.44) --
	(495.38,487.94) --
	(495.67,487.53) --
	(495.96,487.26) --
	(496.25,487.10) --
	(496.54,487.08) --
	(496.83,487.18) --
	(497.11,487.44) --
	(497.40,487.84) --
	(497.69,488.42) --
	(497.98,489.18) --
	(498.27,490.15) --
	(498.56,491.35) --
	(498.85,492.77) --
	(499.14,494.42) --
	(499.43,496.29) --
	(499.72,498.39) --
	(500.01,500.71) --
	(500.30,503.22) --
	(500.58,505.91) --
	(500.87,508.76) --
	(501.16,511.71) --
	(501.45,514.72) --
	(501.74,517.76) --
	(502.03,520.78) --
	(502.32,523.75) --
	(502.61,526.65) --
	(502.90,529.44) --
	(503.19,532.08) --
	(503.48,534.56) --
	(503.76,536.88) --
	(504.05,539.03) --
	(504.34,540.98) --
	(504.63,542.73) --
	(504.92,544.25) --
	(505.21,545.53) --
	(505.50,546.50) --
	(505.79,547.14) --
	(506.08,547.41) --
	(506.37,547.30) --
	(506.66,546.78) --
	(506.95,545.81) --
	(507.23,544.40) --
	(507.52,542.55) --
	(507.81,540.25) --
	(508.10,537.53) --
	(508.39,534.50) --
	(508.68,531.22) --
	(508.97,527.77) --
	(509.26,524.24) --
	(509.55,520.72) --
	(509.84,517.29) --
	(510.13,514.04) --
	(510.41,511.10) --
	(510.70,508.50) --
	(510.99,506.28) --
	(511.28,504.47) --
	(511.57,503.09) --
	(511.86,502.12) --
	(512.15,501.55) --
	(512.44,501.36) --
	(512.73,501.52) --
	(513.02,501.95) --
	(513.31,502.58) --
	(513.60,503.33) --
	(513.88,504.13) --
	(514.17,504.93) --
	(514.46,505.67) --
	(514.75,506.27) --
	(515.04,506.70) --
	(515.33,506.88) --
	(515.62,506.82) --
	(515.91,506.51) --
	(516.20,505.96) --
	(516.49,505.17) --
	(516.78,504.18) --
	(517.06,503.00) --
	(517.35,501.68) --
	(517.64,500.24) --
	(517.93,498.76) --
	(518.22,497.27) --
	(518.51,495.81) --
	(518.80,494.41) --
	(519.09,493.09) --
	(519.38,491.89) --
	(519.67,490.82) --
	(519.96,489.91) --
	(520.25,489.16) --
	(520.53,488.57) --
	(520.82,488.16) --
	(521.11,487.91) --
	(521.40,487.83) --
	(521.69,487.94) --
	(521.98,488.23) --
	(522.27,488.73) --
	(522.56,489.46) --
	(522.85,490.40) --
	(523.14,491.56) --
	(523.43,492.95) --
	(523.72,494.56) --
	(524.00,496.38) --
	(524.29,498.40) --
	(524.58,500.60) --
	(524.87,502.96) --
	(525.16,505.39) --
	(525.45,507.86) --
	(525.74,510.29) --
	(526.03,512.63) --
	(526.32,514.79) --
	(526.61,516.71) --
	(526.90,518.33) --
	(527.18,519.54) --
	(527.47,520.32) --
	(527.76,520.65) --
	(528.05,520.53) --
	(528.34,519.95) --
	(528.63,518.95) --
	(528.92,517.55) --
	(529.21,515.81) --
	(529.50,513.76) --
	(529.79,511.49) --
	(530.08,509.09) --
	(530.37,506.62) --
	(530.65,504.17) --
	(530.94,501.77) --
	(531.23,499.48) --
	(531.52,497.34) --
	(531.81,495.38) --
	(532.10,493.66) --
	(532.39,492.15) --
	(532.68,490.86) --
	(532.97,489.78) --
	(533.26,488.90) --
	(533.55,488.22) --
	(533.83,487.72) --
	(534.12,487.39) --
	(534.41,487.24) --
	(534.70,487.24) --
	(534.99,487.38) --
	(535.28,487.65) --
	(535.57,488.03) --
	(535.86,488.54) --
	(536.15,489.15) --
	(536.44,489.86) --
	(536.73,490.66) --
	(537.02,491.54) --
	(537.30,492.47) --
	(537.59,493.42) --
	(537.88,494.38) --
	(538.17,495.32) --
	(538.46,496.21) --
	(538.75,497.02) --
	(539.04,497.73) --
	(539.33,498.29) --
	(539.62,498.69) --
	(539.91,498.93) --
	(540.20,498.99) --
	(540.49,498.87) --
	(540.77,498.57) --
	(541.06,498.11) --
	(541.35,497.51) --
	(541.64,496.76) --
	(541.93,495.91) --
	(542.22,495.00) --
	(542.51,494.05) --
	(542.80,493.08) --
	(543.09,492.12) --
	(543.38,491.20) --
	(543.67,490.32) --
	(543.95,489.51) --
	(544.24,488.79) --
	(544.53,488.15) --
	(544.82,487.60) --
	(545.11,487.14) --
	(545.40,486.76) --
	(545.69,486.46) --
	(545.98,486.25) --
	(546.27,486.11) --
	(546.56,486.05) --
	(546.85,486.07) --
	(547.14,486.15) --
	(547.42,486.30) --
	(547.71,486.50) --
	(548.00,486.77) --
	(548.29,487.10) --
	(548.58,487.48) --
	(548.87,487.92) --
	(549.16,488.41) --
	(549.45,488.92) --
	(549.74,489.46) --
	(550.03,490.01) --
	(550.32,490.56) --
	(550.60,491.09) --
	(550.89,491.58) --
	(551.18,492.02) --
	(551.47,492.39) --
	(551.76,492.67) --
	(552.05,492.87) --
	(552.34,492.96) --
	(552.63,492.96) --
	(552.92,492.85) --
	(553.21,492.64) --
	(553.50,492.34) --
	(553.79,491.95) --
	(554.07,491.50) --
	(554.36,491.00) --
	(554.65,490.47) --
	(554.94,489.92) --
	(555.23,489.36) --
	(555.52,488.82) --
	(555.81,488.30) --
	(556.10,487.81) --
	(556.39,487.37) --
	(556.68,486.97) --
	(556.97,486.62) --
	(557.25,486.31) --
	(557.54,486.05) --
	(557.83,485.84) --
	(558.12,485.66) --
	(558.41,485.53) --
	(558.70,485.43) --
	(558.99,485.36) --
	(559.28,485.32) --
	(559.57,485.30) --
	(559.86,485.31) --
	(560.15,485.33) --
	(560.44,485.37) --
	(560.72,485.43) --
	(561.01,485.50) --
	(561.30,485.59) --
	(561.59,485.68) --
	(561.88,485.78) --
	(562.17,485.88) --
	(562.46,485.99) --
	(562.75,486.09) --
	(563.04,486.19) --
	(563.33,486.29) --
	(563.62,486.36) --
	(563.91,486.43) --
	(564.19,486.48) --
	(564.48,486.51) --
	(564.77,486.52) --
	(564.77,484.96) --
	(564.48,484.96) --
	(564.19,484.96) --
	(563.91,484.96) --
	(563.62,484.96) --
	(563.33,484.96) --
	(563.04,484.96) --
	(562.75,484.96) --
	(562.46,484.96) --
	(562.17,484.96) --
	(561.88,484.96) --
	(561.59,484.96) --
	(561.30,484.96) --
	(561.01,484.96) --
	(560.72,484.96) --
	(560.44,484.96) --
	(560.15,484.96) --
	(559.86,484.96) --
	(559.57,484.96) --
	(559.28,484.96) --
	(558.99,484.96) --
	(558.70,484.96) --
	(558.41,484.96) --
	(558.12,484.96) --
	(557.83,484.96) --
	(557.54,484.96) --
	(557.25,484.96) --
	(556.97,484.96) --
	(556.68,484.96) --
	(556.39,484.96) --
	(556.10,484.96) --
	(555.81,484.96) --
	(555.52,484.96) --
	(555.23,484.96) --
	(554.94,484.96) --
	(554.65,484.96) --
	(554.36,484.96) --
	(554.07,484.96) --
	(553.79,484.96) --
	(553.50,484.96) --
	(553.21,484.96) --
	(552.92,484.96) --
	(552.63,484.96) --
	(552.34,484.96) --
	(552.05,484.96) --
	(551.76,484.96) --
	(551.47,484.96) --
	(551.18,484.96) --
	(550.89,484.96) --
	(550.60,484.96) --
	(550.32,484.96) --
	(550.03,484.96) --
	(549.74,484.96) --
	(549.45,484.96) --
	(549.16,484.96) --
	(548.87,484.96) --
	(548.58,484.96) --
	(548.29,484.96) --
	(548.00,484.96) --
	(547.71,484.96) --
	(547.42,484.96) --
	(547.14,484.96) --
	(546.85,484.96) --
	(546.56,484.96) --
	(546.27,484.96) --
	(545.98,484.96) --
	(545.69,484.96) --
	(545.40,484.96) --
	(545.11,484.96) --
	(544.82,484.96) --
	(544.53,484.96) --
	(544.24,484.96) --
	(543.95,484.96) --
	(543.67,484.96) --
	(543.38,484.96) --
	(543.09,484.96) --
	(542.80,484.96) --
	(542.51,484.96) --
	(542.22,484.96) --
	(541.93,484.96) --
	(541.64,484.96) --
	(541.35,484.96) --
	(541.06,484.96) --
	(540.77,484.96) --
	(540.49,484.96) --
	(540.20,484.96) --
	(539.91,484.96) --
	(539.62,484.96) --
	(539.33,484.96) --
	(539.04,484.96) --
	(538.75,484.96) --
	(538.46,484.96) --
	(538.17,484.96) --
	(537.88,484.96) --
	(537.59,484.96) --
	(537.30,484.96) --
	(537.02,484.96) --
	(536.73,484.96) --
	(536.44,484.96) --
	(536.15,484.96) --
	(535.86,484.96) --
	(535.57,484.96) --
	(535.28,484.96) --
	(534.99,484.96) --
	(534.70,484.96) --
	(534.41,484.96) --
	(534.12,484.96) --
	(533.83,484.96) --
	(533.55,484.96) --
	(533.26,484.96) --
	(532.97,484.96) --
	(532.68,484.96) --
	(532.39,484.96) --
	(532.10,484.96) --
	(531.81,484.96) --
	(531.52,484.96) --
	(531.23,484.96) --
	(530.94,484.96) --
	(530.65,484.96) --
	(530.37,484.96) --
	(530.08,484.96) --
	(529.79,484.96) --
	(529.50,484.96) --
	(529.21,484.96) --
	(528.92,484.96) --
	(528.63,484.96) --
	(528.34,484.96) --
	(528.05,484.96) --
	(527.76,484.96) --
	(527.47,484.96) --
	(527.18,484.96) --
	(526.90,484.96) --
	(526.61,484.96) --
	(526.32,484.96) --
	(526.03,484.96) --
	(525.74,484.96) --
	(525.45,484.96) --
	(525.16,484.96) --
	(524.87,484.96) --
	(524.58,484.96) --
	(524.29,484.96) --
	(524.00,484.96) --
	(523.72,484.96) --
	(523.43,484.96) --
	(523.14,484.96) --
	(522.85,484.96) --
	(522.56,484.96) --
	(522.27,484.96) --
	(521.98,484.96) --
	(521.69,484.96) --
	(521.40,484.96) --
	(521.11,484.96) --
	(520.82,484.96) --
	(520.53,484.96) --
	(520.25,484.96) --
	(519.96,484.96) --
	(519.67,484.96) --
	(519.38,484.96) --
	(519.09,484.96) --
	(518.80,484.96) --
	(518.51,484.96) --
	(518.22,484.96) --
	(517.93,484.96) --
	(517.64,484.96) --
	(517.35,484.96) --
	(517.06,484.96) --
	(516.78,484.96) --
	(516.49,484.96) --
	(516.20,484.96) --
	(515.91,484.96) --
	(515.62,484.96) --
	(515.33,484.96) --
	(515.04,484.96) --
	(514.75,484.96) --
	(514.46,484.96) --
	(514.17,484.96) --
	(513.88,484.96) --
	(513.60,484.96) --
	(513.31,484.96) --
	(513.02,484.96) --
	(512.73,484.96) --
	(512.44,484.96) --
	(512.15,484.96) --
	(511.86,484.96) --
	(511.57,484.96) --
	(511.28,484.96) --
	(510.99,484.96) --
	(510.70,484.96) --
	(510.41,484.96) --
	(510.13,484.96) --
	(509.84,484.96) --
	(509.55,484.96) --
	(509.26,484.96) --
	(508.97,484.96) --
	(508.68,484.96) --
	(508.39,484.96) --
	(508.10,484.96) --
	(507.81,484.96) --
	(507.52,484.96) --
	(507.23,484.96) --
	(506.95,484.96) --
	(506.66,484.96) --
	(506.37,484.96) --
	(506.08,484.96) --
	(505.79,484.96) --
	(505.50,484.96) --
	(505.21,484.96) --
	(504.92,484.96) --
	(504.63,484.96) --
	(504.34,484.96) --
	(504.05,484.96) --
	(503.76,484.96) --
	(503.48,484.96) --
	(503.19,484.96) --
	(502.90,484.96) --
	(502.61,484.96) --
	(502.32,484.96) --
	(502.03,484.96) --
	(501.74,484.96) --
	(501.45,484.96) --
	(501.16,484.96) --
	(500.87,484.96) --
	(500.58,484.96) --
	(500.30,484.96) --
	(500.01,484.96) --
	(499.72,484.96) --
	(499.43,484.96) --
	(499.14,484.96) --
	(498.85,484.96) --
	(498.56,484.96) --
	(498.27,484.96) --
	(497.98,484.96) --
	(497.69,484.96) --
	(497.40,484.96) --
	(497.11,484.96) --
	(496.83,484.96) --
	(496.54,484.96) --
	(496.25,484.96) --
	(495.96,484.96) --
	(495.67,484.96) --
	(495.38,484.96) --
	(495.09,484.96) --
	(494.80,484.96) --
	(494.51,484.96) --
	(494.22,484.96) --
	(493.93,484.96) --
	(493.64,484.96) --
	(493.36,484.96) --
	(493.07,484.96) --
	(492.78,484.96) --
	(492.49,484.96) --
	(492.20,484.96) --
	(491.91,484.96) --
	(491.62,484.96) --
	(491.33,484.96) --
	(491.04,484.96) --
	(490.75,484.96) --
	(490.46,484.96) --
	(490.18,484.96) --
	(489.89,484.96) --
	(489.60,484.96) --
	(489.31,484.96) --
	(489.02,484.96) --
	(488.73,484.96) --
	(488.44,484.96) --
	(488.15,484.96) --
	(487.86,484.96) --
	(487.57,484.96) --
	(487.28,484.96) --
	(486.99,484.96) --
	(486.71,484.96) --
	(486.42,484.96) --
	(486.13,484.96) --
	(485.84,484.96) --
	(485.55,484.96) --
	(485.26,484.96) --
	(484.97,484.96) --
	(484.68,484.96) --
	(484.39,484.96) --
	(484.10,484.96) --
	(483.81,484.96) --
	(483.53,484.96) --
	(483.24,484.96) --
	(482.95,484.96) --
	(482.66,484.96) --
	(482.37,484.96) --
	(482.08,484.96) --
	(481.79,484.96) --
	(481.50,484.96) --
	(481.21,484.96) --
	(480.92,484.96) --
	(480.63,484.96) --
	(480.34,484.96) --
	(480.06,484.96) --
	(479.77,484.96) --
	(479.48,484.96) --
	(479.19,484.96) --
	(478.90,484.96) --
	(478.61,484.96) --
	(478.32,484.96) --
	(478.03,484.96) --
	(477.74,484.96) --
	(477.45,484.96) --
	(477.16,484.96) --
	(476.87,484.96) --
	(476.59,484.96) --
	(476.30,484.96) --
	(476.01,484.96) --
	(475.72,484.96) --
	(475.43,484.96) --
	(475.14,484.96) --
	(474.85,484.96) --
	(474.56,484.96) --
	(474.27,484.96) --
	(473.98,484.96) --
	(473.69,484.96) --
	(473.41,484.96) --
	(473.12,484.96) --
	(472.83,484.96) --
	(472.54,484.96) --
	(472.25,484.96) --
	(471.96,484.96) --
	(471.67,484.96) --
	(471.38,484.96) --
	(471.09,484.96) --
	(470.80,484.96) --
	(470.51,484.96) --
	(470.22,484.96) --
	(469.94,484.96) --
	(469.65,484.96) --
	(469.36,484.96) --
	(469.07,484.96) --
	(468.78,484.96) --
	(468.49,484.96) --
	(468.20,484.96) --
	(467.91,484.96) --
	(467.62,484.96) --
	(467.33,484.96) --
	(467.04,484.96) --
	(466.76,484.96) --
	(466.47,484.96) --
	(466.18,484.96) --
	(465.89,484.96) --
	(465.60,484.96) --
	(465.31,484.96) --
	(465.02,484.96) --
	(464.73,484.96) --
	(464.44,484.96) --
	(464.15,484.96) --
	(463.86,484.96) --
	(463.57,484.96) --
	(463.29,484.96) --
	(463.00,484.96) --
	(462.71,484.96) --
	(462.42,484.96) --
	(462.13,484.96) --
	(461.84,484.96) --
	(461.55,484.96) --
	(461.26,484.96) --
	(460.97,484.96) --
	(460.68,484.96) --
	(460.39,484.96) --
	(460.11,484.96) --
	(459.82,484.96) --
	(459.53,484.96) --
	(459.24,484.96) --
	(458.95,484.96) --
	(458.66,484.96) --
	(458.37,484.96) --
	(458.08,484.96) --
	(457.79,484.96) --
	(457.50,484.96) --
	(457.21,484.96) --
	(456.92,484.96) --
	(456.64,484.96) --
	(456.35,484.96) --
	(456.06,484.96) --
	(455.77,484.96) --
	(455.48,484.96) --
	(455.19,484.96) --
	(454.90,484.96) --
	(454.61,484.96) --
	(454.32,484.96) --
	(454.03,484.96) --
	(453.74,484.96) --
	(453.45,484.96) --
	(453.17,484.96) --
	(452.88,484.96) --
	(452.59,484.96) --
	(452.30,484.96) --
	(452.01,484.96) --
	(451.72,484.96) --
	(451.43,484.96) --
	(451.14,484.96) --
	(450.85,484.96) --
	(450.56,484.96) --
	(450.27,484.96) --
	(449.99,484.96) --
	(449.70,484.96) --
	(449.41,484.96) --
	(449.12,484.96) --
	(448.83,484.96) --
	(448.54,484.96) --
	(448.25,484.96) --
	(447.96,484.96) --
	(447.67,484.96) --
	(447.38,484.96) --
	(447.09,484.96) --
	(446.80,484.96) --
	(446.52,484.96) --
	(446.23,484.96) --
	(445.94,484.96) --
	(445.65,484.96) --
	(445.36,484.96) --
	(445.07,484.96) --
	(444.78,484.96) --
	(444.49,484.96) --
	(444.20,484.96) --
	(443.91,484.96) --
	(443.62,484.96) --
	(443.34,484.96) --
	(443.05,484.96) --
	(442.76,484.96) --
	(442.47,484.96) --
	(442.18,484.96) --
	(441.89,484.96) --
	(441.60,484.96) --
	(441.31,484.96) --
	(441.02,484.96) --
	(440.73,484.96) --
	(440.44,484.96) --
	(440.15,484.96) --
	(439.87,484.96) --
	(439.58,484.96) --
	(439.29,484.96) --
	(439.00,484.96) --
	(438.71,484.96) --
	(438.42,484.96) --
	(438.13,484.96) --
	(437.84,484.96) --
	(437.55,484.96) --
	(437.26,484.96) --
	(436.97,484.96) --
	(436.68,484.96) --
	(436.40,484.96) --
	(436.11,484.96) --
	(435.82,484.96) --
	(435.53,484.96) --
	(435.24,484.96) --
	(434.95,484.96) --
	(434.66,484.96) --
	(434.37,484.96) --
	(434.08,484.96) --
	(433.79,484.96) --
	(433.50,484.96) --
	(433.22,484.96) --
	(432.93,484.96) --
	(432.64,484.96) --
	(432.35,484.96) --
	(432.06,484.96) --
	(431.77,484.96) --
	(431.48,484.96) --
	(431.19,484.96) --
	(430.90,484.96) --
	(430.61,484.96) --
	(430.32,484.96) --
	(430.03,484.96) --
	(429.75,484.96) --
	(429.46,484.96) --
	(429.17,484.96) --
	(428.88,484.96) --
	(428.59,484.96) --
	(428.30,484.96) --
	(428.01,484.96) --
	(427.72,484.96) --
	(427.43,484.96) --
	(427.14,484.96) --
	(426.85,484.96) --
	(426.57,484.96) --
	(426.28,484.96) --
	(425.99,484.96) --
	(425.70,484.96) --
	(425.41,484.96) --
	(425.12,484.96) --
	(424.83,484.96) --
	(424.54,484.96) --
	(424.25,484.96) --
	(423.96,484.96) --
	(423.67,484.96) --
	(423.38,484.96) --
	(423.10,484.96) --
	(422.81,484.96) --
	(422.52,484.96) --
	(422.23,484.96) --
	(421.94,484.96) --
	(421.65,484.96) --
	(421.36,484.96) --
	(421.07,484.96) --
	(420.78,484.96) --
	(420.49,484.96) --
	(420.20,484.96) --
	(419.92,484.96) --
	(419.63,484.96) --
	(419.34,484.96) --
	(419.05,484.96) --
	(418.76,484.96) --
	(418.47,484.96) --
	(418.18,484.96) --
	(417.89,484.96) --
	(417.60,484.96) --
	(417.31,484.96) --
	(417.02,484.96) --
	cycle;
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (417.02,484.96) --
	(417.31,484.96) --
	(417.60,484.96) --
	(417.89,484.96) --
	(418.18,484.96) --
	(418.47,484.96) --
	(418.76,484.96) --
	(419.05,484.96) --
	(419.34,484.96) --
	(419.63,484.96) --
	(419.92,484.96) --
	(420.20,484.96) --
	(420.49,484.96) --
	(420.78,484.96) --
	(421.07,484.96) --
	(421.36,484.96) --
	(421.65,484.96) --
	(421.94,484.96) --
	(422.23,484.96) --
	(422.52,484.96) --
	(422.81,484.96) --
	(423.10,484.96) --
	(423.38,484.96) --
	(423.67,484.96) --
	(423.96,484.96) --
	(424.25,484.96) --
	(424.54,484.97) --
	(424.83,484.97) --
	(425.12,484.97) --
	(425.41,484.97) --
	(425.70,484.97) --
	(425.99,484.97) --
	(426.28,484.97) --
	(426.57,484.98) --
	(426.85,484.98) --
	(427.14,484.98) --
	(427.43,484.98) --
	(427.72,484.98) --
	(428.01,484.99) --
	(428.30,484.99) --
	(428.59,484.99) --
	(428.88,484.99) --
	(429.17,484.99) --
	(429.46,484.99) --
	(429.75,484.99) --
	(430.03,484.99) --
	(430.32,484.99) --
	(430.61,484.99) --
	(430.90,484.98) --
	(431.19,484.98) --
	(431.48,484.98) --
	(431.77,484.98) --
	(432.06,484.98) --
	(432.35,484.98) --
	(432.64,484.97) --
	(432.93,484.97) --
	(433.22,484.97) --
	(433.50,484.97) --
	(433.79,484.97) --
	(434.08,484.97) --
	(434.37,484.97) --
	(434.66,484.97) --
	(434.95,484.97) --
	(435.24,484.98) --
	(435.53,484.98) --
	(435.82,484.98) --
	(436.11,484.99) --
	(436.40,485.00) --
	(436.68,485.01) --
	(436.97,485.02) --
	(437.26,485.03) --
	(437.55,485.05) --
	(437.84,485.06) --
	(438.13,485.08) --
	(438.42,485.10) --
	(438.71,485.13) --
	(439.00,485.15) --
	(439.29,485.17) --
	(439.58,485.19) --
	(439.87,485.21) --
	(440.15,485.23) --
	(440.44,485.25) --
	(440.73,485.26) --
	(441.02,485.27) --
	(441.31,485.28) --
	(441.60,485.28) --
	(441.89,485.28) --
	(442.18,485.28) --
	(442.47,485.27) --
	(442.76,485.26) --
	(443.05,485.24) --
	(443.34,485.22) --
	(443.62,485.20) --
	(443.91,485.18) --
	(444.20,485.16) --
	(444.49,485.13) --
	(444.78,485.11) --
	(445.07,485.09) --
	(445.36,485.08) --
	(445.65,485.06) --
	(445.94,485.05) --
	(446.23,485.04) --
	(446.52,485.04) --
	(446.80,485.04) --
	(447.09,485.04) --
	(447.38,485.05) --
	(447.67,485.07) --
	(447.96,485.09) --
	(448.25,485.12) --
	(448.54,485.16) --
	(448.83,485.21) --
	(449.12,485.27) --
	(449.41,485.34) --
	(449.70,485.42) --
	(449.99,485.51) --
	(450.27,485.62) --
	(450.56,485.73) --
	(450.85,485.85) --
	(451.14,485.98) --
	(451.43,486.11) --
	(451.72,486.24) --
	(452.01,486.37) --
	(452.30,486.49) --
	(452.59,486.60) --
	(452.88,486.69) --
	(453.17,486.77) --
	(453.45,486.82) --
	(453.74,486.85) --
	(454.03,486.86) --
	(454.32,486.84) --
	(454.61,486.80) --
	(454.90,486.73) --
	(455.19,486.65) --
	(455.48,486.55) --
	(455.77,486.43) --
	(456.06,486.31) --
	(456.35,486.18) --
	(456.64,486.05) --
	(456.92,485.92) --
	(457.21,485.80) --
	(457.50,485.68) --
	(457.79,485.58) --
	(458.08,485.49) --
	(458.37,485.41) --
	(458.66,485.35) --
	(458.95,485.30) --
	(459.24,485.27) --
	(459.53,485.25) --
	(459.82,485.26) --
	(460.11,485.28) --
	(460.39,485.33) --
	(460.68,485.40) --
	(460.97,485.49) --
	(461.26,485.60) --
	(461.55,485.74) --
	(461.84,485.91) --
	(462.13,486.10) --
	(462.42,486.32) --
	(462.71,486.57) --
	(463.00,486.84) --
	(463.29,487.12) --
	(463.57,487.41) --
	(463.86,487.71) --
	(464.15,488.01) --
	(464.44,488.29) --
	(464.73,488.56) --
	(465.02,488.79) --
	(465.31,488.98) --
	(465.60,489.13) --
	(465.89,489.23) --
	(466.18,489.28) --
	(466.47,489.28) --
	(466.76,489.21) --
	(467.04,489.09) --
	(467.33,488.92) --
	(467.62,488.71) --
	(467.91,488.47) --
	(468.20,488.20) --
	(468.49,487.92) --
	(468.78,487.62) --
	(469.07,487.33) --
	(469.36,487.05) --
	(469.65,486.79) --
	(469.94,486.55) --
	(470.22,486.35) --
	(470.51,486.18) --
	(470.80,486.05) --
	(471.09,485.98) --
	(471.38,485.95) --
	(471.67,485.99) --
	(471.96,486.11) --
	(472.25,486.31) --
	(472.54,486.59) --
	(472.83,486.98) --
	(473.12,487.48) --
	(473.41,488.10) --
	(473.69,488.85) --
	(473.98,489.75) --
	(474.27,490.80) --
	(474.56,492.01) --
	(474.85,493.36) --
	(475.14,494.83) --
	(475.43,496.42) --
	(475.72,498.08) --
	(476.01,499.80) --
	(476.30,501.53) --
	(476.59,503.22) --
	(476.87,504.82) --
	(477.16,506.27) --
	(477.45,507.53) --
	(477.74,508.56) --
	(478.03,509.32) --
	(478.32,509.79) --
	(478.61,509.94) --
	(478.90,509.77) --
	(479.19,509.23) --
	(479.48,508.41) --
	(479.77,507.33) --
	(480.06,506.03) --
	(480.34,504.55) --
	(480.63,502.94) --
	(480.92,501.25) --
	(481.21,499.52) --
	(481.50,497.80) --
	(481.79,496.15) --
	(482.08,494.60) --
	(482.37,493.16) --
	(482.66,491.85) --
	(482.95,490.69) --
	(483.24,489.69) --
	(483.53,488.83) --
	(483.81,488.15) --
	(484.10,487.62) --
	(484.39,487.22) --
	(484.68,486.96) --
	(484.97,486.83) --
	(485.26,486.81) --
	(485.55,486.91) --
	(485.84,487.12) --
	(486.13,487.44) --
	(486.42,487.87) --
	(486.71,488.40) --
	(486.99,489.01) --
	(487.28,489.71) --
	(487.57,490.48) --
	(487.86,491.31) --
	(488.15,492.17) --
	(488.44,493.06) --
	(488.73,493.95) --
	(489.02,494.80) --
	(489.31,495.60) --
	(489.60,496.31) --
	(489.89,496.92) --
	(490.18,497.40) --
	(490.46,497.73) --
	(490.75,497.91) --
	(491.04,497.91) --
	(491.33,497.73) --
	(491.62,497.40) --
	(491.91,496.92) --
	(492.20,496.31) --
	(492.49,495.60) --
	(492.78,494.81) --
	(493.07,493.95) --
	(493.36,493.07) --
	(493.64,492.18) --
	(493.93,491.32) --
	(494.22,490.49) --
	(494.51,489.73) --
	(494.80,489.05) --
	(495.09,488.44) --
	(495.38,487.94) --
	(495.67,487.53) --
	(495.96,487.26) --
	(496.25,487.10) --
	(496.54,487.08) --
	(496.83,487.18) --
	(497.11,487.44) --
	(497.40,487.84) --
	(497.69,488.42) --
	(497.98,489.18) --
	(498.27,490.15) --
	(498.56,491.35) --
	(498.85,492.77) --
	(499.14,494.42) --
	(499.43,496.29) --
	(499.72,498.39) --
	(500.01,500.71) --
	(500.30,503.22) --
	(500.58,505.91) --
	(500.87,508.76) --
	(501.16,511.71) --
	(501.45,514.72) --
	(501.74,517.76) --
	(502.03,520.78) --
	(502.32,523.75) --
	(502.61,526.65) --
	(502.90,529.44) --
	(503.19,532.08) --
	(503.48,534.56) --
	(503.76,536.88) --
	(504.05,539.03) --
	(504.34,540.98) --
	(504.63,542.73) --
	(504.92,544.25) --
	(505.21,545.53) --
	(505.50,546.50) --
	(505.79,547.14) --
	(506.08,547.41) --
	(506.37,547.30) --
	(506.66,546.78) --
	(506.95,545.81) --
	(507.23,544.40) --
	(507.52,542.55) --
	(507.81,540.25) --
	(508.10,537.53) --
	(508.39,534.50) --
	(508.68,531.22) --
	(508.97,527.77) --
	(509.26,524.24) --
	(509.55,520.72) --
	(509.84,517.29) --
	(510.13,514.04) --
	(510.41,511.10) --
	(510.70,508.50) --
	(510.99,506.28) --
	(511.28,504.47) --
	(511.57,503.09) --
	(511.86,502.12) --
	(512.15,501.55) --
	(512.44,501.36) --
	(512.73,501.52) --
	(513.02,501.95) --
	(513.31,502.58) --
	(513.60,503.33) --
	(513.88,504.13) --
	(514.17,504.93) --
	(514.46,505.67) --
	(514.75,506.27) --
	(515.04,506.70) --
	(515.33,506.88) --
	(515.62,506.82) --
	(515.91,506.51) --
	(516.20,505.96) --
	(516.49,505.17) --
	(516.78,504.18) --
	(517.06,503.00) --
	(517.35,501.68) --
	(517.64,500.24) --
	(517.93,498.76) --
	(518.22,497.27) --
	(518.51,495.81) --
	(518.80,494.41) --
	(519.09,493.09) --
	(519.38,491.89) --
	(519.67,490.82) --
	(519.96,489.91) --
	(520.25,489.16) --
	(520.53,488.57) --
	(520.82,488.16) --
	(521.11,487.91) --
	(521.40,487.83) --
	(521.69,487.94) --
	(521.98,488.23) --
	(522.27,488.73) --
	(522.56,489.46) --
	(522.85,490.40) --
	(523.14,491.56) --
	(523.43,492.95) --
	(523.72,494.56) --
	(524.00,496.38) --
	(524.29,498.40) --
	(524.58,500.60) --
	(524.87,502.96) --
	(525.16,505.39) --
	(525.45,507.86) --
	(525.74,510.29) --
	(526.03,512.63) --
	(526.32,514.79) --
	(526.61,516.71) --
	(526.90,518.33) --
	(527.18,519.54) --
	(527.47,520.32) --
	(527.76,520.65) --
	(528.05,520.53) --
	(528.34,519.95) --
	(528.63,518.95) --
	(528.92,517.55) --
	(529.21,515.81) --
	(529.50,513.76) --
	(529.79,511.49) --
	(530.08,509.09) --
	(530.37,506.62) --
	(530.65,504.17) --
	(530.94,501.77) --
	(531.23,499.48) --
	(531.52,497.34) --
	(531.81,495.38) --
	(532.10,493.66) --
	(532.39,492.15) --
	(532.68,490.86) --
	(532.97,489.78) --
	(533.26,488.90) --
	(533.55,488.22) --
	(533.83,487.72) --
	(534.12,487.39) --
	(534.41,487.24) --
	(534.70,487.24) --
	(534.99,487.38) --
	(535.28,487.65) --
	(535.57,488.03) --
	(535.86,488.54) --
	(536.15,489.15) --
	(536.44,489.86) --
	(536.73,490.66) --
	(537.02,491.54) --
	(537.30,492.47) --
	(537.59,493.42) --
	(537.88,494.38) --
	(538.17,495.32) --
	(538.46,496.21) --
	(538.75,497.02) --
	(539.04,497.73) --
	(539.33,498.29) --
	(539.62,498.69) --
	(539.91,498.93) --
	(540.20,498.99) --
	(540.49,498.87) --
	(540.77,498.57) --
	(541.06,498.11) --
	(541.35,497.51) --
	(541.64,496.76) --
	(541.93,495.91) --
	(542.22,495.00) --
	(542.51,494.05) --
	(542.80,493.08) --
	(543.09,492.12) --
	(543.38,491.20) --
	(543.67,490.32) --
	(543.95,489.51) --
	(544.24,488.79) --
	(544.53,488.15) --
	(544.82,487.60) --
	(545.11,487.14) --
	(545.40,486.76) --
	(545.69,486.46) --
	(545.98,486.25) --
	(546.27,486.11) --
	(546.56,486.05) --
	(546.85,486.07) --
	(547.14,486.15) --
	(547.42,486.30) --
	(547.71,486.50) --
	(548.00,486.77) --
	(548.29,487.10) --
	(548.58,487.48) --
	(548.87,487.92) --
	(549.16,488.41) --
	(549.45,488.92) --
	(549.74,489.46) --
	(550.03,490.01) --
	(550.32,490.56) --
	(550.60,491.09) --
	(550.89,491.58) --
	(551.18,492.02) --
	(551.47,492.39) --
	(551.76,492.67) --
	(552.05,492.87) --
	(552.34,492.96) --
	(552.63,492.96) --
	(552.92,492.85) --
	(553.21,492.64) --
	(553.50,492.34) --
	(553.79,491.95) --
	(554.07,491.50) --
	(554.36,491.00) --
	(554.65,490.47) --
	(554.94,489.92) --
	(555.23,489.36) --
	(555.52,488.82) --
	(555.81,488.30) --
	(556.10,487.81) --
	(556.39,487.37) --
	(556.68,486.97) --
	(556.97,486.62) --
	(557.25,486.31) --
	(557.54,486.05) --
	(557.83,485.84) --
	(558.12,485.66) --
	(558.41,485.53) --
	(558.70,485.43) --
	(558.99,485.36) --
	(559.28,485.32) --
	(559.57,485.30) --
	(559.86,485.31) --
	(560.15,485.33) --
	(560.44,485.37) --
	(560.72,485.43) --
	(561.01,485.50) --
	(561.30,485.59) --
	(561.59,485.68) --
	(561.88,485.78) --
	(562.17,485.88) --
	(562.46,485.99) --
	(562.75,486.09) --
	(563.04,486.19) --
	(563.33,486.29) --
	(563.62,486.36) --
	(563.91,486.43) --
	(564.19,486.48) --
	(564.48,486.51) --
	(564.77,486.52);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.25] (417.02,484.96) --
	(417.31,484.96) --
	(417.60,484.96) --
	(417.89,484.96) --
	(418.18,484.96) --
	(418.47,484.96) --
	(418.76,484.96) --
	(419.05,484.96) --
	(419.34,484.96) --
	(419.63,484.96) --
	(419.92,484.96) --
	(420.20,484.96) --
	(420.49,484.96) --
	(420.78,484.96) --
	(421.07,484.96) --
	(421.36,484.96) --
	(421.65,484.96) --
	(421.94,484.96) --
	(422.23,484.96) --
	(422.52,484.96) --
	(422.81,484.96) --
	(423.10,484.96) --
	(423.38,484.96) --
	(423.67,484.96) --
	(423.96,484.96) --
	(424.25,484.96) --
	(424.54,484.96) --
	(424.83,484.96) --
	(425.12,484.96) --
	(425.41,484.96) --
	(425.70,484.96) --
	(425.99,484.96) --
	(426.28,484.96) --
	(426.57,484.96) --
	(426.85,484.96) --
	(427.14,484.97) --
	(427.43,484.97) --
	(427.72,484.97) --
	(428.01,484.97) --
	(428.30,484.97) --
	(428.59,484.97) --
	(428.88,484.97) --
	(429.17,484.97) --
	(429.46,484.97) --
	(429.75,484.97) --
	(430.03,484.97) --
	(430.32,484.97) --
	(430.61,484.97) --
	(430.90,484.97) --
	(431.19,484.97) --
	(431.48,484.97) --
	(431.77,484.97) --
	(432.06,484.96) --
	(432.35,484.96) --
	(432.64,484.96) --
	(432.93,484.96) --
	(433.22,484.96) --
	(433.50,484.96) --
	(433.79,484.96) --
	(434.08,484.96) --
	(434.37,484.96) --
	(434.66,484.96) --
	(434.95,484.96) --
	(435.24,484.96) --
	(435.53,484.96) --
	(435.82,484.96) --
	(436.11,484.97) --
	(436.40,484.97) --
	(436.68,484.97) --
	(436.97,484.98) --
	(437.26,484.99) --
	(437.55,485.00) --
	(437.84,485.01) --
	(438.13,485.03) --
	(438.42,485.04) --
	(438.71,485.07) --
	(439.00,485.09) --
	(439.29,485.12) --
	(439.58,485.15) --
	(439.87,485.18) --
	(440.15,485.21) --
	(440.44,485.24) --
	(440.73,485.26) --
	(441.02,485.28) --
	(441.31,485.29) --
	(441.60,485.30) --
	(441.89,485.30) --
	(442.18,485.29) --
	(442.47,485.27) --
	(442.76,485.25) --
	(443.05,485.22) --
	(443.34,485.19) --
	(443.62,485.16) --
	(443.91,485.13) --
	(444.20,485.10) --
	(444.49,485.08) --
	(444.78,485.05) --
	(445.07,485.03) --
	(445.36,485.01) --
	(445.65,485.00) --
	(445.94,484.99) --
	(446.23,484.98) --
	(446.52,484.98) --
	(446.80,484.97) --
	(447.09,484.97) --
	(447.38,484.97) --
	(447.67,484.97) --
	(447.96,484.98) --
	(448.25,484.99) --
	(448.54,485.00) --
	(448.83,485.03) --
	(449.12,485.06) --
	(449.41,485.10) --
	(449.70,485.15) --
	(449.99,485.23) --
	(450.27,485.32) --
	(450.56,485.43) --
	(450.85,485.56) --
	(451.14,485.72) --
	(451.43,485.90) --
	(451.72,486.09) --
	(452.01,486.28) --
	(452.30,486.48) --
	(452.59,486.67) --
	(452.88,486.84) --
	(453.17,486.98) --
	(453.45,487.09) --
	(453.74,487.15) --
	(454.03,487.16) --
	(454.32,487.13) --
	(454.61,487.04) --
	(454.90,486.92) --
	(455.19,486.76) --
	(455.48,486.58) --
	(455.77,486.38) --
	(456.06,486.18) --
	(456.35,485.99) --
	(456.64,485.81) --
	(456.92,485.64) --
	(457.21,485.49) --
	(457.50,485.37) --
	(457.79,485.27) --
	(458.08,485.19) --
	(458.37,485.13) --
	(458.66,485.08) --
	(458.95,485.04) --
	(459.24,485.02) --
	(459.53,485.01) --
	(459.82,485.00) --
	(460.11,485.00) --
	(460.39,485.02) --
	(460.68,485.04) --
	(460.97,485.08) --
	(461.26,485.14) --
	(461.55,485.21) --
	(461.84,485.32) --
	(462.13,485.46) --
	(462.42,485.64) --
	(462.71,485.87) --
	(463.00,486.14) --
	(463.29,486.46) --
	(463.57,486.83) --
	(463.86,487.24) --
	(464.15,487.67) --
	(464.44,488.12) --
	(464.73,488.56) --
	(465.02,488.97) --
	(465.31,489.32) --
	(465.60,489.61) --
	(465.89,489.81) --
	(466.18,489.90) --
	(466.47,489.89) --
	(466.76,489.76) --
	(467.04,489.53) --
	(467.33,489.21) --
	(467.62,488.83) --
	(467.91,488.41) --
	(468.20,487.97) --
	(468.49,487.53) --
	(468.78,487.10) --
	(469.07,486.70) --
	(469.36,486.35) --
	(469.65,486.04) --
	(469.94,485.79) --
	(470.22,485.58) --
	(470.51,485.42) --
	(470.80,485.29) --
	(471.09,485.20) --
	(471.38,485.14) --
	(471.67,485.11) --
	(471.96,485.11) --
	(472.25,485.15) --
	(472.54,485.22) --
	(472.83,485.34) --
	(473.12,485.54) --
	(473.41,485.83) --
	(473.69,486.24) --
	(473.98,486.81) --
	(474.27,487.57) --
	(474.56,488.56) --
	(474.85,489.81) --
	(475.14,491.35) --
	(475.43,493.21) --
	(475.72,495.38) --
	(476.01,497.85) --
	(476.30,500.54) --
	(476.59,503.36) --
	(476.87,506.20) --
	(477.16,508.93) --
	(477.45,511.42) --
	(477.74,513.54) --
	(478.03,515.14) --
	(478.32,516.15) --
	(478.61,516.48) --
	(478.90,516.04) --
	(479.19,514.93) --
	(479.48,513.22) --
	(479.77,511.04) --
	(480.06,508.49) --
	(480.34,505.73) --
	(480.63,502.89) --
	(480.92,500.09) --
	(481.21,497.43) --
	(481.50,495.00) --
	(481.79,492.87) --
	(482.08,491.07) --
	(482.37,489.58) --
	(482.66,488.37) --
	(482.95,487.43) --
	(483.24,486.71) --
	(483.53,486.17) --
	(483.81,485.78) --
	(484.10,485.52) --
	(484.39,485.34) --
	(484.68,485.24) --
	(484.97,485.21) --
	(485.26,485.22) --
	(485.55,485.28) --
	(485.84,485.40) --
	(486.13,485.58) --
	(486.42,485.83) --
	(486.71,486.17) --
	(486.99,486.60) --
	(487.28,487.15) --
	(487.57,487.81) --
	(487.86,488.60) --
	(488.15,489.52) --
	(488.44,490.54) --
	(488.73,491.63) --
	(489.02,492.76) --
	(489.31,493.87) --
	(489.60,494.92) --
	(489.89,495.85) --
	(490.18,496.60) --
	(490.46,497.14) --
	(490.75,497.43) --
	(491.04,497.43) --
	(491.33,497.14) --
	(491.62,496.60) --
	(491.91,495.85) --
	(492.20,494.92) --
	(492.49,493.87) --
	(492.78,492.76) --
	(493.07,491.63) --
	(493.36,490.54) --
	(493.64,489.52) --
	(493.93,488.60) --
	(494.22,487.81) --
	(494.51,487.15) --
	(494.80,486.60) --
	(495.09,486.17) --
	(495.38,485.83) --
	(495.67,485.59) --
	(495.96,485.41) --
	(496.25,485.30) --
	(496.54,485.25) --
	(496.83,485.26) --
	(497.11,485.33) --
	(497.40,485.49) --
	(497.69,485.74) --
	(497.98,486.13) --
	(498.27,486.68) --
	(498.56,487.45) --
	(498.85,488.48) --
	(499.14,489.84) --
	(499.43,491.56) --
	(499.72,493.71) --
	(500.01,496.31) --
	(500.30,499.41) --
	(500.58,502.96) --
	(500.87,506.90) --
	(501.16,511.13) --
	(501.45,515.56) --
	(501.74,520.04) --
	(502.03,524.45) --
	(502.32,528.68) --
	(502.61,532.63) --
	(502.90,536.25) --
	(503.19,539.54) --
	(503.48,542.53) --
	(503.76,545.39) --
	(504.05,548.23) --
	(504.34,551.21) --
	(504.63,554.41) --
	(504.92,557.88) --
	(505.21,561.62) --
	(505.50,565.50) --
	(505.79,569.35) --
	(506.08,572.91) --
	(506.37,575.81) --
	(506.66,577.69) --
	(506.95,578.32) --
	(507.23,577.50) --
	(507.52,575.14) --
	(507.81,571.26) --
	(508.10,565.98) --
	(508.39,559.52) --
	(508.68,552.17) --
	(508.97,544.28) --
	(509.26,536.19) --
	(509.55,528.31) --
	(509.84,520.94) --
	(510.13,514.28) --
	(510.41,508.48) --
	(510.70,503.63) --
	(510.99,499.75) --
	(511.28,496.81) --
	(511.57,494.78) --
	(511.86,493.57) --
	(512.15,493.09) --
	(512.44,493.28) --
	(512.73,494.04) --
	(513.02,495.20) --
	(513.31,496.68) --
	(513.60,498.35) --
	(513.88,500.10) --
	(514.17,501.82) --
	(514.46,503.39) --
	(514.75,504.70) --
	(515.04,505.68) --
	(515.33,506.24) --
	(515.62,506.30) --
	(515.91,505.88) --
	(516.20,505.03) --
	(516.49,503.79) --
	(516.78,502.25) --
	(517.06,500.48) --
	(517.35,498.59) --
	(517.64,496.67) --
	(517.93,494.79) --
	(518.22,493.02) --
	(518.51,491.42) --
	(518.80,490.04) --
	(519.09,488.87) --
	(519.38,487.90) --
	(519.67,487.13) --
	(519.96,486.52) --
	(520.25,486.07) --
	(520.53,485.74) --
	(520.82,485.51) --
	(521.11,485.37) --
	(521.40,485.30) --
	(521.69,485.30) --
	(521.98,485.38) --
	(522.27,485.54) --
	(522.56,485.80) --
	(522.85,486.18) --
	(523.14,486.72) --
	(523.43,487.45) --
	(523.72,488.42) --
	(524.00,489.65) --
	(524.29,491.18) --
	(524.58,493.04) --
	(524.87,495.26) --
	(525.16,497.79) --
	(525.45,500.57) --
	(525.74,503.52) --
	(526.03,506.53) --
	(526.32,509.48) --
	(526.61,512.23) --
	(526.90,514.62) --
	(527.18,516.52) --
	(527.47,517.82) --
	(527.76,518.38) --
	(528.05,518.16) --
	(528.34,517.22) --
	(528.63,515.62) --
	(528.92,513.46) --
	(529.21,510.88) --
	(529.50,508.02) --
	(529.79,505.02) --
	(530.08,502.02) --
	(530.37,499.13) --
	(530.65,496.47) --
	(530.94,494.11) --
	(531.23,492.09) --
	(531.52,490.39) --
	(531.81,489.01) --
	(532.10,487.91) --
	(532.39,487.06) --
	(532.68,486.43) --
	(532.97,485.97) --
	(533.26,485.65) --
	(533.55,485.45) --
	(533.83,485.33) --
	(534.12,485.30) --
	(534.41,485.33) --
	(534.70,485.43) --
	(534.99,485.62) --
	(535.28,485.90) --
	(535.57,486.29) --
	(535.86,486.82) --
	(536.15,487.51) --
	(536.44,488.38) --
	(536.73,489.45) --
	(537.02,490.76) --
	(537.30,492.27) --
	(537.59,493.98) --
	(537.88,495.82) --
	(538.17,497.75) --
	(538.46,499.69) --
	(538.75,501.55) --
	(539.04,503.24) --
	(539.33,504.67) --
	(539.62,505.74) --
	(539.91,506.40) --
	(540.20,506.53) --
	(540.49,506.20) --
	(540.77,505.41) --
	(541.06,504.22) --
	(541.35,502.71) --
	(541.64,500.95) --
	(541.93,499.06) --
	(542.22,497.11) --
	(542.51,495.19) --
	(542.80,493.38) --
	(543.09,491.74) --
	(543.38,490.31) --
	(543.67,489.09) --
	(543.95,488.08) --
	(544.24,487.26) --
	(544.53,486.62) --
	(544.82,486.13) --
	(545.11,485.77) --
	(545.40,485.51) --
	(545.69,485.34) --
	(545.98,485.22) --
	(546.27,485.16) --
	(546.56,485.15) --
	(546.85,485.17) --
	(547.14,485.23) --
	(547.42,485.33) --
	(547.71,485.49) --
	(548.00,485.70) --
	(548.29,485.98) --
	(548.58,486.35) --
	(548.87,486.81) --
	(549.16,487.37) --
	(549.45,488.05) --
	(549.74,488.82) --
	(550.03,489.67) --
	(550.32,490.58) --
	(550.60,491.51) --
	(550.89,492.44) --
	(551.18,493.30) --
	(551.47,494.07) --
	(551.76,494.69) --
	(552.05,495.12) --
	(552.34,495.33) --
	(552.63,495.30) --
	(552.92,495.05) --
	(553.21,494.58) --
	(553.50,493.94) --
	(553.79,493.16) --
	(554.07,492.28) --
	(554.36,491.36) --
	(554.65,490.42) --
	(554.94,489.52) --
	(555.23,488.67) --
	(555.52,487.93) --
	(555.81,487.28) --
	(556.10,486.73) --
	(556.39,486.29) --
	(556.68,485.93) --
	(556.97,485.65) --
	(557.25,485.45) --
	(557.54,485.29) --
	(557.83,485.18) --
	(558.12,485.11) --
	(558.41,485.06) --
	(558.70,485.04) --
	(558.99,485.03) --
	(559.28,485.03) --
	(559.57,485.04) --
	(559.86,485.07) --
	(560.15,485.12) --
	(560.44,485.18) --
	(560.72,485.26) --
	(561.01,485.37) --
	(561.30,485.50) --
	(561.59,485.65) --
	(561.88,485.84) --
	(562.17,486.05) --
	(562.46,486.28) --
	(562.75,486.52) --
	(563.04,486.76) --
	(563.33,486.99) --
	(563.62,487.21) --
	(563.91,487.40) --
	(564.19,487.54) --
	(564.48,487.63) --
	(564.77,487.66) --
	(564.77,484.96) --
	(564.48,484.96) --
	(564.19,484.96) --
	(563.91,484.96) --
	(563.62,484.96) --
	(563.33,484.96) --
	(563.04,484.96) --
	(562.75,484.96) --
	(562.46,484.96) --
	(562.17,484.96) --
	(561.88,484.96) --
	(561.59,484.96) --
	(561.30,484.96) --
	(561.01,484.96) --
	(560.72,484.96) --
	(560.44,484.96) --
	(560.15,484.96) --
	(559.86,484.96) --
	(559.57,484.96) --
	(559.28,484.96) --
	(558.99,484.96) --
	(558.70,484.96) --
	(558.41,484.96) --
	(558.12,484.96) --
	(557.83,484.96) --
	(557.54,484.96) --
	(557.25,484.96) --
	(556.97,484.96) --
	(556.68,484.96) --
	(556.39,484.96) --
	(556.10,484.96) --
	(555.81,484.96) --
	(555.52,484.96) --
	(555.23,484.96) --
	(554.94,484.96) --
	(554.65,484.96) --
	(554.36,484.96) --
	(554.07,484.96) --
	(553.79,484.96) --
	(553.50,484.96) --
	(553.21,484.96) --
	(552.92,484.96) --
	(552.63,484.96) --
	(552.34,484.96) --
	(552.05,484.96) --
	(551.76,484.96) --
	(551.47,484.96) --
	(551.18,484.96) --
	(550.89,484.96) --
	(550.60,484.96) --
	(550.32,484.96) --
	(550.03,484.96) --
	(549.74,484.96) --
	(549.45,484.96) --
	(549.16,484.96) --
	(548.87,484.96) --
	(548.58,484.96) --
	(548.29,484.96) --
	(548.00,484.96) --
	(547.71,484.96) --
	(547.42,484.96) --
	(547.14,484.96) --
	(546.85,484.96) --
	(546.56,484.96) --
	(546.27,484.96) --
	(545.98,484.96) --
	(545.69,484.96) --
	(545.40,484.96) --
	(545.11,484.96) --
	(544.82,484.96) --
	(544.53,484.96) --
	(544.24,484.96) --
	(543.95,484.96) --
	(543.67,484.96) --
	(543.38,484.96) --
	(543.09,484.96) --
	(542.80,484.96) --
	(542.51,484.96) --
	(542.22,484.96) --
	(541.93,484.96) --
	(541.64,484.96) --
	(541.35,484.96) --
	(541.06,484.96) --
	(540.77,484.96) --
	(540.49,484.96) --
	(540.20,484.96) --
	(539.91,484.96) --
	(539.62,484.96) --
	(539.33,484.96) --
	(539.04,484.96) --
	(538.75,484.96) --
	(538.46,484.96) --
	(538.17,484.96) --
	(537.88,484.96) --
	(537.59,484.96) --
	(537.30,484.96) --
	(537.02,484.96) --
	(536.73,484.96) --
	(536.44,484.96) --
	(536.15,484.96) --
	(535.86,484.96) --
	(535.57,484.96) --
	(535.28,484.96) --
	(534.99,484.96) --
	(534.70,484.96) --
	(534.41,484.96) --
	(534.12,484.96) --
	(533.83,484.96) --
	(533.55,484.96) --
	(533.26,484.96) --
	(532.97,484.96) --
	(532.68,484.96) --
	(532.39,484.96) --
	(532.10,484.96) --
	(531.81,484.96) --
	(531.52,484.96) --
	(531.23,484.96) --
	(530.94,484.96) --
	(530.65,484.96) --
	(530.37,484.96) --
	(530.08,484.96) --
	(529.79,484.96) --
	(529.50,484.96) --
	(529.21,484.96) --
	(528.92,484.96) --
	(528.63,484.96) --
	(528.34,484.96) --
	(528.05,484.96) --
	(527.76,484.96) --
	(527.47,484.96) --
	(527.18,484.96) --
	(526.90,484.96) --
	(526.61,484.96) --
	(526.32,484.96) --
	(526.03,484.96) --
	(525.74,484.96) --
	(525.45,484.96) --
	(525.16,484.96) --
	(524.87,484.96) --
	(524.58,484.96) --
	(524.29,484.96) --
	(524.00,484.96) --
	(523.72,484.96) --
	(523.43,484.96) --
	(523.14,484.96) --
	(522.85,484.96) --
	(522.56,484.96) --
	(522.27,484.96) --
	(521.98,484.96) --
	(521.69,484.96) --
	(521.40,484.96) --
	(521.11,484.96) --
	(520.82,484.96) --
	(520.53,484.96) --
	(520.25,484.96) --
	(519.96,484.96) --
	(519.67,484.96) --
	(519.38,484.96) --
	(519.09,484.96) --
	(518.80,484.96) --
	(518.51,484.96) --
	(518.22,484.96) --
	(517.93,484.96) --
	(517.64,484.96) --
	(517.35,484.96) --
	(517.06,484.96) --
	(516.78,484.96) --
	(516.49,484.96) --
	(516.20,484.96) --
	(515.91,484.96) --
	(515.62,484.96) --
	(515.33,484.96) --
	(515.04,484.96) --
	(514.75,484.96) --
	(514.46,484.96) --
	(514.17,484.96) --
	(513.88,484.96) --
	(513.60,484.96) --
	(513.31,484.96) --
	(513.02,484.96) --
	(512.73,484.96) --
	(512.44,484.96) --
	(512.15,484.96) --
	(511.86,484.96) --
	(511.57,484.96) --
	(511.28,484.96) --
	(510.99,484.96) --
	(510.70,484.96) --
	(510.41,484.96) --
	(510.13,484.96) --
	(509.84,484.96) --
	(509.55,484.96) --
	(509.26,484.96) --
	(508.97,484.96) --
	(508.68,484.96) --
	(508.39,484.96) --
	(508.10,484.96) --
	(507.81,484.96) --
	(507.52,484.96) --
	(507.23,484.96) --
	(506.95,484.96) --
	(506.66,484.96) --
	(506.37,484.96) --
	(506.08,484.96) --
	(505.79,484.96) --
	(505.50,484.96) --
	(505.21,484.96) --
	(504.92,484.96) --
	(504.63,484.96) --
	(504.34,484.96) --
	(504.05,484.96) --
	(503.76,484.96) --
	(503.48,484.96) --
	(503.19,484.96) --
	(502.90,484.96) --
	(502.61,484.96) --
	(502.32,484.96) --
	(502.03,484.96) --
	(501.74,484.96) --
	(501.45,484.96) --
	(501.16,484.96) --
	(500.87,484.96) --
	(500.58,484.96) --
	(500.30,484.96) --
	(500.01,484.96) --
	(499.72,484.96) --
	(499.43,484.96) --
	(499.14,484.96) --
	(498.85,484.96) --
	(498.56,484.96) --
	(498.27,484.96) --
	(497.98,484.96) --
	(497.69,484.96) --
	(497.40,484.96) --
	(497.11,484.96) --
	(496.83,484.96) --
	(496.54,484.96) --
	(496.25,484.96) --
	(495.96,484.96) --
	(495.67,484.96) --
	(495.38,484.96) --
	(495.09,484.96) --
	(494.80,484.96) --
	(494.51,484.96) --
	(494.22,484.96) --
	(493.93,484.96) --
	(493.64,484.96) --
	(493.36,484.96) --
	(493.07,484.96) --
	(492.78,484.96) --
	(492.49,484.96) --
	(492.20,484.96) --
	(491.91,484.96) --
	(491.62,484.96) --
	(491.33,484.96) --
	(491.04,484.96) --
	(490.75,484.96) --
	(490.46,484.96) --
	(490.18,484.96) --
	(489.89,484.96) --
	(489.60,484.96) --
	(489.31,484.96) --
	(489.02,484.96) --
	(488.73,484.96) --
	(488.44,484.96) --
	(488.15,484.96) --
	(487.86,484.96) --
	(487.57,484.96) --
	(487.28,484.96) --
	(486.99,484.96) --
	(486.71,484.96) --
	(486.42,484.96) --
	(486.13,484.96) --
	(485.84,484.96) --
	(485.55,484.96) --
	(485.26,484.96) --
	(484.97,484.96) --
	(484.68,484.96) --
	(484.39,484.96) --
	(484.10,484.96) --
	(483.81,484.96) --
	(483.53,484.96) --
	(483.24,484.96) --
	(482.95,484.96) --
	(482.66,484.96) --
	(482.37,484.96) --
	(482.08,484.96) --
	(481.79,484.96) --
	(481.50,484.96) --
	(481.21,484.96) --
	(480.92,484.96) --
	(480.63,484.96) --
	(480.34,484.96) --
	(480.06,484.96) --
	(479.77,484.96) --
	(479.48,484.96) --
	(479.19,484.96) --
	(478.90,484.96) --
	(478.61,484.96) --
	(478.32,484.96) --
	(478.03,484.96) --
	(477.74,484.96) --
	(477.45,484.96) --
	(477.16,484.96) --
	(476.87,484.96) --
	(476.59,484.96) --
	(476.30,484.96) --
	(476.01,484.96) --
	(475.72,484.96) --
	(475.43,484.96) --
	(475.14,484.96) --
	(474.85,484.96) --
	(474.56,484.96) --
	(474.27,484.96) --
	(473.98,484.96) --
	(473.69,484.96) --
	(473.41,484.96) --
	(473.12,484.96) --
	(472.83,484.96) --
	(472.54,484.96) --
	(472.25,484.96) --
	(471.96,484.96) --
	(471.67,484.96) --
	(471.38,484.96) --
	(471.09,484.96) --
	(470.80,484.96) --
	(470.51,484.96) --
	(470.22,484.96) --
	(469.94,484.96) --
	(469.65,484.96) --
	(469.36,484.96) --
	(469.07,484.96) --
	(468.78,484.96) --
	(468.49,484.96) --
	(468.20,484.96) --
	(467.91,484.96) --
	(467.62,484.96) --
	(467.33,484.96) --
	(467.04,484.96) --
	(466.76,484.96) --
	(466.47,484.96) --
	(466.18,484.96) --
	(465.89,484.96) --
	(465.60,484.96) --
	(465.31,484.96) --
	(465.02,484.96) --
	(464.73,484.96) --
	(464.44,484.96) --
	(464.15,484.96) --
	(463.86,484.96) --
	(463.57,484.96) --
	(463.29,484.96) --
	(463.00,484.96) --
	(462.71,484.96) --
	(462.42,484.96) --
	(462.13,484.96) --
	(461.84,484.96) --
	(461.55,484.96) --
	(461.26,484.96) --
	(460.97,484.96) --
	(460.68,484.96) --
	(460.39,484.96) --
	(460.11,484.96) --
	(459.82,484.96) --
	(459.53,484.96) --
	(459.24,484.96) --
	(458.95,484.96) --
	(458.66,484.96) --
	(458.37,484.96) --
	(458.08,484.96) --
	(457.79,484.96) --
	(457.50,484.96) --
	(457.21,484.96) --
	(456.92,484.96) --
	(456.64,484.96) --
	(456.35,484.96) --
	(456.06,484.96) --
	(455.77,484.96) --
	(455.48,484.96) --
	(455.19,484.96) --
	(454.90,484.96) --
	(454.61,484.96) --
	(454.32,484.96) --
	(454.03,484.96) --
	(453.74,484.96) --
	(453.45,484.96) --
	(453.17,484.96) --
	(452.88,484.96) --
	(452.59,484.96) --
	(452.30,484.96) --
	(452.01,484.96) --
	(451.72,484.96) --
	(451.43,484.96) --
	(451.14,484.96) --
	(450.85,484.96) --
	(450.56,484.96) --
	(450.27,484.96) --
	(449.99,484.96) --
	(449.70,484.96) --
	(449.41,484.96) --
	(449.12,484.96) --
	(448.83,484.96) --
	(448.54,484.96) --
	(448.25,484.96) --
	(447.96,484.96) --
	(447.67,484.96) --
	(447.38,484.96) --
	(447.09,484.96) --
	(446.80,484.96) --
	(446.52,484.96) --
	(446.23,484.96) --
	(445.94,484.96) --
	(445.65,484.96) --
	(445.36,484.96) --
	(445.07,484.96) --
	(444.78,484.96) --
	(444.49,484.96) --
	(444.20,484.96) --
	(443.91,484.96) --
	(443.62,484.96) --
	(443.34,484.96) --
	(443.05,484.96) --
	(442.76,484.96) --
	(442.47,484.96) --
	(442.18,484.96) --
	(441.89,484.96) --
	(441.60,484.96) --
	(441.31,484.96) --
	(441.02,484.96) --
	(440.73,484.96) --
	(440.44,484.96) --
	(440.15,484.96) --
	(439.87,484.96) --
	(439.58,484.96) --
	(439.29,484.96) --
	(439.00,484.96) --
	(438.71,484.96) --
	(438.42,484.96) --
	(438.13,484.96) --
	(437.84,484.96) --
	(437.55,484.96) --
	(437.26,484.96) --
	(436.97,484.96) --
	(436.68,484.96) --
	(436.40,484.96) --
	(436.11,484.96) --
	(435.82,484.96) --
	(435.53,484.96) --
	(435.24,484.96) --
	(434.95,484.96) --
	(434.66,484.96) --
	(434.37,484.96) --
	(434.08,484.96) --
	(433.79,484.96) --
	(433.50,484.96) --
	(433.22,484.96) --
	(432.93,484.96) --
	(432.64,484.96) --
	(432.35,484.96) --
	(432.06,484.96) --
	(431.77,484.96) --
	(431.48,484.96) --
	(431.19,484.96) --
	(430.90,484.96) --
	(430.61,484.96) --
	(430.32,484.96) --
	(430.03,484.96) --
	(429.75,484.96) --
	(429.46,484.96) --
	(429.17,484.96) --
	(428.88,484.96) --
	(428.59,484.96) --
	(428.30,484.96) --
	(428.01,484.96) --
	(427.72,484.96) --
	(427.43,484.96) --
	(427.14,484.96) --
	(426.85,484.96) --
	(426.57,484.96) --
	(426.28,484.96) --
	(425.99,484.96) --
	(425.70,484.96) --
	(425.41,484.96) --
	(425.12,484.96) --
	(424.83,484.96) --
	(424.54,484.96) --
	(424.25,484.96) --
	(423.96,484.96) --
	(423.67,484.96) --
	(423.38,484.96) --
	(423.10,484.96) --
	(422.81,484.96) --
	(422.52,484.96) --
	(422.23,484.96) --
	(421.94,484.96) --
	(421.65,484.96) --
	(421.36,484.96) --
	(421.07,484.96) --
	(420.78,484.96) --
	(420.49,484.96) --
	(420.20,484.96) --
	(419.92,484.96) --
	(419.63,484.96) --
	(419.34,484.96) --
	(419.05,484.96) --
	(418.76,484.96) --
	(418.47,484.96) --
	(418.18,484.96) --
	(417.89,484.96) --
	(417.60,484.96) --
	(417.31,484.96) --
	(417.02,484.96) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (417.02,484.96) --
	(417.31,484.96) --
	(417.60,484.96) --
	(417.89,484.96) --
	(418.18,484.96) --
	(418.47,484.96) --
	(418.76,484.96) --
	(419.05,484.96) --
	(419.34,484.96) --
	(419.63,484.96) --
	(419.92,484.96) --
	(420.20,484.96) --
	(420.49,484.96) --
	(420.78,484.96) --
	(421.07,484.96) --
	(421.36,484.96) --
	(421.65,484.96) --
	(421.94,484.96) --
	(422.23,484.96) --
	(422.52,484.96) --
	(422.81,484.96) --
	(423.10,484.96) --
	(423.38,484.96) --
	(423.67,484.96) --
	(423.96,484.96) --
	(424.25,484.96) --
	(424.54,484.96) --
	(424.83,484.96) --
	(425.12,484.96) --
	(425.41,484.96) --
	(425.70,484.96) --
	(425.99,484.96) --
	(426.28,484.96) --
	(426.57,484.96) --
	(426.85,484.96) --
	(427.14,484.97) --
	(427.43,484.97) --
	(427.72,484.97) --
	(428.01,484.97) --
	(428.30,484.97) --
	(428.59,484.97) --
	(428.88,484.97) --
	(429.17,484.97) --
	(429.46,484.97) --
	(429.75,484.97) --
	(430.03,484.97) --
	(430.32,484.97) --
	(430.61,484.97) --
	(430.90,484.97) --
	(431.19,484.97) --
	(431.48,484.97) --
	(431.77,484.97) --
	(432.06,484.96) --
	(432.35,484.96) --
	(432.64,484.96) --
	(432.93,484.96) --
	(433.22,484.96) --
	(433.50,484.96) --
	(433.79,484.96) --
	(434.08,484.96) --
	(434.37,484.96) --
	(434.66,484.96) --
	(434.95,484.96) --
	(435.24,484.96) --
	(435.53,484.96) --
	(435.82,484.96) --
	(436.11,484.97) --
	(436.40,484.97) --
	(436.68,484.97) --
	(436.97,484.98) --
	(437.26,484.99) --
	(437.55,485.00) --
	(437.84,485.01) --
	(438.13,485.03) --
	(438.42,485.04) --
	(438.71,485.07) --
	(439.00,485.09) --
	(439.29,485.12) --
	(439.58,485.15) --
	(439.87,485.18) --
	(440.15,485.21) --
	(440.44,485.24) --
	(440.73,485.26) --
	(441.02,485.28) --
	(441.31,485.29) --
	(441.60,485.30) --
	(441.89,485.30) --
	(442.18,485.29) --
	(442.47,485.27) --
	(442.76,485.25) --
	(443.05,485.22) --
	(443.34,485.19) --
	(443.62,485.16) --
	(443.91,485.13) --
	(444.20,485.10) --
	(444.49,485.08) --
	(444.78,485.05) --
	(445.07,485.03) --
	(445.36,485.01) --
	(445.65,485.00) --
	(445.94,484.99) --
	(446.23,484.98) --
	(446.52,484.98) --
	(446.80,484.97) --
	(447.09,484.97) --
	(447.38,484.97) --
	(447.67,484.97) --
	(447.96,484.98) --
	(448.25,484.99) --
	(448.54,485.00) --
	(448.83,485.03) --
	(449.12,485.06) --
	(449.41,485.10) --
	(449.70,485.15) --
	(449.99,485.23) --
	(450.27,485.32) --
	(450.56,485.43) --
	(450.85,485.56) --
	(451.14,485.72) --
	(451.43,485.90) --
	(451.72,486.09) --
	(452.01,486.28) --
	(452.30,486.48) --
	(452.59,486.67) --
	(452.88,486.84) --
	(453.17,486.98) --
	(453.45,487.09) --
	(453.74,487.15) --
	(454.03,487.16) --
	(454.32,487.13) --
	(454.61,487.04) --
	(454.90,486.92) --
	(455.19,486.76) --
	(455.48,486.58) --
	(455.77,486.38) --
	(456.06,486.18) --
	(456.35,485.99) --
	(456.64,485.81) --
	(456.92,485.64) --
	(457.21,485.49) --
	(457.50,485.37) --
	(457.79,485.27) --
	(458.08,485.19) --
	(458.37,485.13) --
	(458.66,485.08) --
	(458.95,485.04) --
	(459.24,485.02) --
	(459.53,485.01) --
	(459.82,485.00) --
	(460.11,485.00) --
	(460.39,485.02) --
	(460.68,485.04) --
	(460.97,485.08) --
	(461.26,485.14) --
	(461.55,485.21) --
	(461.84,485.32) --
	(462.13,485.46) --
	(462.42,485.64) --
	(462.71,485.87) --
	(463.00,486.14) --
	(463.29,486.46) --
	(463.57,486.83) --
	(463.86,487.24) --
	(464.15,487.67) --
	(464.44,488.12) --
	(464.73,488.56) --
	(465.02,488.97) --
	(465.31,489.32) --
	(465.60,489.61) --
	(465.89,489.81) --
	(466.18,489.90) --
	(466.47,489.89) --
	(466.76,489.76) --
	(467.04,489.53) --
	(467.33,489.21) --
	(467.62,488.83) --
	(467.91,488.41) --
	(468.20,487.97) --
	(468.49,487.53) --
	(468.78,487.10) --
	(469.07,486.70) --
	(469.36,486.35) --
	(469.65,486.04) --
	(469.94,485.79) --
	(470.22,485.58) --
	(470.51,485.42) --
	(470.80,485.29) --
	(471.09,485.20) --
	(471.38,485.14) --
	(471.67,485.11) --
	(471.96,485.11) --
	(472.25,485.15) --
	(472.54,485.22) --
	(472.83,485.34) --
	(473.12,485.54) --
	(473.41,485.83) --
	(473.69,486.24) --
	(473.98,486.81) --
	(474.27,487.57) --
	(474.56,488.56) --
	(474.85,489.81) --
	(475.14,491.35) --
	(475.43,493.21) --
	(475.72,495.38) --
	(476.01,497.85) --
	(476.30,500.54) --
	(476.59,503.36) --
	(476.87,506.20) --
	(477.16,508.93) --
	(477.45,511.42) --
	(477.74,513.54) --
	(478.03,515.14) --
	(478.32,516.15) --
	(478.61,516.48) --
	(478.90,516.04) --
	(479.19,514.93) --
	(479.48,513.22) --
	(479.77,511.04) --
	(480.06,508.49) --
	(480.34,505.73) --
	(480.63,502.89) --
	(480.92,500.09) --
	(481.21,497.43) --
	(481.50,495.00) --
	(481.79,492.87) --
	(482.08,491.07) --
	(482.37,489.58) --
	(482.66,488.37) --
	(482.95,487.43) --
	(483.24,486.71) --
	(483.53,486.17) --
	(483.81,485.78) --
	(484.10,485.52) --
	(484.39,485.34) --
	(484.68,485.24) --
	(484.97,485.21) --
	(485.26,485.22) --
	(485.55,485.28) --
	(485.84,485.40) --
	(486.13,485.58) --
	(486.42,485.83) --
	(486.71,486.17) --
	(486.99,486.60) --
	(487.28,487.15) --
	(487.57,487.81) --
	(487.86,488.60) --
	(488.15,489.52) --
	(488.44,490.54) --
	(488.73,491.63) --
	(489.02,492.76) --
	(489.31,493.87) --
	(489.60,494.92) --
	(489.89,495.85) --
	(490.18,496.60) --
	(490.46,497.14) --
	(490.75,497.43) --
	(491.04,497.43) --
	(491.33,497.14) --
	(491.62,496.60) --
	(491.91,495.85) --
	(492.20,494.92) --
	(492.49,493.87) --
	(492.78,492.76) --
	(493.07,491.63) --
	(493.36,490.54) --
	(493.64,489.52) --
	(493.93,488.60) --
	(494.22,487.81) --
	(494.51,487.15) --
	(494.80,486.60) --
	(495.09,486.17) --
	(495.38,485.83) --
	(495.67,485.59) --
	(495.96,485.41) --
	(496.25,485.30) --
	(496.54,485.25) --
	(496.83,485.26) --
	(497.11,485.33) --
	(497.40,485.49) --
	(497.69,485.74) --
	(497.98,486.13) --
	(498.27,486.68) --
	(498.56,487.45) --
	(498.85,488.48) --
	(499.14,489.84) --
	(499.43,491.56) --
	(499.72,493.71) --
	(500.01,496.31) --
	(500.30,499.41) --
	(500.58,502.96) --
	(500.87,506.90) --
	(501.16,511.13) --
	(501.45,515.56) --
	(501.74,520.04) --
	(502.03,524.45) --
	(502.32,528.68) --
	(502.61,532.63) --
	(502.90,536.25) --
	(503.19,539.54) --
	(503.48,542.53) --
	(503.76,545.39) --
	(504.05,548.23) --
	(504.34,551.21) --
	(504.63,554.41) --
	(504.92,557.88) --
	(505.21,561.62) --
	(505.50,565.50) --
	(505.79,569.35) --
	(506.08,572.91) --
	(506.37,575.81) --
	(506.66,577.69) --
	(506.95,578.32) --
	(507.23,577.50) --
	(507.52,575.14) --
	(507.81,571.26) --
	(508.10,565.98) --
	(508.39,559.52) --
	(508.68,552.17) --
	(508.97,544.28) --
	(509.26,536.19) --
	(509.55,528.31) --
	(509.84,520.94) --
	(510.13,514.28) --
	(510.41,508.48) --
	(510.70,503.63) --
	(510.99,499.75) --
	(511.28,496.81) --
	(511.57,494.78) --
	(511.86,493.57) --
	(512.15,493.09) --
	(512.44,493.28) --
	(512.73,494.04) --
	(513.02,495.20) --
	(513.31,496.68) --
	(513.60,498.35) --
	(513.88,500.10) --
	(514.17,501.82) --
	(514.46,503.39) --
	(514.75,504.70) --
	(515.04,505.68) --
	(515.33,506.24) --
	(515.62,506.30) --
	(515.91,505.88) --
	(516.20,505.03) --
	(516.49,503.79) --
	(516.78,502.25) --
	(517.06,500.48) --
	(517.35,498.59) --
	(517.64,496.67) --
	(517.93,494.79) --
	(518.22,493.02) --
	(518.51,491.42) --
	(518.80,490.04) --
	(519.09,488.87) --
	(519.38,487.90) --
	(519.67,487.13) --
	(519.96,486.52) --
	(520.25,486.07) --
	(520.53,485.74) --
	(520.82,485.51) --
	(521.11,485.37) --
	(521.40,485.30) --
	(521.69,485.30) --
	(521.98,485.38) --
	(522.27,485.54) --
	(522.56,485.80) --
	(522.85,486.18) --
	(523.14,486.72) --
	(523.43,487.45) --
	(523.72,488.42) --
	(524.00,489.65) --
	(524.29,491.18) --
	(524.58,493.04) --
	(524.87,495.26) --
	(525.16,497.79) --
	(525.45,500.57) --
	(525.74,503.52) --
	(526.03,506.53) --
	(526.32,509.48) --
	(526.61,512.23) --
	(526.90,514.62) --
	(527.18,516.52) --
	(527.47,517.82) --
	(527.76,518.38) --
	(528.05,518.16) --
	(528.34,517.22) --
	(528.63,515.62) --
	(528.92,513.46) --
	(529.21,510.88) --
	(529.50,508.02) --
	(529.79,505.02) --
	(530.08,502.02) --
	(530.37,499.13) --
	(530.65,496.47) --
	(530.94,494.11) --
	(531.23,492.09) --
	(531.52,490.39) --
	(531.81,489.01) --
	(532.10,487.91) --
	(532.39,487.06) --
	(532.68,486.43) --
	(532.97,485.97) --
	(533.26,485.65) --
	(533.55,485.45) --
	(533.83,485.33) --
	(534.12,485.30) --
	(534.41,485.33) --
	(534.70,485.43) --
	(534.99,485.62) --
	(535.28,485.90) --
	(535.57,486.29) --
	(535.86,486.82) --
	(536.15,487.51) --
	(536.44,488.38) --
	(536.73,489.45) --
	(537.02,490.76) --
	(537.30,492.27) --
	(537.59,493.98) --
	(537.88,495.82) --
	(538.17,497.75) --
	(538.46,499.69) --
	(538.75,501.55) --
	(539.04,503.24) --
	(539.33,504.67) --
	(539.62,505.74) --
	(539.91,506.40) --
	(540.20,506.53) --
	(540.49,506.20) --
	(540.77,505.41) --
	(541.06,504.22) --
	(541.35,502.71) --
	(541.64,500.95) --
	(541.93,499.06) --
	(542.22,497.11) --
	(542.51,495.19) --
	(542.80,493.38) --
	(543.09,491.74) --
	(543.38,490.31) --
	(543.67,489.09) --
	(543.95,488.08) --
	(544.24,487.26) --
	(544.53,486.62) --
	(544.82,486.13) --
	(545.11,485.77) --
	(545.40,485.51) --
	(545.69,485.34) --
	(545.98,485.22) --
	(546.27,485.16) --
	(546.56,485.15) --
	(546.85,485.17) --
	(547.14,485.23) --
	(547.42,485.33) --
	(547.71,485.49) --
	(548.00,485.70) --
	(548.29,485.98) --
	(548.58,486.35) --
	(548.87,486.81) --
	(549.16,487.37) --
	(549.45,488.05) --
	(549.74,488.82) --
	(550.03,489.67) --
	(550.32,490.58) --
	(550.60,491.51) --
	(550.89,492.44) --
	(551.18,493.30) --
	(551.47,494.07) --
	(551.76,494.69) --
	(552.05,495.12) --
	(552.34,495.33) --
	(552.63,495.30) --
	(552.92,495.05) --
	(553.21,494.58) --
	(553.50,493.94) --
	(553.79,493.16) --
	(554.07,492.28) --
	(554.36,491.36) --
	(554.65,490.42) --
	(554.94,489.52) --
	(555.23,488.67) --
	(555.52,487.93) --
	(555.81,487.28) --
	(556.10,486.73) --
	(556.39,486.29) --
	(556.68,485.93) --
	(556.97,485.65) --
	(557.25,485.45) --
	(557.54,485.29) --
	(557.83,485.18) --
	(558.12,485.11) --
	(558.41,485.06) --
	(558.70,485.04) --
	(558.99,485.03) --
	(559.28,485.03) --
	(559.57,485.04) --
	(559.86,485.07) --
	(560.15,485.12) --
	(560.44,485.18) --
	(560.72,485.26) --
	(561.01,485.37) --
	(561.30,485.50) --
	(561.59,485.65) --
	(561.88,485.84) --
	(562.17,486.05) --
	(562.46,486.28) --
	(562.75,486.52) --
	(563.04,486.76) --
	(563.33,486.99) --
	(563.62,487.21) --
	(563.91,487.40) --
	(564.19,487.54) --
	(564.48,487.63) --
	(564.77,487.66);
\end{scope}
\begin{scope}
\path[clip] (409.64,339.64) rectangle (572.16,442.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (409.64,339.64) rectangle (572.16,442.34);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.64,344.31) --
	(572.16,344.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.64,370.31) --
	(572.16,370.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.64,396.31) --
	(572.16,396.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.64,422.32) --
	(572.16,422.32);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor,fill opacity=0.25] (417.02,344.82) --
	(417.31,344.82) --
	(417.60,344.82) --
	(417.89,344.81) --
	(418.18,344.80) --
	(418.47,344.79) --
	(418.76,344.78) --
	(419.05,344.76) --
	(419.34,344.74) --
	(419.63,344.73) --
	(419.92,344.71) --
	(420.20,344.69) --
	(420.49,344.66) --
	(420.78,344.64) --
	(421.07,344.62) --
	(421.36,344.60) --
	(421.65,344.58) --
	(421.94,344.55) --
	(422.23,344.53) --
	(422.52,344.51) --
	(422.81,344.49) --
	(423.10,344.47) --
	(423.38,344.46) --
	(423.67,344.44) --
	(423.96,344.43) --
	(424.25,344.41) --
	(424.54,344.40) --
	(424.83,344.39) --
	(425.12,344.38) --
	(425.41,344.37) --
	(425.70,344.36) --
	(425.99,344.35) --
	(426.28,344.34) --
	(426.57,344.34) --
	(426.85,344.33) --
	(427.14,344.33) --
	(427.43,344.33) --
	(427.72,344.32) --
	(428.01,344.32) --
	(428.30,344.32) --
	(428.59,344.32) --
	(428.88,344.31) --
	(429.17,344.31) --
	(429.46,344.31) --
	(429.75,344.31) --
	(430.03,344.31) --
	(430.32,344.31) --
	(430.61,344.31) --
	(430.90,344.31) --
	(431.19,344.31) --
	(431.48,344.31) --
	(431.77,344.31) --
	(432.06,344.32) --
	(432.35,344.32) --
	(432.64,344.32) --
	(432.93,344.33) --
	(433.22,344.33) --
	(433.50,344.34) --
	(433.79,344.35) --
	(434.08,344.35) --
	(434.37,344.37) --
	(434.66,344.38) --
	(434.95,344.40) --
	(435.24,344.42) --
	(435.53,344.44) --
	(435.82,344.47) --
	(436.11,344.50) --
	(436.40,344.54) --
	(436.68,344.59) --
	(436.97,344.64) --
	(437.26,344.70) --
	(437.55,344.77) --
	(437.84,344.84) --
	(438.13,344.93) --
	(438.42,345.03) --
	(438.71,345.14) --
	(439.00,345.26) --
	(439.29,345.40) --
	(439.58,345.54) --
	(439.87,345.70) --
	(440.15,345.87) --
	(440.44,346.06) --
	(440.73,346.25) --
	(441.02,346.45) --
	(441.31,346.67) --
	(441.60,346.89) --
	(441.89,347.12) --
	(442.18,347.36) --
	(442.47,347.59) --
	(442.76,347.83) --
	(443.05,348.07) --
	(443.34,348.30) --
	(443.62,348.52) --
	(443.91,348.73) --
	(444.20,348.94) --
	(444.49,349.12) --
	(444.78,349.29) --
	(445.07,349.43) --
	(445.36,349.56) --
	(445.65,349.66) --
	(445.94,349.73) --
	(446.23,349.78) --
	(446.52,349.80) --
	(446.80,349.79) --
	(447.09,349.75) --
	(447.38,349.69) --
	(447.67,349.60) --
	(447.96,349.49) --
	(448.25,349.35) --
	(448.54,349.19) --
	(448.83,349.01) --
	(449.12,348.82) --
	(449.41,348.61) --
	(449.70,348.39) --
	(449.99,348.16) --
	(450.27,347.93) --
	(450.56,347.69) --
	(450.85,347.45) --
	(451.14,347.22) --
	(451.43,346.98) --
	(451.72,346.76) --
	(452.01,346.54) --
	(452.30,346.33) --
	(452.59,346.13) --
	(452.88,345.95) --
	(453.17,345.77) --
	(453.45,345.61) --
	(453.74,345.45) --
	(454.03,345.32) --
	(454.32,345.19) --
	(454.61,345.08) --
	(454.90,344.97) --
	(455.19,344.88) --
	(455.48,344.80) --
	(455.77,344.73) --
	(456.06,344.67) --
	(456.35,344.61) --
	(456.64,344.57) --
	(456.92,344.53) --
	(457.21,344.49) --
	(457.50,344.47) --
	(457.79,344.44) --
	(458.08,344.43) --
	(458.37,344.41) --
	(458.66,344.40) --
	(458.95,344.39) --
	(459.24,344.39) --
	(459.53,344.38) --
	(459.82,344.38) --
	(460.11,344.38) --
	(460.39,344.38) --
	(460.68,344.39) --
	(460.97,344.39) --
	(461.26,344.40) --
	(461.55,344.41) --
	(461.84,344.41) --
	(462.13,344.42) --
	(462.42,344.44) --
	(462.71,344.45) --
	(463.00,344.46) --
	(463.29,344.48) --
	(463.57,344.50) --
	(463.86,344.52) --
	(464.15,344.54) --
	(464.44,344.57) --
	(464.73,344.60) --
	(465.02,344.63) --
	(465.31,344.67) --
	(465.60,344.72) --
	(465.89,344.77) --
	(466.18,344.83) --
	(466.47,344.90) --
	(466.76,344.98) --
	(467.04,345.07) --
	(467.33,345.17) --
	(467.62,345.29) --
	(467.91,345.42) --
	(468.20,345.56) --
	(468.49,345.71) --
	(468.78,345.89) --
	(469.07,346.08) --
	(469.36,346.29) --
	(469.65,346.51) --
	(469.94,346.75) --
	(470.22,347.00) --
	(470.51,347.28) --
	(470.80,347.56) --
	(471.09,347.85) --
	(471.38,348.16) --
	(471.67,348.47) --
	(471.96,348.79) --
	(472.25,349.11) --
	(472.54,349.42) --
	(472.83,349.74) --
	(473.12,350.04) --
	(473.41,350.33) --
	(473.69,350.60) --
	(473.98,350.85) --
	(474.27,351.08) --
	(474.56,351.29) --
	(474.85,351.46) --
	(475.14,351.60) --
	(475.43,351.71) --
	(475.72,351.78) --
	(476.01,351.81) --
	(476.30,351.81) --
	(476.59,351.77) --
	(476.87,351.68) --
	(477.16,351.57) --
	(477.45,351.42) --
	(477.74,351.24) --
	(478.03,351.03) --
	(478.32,350.79) --
	(478.61,350.53) --
	(478.90,350.25) --
	(479.19,349.95) --
	(479.48,349.64) --
	(479.77,349.33) --
	(480.06,349.01) --
	(480.34,348.69) --
	(480.63,348.37) --
	(480.92,348.06) --
	(481.21,347.75) --
	(481.50,347.46) --
	(481.79,347.18) --
	(482.08,346.92) --
	(482.37,346.67) --
	(482.66,346.44) --
	(482.95,346.22) --
	(483.24,346.03) --
	(483.53,345.86) --
	(483.81,345.70) --
	(484.10,345.56) --
	(484.39,345.43) --
	(484.68,345.33) --
	(484.97,345.24) --
	(485.26,345.17) --
	(485.55,345.10) --
	(485.84,345.05) --
	(486.13,345.02) --
	(486.42,344.99) --
	(486.71,344.97) --
	(486.99,344.96) --
	(487.28,344.95) --
	(487.57,344.95) --
	(487.86,344.95) --
	(488.15,344.96) --
	(488.44,344.97) --
	(488.73,344.98) --
	(489.02,344.99) --
	(489.31,345.00) --
	(489.60,345.02) --
	(489.89,345.03) --
	(490.18,345.03) --
	(490.46,345.04) --
	(490.75,345.05) --
	(491.04,345.05) --
	(491.33,345.05) --
	(491.62,345.06) --
	(491.91,345.06) --
	(492.20,345.06) --
	(492.49,345.06) --
	(492.78,345.07) --
	(493.07,345.08) --
	(493.36,345.10) --
	(493.64,345.12) --
	(493.93,345.14) --
	(494.22,345.18) --
	(494.51,345.24) --
	(494.80,345.30) --
	(495.09,345.39) --
	(495.38,345.49) --
	(495.67,345.62) --
	(495.96,345.77) --
	(496.25,345.95) --
	(496.54,346.17) --
	(496.83,346.41) --
	(497.11,346.69) --
	(497.40,347.02) --
	(497.69,347.39) --
	(497.98,347.80) --
	(498.27,348.25) --
	(498.56,348.75) --
	(498.85,349.30) --
	(499.14,349.90) --
	(499.43,350.55) --
	(499.72,351.23) --
	(500.01,351.96) --
	(500.30,352.73) --
	(500.58,353.53) --
	(500.87,354.36) --
	(501.16,355.21) --
	(501.45,356.07) --
	(501.74,356.94) --
	(502.03,357.81) --
	(502.32,358.67) --
	(502.61,359.50) --
	(502.90,360.29) --
	(503.19,361.05) --
	(503.48,361.76) --
	(503.76,362.41) --
	(504.05,362.97) --
	(504.34,363.45) --
	(504.63,363.86) --
	(504.92,364.17) --
	(505.21,364.39) --
	(505.50,364.51) --
	(505.79,364.51) --
	(506.08,364.41) --
	(506.37,364.22) --
	(506.66,363.94) --
	(506.95,363.56) --
	(507.23,363.09) --
	(507.52,362.53) --
	(507.81,361.90) --
	(508.10,361.22) --
	(508.39,360.48) --
	(508.68,359.70) --
	(508.97,358.87) --
	(509.26,358.03) --
	(509.55,357.17) --
	(509.84,356.31) --
	(510.13,355.46) --
	(510.41,354.62) --
	(510.70,353.80) --
	(510.99,353.02) --
	(511.28,352.27) --
	(511.57,351.57) --
	(511.86,350.91) --
	(512.15,350.31) --
	(512.44,349.77) --
	(512.73,349.29) --
	(513.02,348.87) --
	(513.31,348.52) --
	(513.60,348.24) --
	(513.88,348.04) --
	(514.17,347.92) --
	(514.46,347.87) --
	(514.75,347.90) --
	(515.04,348.01) --
	(515.33,348.23) --
	(515.62,348.54) --
	(515.91,348.95) --
	(516.20,349.45) --
	(516.49,350.06) --
	(516.78,350.79) --
	(517.06,351.65) --
	(517.35,352.63) --
	(517.64,353.72) --
	(517.93,354.94) --
	(518.22,356.28) --
	(518.51,357.77) --
	(518.80,359.39) --
	(519.09,361.12) --
	(519.38,362.97) --
	(519.67,364.93) --
	(519.96,366.99) --
	(520.25,369.16) --
	(520.53,371.39) --
	(520.82,373.67) --
	(521.11,375.99) --
	(521.40,378.33) --
	(521.69,380.66) --
	(521.98,382.96) --
	(522.27,385.20) --
	(522.56,387.37) --
	(522.85,389.44) --
	(523.14,391.38) --
	(523.43,393.15) --
	(523.72,394.75) --
	(524.00,396.17) --
	(524.29,397.39) --
	(524.58,398.41) --
	(524.87,399.18) --
	(525.16,399.71) --
	(525.45,400.02) --
	(525.74,400.13) --
	(526.03,400.04) --
	(526.32,399.75) --
	(526.61,399.25) --
	(526.90,398.60) --
	(527.18,397.82) --
	(527.47,396.94) --
	(527.76,395.98) --
	(528.05,394.95) --
	(528.34,393.90) --
	(528.63,392.85) --
	(528.92,391.82) --
	(529.21,390.84) --
	(529.50,389.92) --
	(529.79,389.10) --
	(530.08,388.39) --
	(530.37,387.77) --
	(530.65,387.26) --
	(530.94,386.86) --
	(531.23,386.58) --
	(531.52,386.42) --
	(531.81,386.34) --
	(532.10,386.33) --
	(532.39,386.38) --
	(532.68,386.48) --
	(532.97,386.60) --
	(533.26,386.72) --
	(533.55,386.82) --
	(533.83,386.88) --
	(534.12,386.87) --
	(534.41,386.79) --
	(534.70,386.59) --
	(534.99,386.29) --
	(535.28,385.86) --
	(535.57,385.31) --
	(535.86,384.63) --
	(536.15,383.79) --
	(536.44,382.81) --
	(536.73,381.70) --
	(537.02,380.48) --
	(537.30,379.15) --
	(537.59,377.71) --
	(537.88,376.18) --
	(538.17,374.57) --
	(538.46,372.91) --
	(538.75,371.22) --
	(539.04,369.50) --
	(539.33,367.78) --
	(539.62,366.07) --
	(539.91,364.38) --
	(540.20,362.73) --
	(540.49,361.13) --
	(540.77,359.59) --
	(541.06,358.13) --
	(541.35,356.75) --
	(541.64,355.45) --
	(541.93,354.22) --
	(542.22,353.09) --
	(542.51,352.05) --
	(542.80,351.10) --
	(543.09,350.24) --
	(543.38,349.46) --
	(543.67,348.76) --
	(543.95,348.12) --
	(544.24,347.58) --
	(544.53,347.09) --
	(544.82,346.67) --
	(545.11,346.29) --
	(545.40,345.97) --
	(545.69,345.69) --
	(545.98,345.46) --
	(546.27,345.26) --
	(546.56,345.09) --
	(546.85,344.95) --
	(547.14,344.83) --
	(547.42,344.73) --
	(547.71,344.66) --
	(548.00,344.59) --
	(548.29,344.55) --
	(548.58,344.51) --
	(548.87,344.48) --
	(549.16,344.47) --
	(549.45,344.46) --
	(549.74,344.47) --
	(550.03,344.48) --
	(550.32,344.50) --
	(550.60,344.54) --
	(550.89,344.59) --
	(551.18,344.66) --
	(551.47,344.74) --
	(551.76,344.85) --
	(552.05,344.98) --
	(552.34,345.15) --
	(552.63,345.35) --
	(552.92,345.60) --
	(553.21,345.89) --
	(553.50,346.24) --
	(553.79,346.66) --
	(554.07,347.16) --
	(554.36,347.74) --
	(554.65,348.42) --
	(554.94,349.21) --
	(555.23,350.11) --
	(555.52,351.17) --
	(555.81,352.37) --
	(556.10,353.73) --
	(556.39,355.25) --
	(556.68,356.95) --
	(556.97,358.85) --
	(557.25,360.97) --
	(557.54,363.29) --
	(557.83,365.82) --
	(558.12,368.54) --
	(558.41,371.47) --
	(558.70,374.63) --
	(558.99,377.98) --
	(559.28,381.50) --
	(559.57,385.18) --
	(559.86,388.98) --
	(560.15,392.90) --
	(560.44,396.90) --
	(560.72,400.94) --
	(561.01,404.97) --
	(561.30,408.96) --
	(561.59,412.88) --
	(561.88,416.65) --
	(562.17,420.22) --
	(562.46,423.57) --
	(562.75,426.67) --
	(563.04,429.46) --
	(563.33,431.92) --
	(563.62,433.91) --
	(563.91,435.50) --
	(564.19,436.66) --
	(564.48,437.39) --
	(564.77,437.67) --
	(564.77,344.31) --
	(564.48,344.31) --
	(564.19,344.31) --
	(563.91,344.31) --
	(563.62,344.31) --
	(563.33,344.31) --
	(563.04,344.31) --
	(562.75,344.31) --
	(562.46,344.31) --
	(562.17,344.31) --
	(561.88,344.31) --
	(561.59,344.31) --
	(561.30,344.31) --
	(561.01,344.31) --
	(560.72,344.31) --
	(560.44,344.31) --
	(560.15,344.31) --
	(559.86,344.31) --
	(559.57,344.31) --
	(559.28,344.31) --
	(558.99,344.31) --
	(558.70,344.31) --
	(558.41,344.31) --
	(558.12,344.31) --
	(557.83,344.31) --
	(557.54,344.31) --
	(557.25,344.31) --
	(556.97,344.31) --
	(556.68,344.31) --
	(556.39,344.31) --
	(556.10,344.31) --
	(555.81,344.31) --
	(555.52,344.31) --
	(555.23,344.31) --
	(554.94,344.31) --
	(554.65,344.31) --
	(554.36,344.31) --
	(554.07,344.31) --
	(553.79,344.31) --
	(553.50,344.31) --
	(553.21,344.31) --
	(552.92,344.31) --
	(552.63,344.31) --
	(552.34,344.31) --
	(552.05,344.31) --
	(551.76,344.31) --
	(551.47,344.31) --
	(551.18,344.31) --
	(550.89,344.31) --
	(550.60,344.31) --
	(550.32,344.31) --
	(550.03,344.31) --
	(549.74,344.31) --
	(549.45,344.31) --
	(549.16,344.31) --
	(548.87,344.31) --
	(548.58,344.31) --
	(548.29,344.31) --
	(548.00,344.31) --
	(547.71,344.31) --
	(547.42,344.31) --
	(547.14,344.31) --
	(546.85,344.31) --
	(546.56,344.31) --
	(546.27,344.31) --
	(545.98,344.31) --
	(545.69,344.31) --
	(545.40,344.31) --
	(545.11,344.31) --
	(544.82,344.31) --
	(544.53,344.31) --
	(544.24,344.31) --
	(543.95,344.31) --
	(543.67,344.31) --
	(543.38,344.31) --
	(543.09,344.31) --
	(542.80,344.31) --
	(542.51,344.31) --
	(542.22,344.31) --
	(541.93,344.31) --
	(541.64,344.31) --
	(541.35,344.31) --
	(541.06,344.31) --
	(540.77,344.31) --
	(540.49,344.31) --
	(540.20,344.31) --
	(539.91,344.31) --
	(539.62,344.31) --
	(539.33,344.31) --
	(539.04,344.31) --
	(538.75,344.31) --
	(538.46,344.31) --
	(538.17,344.31) --
	(537.88,344.31) --
	(537.59,344.31) --
	(537.30,344.31) --
	(537.02,344.31) --
	(536.73,344.31) --
	(536.44,344.31) --
	(536.15,344.31) --
	(535.86,344.31) --
	(535.57,344.31) --
	(535.28,344.31) --
	(534.99,344.31) --
	(534.70,344.31) --
	(534.41,344.31) --
	(534.12,344.31) --
	(533.83,344.31) --
	(533.55,344.31) --
	(533.26,344.31) --
	(532.97,344.31) --
	(532.68,344.31) --
	(532.39,344.31) --
	(532.10,344.31) --
	(531.81,344.31) --
	(531.52,344.31) --
	(531.23,344.31) --
	(530.94,344.31) --
	(530.65,344.31) --
	(530.37,344.31) --
	(530.08,344.31) --
	(529.79,344.31) --
	(529.50,344.31) --
	(529.21,344.31) --
	(528.92,344.31) --
	(528.63,344.31) --
	(528.34,344.31) --
	(528.05,344.31) --
	(527.76,344.31) --
	(527.47,344.31) --
	(527.18,344.31) --
	(526.90,344.31) --
	(526.61,344.31) --
	(526.32,344.31) --
	(526.03,344.31) --
	(525.74,344.31) --
	(525.45,344.31) --
	(525.16,344.31) --
	(524.87,344.31) --
	(524.58,344.31) --
	(524.29,344.31) --
	(524.00,344.31) --
	(523.72,344.31) --
	(523.43,344.31) --
	(523.14,344.31) --
	(522.85,344.31) --
	(522.56,344.31) --
	(522.27,344.31) --
	(521.98,344.31) --
	(521.69,344.31) --
	(521.40,344.31) --
	(521.11,344.31) --
	(520.82,344.31) --
	(520.53,344.31) --
	(520.25,344.31) --
	(519.96,344.31) --
	(519.67,344.31) --
	(519.38,344.31) --
	(519.09,344.31) --
	(518.80,344.31) --
	(518.51,344.31) --
	(518.22,344.31) --
	(517.93,344.31) --
	(517.64,344.31) --
	(517.35,344.31) --
	(517.06,344.31) --
	(516.78,344.31) --
	(516.49,344.31) --
	(516.20,344.31) --
	(515.91,344.31) --
	(515.62,344.31) --
	(515.33,344.31) --
	(515.04,344.31) --
	(514.75,344.31) --
	(514.46,344.31) --
	(514.17,344.31) --
	(513.88,344.31) --
	(513.60,344.31) --
	(513.31,344.31) --
	(513.02,344.31) --
	(512.73,344.31) --
	(512.44,344.31) --
	(512.15,344.31) --
	(511.86,344.31) --
	(511.57,344.31) --
	(511.28,344.31) --
	(510.99,344.31) --
	(510.70,344.31) --
	(510.41,344.31) --
	(510.13,344.31) --
	(509.84,344.31) --
	(509.55,344.31) --
	(509.26,344.31) --
	(508.97,344.31) --
	(508.68,344.31) --
	(508.39,344.31) --
	(508.10,344.31) --
	(507.81,344.31) --
	(507.52,344.31) --
	(507.23,344.31) --
	(506.95,344.31) --
	(506.66,344.31) --
	(506.37,344.31) --
	(506.08,344.31) --
	(505.79,344.31) --
	(505.50,344.31) --
	(505.21,344.31) --
	(504.92,344.31) --
	(504.63,344.31) --
	(504.34,344.31) --
	(504.05,344.31) --
	(503.76,344.31) --
	(503.48,344.31) --
	(503.19,344.31) --
	(502.90,344.31) --
	(502.61,344.31) --
	(502.32,344.31) --
	(502.03,344.31) --
	(501.74,344.31) --
	(501.45,344.31) --
	(501.16,344.31) --
	(500.87,344.31) --
	(500.58,344.31) --
	(500.30,344.31) --
	(500.01,344.31) --
	(499.72,344.31) --
	(499.43,344.31) --
	(499.14,344.31) --
	(498.85,344.31) --
	(498.56,344.31) --
	(498.27,344.31) --
	(497.98,344.31) --
	(497.69,344.31) --
	(497.40,344.31) --
	(497.11,344.31) --
	(496.83,344.31) --
	(496.54,344.31) --
	(496.25,344.31) --
	(495.96,344.31) --
	(495.67,344.31) --
	(495.38,344.31) --
	(495.09,344.31) --
	(494.80,344.31) --
	(494.51,344.31) --
	(494.22,344.31) --
	(493.93,344.31) --
	(493.64,344.31) --
	(493.36,344.31) --
	(493.07,344.31) --
	(492.78,344.31) --
	(492.49,344.31) --
	(492.20,344.31) --
	(491.91,344.31) --
	(491.62,344.31) --
	(491.33,344.31) --
	(491.04,344.31) --
	(490.75,344.31) --
	(490.46,344.31) --
	(490.18,344.31) --
	(489.89,344.31) --
	(489.60,344.31) --
	(489.31,344.31) --
	(489.02,344.31) --
	(488.73,344.31) --
	(488.44,344.31) --
	(488.15,344.31) --
	(487.86,344.31) --
	(487.57,344.31) --
	(487.28,344.31) --
	(486.99,344.31) --
	(486.71,344.31) --
	(486.42,344.31) --
	(486.13,344.31) --
	(485.84,344.31) --
	(485.55,344.31) --
	(485.26,344.31) --
	(484.97,344.31) --
	(484.68,344.31) --
	(484.39,344.31) --
	(484.10,344.31) --
	(483.81,344.31) --
	(483.53,344.31) --
	(483.24,344.31) --
	(482.95,344.31) --
	(482.66,344.31) --
	(482.37,344.31) --
	(482.08,344.31) --
	(481.79,344.31) --
	(481.50,344.31) --
	(481.21,344.31) --
	(480.92,344.31) --
	(480.63,344.31) --
	(480.34,344.31) --
	(480.06,344.31) --
	(479.77,344.31) --
	(479.48,344.31) --
	(479.19,344.31) --
	(478.90,344.31) --
	(478.61,344.31) --
	(478.32,344.31) --
	(478.03,344.31) --
	(477.74,344.31) --
	(477.45,344.31) --
	(477.16,344.31) --
	(476.87,344.31) --
	(476.59,344.31) --
	(476.30,344.31) --
	(476.01,344.31) --
	(475.72,344.31) --
	(475.43,344.31) --
	(475.14,344.31) --
	(474.85,344.31) --
	(474.56,344.31) --
	(474.27,344.31) --
	(473.98,344.31) --
	(473.69,344.31) --
	(473.41,344.31) --
	(473.12,344.31) --
	(472.83,344.31) --
	(472.54,344.31) --
	(472.25,344.31) --
	(471.96,344.31) --
	(471.67,344.31) --
	(471.38,344.31) --
	(471.09,344.31) --
	(470.80,344.31) --
	(470.51,344.31) --
	(470.22,344.31) --
	(469.94,344.31) --
	(469.65,344.31) --
	(469.36,344.31) --
	(469.07,344.31) --
	(468.78,344.31) --
	(468.49,344.31) --
	(468.20,344.31) --
	(467.91,344.31) --
	(467.62,344.31) --
	(467.33,344.31) --
	(467.04,344.31) --
	(466.76,344.31) --
	(466.47,344.31) --
	(466.18,344.31) --
	(465.89,344.31) --
	(465.60,344.31) --
	(465.31,344.31) --
	(465.02,344.31) --
	(464.73,344.31) --
	(464.44,344.31) --
	(464.15,344.31) --
	(463.86,344.31) --
	(463.57,344.31) --
	(463.29,344.31) --
	(463.00,344.31) --
	(462.71,344.31) --
	(462.42,344.31) --
	(462.13,344.31) --
	(461.84,344.31) --
	(461.55,344.31) --
	(461.26,344.31) --
	(460.97,344.31) --
	(460.68,344.31) --
	(460.39,344.31) --
	(460.11,344.31) --
	(459.82,344.31) --
	(459.53,344.31) --
	(459.24,344.31) --
	(458.95,344.31) --
	(458.66,344.31) --
	(458.37,344.31) --
	(458.08,344.31) --
	(457.79,344.31) --
	(457.50,344.31) --
	(457.21,344.31) --
	(456.92,344.31) --
	(456.64,344.31) --
	(456.35,344.31) --
	(456.06,344.31) --
	(455.77,344.31) --
	(455.48,344.31) --
	(455.19,344.31) --
	(454.90,344.31) --
	(454.61,344.31) --
	(454.32,344.31) --
	(454.03,344.31) --
	(453.74,344.31) --
	(453.45,344.31) --
	(453.17,344.31) --
	(452.88,344.31) --
	(452.59,344.31) --
	(452.30,344.31) --
	(452.01,344.31) --
	(451.72,344.31) --
	(451.43,344.31) --
	(451.14,344.31) --
	(450.85,344.31) --
	(450.56,344.31) --
	(450.27,344.31) --
	(449.99,344.31) --
	(449.70,344.31) --
	(449.41,344.31) --
	(449.12,344.31) --
	(448.83,344.31) --
	(448.54,344.31) --
	(448.25,344.31) --
	(447.96,344.31) --
	(447.67,344.31) --
	(447.38,344.31) --
	(447.09,344.31) --
	(446.80,344.31) --
	(446.52,344.31) --
	(446.23,344.31) --
	(445.94,344.31) --
	(445.65,344.31) --
	(445.36,344.31) --
	(445.07,344.31) --
	(444.78,344.31) --
	(444.49,344.31) --
	(444.20,344.31) --
	(443.91,344.31) --
	(443.62,344.31) --
	(443.34,344.31) --
	(443.05,344.31) --
	(442.76,344.31) --
	(442.47,344.31) --
	(442.18,344.31) --
	(441.89,344.31) --
	(441.60,344.31) --
	(441.31,344.31) --
	(441.02,344.31) --
	(440.73,344.31) --
	(440.44,344.31) --
	(440.15,344.31) --
	(439.87,344.31) --
	(439.58,344.31) --
	(439.29,344.31) --
	(439.00,344.31) --
	(438.71,344.31) --
	(438.42,344.31) --
	(438.13,344.31) --
	(437.84,344.31) --
	(437.55,344.31) --
	(437.26,344.31) --
	(436.97,344.31) --
	(436.68,344.31) --
	(436.40,344.31) --
	(436.11,344.31) --
	(435.82,344.31) --
	(435.53,344.31) --
	(435.24,344.31) --
	(434.95,344.31) --
	(434.66,344.31) --
	(434.37,344.31) --
	(434.08,344.31) --
	(433.79,344.31) --
	(433.50,344.31) --
	(433.22,344.31) --
	(432.93,344.31) --
	(432.64,344.31) --
	(432.35,344.31) --
	(432.06,344.31) --
	(431.77,344.31) --
	(431.48,344.31) --
	(431.19,344.31) --
	(430.90,344.31) --
	(430.61,344.31) --
	(430.32,344.31) --
	(430.03,344.31) --
	(429.75,344.31) --
	(429.46,344.31) --
	(429.17,344.31) --
	(428.88,344.31) --
	(428.59,344.31) --
	(428.30,344.31) --
	(428.01,344.31) --
	(427.72,344.31) --
	(427.43,344.31) --
	(427.14,344.31) --
	(426.85,344.31) --
	(426.57,344.31) --
	(426.28,344.31) --
	(425.99,344.31) --
	(425.70,344.31) --
	(425.41,344.31) --
	(425.12,344.31) --
	(424.83,344.31) --
	(424.54,344.31) --
	(424.25,344.31) --
	(423.96,344.31) --
	(423.67,344.31) --
	(423.38,344.31) --
	(423.10,344.31) --
	(422.81,344.31) --
	(422.52,344.31) --
	(422.23,344.31) --
	(421.94,344.31) --
	(421.65,344.31) --
	(421.36,344.31) --
	(421.07,344.31) --
	(420.78,344.31) --
	(420.49,344.31) --
	(420.20,344.31) --
	(419.92,344.31) --
	(419.63,344.31) --
	(419.34,344.31) --
	(419.05,344.31) --
	(418.76,344.31) --
	(418.47,344.31) --
	(418.18,344.31) --
	(417.89,344.31) --
	(417.60,344.31) --
	(417.31,344.31) --
	(417.02,344.31) --
	cycle;
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (417.02,344.82) --
	(417.31,344.82) --
	(417.60,344.82) --
	(417.89,344.81) --
	(418.18,344.80) --
	(418.47,344.79) --
	(418.76,344.78) --
	(419.05,344.76) --
	(419.34,344.74) --
	(419.63,344.73) --
	(419.92,344.71) --
	(420.20,344.69) --
	(420.49,344.66) --
	(420.78,344.64) --
	(421.07,344.62) --
	(421.36,344.60) --
	(421.65,344.58) --
	(421.94,344.55) --
	(422.23,344.53) --
	(422.52,344.51) --
	(422.81,344.49) --
	(423.10,344.47) --
	(423.38,344.46) --
	(423.67,344.44) --
	(423.96,344.43) --
	(424.25,344.41) --
	(424.54,344.40) --
	(424.83,344.39) --
	(425.12,344.38) --
	(425.41,344.37) --
	(425.70,344.36) --
	(425.99,344.35) --
	(426.28,344.34) --
	(426.57,344.34) --
	(426.85,344.33) --
	(427.14,344.33) --
	(427.43,344.33) --
	(427.72,344.32) --
	(428.01,344.32) --
	(428.30,344.32) --
	(428.59,344.32) --
	(428.88,344.31) --
	(429.17,344.31) --
	(429.46,344.31) --
	(429.75,344.31) --
	(430.03,344.31) --
	(430.32,344.31) --
	(430.61,344.31) --
	(430.90,344.31) --
	(431.19,344.31) --
	(431.48,344.31) --
	(431.77,344.31) --
	(432.06,344.32) --
	(432.35,344.32) --
	(432.64,344.32) --
	(432.93,344.33) --
	(433.22,344.33) --
	(433.50,344.34) --
	(433.79,344.35) --
	(434.08,344.35) --
	(434.37,344.37) --
	(434.66,344.38) --
	(434.95,344.40) --
	(435.24,344.42) --
	(435.53,344.44) --
	(435.82,344.47) --
	(436.11,344.50) --
	(436.40,344.54) --
	(436.68,344.59) --
	(436.97,344.64) --
	(437.26,344.70) --
	(437.55,344.77) --
	(437.84,344.84) --
	(438.13,344.93) --
	(438.42,345.03) --
	(438.71,345.14) --
	(439.00,345.26) --
	(439.29,345.40) --
	(439.58,345.54) --
	(439.87,345.70) --
	(440.15,345.87) --
	(440.44,346.06) --
	(440.73,346.25) --
	(441.02,346.45) --
	(441.31,346.67) --
	(441.60,346.89) --
	(441.89,347.12) --
	(442.18,347.36) --
	(442.47,347.59) --
	(442.76,347.83) --
	(443.05,348.07) --
	(443.34,348.30) --
	(443.62,348.52) --
	(443.91,348.73) --
	(444.20,348.94) --
	(444.49,349.12) --
	(444.78,349.29) --
	(445.07,349.43) --
	(445.36,349.56) --
	(445.65,349.66) --
	(445.94,349.73) --
	(446.23,349.78) --
	(446.52,349.80) --
	(446.80,349.79) --
	(447.09,349.75) --
	(447.38,349.69) --
	(447.67,349.60) --
	(447.96,349.49) --
	(448.25,349.35) --
	(448.54,349.19) --
	(448.83,349.01) --
	(449.12,348.82) --
	(449.41,348.61) --
	(449.70,348.39) --
	(449.99,348.16) --
	(450.27,347.93) --
	(450.56,347.69) --
	(450.85,347.45) --
	(451.14,347.22) --
	(451.43,346.98) --
	(451.72,346.76) --
	(452.01,346.54) --
	(452.30,346.33) --
	(452.59,346.13) --
	(452.88,345.95) --
	(453.17,345.77) --
	(453.45,345.61) --
	(453.74,345.45) --
	(454.03,345.32) --
	(454.32,345.19) --
	(454.61,345.08) --
	(454.90,344.97) --
	(455.19,344.88) --
	(455.48,344.80) --
	(455.77,344.73) --
	(456.06,344.67) --
	(456.35,344.61) --
	(456.64,344.57) --
	(456.92,344.53) --
	(457.21,344.49) --
	(457.50,344.47) --
	(457.79,344.44) --
	(458.08,344.43) --
	(458.37,344.41) --
	(458.66,344.40) --
	(458.95,344.39) --
	(459.24,344.39) --
	(459.53,344.38) --
	(459.82,344.38) --
	(460.11,344.38) --
	(460.39,344.38) --
	(460.68,344.39) --
	(460.97,344.39) --
	(461.26,344.40) --
	(461.55,344.41) --
	(461.84,344.41) --
	(462.13,344.42) --
	(462.42,344.44) --
	(462.71,344.45) --
	(463.00,344.46) --
	(463.29,344.48) --
	(463.57,344.50) --
	(463.86,344.52) --
	(464.15,344.54) --
	(464.44,344.57) --
	(464.73,344.60) --
	(465.02,344.63) --
	(465.31,344.67) --
	(465.60,344.72) --
	(465.89,344.77) --
	(466.18,344.83) --
	(466.47,344.90) --
	(466.76,344.98) --
	(467.04,345.07) --
	(467.33,345.17) --
	(467.62,345.29) --
	(467.91,345.42) --
	(468.20,345.56) --
	(468.49,345.71) --
	(468.78,345.89) --
	(469.07,346.08) --
	(469.36,346.29) --
	(469.65,346.51) --
	(469.94,346.75) --
	(470.22,347.00) --
	(470.51,347.28) --
	(470.80,347.56) --
	(471.09,347.85) --
	(471.38,348.16) --
	(471.67,348.47) --
	(471.96,348.79) --
	(472.25,349.11) --
	(472.54,349.42) --
	(472.83,349.74) --
	(473.12,350.04) --
	(473.41,350.33) --
	(473.69,350.60) --
	(473.98,350.85) --
	(474.27,351.08) --
	(474.56,351.29) --
	(474.85,351.46) --
	(475.14,351.60) --
	(475.43,351.71) --
	(475.72,351.78) --
	(476.01,351.81) --
	(476.30,351.81) --
	(476.59,351.77) --
	(476.87,351.68) --
	(477.16,351.57) --
	(477.45,351.42) --
	(477.74,351.24) --
	(478.03,351.03) --
	(478.32,350.79) --
	(478.61,350.53) --
	(478.90,350.25) --
	(479.19,349.95) --
	(479.48,349.64) --
	(479.77,349.33) --
	(480.06,349.01) --
	(480.34,348.69) --
	(480.63,348.37) --
	(480.92,348.06) --
	(481.21,347.75) --
	(481.50,347.46) --
	(481.79,347.18) --
	(482.08,346.92) --
	(482.37,346.67) --
	(482.66,346.44) --
	(482.95,346.22) --
	(483.24,346.03) --
	(483.53,345.86) --
	(483.81,345.70) --
	(484.10,345.56) --
	(484.39,345.43) --
	(484.68,345.33) --
	(484.97,345.24) --
	(485.26,345.17) --
	(485.55,345.10) --
	(485.84,345.05) --
	(486.13,345.02) --
	(486.42,344.99) --
	(486.71,344.97) --
	(486.99,344.96) --
	(487.28,344.95) --
	(487.57,344.95) --
	(487.86,344.95) --
	(488.15,344.96) --
	(488.44,344.97) --
	(488.73,344.98) --
	(489.02,344.99) --
	(489.31,345.00) --
	(489.60,345.02) --
	(489.89,345.03) --
	(490.18,345.03) --
	(490.46,345.04) --
	(490.75,345.05) --
	(491.04,345.05) --
	(491.33,345.05) --
	(491.62,345.06) --
	(491.91,345.06) --
	(492.20,345.06) --
	(492.49,345.06) --
	(492.78,345.07) --
	(493.07,345.08) --
	(493.36,345.10) --
	(493.64,345.12) --
	(493.93,345.14) --
	(494.22,345.18) --
	(494.51,345.24) --
	(494.80,345.30) --
	(495.09,345.39) --
	(495.38,345.49) --
	(495.67,345.62) --
	(495.96,345.77) --
	(496.25,345.95) --
	(496.54,346.17) --
	(496.83,346.41) --
	(497.11,346.69) --
	(497.40,347.02) --
	(497.69,347.39) --
	(497.98,347.80) --
	(498.27,348.25) --
	(498.56,348.75) --
	(498.85,349.30) --
	(499.14,349.90) --
	(499.43,350.55) --
	(499.72,351.23) --
	(500.01,351.96) --
	(500.30,352.73) --
	(500.58,353.53) --
	(500.87,354.36) --
	(501.16,355.21) --
	(501.45,356.07) --
	(501.74,356.94) --
	(502.03,357.81) --
	(502.32,358.67) --
	(502.61,359.50) --
	(502.90,360.29) --
	(503.19,361.05) --
	(503.48,361.76) --
	(503.76,362.41) --
	(504.05,362.97) --
	(504.34,363.45) --
	(504.63,363.86) --
	(504.92,364.17) --
	(505.21,364.39) --
	(505.50,364.51) --
	(505.79,364.51) --
	(506.08,364.41) --
	(506.37,364.22) --
	(506.66,363.94) --
	(506.95,363.56) --
	(507.23,363.09) --
	(507.52,362.53) --
	(507.81,361.90) --
	(508.10,361.22) --
	(508.39,360.48) --
	(508.68,359.70) --
	(508.97,358.87) --
	(509.26,358.03) --
	(509.55,357.17) --
	(509.84,356.31) --
	(510.13,355.46) --
	(510.41,354.62) --
	(510.70,353.80) --
	(510.99,353.02) --
	(511.28,352.27) --
	(511.57,351.57) --
	(511.86,350.91) --
	(512.15,350.31) --
	(512.44,349.77) --
	(512.73,349.29) --
	(513.02,348.87) --
	(513.31,348.52) --
	(513.60,348.24) --
	(513.88,348.04) --
	(514.17,347.92) --
	(514.46,347.87) --
	(514.75,347.90) --
	(515.04,348.01) --
	(515.33,348.23) --
	(515.62,348.54) --
	(515.91,348.95) --
	(516.20,349.45) --
	(516.49,350.06) --
	(516.78,350.79) --
	(517.06,351.65) --
	(517.35,352.63) --
	(517.64,353.72) --
	(517.93,354.94) --
	(518.22,356.28) --
	(518.51,357.77) --
	(518.80,359.39) --
	(519.09,361.12) --
	(519.38,362.97) --
	(519.67,364.93) --
	(519.96,366.99) --
	(520.25,369.16) --
	(520.53,371.39) --
	(520.82,373.67) --
	(521.11,375.99) --
	(521.40,378.33) --
	(521.69,380.66) --
	(521.98,382.96) --
	(522.27,385.20) --
	(522.56,387.37) --
	(522.85,389.44) --
	(523.14,391.38) --
	(523.43,393.15) --
	(523.72,394.75) --
	(524.00,396.17) --
	(524.29,397.39) --
	(524.58,398.41) --
	(524.87,399.18) --
	(525.16,399.71) --
	(525.45,400.02) --
	(525.74,400.13) --
	(526.03,400.04) --
	(526.32,399.75) --
	(526.61,399.25) --
	(526.90,398.60) --
	(527.18,397.82) --
	(527.47,396.94) --
	(527.76,395.98) --
	(528.05,394.95) --
	(528.34,393.90) --
	(528.63,392.85) --
	(528.92,391.82) --
	(529.21,390.84) --
	(529.50,389.92) --
	(529.79,389.10) --
	(530.08,388.39) --
	(530.37,387.77) --
	(530.65,387.26) --
	(530.94,386.86) --
	(531.23,386.58) --
	(531.52,386.42) --
	(531.81,386.34) --
	(532.10,386.33) --
	(532.39,386.38) --
	(532.68,386.48) --
	(532.97,386.60) --
	(533.26,386.72) --
	(533.55,386.82) --
	(533.83,386.88) --
	(534.12,386.87) --
	(534.41,386.79) --
	(534.70,386.59) --
	(534.99,386.29) --
	(535.28,385.86) --
	(535.57,385.31) --
	(535.86,384.63) --
	(536.15,383.79) --
	(536.44,382.81) --
	(536.73,381.70) --
	(537.02,380.48) --
	(537.30,379.15) --
	(537.59,377.71) --
	(537.88,376.18) --
	(538.17,374.57) --
	(538.46,372.91) --
	(538.75,371.22) --
	(539.04,369.50) --
	(539.33,367.78) --
	(539.62,366.07) --
	(539.91,364.38) --
	(540.20,362.73) --
	(540.49,361.13) --
	(540.77,359.59) --
	(541.06,358.13) --
	(541.35,356.75) --
	(541.64,355.45) --
	(541.93,354.22) --
	(542.22,353.09) --
	(542.51,352.05) --
	(542.80,351.10) --
	(543.09,350.24) --
	(543.38,349.46) --
	(543.67,348.76) --
	(543.95,348.12) --
	(544.24,347.58) --
	(544.53,347.09) --
	(544.82,346.67) --
	(545.11,346.29) --
	(545.40,345.97) --
	(545.69,345.69) --
	(545.98,345.46) --
	(546.27,345.26) --
	(546.56,345.09) --
	(546.85,344.95) --
	(547.14,344.83) --
	(547.42,344.73) --
	(547.71,344.66) --
	(548.00,344.59) --
	(548.29,344.55) --
	(548.58,344.51) --
	(548.87,344.48) --
	(549.16,344.47) --
	(549.45,344.46) --
	(549.74,344.47) --
	(550.03,344.48) --
	(550.32,344.50) --
	(550.60,344.54) --
	(550.89,344.59) --
	(551.18,344.66) --
	(551.47,344.74) --
	(551.76,344.85) --
	(552.05,344.98) --
	(552.34,345.15) --
	(552.63,345.35) --
	(552.92,345.60) --
	(553.21,345.89) --
	(553.50,346.24) --
	(553.79,346.66) --
	(554.07,347.16) --
	(554.36,347.74) --
	(554.65,348.42) --
	(554.94,349.21) --
	(555.23,350.11) --
	(555.52,351.17) --
	(555.81,352.37) --
	(556.10,353.73) --
	(556.39,355.25) --
	(556.68,356.95) --
	(556.97,358.85) --
	(557.25,360.97) --
	(557.54,363.29) --
	(557.83,365.82) --
	(558.12,368.54) --
	(558.41,371.47) --
	(558.70,374.63) --
	(558.99,377.98) --
	(559.28,381.50) --
	(559.57,385.18) --
	(559.86,388.98) --
	(560.15,392.90) --
	(560.44,396.90) --
	(560.72,400.94) --
	(561.01,404.97) --
	(561.30,408.96) --
	(561.59,412.88) --
	(561.88,416.65) --
	(562.17,420.22) --
	(562.46,423.57) --
	(562.75,426.67) --
	(563.04,429.46) --
	(563.33,431.92) --
	(563.62,433.91) --
	(563.91,435.50) --
	(564.19,436.66) --
	(564.48,437.39) --
	(564.77,437.67);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.25] (417.02,347.82) --
	(417.31,347.81) --
	(417.60,347.78) --
	(417.89,347.73) --
	(418.18,347.66) --
	(418.47,347.58) --
	(418.76,347.48) --
	(419.05,347.36) --
	(419.34,347.24) --
	(419.63,347.10) --
	(419.92,346.96) --
	(420.20,346.80) --
	(420.49,346.65) --
	(420.78,346.49) --
	(421.07,346.33) --
	(421.36,346.17) --
	(421.65,346.02) --
	(421.94,345.86) --
	(422.23,345.72) --
	(422.52,345.58) --
	(422.81,345.45) --
	(423.10,345.32) --
	(423.38,345.21) --
	(423.67,345.10) --
	(423.96,345.00) --
	(424.25,344.91) --
	(424.54,344.83) --
	(424.83,344.76) --
	(425.12,344.69) --
	(425.41,344.64) --
	(425.70,344.59) --
	(425.99,344.54) --
	(426.28,344.50) --
	(426.57,344.47) --
	(426.85,344.44) --
	(427.14,344.42) --
	(427.43,344.40) --
	(427.72,344.38) --
	(428.01,344.37) --
	(428.30,344.36) --
	(428.59,344.35) --
	(428.88,344.34) --
	(429.17,344.33) --
	(429.46,344.33) --
	(429.75,344.32) --
	(430.03,344.32) --
	(430.32,344.32) --
	(430.61,344.32) --
	(430.90,344.31) --
	(431.19,344.31) --
	(431.48,344.31) --
	(431.77,344.32) --
	(432.06,344.32) --
	(432.35,344.32) --
	(432.64,344.32) --
	(432.93,344.33) --
	(433.22,344.33) --
	(433.50,344.34) --
	(433.79,344.35) --
	(434.08,344.36) --
	(434.37,344.37) --
	(434.66,344.39) --
	(434.95,344.41) --
	(435.24,344.43) --
	(435.53,344.47) --
	(435.82,344.50) --
	(436.11,344.55) --
	(436.40,344.60) --
	(436.68,344.67) --
	(436.97,344.74) --
	(437.26,344.83) --
	(437.55,344.93) --
	(437.84,345.05) --
	(438.13,345.18) --
	(438.42,345.33) --
	(438.71,345.51) --
	(439.00,345.70) --
	(439.29,345.92) --
	(439.58,346.16) --
	(439.87,346.42) --
	(440.15,346.71) --
	(440.44,347.02) --
	(440.73,347.35) --
	(441.02,347.71) --
	(441.31,348.09) --
	(441.60,348.48) --
	(441.89,348.89) --
	(442.18,349.31) --
	(442.47,349.75) --
	(442.76,350.18) --
	(443.05,350.62) --
	(443.34,351.04) --
	(443.62,351.46) --
	(443.91,351.87) --
	(444.20,352.24) --
	(444.49,352.59) --
	(444.78,352.91) --
	(445.07,353.19) --
	(445.36,353.43) --
	(445.65,353.63) --
	(445.94,353.77) --
	(446.23,353.86) --
	(446.52,353.90) --
	(446.80,353.88) --
	(447.09,353.82) --
	(447.38,353.70) --
	(447.67,353.53) --
	(447.96,353.31) --
	(448.25,353.05) --
	(448.54,352.75) --
	(448.83,352.41) --
	(449.12,352.05) --
	(449.41,351.66) --
	(449.70,351.25) --
	(449.99,350.82) --
	(450.27,350.40) --
	(450.56,349.96) --
	(450.85,349.53) --
	(451.14,349.11) --
	(451.43,348.70) --
	(451.72,348.30) --
	(452.01,347.91) --
	(452.30,347.55) --
	(452.59,347.21) --
	(452.88,346.89) --
	(453.17,346.60) --
	(453.45,346.32) --
	(453.74,346.07) --
	(454.03,345.85) --
	(454.32,345.65) --
	(454.61,345.47) --
	(454.90,345.30) --
	(455.19,345.16) --
	(455.48,345.04) --
	(455.77,344.93) --
	(456.06,344.83) --
	(456.35,344.75) --
	(456.64,344.69) --
	(456.92,344.63) --
	(457.21,344.58) --
	(457.50,344.54) --
	(457.79,344.51) --
	(458.08,344.48) --
	(458.37,344.46) --
	(458.66,344.44) --
	(458.95,344.43) --
	(459.24,344.42) --
	(459.53,344.41) --
	(459.82,344.41) --
	(460.11,344.41) --
	(460.39,344.41) --
	(460.68,344.41) --
	(460.97,344.42) --
	(461.26,344.43) --
	(461.55,344.43) --
	(461.84,344.44) --
	(462.13,344.45) --
	(462.42,344.46) --
	(462.71,344.48) --
	(463.00,344.49) --
	(463.29,344.51) --
	(463.57,344.52) --
	(463.86,344.54) --
	(464.15,344.56) --
	(464.44,344.58) --
	(464.73,344.60) --
	(465.02,344.63) --
	(465.31,344.66) --
	(465.60,344.69) --
	(465.89,344.73) --
	(466.18,344.78) --
	(466.47,344.83) --
	(466.76,344.89) --
	(467.04,344.95) --
	(467.33,345.03) --
	(467.62,345.11) --
	(467.91,345.21) --
	(468.20,345.33) --
	(468.49,345.45) --
	(468.78,345.59) --
	(469.07,345.75) --
	(469.36,345.92) --
	(469.65,346.11) --
	(469.94,346.32) --
	(470.22,346.54) --
	(470.51,346.78) --
	(470.80,347.03) --
	(471.09,347.30) --
	(471.38,347.58) --
	(471.67,347.87) --
	(471.96,348.16) --
	(472.25,348.46) --
	(472.54,348.76) --
	(472.83,349.06) --
	(473.12,349.35) --
	(473.41,349.63) --
	(473.69,349.89) --
	(473.98,350.14) --
	(474.27,350.37) --
	(474.56,350.56) --
	(474.85,350.73) --
	(475.14,350.87) --
	(475.43,350.98) --
	(475.72,351.05) --
	(476.01,351.08) --
	(476.30,351.07) --
	(476.59,351.03) --
	(476.87,350.95) --
	(477.16,350.84) --
	(477.45,350.69) --
	(477.74,350.51) --
	(478.03,350.30) --
	(478.32,350.07) --
	(478.61,349.81) --
	(478.90,349.54) --
	(479.19,349.26) --
	(479.48,348.96) --
	(479.77,348.66) --
	(480.06,348.36) --
	(480.34,348.06) --
	(480.63,347.77) --
	(480.92,347.48) --
	(481.21,347.21) --
	(481.50,346.95) --
	(481.79,346.70) --
	(482.08,346.47) --
	(482.37,346.26) --
	(482.66,346.08) --
	(482.95,345.91) --
	(483.24,345.76) --
	(483.53,345.63) --
	(483.81,345.52) --
	(484.10,345.43) --
	(484.39,345.36) --
	(484.68,345.31) --
	(484.97,345.27) --
	(485.26,345.25) --
	(485.55,345.25) --
	(485.84,345.25) --
	(486.13,345.27) --
	(486.42,345.29) --
	(486.71,345.33) --
	(486.99,345.37) --
	(487.28,345.42) --
	(487.57,345.47) --
	(487.86,345.52) --
	(488.15,345.57) --
	(488.44,345.62) --
	(488.73,345.67) --
	(489.02,345.72) --
	(489.31,345.76) --
	(489.60,345.80) --
	(489.89,345.83) --
	(490.18,345.86) --
	(490.46,345.87) --
	(490.75,345.88) --
	(491.04,345.89) --
	(491.33,345.88) --
	(491.62,345.87) --
	(491.91,345.85) --
	(492.20,345.83) --
	(492.49,345.80) --
	(492.78,345.76) --
	(493.07,345.73) --
	(493.36,345.70) --
	(493.64,345.66) --
	(493.93,345.63) --
	(494.22,345.61) --
	(494.51,345.60) --
	(494.80,345.59) --
	(495.09,345.61) --
	(495.38,345.63) --
	(495.67,345.68) --
	(495.96,345.75) --
	(496.25,345.84) --
	(496.54,345.97) --
	(496.83,346.13) --
	(497.11,346.32) --
	(497.40,346.55) --
	(497.69,346.82) --
	(497.98,347.15) --
	(498.27,347.51) --
	(498.56,347.93) --
	(498.85,348.39) --
	(499.14,348.90) --
	(499.43,349.46) --
	(499.72,350.07) --
	(500.01,350.73) --
	(500.30,351.43) --
	(500.58,352.17) --
	(500.87,352.95) --
	(501.16,353.75) --
	(501.45,354.58) --
	(501.74,355.42) --
	(502.03,356.26) --
	(502.32,357.09) --
	(502.61,357.91) --
	(502.90,358.70) --
	(503.19,359.45) --
	(503.48,360.15) --
	(503.76,360.80) --
	(504.05,361.37) --
	(504.34,361.88) --
	(504.63,362.28) --
	(504.92,362.59) --
	(505.21,362.80) --
	(505.50,362.92) --
	(505.79,362.94) --
	(506.08,362.85) --
	(506.37,362.65) --
	(506.66,362.35) --
	(506.95,361.96) --
	(507.23,361.48) --
	(507.52,360.93) --
	(507.81,360.30) --
	(508.10,359.60) --
	(508.39,358.86) --
	(508.68,358.08) --
	(508.97,357.27) --
	(509.26,356.44) --
	(509.55,355.60) --
	(509.84,354.77) --
	(510.13,353.94) --
	(510.41,353.14) --
	(510.70,352.36) --
	(510.99,351.62) --
	(511.28,350.93) --
	(511.57,350.29) --
	(511.86,349.69) --
	(512.15,349.15) --
	(512.44,348.67) --
	(512.73,348.25) --
	(513.02,347.91) --
	(513.31,347.64) --
	(513.60,347.43) --
	(513.88,347.30) --
	(514.17,347.25) --
	(514.46,347.28) --
	(514.75,347.42) --
	(515.04,347.65) --
	(515.33,347.98) --
	(515.62,348.42) --
	(515.91,348.97) --
	(516.20,349.66) --
	(516.49,350.50) --
	(516.78,351.49) --
	(517.06,352.63) --
	(517.35,353.94) --
	(517.64,355.41) --
	(517.93,357.09) --
	(518.22,358.98) --
	(518.51,361.05) --
	(518.80,363.31) --
	(519.09,365.76) --
	(519.38,368.40) --
	(519.67,371.26) --
	(519.96,374.29) --
	(520.25,377.46) --
	(520.53,380.76) --
	(520.82,384.17) --
	(521.11,387.66) --
	(521.40,391.20) --
	(521.69,394.75) --
	(521.98,398.26) --
	(522.27,401.71) --
	(522.56,405.04) --
	(522.85,408.22) --
	(523.14,411.16) --
	(523.43,413.87) --
	(523.72,416.30) --
	(524.00,418.44) --
	(524.29,420.24) --
	(524.58,421.64) --
	(524.87,422.63) --
	(525.16,423.24) --
	(525.45,423.47) --
	(525.74,423.33) --
	(526.03,422.82) --
	(526.32,421.89) --
	(526.61,420.63) --
	(526.90,419.09) --
	(527.18,417.31) --
	(527.47,415.31) --
	(527.76,413.14) --
	(528.05,410.82) --
	(528.34,408.43) --
	(528.63,406.02) --
	(528.92,403.62) --
	(529.21,401.27) --
	(529.50,399.00) --
	(529.79,396.89) --
	(530.08,394.92) --
	(530.37,393.13) --
	(530.65,391.51) --
	(530.94,390.07) --
	(531.23,388.85) --
	(531.52,387.83) --
	(531.81,386.99) --
	(532.10,386.30) --
	(532.39,385.75) --
	(532.68,385.32) --
	(532.97,385.00) --
	(533.26,384.75) --
	(533.55,384.54) --
	(533.83,384.33) --
	(534.12,384.11) --
	(534.41,383.85) --
	(534.70,383.52) --
	(534.99,383.10) --
	(535.28,382.58) --
	(535.57,381.96) --
	(535.86,381.22) --
	(536.15,380.36) --
	(536.44,379.36) --
	(536.73,378.23) --
	(537.02,377.00) --
	(537.30,375.66) --
	(537.59,374.24) --
	(537.88,372.73) --
	(538.17,371.16) --
	(538.46,369.54) --
	(538.75,367.90) --
	(539.04,366.25) --
	(539.33,364.60) --
	(539.62,362.97) --
	(539.91,361.38) --
	(540.20,359.85) --
	(540.49,358.37) --
	(540.77,356.96) --
	(541.06,355.62) --
	(541.35,354.38) --
	(541.64,353.23) --
	(541.93,352.16) --
	(542.22,351.18) --
	(542.51,350.28) --
	(542.80,349.47) --
	(543.09,348.76) --
	(543.38,348.12) --
	(543.67,347.55) --
	(543.95,347.05) --
	(544.24,346.61) --
	(544.53,346.23) --
	(544.82,345.91) --
	(545.11,345.64) --
	(545.40,345.40) --
	(545.69,345.20) --
	(545.98,345.04) --
	(546.27,344.90) --
	(546.56,344.78) --
	(546.85,344.69) --
	(547.14,344.61) --
	(547.42,344.55) --
	(547.71,344.50) --
	(548.00,344.46) --
	(548.29,344.43) --
	(548.58,344.41) --
	(548.87,344.39) --
	(549.16,344.38) --
	(549.45,344.38) --
	(549.74,344.38) --
	(550.03,344.38) --
	(550.32,344.39) --
	(550.60,344.41) --
	(550.89,344.44) --
	(551.18,344.47) --
	(551.47,344.51) --
	(551.76,344.57) --
	(552.05,344.65) --
	(552.34,344.74) --
	(552.63,344.85) --
	(552.92,344.99) --
	(553.21,345.17) --
	(553.50,345.39) --
	(553.79,345.65) --
	(554.07,345.97) --
	(554.36,346.34) --
	(554.65,346.79) --
	(554.94,347.33) --
	(555.23,347.96) --
	(555.52,348.69) --
	(555.81,349.53) --
	(556.10,350.50) --
	(556.39,351.62) --
	(556.68,352.90) --
	(556.97,354.35) --
	(557.25,355.96) --
	(557.54,357.75) --
	(557.83,359.72) --
	(558.12,361.91) --
	(558.41,364.30) --
	(558.70,366.88) --
	(558.99,369.63) --
	(559.28,372.56) --
	(559.57,375.65) --
	(559.86,378.90) --
	(560.15,382.27) --
	(560.44,385.73) --
	(560.72,389.25) --
	(561.01,392.80) --
	(561.30,396.34) --
	(561.59,399.81) --
	(561.88,403.18) --
	(562.17,406.41) --
	(562.46,409.45) --
	(562.75,412.28) --
	(563.04,414.83) --
	(563.33,417.02) --
	(563.62,418.86) --
	(563.91,420.34) --
	(564.19,421.44) --
	(564.48,422.12) --
	(564.77,422.35) --
	(564.77,344.31) --
	(564.48,344.31) --
	(564.19,344.31) --
	(563.91,344.31) --
	(563.62,344.31) --
	(563.33,344.31) --
	(563.04,344.31) --
	(562.75,344.31) --
	(562.46,344.31) --
	(562.17,344.31) --
	(561.88,344.31) --
	(561.59,344.31) --
	(561.30,344.31) --
	(561.01,344.31) --
	(560.72,344.31) --
	(560.44,344.31) --
	(560.15,344.31) --
	(559.86,344.31) --
	(559.57,344.31) --
	(559.28,344.31) --
	(558.99,344.31) --
	(558.70,344.31) --
	(558.41,344.31) --
	(558.12,344.31) --
	(557.83,344.31) --
	(557.54,344.31) --
	(557.25,344.31) --
	(556.97,344.31) --
	(556.68,344.31) --
	(556.39,344.31) --
	(556.10,344.31) --
	(555.81,344.31) --
	(555.52,344.31) --
	(555.23,344.31) --
	(554.94,344.31) --
	(554.65,344.31) --
	(554.36,344.31) --
	(554.07,344.31) --
	(553.79,344.31) --
	(553.50,344.31) --
	(553.21,344.31) --
	(552.92,344.31) --
	(552.63,344.31) --
	(552.34,344.31) --
	(552.05,344.31) --
	(551.76,344.31) --
	(551.47,344.31) --
	(551.18,344.31) --
	(550.89,344.31) --
	(550.60,344.31) --
	(550.32,344.31) --
	(550.03,344.31) --
	(549.74,344.31) --
	(549.45,344.31) --
	(549.16,344.31) --
	(548.87,344.31) --
	(548.58,344.31) --
	(548.29,344.31) --
	(548.00,344.31) --
	(547.71,344.31) --
	(547.42,344.31) --
	(547.14,344.31) --
	(546.85,344.31) --
	(546.56,344.31) --
	(546.27,344.31) --
	(545.98,344.31) --
	(545.69,344.31) --
	(545.40,344.31) --
	(545.11,344.31) --
	(544.82,344.31) --
	(544.53,344.31) --
	(544.24,344.31) --
	(543.95,344.31) --
	(543.67,344.31) --
	(543.38,344.31) --
	(543.09,344.31) --
	(542.80,344.31) --
	(542.51,344.31) --
	(542.22,344.31) --
	(541.93,344.31) --
	(541.64,344.31) --
	(541.35,344.31) --
	(541.06,344.31) --
	(540.77,344.31) --
	(540.49,344.31) --
	(540.20,344.31) --
	(539.91,344.31) --
	(539.62,344.31) --
	(539.33,344.31) --
	(539.04,344.31) --
	(538.75,344.31) --
	(538.46,344.31) --
	(538.17,344.31) --
	(537.88,344.31) --
	(537.59,344.31) --
	(537.30,344.31) --
	(537.02,344.31) --
	(536.73,344.31) --
	(536.44,344.31) --
	(536.15,344.31) --
	(535.86,344.31) --
	(535.57,344.31) --
	(535.28,344.31) --
	(534.99,344.31) --
	(534.70,344.31) --
	(534.41,344.31) --
	(534.12,344.31) --
	(533.83,344.31) --
	(533.55,344.31) --
	(533.26,344.31) --
	(532.97,344.31) --
	(532.68,344.31) --
	(532.39,344.31) --
	(532.10,344.31) --
	(531.81,344.31) --
	(531.52,344.31) --
	(531.23,344.31) --
	(530.94,344.31) --
	(530.65,344.31) --
	(530.37,344.31) --
	(530.08,344.31) --
	(529.79,344.31) --
	(529.50,344.31) --
	(529.21,344.31) --
	(528.92,344.31) --
	(528.63,344.31) --
	(528.34,344.31) --
	(528.05,344.31) --
	(527.76,344.31) --
	(527.47,344.31) --
	(527.18,344.31) --
	(526.90,344.31) --
	(526.61,344.31) --
	(526.32,344.31) --
	(526.03,344.31) --
	(525.74,344.31) --
	(525.45,344.31) --
	(525.16,344.31) --
	(524.87,344.31) --
	(524.58,344.31) --
	(524.29,344.31) --
	(524.00,344.31) --
	(523.72,344.31) --
	(523.43,344.31) --
	(523.14,344.31) --
	(522.85,344.31) --
	(522.56,344.31) --
	(522.27,344.31) --
	(521.98,344.31) --
	(521.69,344.31) --
	(521.40,344.31) --
	(521.11,344.31) --
	(520.82,344.31) --
	(520.53,344.31) --
	(520.25,344.31) --
	(519.96,344.31) --
	(519.67,344.31) --
	(519.38,344.31) --
	(519.09,344.31) --
	(518.80,344.31) --
	(518.51,344.31) --
	(518.22,344.31) --
	(517.93,344.31) --
	(517.64,344.31) --
	(517.35,344.31) --
	(517.06,344.31) --
	(516.78,344.31) --
	(516.49,344.31) --
	(516.20,344.31) --
	(515.91,344.31) --
	(515.62,344.31) --
	(515.33,344.31) --
	(515.04,344.31) --
	(514.75,344.31) --
	(514.46,344.31) --
	(514.17,344.31) --
	(513.88,344.31) --
	(513.60,344.31) --
	(513.31,344.31) --
	(513.02,344.31) --
	(512.73,344.31) --
	(512.44,344.31) --
	(512.15,344.31) --
	(511.86,344.31) --
	(511.57,344.31) --
	(511.28,344.31) --
	(510.99,344.31) --
	(510.70,344.31) --
	(510.41,344.31) --
	(510.13,344.31) --
	(509.84,344.31) --
	(509.55,344.31) --
	(509.26,344.31) --
	(508.97,344.31) --
	(508.68,344.31) --
	(508.39,344.31) --
	(508.10,344.31) --
	(507.81,344.31) --
	(507.52,344.31) --
	(507.23,344.31) --
	(506.95,344.31) --
	(506.66,344.31) --
	(506.37,344.31) --
	(506.08,344.31) --
	(505.79,344.31) --
	(505.50,344.31) --
	(505.21,344.31) --
	(504.92,344.31) --
	(504.63,344.31) --
	(504.34,344.31) --
	(504.05,344.31) --
	(503.76,344.31) --
	(503.48,344.31) --
	(503.19,344.31) --
	(502.90,344.31) --
	(502.61,344.31) --
	(502.32,344.31) --
	(502.03,344.31) --
	(501.74,344.31) --
	(501.45,344.31) --
	(501.16,344.31) --
	(500.87,344.31) --
	(500.58,344.31) --
	(500.30,344.31) --
	(500.01,344.31) --
	(499.72,344.31) --
	(499.43,344.31) --
	(499.14,344.31) --
	(498.85,344.31) --
	(498.56,344.31) --
	(498.27,344.31) --
	(497.98,344.31) --
	(497.69,344.31) --
	(497.40,344.31) --
	(497.11,344.31) --
	(496.83,344.31) --
	(496.54,344.31) --
	(496.25,344.31) --
	(495.96,344.31) --
	(495.67,344.31) --
	(495.38,344.31) --
	(495.09,344.31) --
	(494.80,344.31) --
	(494.51,344.31) --
	(494.22,344.31) --
	(493.93,344.31) --
	(493.64,344.31) --
	(493.36,344.31) --
	(493.07,344.31) --
	(492.78,344.31) --
	(492.49,344.31) --
	(492.20,344.31) --
	(491.91,344.31) --
	(491.62,344.31) --
	(491.33,344.31) --
	(491.04,344.31) --
	(490.75,344.31) --
	(490.46,344.31) --
	(490.18,344.31) --
	(489.89,344.31) --
	(489.60,344.31) --
	(489.31,344.31) --
	(489.02,344.31) --
	(488.73,344.31) --
	(488.44,344.31) --
	(488.15,344.31) --
	(487.86,344.31) --
	(487.57,344.31) --
	(487.28,344.31) --
	(486.99,344.31) --
	(486.71,344.31) --
	(486.42,344.31) --
	(486.13,344.31) --
	(485.84,344.31) --
	(485.55,344.31) --
	(485.26,344.31) --
	(484.97,344.31) --
	(484.68,344.31) --
	(484.39,344.31) --
	(484.10,344.31) --
	(483.81,344.31) --
	(483.53,344.31) --
	(483.24,344.31) --
	(482.95,344.31) --
	(482.66,344.31) --
	(482.37,344.31) --
	(482.08,344.31) --
	(481.79,344.31) --
	(481.50,344.31) --
	(481.21,344.31) --
	(480.92,344.31) --
	(480.63,344.31) --
	(480.34,344.31) --
	(480.06,344.31) --
	(479.77,344.31) --
	(479.48,344.31) --
	(479.19,344.31) --
	(478.90,344.31) --
	(478.61,344.31) --
	(478.32,344.31) --
	(478.03,344.31) --
	(477.74,344.31) --
	(477.45,344.31) --
	(477.16,344.31) --
	(476.87,344.31) --
	(476.59,344.31) --
	(476.30,344.31) --
	(476.01,344.31) --
	(475.72,344.31) --
	(475.43,344.31) --
	(475.14,344.31) --
	(474.85,344.31) --
	(474.56,344.31) --
	(474.27,344.31) --
	(473.98,344.31) --
	(473.69,344.31) --
	(473.41,344.31) --
	(473.12,344.31) --
	(472.83,344.31) --
	(472.54,344.31) --
	(472.25,344.31) --
	(471.96,344.31) --
	(471.67,344.31) --
	(471.38,344.31) --
	(471.09,344.31) --
	(470.80,344.31) --
	(470.51,344.31) --
	(470.22,344.31) --
	(469.94,344.31) --
	(469.65,344.31) --
	(469.36,344.31) --
	(469.07,344.31) --
	(468.78,344.31) --
	(468.49,344.31) --
	(468.20,344.31) --
	(467.91,344.31) --
	(467.62,344.31) --
	(467.33,344.31) --
	(467.04,344.31) --
	(466.76,344.31) --
	(466.47,344.31) --
	(466.18,344.31) --
	(465.89,344.31) --
	(465.60,344.31) --
	(465.31,344.31) --
	(465.02,344.31) --
	(464.73,344.31) --
	(464.44,344.31) --
	(464.15,344.31) --
	(463.86,344.31) --
	(463.57,344.31) --
	(463.29,344.31) --
	(463.00,344.31) --
	(462.71,344.31) --
	(462.42,344.31) --
	(462.13,344.31) --
	(461.84,344.31) --
	(461.55,344.31) --
	(461.26,344.31) --
	(460.97,344.31) --
	(460.68,344.31) --
	(460.39,344.31) --
	(460.11,344.31) --
	(459.82,344.31) --
	(459.53,344.31) --
	(459.24,344.31) --
	(458.95,344.31) --
	(458.66,344.31) --
	(458.37,344.31) --
	(458.08,344.31) --
	(457.79,344.31) --
	(457.50,344.31) --
	(457.21,344.31) --
	(456.92,344.31) --
	(456.64,344.31) --
	(456.35,344.31) --
	(456.06,344.31) --
	(455.77,344.31) --
	(455.48,344.31) --
	(455.19,344.31) --
	(454.90,344.31) --
	(454.61,344.31) --
	(454.32,344.31) --
	(454.03,344.31) --
	(453.74,344.31) --
	(453.45,344.31) --
	(453.17,344.31) --
	(452.88,344.31) --
	(452.59,344.31) --
	(452.30,344.31) --
	(452.01,344.31) --
	(451.72,344.31) --
	(451.43,344.31) --
	(451.14,344.31) --
	(450.85,344.31) --
	(450.56,344.31) --
	(450.27,344.31) --
	(449.99,344.31) --
	(449.70,344.31) --
	(449.41,344.31) --
	(449.12,344.31) --
	(448.83,344.31) --
	(448.54,344.31) --
	(448.25,344.31) --
	(447.96,344.31) --
	(447.67,344.31) --
	(447.38,344.31) --
	(447.09,344.31) --
	(446.80,344.31) --
	(446.52,344.31) --
	(446.23,344.31) --
	(445.94,344.31) --
	(445.65,344.31) --
	(445.36,344.31) --
	(445.07,344.31) --
	(444.78,344.31) --
	(444.49,344.31) --
	(444.20,344.31) --
	(443.91,344.31) --
	(443.62,344.31) --
	(443.34,344.31) --
	(443.05,344.31) --
	(442.76,344.31) --
	(442.47,344.31) --
	(442.18,344.31) --
	(441.89,344.31) --
	(441.60,344.31) --
	(441.31,344.31) --
	(441.02,344.31) --
	(440.73,344.31) --
	(440.44,344.31) --
	(440.15,344.31) --
	(439.87,344.31) --
	(439.58,344.31) --
	(439.29,344.31) --
	(439.00,344.31) --
	(438.71,344.31) --
	(438.42,344.31) --
	(438.13,344.31) --
	(437.84,344.31) --
	(437.55,344.31) --
	(437.26,344.31) --
	(436.97,344.31) --
	(436.68,344.31) --
	(436.40,344.31) --
	(436.11,344.31) --
	(435.82,344.31) --
	(435.53,344.31) --
	(435.24,344.31) --
	(434.95,344.31) --
	(434.66,344.31) --
	(434.37,344.31) --
	(434.08,344.31) --
	(433.79,344.31) --
	(433.50,344.31) --
	(433.22,344.31) --
	(432.93,344.31) --
	(432.64,344.31) --
	(432.35,344.31) --
	(432.06,344.31) --
	(431.77,344.31) --
	(431.48,344.31) --
	(431.19,344.31) --
	(430.90,344.31) --
	(430.61,344.31) --
	(430.32,344.31) --
	(430.03,344.31) --
	(429.75,344.31) --
	(429.46,344.31) --
	(429.17,344.31) --
	(428.88,344.31) --
	(428.59,344.31) --
	(428.30,344.31) --
	(428.01,344.31) --
	(427.72,344.31) --
	(427.43,344.31) --
	(427.14,344.31) --
	(426.85,344.31) --
	(426.57,344.31) --
	(426.28,344.31) --
	(425.99,344.31) --
	(425.70,344.31) --
	(425.41,344.31) --
	(425.12,344.31) --
	(424.83,344.31) --
	(424.54,344.31) --
	(424.25,344.31) --
	(423.96,344.31) --
	(423.67,344.31) --
	(423.38,344.31) --
	(423.10,344.31) --
	(422.81,344.31) --
	(422.52,344.31) --
	(422.23,344.31) --
	(421.94,344.31) --
	(421.65,344.31) --
	(421.36,344.31) --
	(421.07,344.31) --
	(420.78,344.31) --
	(420.49,344.31) --
	(420.20,344.31) --
	(419.92,344.31) --
	(419.63,344.31) --
	(419.34,344.31) --
	(419.05,344.31) --
	(418.76,344.31) --
	(418.47,344.31) --
	(418.18,344.31) --
	(417.89,344.31) --
	(417.60,344.31) --
	(417.31,344.31) --
	(417.02,344.31) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (417.02,347.82) --
	(417.31,347.81) --
	(417.60,347.78) --
	(417.89,347.73) --
	(418.18,347.66) --
	(418.47,347.58) --
	(418.76,347.48) --
	(419.05,347.36) --
	(419.34,347.24) --
	(419.63,347.10) --
	(419.92,346.96) --
	(420.20,346.80) --
	(420.49,346.65) --
	(420.78,346.49) --
	(421.07,346.33) --
	(421.36,346.17) --
	(421.65,346.02) --
	(421.94,345.86) --
	(422.23,345.72) --
	(422.52,345.58) --
	(422.81,345.45) --
	(423.10,345.32) --
	(423.38,345.21) --
	(423.67,345.10) --
	(423.96,345.00) --
	(424.25,344.91) --
	(424.54,344.83) --
	(424.83,344.76) --
	(425.12,344.69) --
	(425.41,344.64) --
	(425.70,344.59) --
	(425.99,344.54) --
	(426.28,344.50) --
	(426.57,344.47) --
	(426.85,344.44) --
	(427.14,344.42) --
	(427.43,344.40) --
	(427.72,344.38) --
	(428.01,344.37) --
	(428.30,344.36) --
	(428.59,344.35) --
	(428.88,344.34) --
	(429.17,344.33) --
	(429.46,344.33) --
	(429.75,344.32) --
	(430.03,344.32) --
	(430.32,344.32) --
	(430.61,344.32) --
	(430.90,344.31) --
	(431.19,344.31) --
	(431.48,344.31) --
	(431.77,344.32) --
	(432.06,344.32) --
	(432.35,344.32) --
	(432.64,344.32) --
	(432.93,344.33) --
	(433.22,344.33) --
	(433.50,344.34) --
	(433.79,344.35) --
	(434.08,344.36) --
	(434.37,344.37) --
	(434.66,344.39) --
	(434.95,344.41) --
	(435.24,344.43) --
	(435.53,344.47) --
	(435.82,344.50) --
	(436.11,344.55) --
	(436.40,344.60) --
	(436.68,344.67) --
	(436.97,344.74) --
	(437.26,344.83) --
	(437.55,344.93) --
	(437.84,345.05) --
	(438.13,345.18) --
	(438.42,345.33) --
	(438.71,345.51) --
	(439.00,345.70) --
	(439.29,345.92) --
	(439.58,346.16) --
	(439.87,346.42) --
	(440.15,346.71) --
	(440.44,347.02) --
	(440.73,347.35) --
	(441.02,347.71) --
	(441.31,348.09) --
	(441.60,348.48) --
	(441.89,348.89) --
	(442.18,349.31) --
	(442.47,349.75) --
	(442.76,350.18) --
	(443.05,350.62) --
	(443.34,351.04) --
	(443.62,351.46) --
	(443.91,351.87) --
	(444.20,352.24) --
	(444.49,352.59) --
	(444.78,352.91) --
	(445.07,353.19) --
	(445.36,353.43) --
	(445.65,353.63) --
	(445.94,353.77) --
	(446.23,353.86) --
	(446.52,353.90) --
	(446.80,353.88) --
	(447.09,353.82) --
	(447.38,353.70) --
	(447.67,353.53) --
	(447.96,353.31) --
	(448.25,353.05) --
	(448.54,352.75) --
	(448.83,352.41) --
	(449.12,352.05) --
	(449.41,351.66) --
	(449.70,351.25) --
	(449.99,350.82) --
	(450.27,350.40) --
	(450.56,349.96) --
	(450.85,349.53) --
	(451.14,349.11) --
	(451.43,348.70) --
	(451.72,348.30) --
	(452.01,347.91) --
	(452.30,347.55) --
	(452.59,347.21) --
	(452.88,346.89) --
	(453.17,346.60) --
	(453.45,346.32) --
	(453.74,346.07) --
	(454.03,345.85) --
	(454.32,345.65) --
	(454.61,345.47) --
	(454.90,345.30) --
	(455.19,345.16) --
	(455.48,345.04) --
	(455.77,344.93) --
	(456.06,344.83) --
	(456.35,344.75) --
	(456.64,344.69) --
	(456.92,344.63) --
	(457.21,344.58) --
	(457.50,344.54) --
	(457.79,344.51) --
	(458.08,344.48) --
	(458.37,344.46) --
	(458.66,344.44) --
	(458.95,344.43) --
	(459.24,344.42) --
	(459.53,344.41) --
	(459.82,344.41) --
	(460.11,344.41) --
	(460.39,344.41) --
	(460.68,344.41) --
	(460.97,344.42) --
	(461.26,344.43) --
	(461.55,344.43) --
	(461.84,344.44) --
	(462.13,344.45) --
	(462.42,344.46) --
	(462.71,344.48) --
	(463.00,344.49) --
	(463.29,344.51) --
	(463.57,344.52) --
	(463.86,344.54) --
	(464.15,344.56) --
	(464.44,344.58) --
	(464.73,344.60) --
	(465.02,344.63) --
	(465.31,344.66) --
	(465.60,344.69) --
	(465.89,344.73) --
	(466.18,344.78) --
	(466.47,344.83) --
	(466.76,344.89) --
	(467.04,344.95) --
	(467.33,345.03) --
	(467.62,345.11) --
	(467.91,345.21) --
	(468.20,345.33) --
	(468.49,345.45) --
	(468.78,345.59) --
	(469.07,345.75) --
	(469.36,345.92) --
	(469.65,346.11) --
	(469.94,346.32) --
	(470.22,346.54) --
	(470.51,346.78) --
	(470.80,347.03) --
	(471.09,347.30) --
	(471.38,347.58) --
	(471.67,347.87) --
	(471.96,348.16) --
	(472.25,348.46) --
	(472.54,348.76) --
	(472.83,349.06) --
	(473.12,349.35) --
	(473.41,349.63) --
	(473.69,349.89) --
	(473.98,350.14) --
	(474.27,350.37) --
	(474.56,350.56) --
	(474.85,350.73) --
	(475.14,350.87) --
	(475.43,350.98) --
	(475.72,351.05) --
	(476.01,351.08) --
	(476.30,351.07) --
	(476.59,351.03) --
	(476.87,350.95) --
	(477.16,350.84) --
	(477.45,350.69) --
	(477.74,350.51) --
	(478.03,350.30) --
	(478.32,350.07) --
	(478.61,349.81) --
	(478.90,349.54) --
	(479.19,349.26) --
	(479.48,348.96) --
	(479.77,348.66) --
	(480.06,348.36) --
	(480.34,348.06) --
	(480.63,347.77) --
	(480.92,347.48) --
	(481.21,347.21) --
	(481.50,346.95) --
	(481.79,346.70) --
	(482.08,346.47) --
	(482.37,346.26) --
	(482.66,346.08) --
	(482.95,345.91) --
	(483.24,345.76) --
	(483.53,345.63) --
	(483.81,345.52) --
	(484.10,345.43) --
	(484.39,345.36) --
	(484.68,345.31) --
	(484.97,345.27) --
	(485.26,345.25) --
	(485.55,345.25) --
	(485.84,345.25) --
	(486.13,345.27) --
	(486.42,345.29) --
	(486.71,345.33) --
	(486.99,345.37) --
	(487.28,345.42) --
	(487.57,345.47) --
	(487.86,345.52) --
	(488.15,345.57) --
	(488.44,345.62) --
	(488.73,345.67) --
	(489.02,345.72) --
	(489.31,345.76) --
	(489.60,345.80) --
	(489.89,345.83) --
	(490.18,345.86) --
	(490.46,345.87) --
	(490.75,345.88) --
	(491.04,345.89) --
	(491.33,345.88) --
	(491.62,345.87) --
	(491.91,345.85) --
	(492.20,345.83) --
	(492.49,345.80) --
	(492.78,345.76) --
	(493.07,345.73) --
	(493.36,345.70) --
	(493.64,345.66) --
	(493.93,345.63) --
	(494.22,345.61) --
	(494.51,345.60) --
	(494.80,345.59) --
	(495.09,345.61) --
	(495.38,345.63) --
	(495.67,345.68) --
	(495.96,345.75) --
	(496.25,345.84) --
	(496.54,345.97) --
	(496.83,346.13) --
	(497.11,346.32) --
	(497.40,346.55) --
	(497.69,346.82) --
	(497.98,347.15) --
	(498.27,347.51) --
	(498.56,347.93) --
	(498.85,348.39) --
	(499.14,348.90) --
	(499.43,349.46) --
	(499.72,350.07) --
	(500.01,350.73) --
	(500.30,351.43) --
	(500.58,352.17) --
	(500.87,352.95) --
	(501.16,353.75) --
	(501.45,354.58) --
	(501.74,355.42) --
	(502.03,356.26) --
	(502.32,357.09) --
	(502.61,357.91) --
	(502.90,358.70) --
	(503.19,359.45) --
	(503.48,360.15) --
	(503.76,360.80) --
	(504.05,361.37) --
	(504.34,361.88) --
	(504.63,362.28) --
	(504.92,362.59) --
	(505.21,362.80) --
	(505.50,362.92) --
	(505.79,362.94) --
	(506.08,362.85) --
	(506.37,362.65) --
	(506.66,362.35) --
	(506.95,361.96) --
	(507.23,361.48) --
	(507.52,360.93) --
	(507.81,360.30) --
	(508.10,359.60) --
	(508.39,358.86) --
	(508.68,358.08) --
	(508.97,357.27) --
	(509.26,356.44) --
	(509.55,355.60) --
	(509.84,354.77) --
	(510.13,353.94) --
	(510.41,353.14) --
	(510.70,352.36) --
	(510.99,351.62) --
	(511.28,350.93) --
	(511.57,350.29) --
	(511.86,349.69) --
	(512.15,349.15) --
	(512.44,348.67) --
	(512.73,348.25) --
	(513.02,347.91) --
	(513.31,347.64) --
	(513.60,347.43) --
	(513.88,347.30) --
	(514.17,347.25) --
	(514.46,347.28) --
	(514.75,347.42) --
	(515.04,347.65) --
	(515.33,347.98) --
	(515.62,348.42) --
	(515.91,348.97) --
	(516.20,349.66) --
	(516.49,350.50) --
	(516.78,351.49) --
	(517.06,352.63) --
	(517.35,353.94) --
	(517.64,355.41) --
	(517.93,357.09) --
	(518.22,358.98) --
	(518.51,361.05) --
	(518.80,363.31) --
	(519.09,365.76) --
	(519.38,368.40) --
	(519.67,371.26) --
	(519.96,374.29) --
	(520.25,377.46) --
	(520.53,380.76) --
	(520.82,384.17) --
	(521.11,387.66) --
	(521.40,391.20) --
	(521.69,394.75) --
	(521.98,398.26) --
	(522.27,401.71) --
	(522.56,405.04) --
	(522.85,408.22) --
	(523.14,411.16) --
	(523.43,413.87) --
	(523.72,416.30) --
	(524.00,418.44) --
	(524.29,420.24) --
	(524.58,421.64) --
	(524.87,422.63) --
	(525.16,423.24) --
	(525.45,423.47) --
	(525.74,423.33) --
	(526.03,422.82) --
	(526.32,421.89) --
	(526.61,420.63) --
	(526.90,419.09) --
	(527.18,417.31) --
	(527.47,415.31) --
	(527.76,413.14) --
	(528.05,410.82) --
	(528.34,408.43) --
	(528.63,406.02) --
	(528.92,403.62) --
	(529.21,401.27) --
	(529.50,399.00) --
	(529.79,396.89) --
	(530.08,394.92) --
	(530.37,393.13) --
	(530.65,391.51) --
	(530.94,390.07) --
	(531.23,388.85) --
	(531.52,387.83) --
	(531.81,386.99) --
	(532.10,386.30) --
	(532.39,385.75) --
	(532.68,385.32) --
	(532.97,385.00) --
	(533.26,384.75) --
	(533.55,384.54) --
	(533.83,384.33) --
	(534.12,384.11) --
	(534.41,383.85) --
	(534.70,383.52) --
	(534.99,383.10) --
	(535.28,382.58) --
	(535.57,381.96) --
	(535.86,381.22) --
	(536.15,380.36) --
	(536.44,379.36) --
	(536.73,378.23) --
	(537.02,377.00) --
	(537.30,375.66) --
	(537.59,374.24) --
	(537.88,372.73) --
	(538.17,371.16) --
	(538.46,369.54) --
	(538.75,367.90) --
	(539.04,366.25) --
	(539.33,364.60) --
	(539.62,362.97) --
	(539.91,361.38) --
	(540.20,359.85) --
	(540.49,358.37) --
	(540.77,356.96) --
	(541.06,355.62) --
	(541.35,354.38) --
	(541.64,353.23) --
	(541.93,352.16) --
	(542.22,351.18) --
	(542.51,350.28) --
	(542.80,349.47) --
	(543.09,348.76) --
	(543.38,348.12) --
	(543.67,347.55) --
	(543.95,347.05) --
	(544.24,346.61) --
	(544.53,346.23) --
	(544.82,345.91) --
	(545.11,345.64) --
	(545.40,345.40) --
	(545.69,345.20) --
	(545.98,345.04) --
	(546.27,344.90) --
	(546.56,344.78) --
	(546.85,344.69) --
	(547.14,344.61) --
	(547.42,344.55) --
	(547.71,344.50) --
	(548.00,344.46) --
	(548.29,344.43) --
	(548.58,344.41) --
	(548.87,344.39) --
	(549.16,344.38) --
	(549.45,344.38) --
	(549.74,344.38) --
	(550.03,344.38) --
	(550.32,344.39) --
	(550.60,344.41) --
	(550.89,344.44) --
	(551.18,344.47) --
	(551.47,344.51) --
	(551.76,344.57) --
	(552.05,344.65) --
	(552.34,344.74) --
	(552.63,344.85) --
	(552.92,344.99) --
	(553.21,345.17) --
	(553.50,345.39) --
	(553.79,345.65) --
	(554.07,345.97) --
	(554.36,346.34) --
	(554.65,346.79) --
	(554.94,347.33) --
	(555.23,347.96) --
	(555.52,348.69) --
	(555.81,349.53) --
	(556.10,350.50) --
	(556.39,351.62) --
	(556.68,352.90) --
	(556.97,354.35) --
	(557.25,355.96) --
	(557.54,357.75) --
	(557.83,359.72) --
	(558.12,361.91) --
	(558.41,364.30) --
	(558.70,366.88) --
	(558.99,369.63) --
	(559.28,372.56) --
	(559.57,375.65) --
	(559.86,378.90) --
	(560.15,382.27) --
	(560.44,385.73) --
	(560.72,389.25) --
	(561.01,392.80) --
	(561.30,396.34) --
	(561.59,399.81) --
	(561.88,403.18) --
	(562.17,406.41) --
	(562.46,409.45) --
	(562.75,412.28) --
	(563.04,414.83) --
	(563.33,417.02) --
	(563.62,418.86) --
	(563.91,420.34) --
	(564.19,421.44) --
	(564.48,422.12) --
	(564.77,422.35);
\end{scope}
\begin{scope}
\path[clip] (409.64,198.99) rectangle (572.16,301.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (409.64,198.99) rectangle (572.16,301.68);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.64,203.65) --
	(572.16,203.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.64,224.87) --
	(572.16,224.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.64,246.08) --
	(572.16,246.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.64,267.29) --
	(572.16,267.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.64,288.50) --
	(572.16,288.50);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor,fill opacity=0.25] (417.02,206.03) --
	(417.31,205.99) --
	(417.60,205.88) --
	(417.89,205.72) --
	(418.18,205.51) --
	(418.47,205.27) --
	(418.76,205.01) --
	(419.05,204.77) --
	(419.34,204.53) --
	(419.63,204.33) --
	(419.92,204.16) --
	(420.20,204.02) --
	(420.49,203.91) --
	(420.78,203.83) --
	(421.07,203.77) --
	(421.36,203.73) --
	(421.65,203.70) --
	(421.94,203.68) --
	(422.23,203.68) --
	(422.52,203.67) --
	(422.81,203.68) --
	(423.10,203.68) --
	(423.38,203.70) --
	(423.67,203.72) --
	(423.96,203.74) --
	(424.25,203.78) --
	(424.54,203.82) --
	(424.83,203.87) --
	(425.12,203.93) --
	(425.41,203.99) --
	(425.70,204.06) --
	(425.99,204.12) --
	(426.28,204.17) --
	(426.57,204.21) --
	(426.85,204.24) --
	(427.14,204.25) --
	(427.43,204.24) --
	(427.72,204.21) --
	(428.01,204.17) --
	(428.30,204.11) --
	(428.59,204.05) --
	(428.88,203.99) --
	(429.17,203.93) --
	(429.46,203.87) --
	(429.75,203.82) --
	(430.03,203.78) --
	(430.32,203.74) --
	(430.61,203.72) --
	(430.90,203.70) --
	(431.19,203.68) --
	(431.48,203.67) --
	(431.77,203.66) --
	(432.06,203.66) --
	(432.35,203.66) --
	(432.64,203.66) --
	(432.93,203.65) --
	(433.22,203.65) --
	(433.50,203.65) --
	(433.79,203.65) --
	(434.08,203.65) --
	(434.37,203.65) --
	(434.66,203.65) --
	(434.95,203.65) --
	(435.24,203.65) --
	(435.53,203.65) --
	(435.82,203.65) --
	(436.11,203.65) --
	(436.40,203.65) --
	(436.68,203.65) --
	(436.97,203.65) --
	(437.26,203.65) --
	(437.55,203.65) --
	(437.84,203.65) --
	(438.13,203.65) --
	(438.42,203.66) --
	(438.71,203.66) --
	(439.00,203.66) --
	(439.29,203.67) --
	(439.58,203.67) --
	(439.87,203.68) --
	(440.15,203.70) --
	(440.44,203.72) --
	(440.73,203.75) --
	(441.02,203.78) --
	(441.31,203.82) --
	(441.60,203.87) --
	(441.89,203.93) --
	(442.18,203.99) --
	(442.47,204.05) --
	(442.76,204.10) --
	(443.05,204.15) --
	(443.34,204.19) --
	(443.62,204.21) --
	(443.91,204.22) --
	(444.20,204.20) --
	(444.49,204.17) --
	(444.78,204.13) --
	(445.07,204.08) --
	(445.36,204.02) --
	(445.65,203.96) --
	(445.94,203.90) --
	(446.23,203.85) --
	(446.52,203.80) --
	(446.80,203.76) --
	(447.09,203.73) --
	(447.38,203.71) --
	(447.67,203.69) --
	(447.96,203.68) --
	(448.25,203.67) --
	(448.54,203.66) --
	(448.83,203.66) --
	(449.12,203.66) --
	(449.41,203.66) --
	(449.70,203.65) --
	(449.99,203.65) --
	(450.27,203.65) --
	(450.56,203.65) --
	(450.85,203.65) --
	(451.14,203.65) --
	(451.43,203.65) --
	(451.72,203.65) --
	(452.01,203.65) --
	(452.30,203.65) --
	(452.59,203.65) --
	(452.88,203.65) --
	(453.17,203.65) --
	(453.45,203.65) --
	(453.74,203.66) --
	(454.03,203.66) --
	(454.32,203.66) --
	(454.61,203.66) --
	(454.90,203.67) --
	(455.19,203.68) --
	(455.48,203.69) --
	(455.77,203.72) --
	(456.06,203.75) --
	(456.35,203.79) --
	(456.64,203.84) --
	(456.92,203.91) --
	(457.21,204.00) --
	(457.50,204.09) --
	(457.79,204.20) --
	(458.08,204.31) --
	(458.37,204.42) --
	(458.66,204.52) --
	(458.95,204.61) --
	(459.24,204.67) --
	(459.53,204.70) --
	(459.82,204.70) --
	(460.11,204.67) --
	(460.39,204.61) --
	(460.68,204.52) --
	(460.97,204.42) --
	(461.26,204.31) --
	(461.55,204.20) --
	(461.84,204.10) --
	(462.13,204.00) --
	(462.42,203.91) --
	(462.71,203.85) --
	(463.00,203.79) --
	(463.29,203.75) --
	(463.57,203.72) --
	(463.86,203.69) --
	(464.15,203.68) --
	(464.44,203.67) --
	(464.73,203.66) --
	(465.02,203.66) --
	(465.31,203.66) --
	(465.60,203.66) --
	(465.89,203.65) --
	(466.18,203.65) --
	(466.47,203.65) --
	(466.76,203.65) --
	(467.04,203.65) --
	(467.33,203.65) --
	(467.62,203.65) --
	(467.91,203.65) --
	(468.20,203.66) --
	(468.49,203.66) --
	(468.78,203.66) --
	(469.07,203.67) --
	(469.36,203.69) --
	(469.65,203.71) --
	(469.94,203.76) --
	(470.22,203.83) --
	(470.51,203.95) --
	(470.80,204.13) --
	(471.09,204.40) --
	(471.38,204.77) --
	(471.67,205.29) --
	(471.96,205.96) --
	(472.25,206.82) --
	(472.54,207.87) --
	(472.83,209.09) --
	(473.12,210.46) --
	(473.41,211.93) --
	(473.69,213.40) --
	(473.98,214.76) --
	(474.27,215.93) --
	(474.56,216.81) --
	(474.85,217.33) --
	(475.14,217.43) --
	(475.43,217.12) --
	(475.72,216.42) --
	(476.01,215.38) --
	(476.30,214.10) --
	(476.59,212.67) --
	(476.87,211.19) --
	(477.16,209.76) --
	(477.45,208.46) --
	(477.74,207.33) --
	(478.03,206.37) --
	(478.32,205.61) --
	(478.61,205.01) --
	(478.90,204.57) --
	(479.19,204.25) --
	(479.48,204.03) --
	(479.77,203.88) --
	(480.06,203.79) --
	(480.34,203.73) --
	(480.63,203.70) --
	(480.92,203.68) --
	(481.21,203.67) --
	(481.50,203.66) --
	(481.79,203.66) --
	(482.08,203.66) --
	(482.37,203.65) --
	(482.66,203.65) --
	(482.95,203.65) --
	(483.24,203.65) --
	(483.53,203.65) --
	(483.81,203.66) --
	(484.10,203.66) --
	(484.39,203.66) --
	(484.68,203.68) --
	(484.97,203.70) --
	(485.26,203.74) --
	(485.55,203.80) --
	(485.84,203.91) --
	(486.13,204.09) --
	(486.42,204.36) --
	(486.71,204.77) --
	(486.99,205.36) --
	(487.28,206.20) --
	(487.57,207.36) --
	(487.86,208.88) --
	(488.15,210.79) --
	(488.44,213.08) --
	(488.73,215.73) --
	(489.02,218.63) --
	(489.31,221.67) --
	(489.60,224.67) --
	(489.89,227.43) --
	(490.18,229.76) --
	(490.46,231.45) --
	(490.75,232.36) --
	(491.04,232.36) --
	(491.33,231.45) --
	(491.62,229.76) --
	(491.91,227.43) --
	(492.20,224.67) --
	(492.49,221.67) --
	(492.78,218.63) --
	(493.07,215.73) --
	(493.36,213.08) --
	(493.64,210.79) --
	(493.93,208.88) --
	(494.22,207.36) --
	(494.51,206.20) --
	(494.80,205.36) --
	(495.09,204.77) --
	(495.38,204.36) --
	(495.67,204.09) --
	(495.96,203.91) --
	(496.25,203.80) --
	(496.54,203.74) --
	(496.83,203.71) --
	(497.11,203.70) --
	(497.40,203.70) --
	(497.69,203.73) --
	(497.98,203.77) --
	(498.27,203.84) --
	(498.56,203.96) --
	(498.85,204.13) --
	(499.14,204.36) --
	(499.43,204.69) --
	(499.72,205.11) --
	(500.01,205.64) --
	(500.30,206.28) --
	(500.58,207.03) --
	(500.87,207.85) --
	(501.16,208.72) --
	(501.45,209.58) --
	(501.74,210.38) --
	(502.03,211.05) --
	(502.32,211.54) --
	(502.61,211.80) --
	(502.90,211.84) --
	(503.19,211.64) --
	(503.48,211.26) --
	(503.76,210.75) --
	(504.05,210.21) --
	(504.34,209.73) --
	(504.63,209.46) --
	(504.92,209.55) --
	(505.21,210.17) --
	(505.50,211.57) --
	(505.79,213.88) --
	(506.08,217.27) --
	(506.37,221.87) --
	(506.66,227.74) --
	(506.95,234.83) --
	(507.23,243.00) --
	(507.52,251.96) --
	(507.81,261.30) --
	(508.10,270.51) --
	(508.39,279.02) --
	(508.68,286.24) --
	(508.97,291.48) --
	(509.26,294.52) --
	(509.55,295.29) --
	(509.84,293.89) --
	(510.13,290.61) --
	(510.41,285.86) --
	(510.70,280.14) --
	(510.99,273.91) --
	(511.28,267.59) --
	(511.57,261.47) --
	(511.86,255.74) --
	(512.15,250.47) --
	(512.44,245.69) --
	(512.73,241.34) --
	(513.02,237.36) --
	(513.31,233.78) --
	(513.60,230.65) --
	(513.88,228.07) --
	(514.17,226.17) --
	(514.46,225.04) --
	(514.75,224.77) --
	(515.04,225.37) --
	(515.33,226.79) --
	(515.62,228.87) --
	(515.91,231.43) --
	(516.20,234.15) --
	(516.49,236.73) --
	(516.78,238.92) --
	(517.06,240.54) --
	(517.35,241.47) --
	(517.64,241.71) --
	(517.93,241.34) --
	(518.22,240.51) --
	(518.51,239.40) --
	(518.80,238.21) --
	(519.09,237.08) --
	(519.38,236.11) --
	(519.67,235.33) --
	(519.96,234.65) --
	(520.25,233.96) --
	(520.53,233.12) --
	(520.82,232.03) --
	(521.11,230.62) --
	(521.40,228.88) --
	(521.69,226.86) --
	(521.98,224.66) --
	(522.27,222.41) --
	(522.56,220.25) --
	(522.85,218.33) --
	(523.14,216.75) --
	(523.43,215.56) --
	(523.72,214.73) --
	(524.00,214.20) --
	(524.29,213.89) --
	(524.58,213.70) --
	(524.87,213.52) --
	(525.16,213.26) --
	(525.45,212.88) --
	(525.74,212.34) --
	(526.03,211.64) --
	(526.32,210.79) --
	(526.61,209.86) --
	(526.90,208.89) --
	(527.18,207.95) --
	(527.47,207.07) --
	(527.76,206.29) --
	(528.05,205.64) --
	(528.34,205.10) --
	(528.63,204.68) --
	(528.92,204.38) --
	(529.21,204.17) --
	(529.50,204.06) --
	(529.79,204.04) --
	(530.08,204.11) --
	(530.37,204.30) --
	(530.65,204.63) --
	(530.94,205.13) --
	(531.23,205.86) --
	(531.52,206.85) --
	(531.81,208.16) --
	(532.10,209.80) --
	(532.39,211.78) --
	(532.68,214.09) --
	(532.97,216.64) --
	(533.26,219.34) --
	(533.55,222.03) --
	(533.83,224.52) --
	(534.12,226.59) --
	(534.41,228.10) --
	(534.70,228.91) --
	(534.99,228.96) --
	(535.28,228.25) --
	(535.57,226.84) --
	(535.86,224.85) --
	(536.15,222.43) --
	(536.44,219.79) --
	(536.73,217.08) --
	(537.02,214.48) --
	(537.30,212.11) --
	(537.59,210.08) --
	(537.88,208.39) --
	(538.17,207.04) --
	(538.46,206.00) --
	(538.75,205.23) --
	(539.04,204.68) --
	(539.33,204.30) --
	(539.62,204.05) --
	(539.91,203.89) --
	(540.20,203.79) --
	(540.49,203.73) --
	(540.77,203.69) --
	(541.06,203.67) --
	(541.35,203.66) --
	(541.64,203.66) --
	(541.93,203.66) --
	(542.22,203.65) --
	(542.51,203.65) --
	(542.80,203.65) --
	(543.09,203.65) --
	(543.38,203.65) --
	(543.67,203.65) --
	(543.95,203.66) --
	(544.24,203.66) --
	(544.53,203.66) --
	(544.82,203.67) --
	(545.11,203.68) --
	(545.40,203.71) --
	(545.69,203.76) --
	(545.98,203.85) --
	(546.27,203.98) --
	(546.56,204.20) --
	(546.85,204.53) --
	(547.14,205.02) --
	(547.42,205.72) --
	(547.71,206.68) --
	(548.00,207.97) --
	(548.29,209.63) --
	(548.58,211.67) --
	(548.87,214.05) --
	(549.16,216.73) --
	(549.45,219.59) --
	(549.74,222.48) --
	(550.03,225.22) --
	(550.32,227.64) --
	(550.60,229.54) --
	(550.89,230.80) --
	(551.18,231.32) --
	(551.47,231.09) --
	(551.76,230.15) --
	(552.05,228.72) --
	(552.34,227.00) --
	(552.63,225.22) --
	(552.92,223.59) --
	(553.21,222.26) --
	(553.50,221.34) --
	(553.79,220.86) --
	(554.07,220.79) --
	(554.36,221.02) --
	(554.65,221.42) --
	(554.94,221.81) --
	(555.23,222.01) --
	(555.52,221.90) --
	(555.81,221.43) --
	(556.10,220.59) --
	(556.39,219.42) --
	(556.68,218.04) --
	(556.97,216.55) --
	(557.25,215.07) --
	(557.54,213.74) --
	(557.83,212.65) --
	(558.12,211.85) --
	(558.41,211.37) --
	(558.70,211.20) --
	(558.99,211.27) --
	(559.28,211.49) --
	(559.57,211.77) --
	(559.86,212.03) --
	(560.15,212.20) --
	(560.44,212.23) --
	(560.72,212.11) --
	(561.01,211.86) --
	(561.30,211.50) --
	(561.59,211.10) --
	(561.88,210.72) --
	(562.17,210.43) --
	(562.46,210.28) --
	(562.75,210.29) --
	(563.04,210.46) --
	(563.33,210.74) --
	(563.62,211.10) --
	(563.91,211.46) --
	(564.19,211.76) --
	(564.48,211.93) --
	(564.77,211.92) --
	(564.77,203.65) --
	(564.48,203.65) --
	(564.19,203.65) --
	(563.91,203.65) --
	(563.62,203.65) --
	(563.33,203.65) --
	(563.04,203.65) --
	(562.75,203.65) --
	(562.46,203.65) --
	(562.17,203.65) --
	(561.88,203.65) --
	(561.59,203.65) --
	(561.30,203.65) --
	(561.01,203.65) --
	(560.72,203.65) --
	(560.44,203.65) --
	(560.15,203.65) --
	(559.86,203.65) --
	(559.57,203.65) --
	(559.28,203.65) --
	(558.99,203.65) --
	(558.70,203.65) --
	(558.41,203.65) --
	(558.12,203.65) --
	(557.83,203.65) --
	(557.54,203.65) --
	(557.25,203.65) --
	(556.97,203.65) --
	(556.68,203.65) --
	(556.39,203.65) --
	(556.10,203.65) --
	(555.81,203.65) --
	(555.52,203.65) --
	(555.23,203.65) --
	(554.94,203.65) --
	(554.65,203.65) --
	(554.36,203.65) --
	(554.07,203.65) --
	(553.79,203.65) --
	(553.50,203.65) --
	(553.21,203.65) --
	(552.92,203.65) --
	(552.63,203.65) --
	(552.34,203.65) --
	(552.05,203.65) --
	(551.76,203.65) --
	(551.47,203.65) --
	(551.18,203.65) --
	(550.89,203.65) --
	(550.60,203.65) --
	(550.32,203.65) --
	(550.03,203.65) --
	(549.74,203.65) --
	(549.45,203.65) --
	(549.16,203.65) --
	(548.87,203.65) --
	(548.58,203.65) --
	(548.29,203.65) --
	(548.00,203.65) --
	(547.71,203.65) --
	(547.42,203.65) --
	(547.14,203.65) --
	(546.85,203.65) --
	(546.56,203.65) --
	(546.27,203.65) --
	(545.98,203.65) --
	(545.69,203.65) --
	(545.40,203.65) --
	(545.11,203.65) --
	(544.82,203.65) --
	(544.53,203.65) --
	(544.24,203.65) --
	(543.95,203.65) --
	(543.67,203.65) --
	(543.38,203.65) --
	(543.09,203.65) --
	(542.80,203.65) --
	(542.51,203.65) --
	(542.22,203.65) --
	(541.93,203.65) --
	(541.64,203.65) --
	(541.35,203.65) --
	(541.06,203.65) --
	(540.77,203.65) --
	(540.49,203.65) --
	(540.20,203.65) --
	(539.91,203.65) --
	(539.62,203.65) --
	(539.33,203.65) --
	(539.04,203.65) --
	(538.75,203.65) --
	(538.46,203.65) --
	(538.17,203.65) --
	(537.88,203.65) --
	(537.59,203.65) --
	(537.30,203.65) --
	(537.02,203.65) --
	(536.73,203.65) --
	(536.44,203.65) --
	(536.15,203.65) --
	(535.86,203.65) --
	(535.57,203.65) --
	(535.28,203.65) --
	(534.99,203.65) --
	(534.70,203.65) --
	(534.41,203.65) --
	(534.12,203.65) --
	(533.83,203.65) --
	(533.55,203.65) --
	(533.26,203.65) --
	(532.97,203.65) --
	(532.68,203.65) --
	(532.39,203.65) --
	(532.10,203.65) --
	(531.81,203.65) --
	(531.52,203.65) --
	(531.23,203.65) --
	(530.94,203.65) --
	(530.65,203.65) --
	(530.37,203.65) --
	(530.08,203.65) --
	(529.79,203.65) --
	(529.50,203.65) --
	(529.21,203.65) --
	(528.92,203.65) --
	(528.63,203.65) --
	(528.34,203.65) --
	(528.05,203.65) --
	(527.76,203.65) --
	(527.47,203.65) --
	(527.18,203.65) --
	(526.90,203.65) --
	(526.61,203.65) --
	(526.32,203.65) --
	(526.03,203.65) --
	(525.74,203.65) --
	(525.45,203.65) --
	(525.16,203.65) --
	(524.87,203.65) --
	(524.58,203.65) --
	(524.29,203.65) --
	(524.00,203.65) --
	(523.72,203.65) --
	(523.43,203.65) --
	(523.14,203.65) --
	(522.85,203.65) --
	(522.56,203.65) --
	(522.27,203.65) --
	(521.98,203.65) --
	(521.69,203.65) --
	(521.40,203.65) --
	(521.11,203.65) --
	(520.82,203.65) --
	(520.53,203.65) --
	(520.25,203.65) --
	(519.96,203.65) --
	(519.67,203.65) --
	(519.38,203.65) --
	(519.09,203.65) --
	(518.80,203.65) --
	(518.51,203.65) --
	(518.22,203.65) --
	(517.93,203.65) --
	(517.64,203.65) --
	(517.35,203.65) --
	(517.06,203.65) --
	(516.78,203.65) --
	(516.49,203.65) --
	(516.20,203.65) --
	(515.91,203.65) --
	(515.62,203.65) --
	(515.33,203.65) --
	(515.04,203.65) --
	(514.75,203.65) --
	(514.46,203.65) --
	(514.17,203.65) --
	(513.88,203.65) --
	(513.60,203.65) --
	(513.31,203.65) --
	(513.02,203.65) --
	(512.73,203.65) --
	(512.44,203.65) --
	(512.15,203.65) --
	(511.86,203.65) --
	(511.57,203.65) --
	(511.28,203.65) --
	(510.99,203.65) --
	(510.70,203.65) --
	(510.41,203.65) --
	(510.13,203.65) --
	(509.84,203.65) --
	(509.55,203.65) --
	(509.26,203.65) --
	(508.97,203.65) --
	(508.68,203.65) --
	(508.39,203.65) --
	(508.10,203.65) --
	(507.81,203.65) --
	(507.52,203.65) --
	(507.23,203.65) --
	(506.95,203.65) --
	(506.66,203.65) --
	(506.37,203.65) --
	(506.08,203.65) --
	(505.79,203.65) --
	(505.50,203.65) --
	(505.21,203.65) --
	(504.92,203.65) --
	(504.63,203.65) --
	(504.34,203.65) --
	(504.05,203.65) --
	(503.76,203.65) --
	(503.48,203.65) --
	(503.19,203.65) --
	(502.90,203.65) --
	(502.61,203.65) --
	(502.32,203.65) --
	(502.03,203.65) --
	(501.74,203.65) --
	(501.45,203.65) --
	(501.16,203.65) --
	(500.87,203.65) --
	(500.58,203.65) --
	(500.30,203.65) --
	(500.01,203.65) --
	(499.72,203.65) --
	(499.43,203.65) --
	(499.14,203.65) --
	(498.85,203.65) --
	(498.56,203.65) --
	(498.27,203.65) --
	(497.98,203.65) --
	(497.69,203.65) --
	(497.40,203.65) --
	(497.11,203.65) --
	(496.83,203.65) --
	(496.54,203.65) --
	(496.25,203.65) --
	(495.96,203.65) --
	(495.67,203.65) --
	(495.38,203.65) --
	(495.09,203.65) --
	(494.80,203.65) --
	(494.51,203.65) --
	(494.22,203.65) --
	(493.93,203.65) --
	(493.64,203.65) --
	(493.36,203.65) --
	(493.07,203.65) --
	(492.78,203.65) --
	(492.49,203.65) --
	(492.20,203.65) --
	(491.91,203.65) --
	(491.62,203.65) --
	(491.33,203.65) --
	(491.04,203.65) --
	(490.75,203.65) --
	(490.46,203.65) --
	(490.18,203.65) --
	(489.89,203.65) --
	(489.60,203.65) --
	(489.31,203.65) --
	(489.02,203.65) --
	(488.73,203.65) --
	(488.44,203.65) --
	(488.15,203.65) --
	(487.86,203.65) --
	(487.57,203.65) --
	(487.28,203.65) --
	(486.99,203.65) --
	(486.71,203.65) --
	(486.42,203.65) --
	(486.13,203.65) --
	(485.84,203.65) --
	(485.55,203.65) --
	(485.26,203.65) --
	(484.97,203.65) --
	(484.68,203.65) --
	(484.39,203.65) --
	(484.10,203.65) --
	(483.81,203.65) --
	(483.53,203.65) --
	(483.24,203.65) --
	(482.95,203.65) --
	(482.66,203.65) --
	(482.37,203.65) --
	(482.08,203.65) --
	(481.79,203.65) --
	(481.50,203.65) --
	(481.21,203.65) --
	(480.92,203.65) --
	(480.63,203.65) --
	(480.34,203.65) --
	(480.06,203.65) --
	(479.77,203.65) --
	(479.48,203.65) --
	(479.19,203.65) --
	(478.90,203.65) --
	(478.61,203.65) --
	(478.32,203.65) --
	(478.03,203.65) --
	(477.74,203.65) --
	(477.45,203.65) --
	(477.16,203.65) --
	(476.87,203.65) --
	(476.59,203.65) --
	(476.30,203.65) --
	(476.01,203.65) --
	(475.72,203.65) --
	(475.43,203.65) --
	(475.14,203.65) --
	(474.85,203.65) --
	(474.56,203.65) --
	(474.27,203.65) --
	(473.98,203.65) --
	(473.69,203.65) --
	(473.41,203.65) --
	(473.12,203.65) --
	(472.83,203.65) --
	(472.54,203.65) --
	(472.25,203.65) --
	(471.96,203.65) --
	(471.67,203.65) --
	(471.38,203.65) --
	(471.09,203.65) --
	(470.80,203.65) --
	(470.51,203.65) --
	(470.22,203.65) --
	(469.94,203.65) --
	(469.65,203.65) --
	(469.36,203.65) --
	(469.07,203.65) --
	(468.78,203.65) --
	(468.49,203.65) --
	(468.20,203.65) --
	(467.91,203.65) --
	(467.62,203.65) --
	(467.33,203.65) --
	(467.04,203.65) --
	(466.76,203.65) --
	(466.47,203.65) --
	(466.18,203.65) --
	(465.89,203.65) --
	(465.60,203.65) --
	(465.31,203.65) --
	(465.02,203.65) --
	(464.73,203.65) --
	(464.44,203.65) --
	(464.15,203.65) --
	(463.86,203.65) --
	(463.57,203.65) --
	(463.29,203.65) --
	(463.00,203.65) --
	(462.71,203.65) --
	(462.42,203.65) --
	(462.13,203.65) --
	(461.84,203.65) --
	(461.55,203.65) --
	(461.26,203.65) --
	(460.97,203.65) --
	(460.68,203.65) --
	(460.39,203.65) --
	(460.11,203.65) --
	(459.82,203.65) --
	(459.53,203.65) --
	(459.24,203.65) --
	(458.95,203.65) --
	(458.66,203.65) --
	(458.37,203.65) --
	(458.08,203.65) --
	(457.79,203.65) --
	(457.50,203.65) --
	(457.21,203.65) --
	(456.92,203.65) --
	(456.64,203.65) --
	(456.35,203.65) --
	(456.06,203.65) --
	(455.77,203.65) --
	(455.48,203.65) --
	(455.19,203.65) --
	(454.90,203.65) --
	(454.61,203.65) --
	(454.32,203.65) --
	(454.03,203.65) --
	(453.74,203.65) --
	(453.45,203.65) --
	(453.17,203.65) --
	(452.88,203.65) --
	(452.59,203.65) --
	(452.30,203.65) --
	(452.01,203.65) --
	(451.72,203.65) --
	(451.43,203.65) --
	(451.14,203.65) --
	(450.85,203.65) --
	(450.56,203.65) --
	(450.27,203.65) --
	(449.99,203.65) --
	(449.70,203.65) --
	(449.41,203.65) --
	(449.12,203.65) --
	(448.83,203.65) --
	(448.54,203.65) --
	(448.25,203.65) --
	(447.96,203.65) --
	(447.67,203.65) --
	(447.38,203.65) --
	(447.09,203.65) --
	(446.80,203.65) --
	(446.52,203.65) --
	(446.23,203.65) --
	(445.94,203.65) --
	(445.65,203.65) --
	(445.36,203.65) --
	(445.07,203.65) --
	(444.78,203.65) --
	(444.49,203.65) --
	(444.20,203.65) --
	(443.91,203.65) --
	(443.62,203.65) --
	(443.34,203.65) --
	(443.05,203.65) --
	(442.76,203.65) --
	(442.47,203.65) --
	(442.18,203.65) --
	(441.89,203.65) --
	(441.60,203.65) --
	(441.31,203.65) --
	(441.02,203.65) --
	(440.73,203.65) --
	(440.44,203.65) --
	(440.15,203.65) --
	(439.87,203.65) --
	(439.58,203.65) --
	(439.29,203.65) --
	(439.00,203.65) --
	(438.71,203.65) --
	(438.42,203.65) --
	(438.13,203.65) --
	(437.84,203.65) --
	(437.55,203.65) --
	(437.26,203.65) --
	(436.97,203.65) --
	(436.68,203.65) --
	(436.40,203.65) --
	(436.11,203.65) --
	(435.82,203.65) --
	(435.53,203.65) --
	(435.24,203.65) --
	(434.95,203.65) --
	(434.66,203.65) --
	(434.37,203.65) --
	(434.08,203.65) --
	(433.79,203.65) --
	(433.50,203.65) --
	(433.22,203.65) --
	(432.93,203.65) --
	(432.64,203.65) --
	(432.35,203.65) --
	(432.06,203.65) --
	(431.77,203.65) --
	(431.48,203.65) --
	(431.19,203.65) --
	(430.90,203.65) --
	(430.61,203.65) --
	(430.32,203.65) --
	(430.03,203.65) --
	(429.75,203.65) --
	(429.46,203.65) --
	(429.17,203.65) --
	(428.88,203.65) --
	(428.59,203.65) --
	(428.30,203.65) --
	(428.01,203.65) --
	(427.72,203.65) --
	(427.43,203.65) --
	(427.14,203.65) --
	(426.85,203.65) --
	(426.57,203.65) --
	(426.28,203.65) --
	(425.99,203.65) --
	(425.70,203.65) --
	(425.41,203.65) --
	(425.12,203.65) --
	(424.83,203.65) --
	(424.54,203.65) --
	(424.25,203.65) --
	(423.96,203.65) --
	(423.67,203.65) --
	(423.38,203.65) --
	(423.10,203.65) --
	(422.81,203.65) --
	(422.52,203.65) --
	(422.23,203.65) --
	(421.94,203.65) --
	(421.65,203.65) --
	(421.36,203.65) --
	(421.07,203.65) --
	(420.78,203.65) --
	(420.49,203.65) --
	(420.20,203.65) --
	(419.92,203.65) --
	(419.63,203.65) --
	(419.34,203.65) --
	(419.05,203.65) --
	(418.76,203.65) --
	(418.47,203.65) --
	(418.18,203.65) --
	(417.89,203.65) --
	(417.60,203.65) --
	(417.31,203.65) --
	(417.02,203.65) --
	cycle;
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (417.02,206.03) --
	(417.31,205.99) --
	(417.60,205.88) --
	(417.89,205.72) --
	(418.18,205.51) --
	(418.47,205.27) --
	(418.76,205.01) --
	(419.05,204.77) --
	(419.34,204.53) --
	(419.63,204.33) --
	(419.92,204.16) --
	(420.20,204.02) --
	(420.49,203.91) --
	(420.78,203.83) --
	(421.07,203.77) --
	(421.36,203.73) --
	(421.65,203.70) --
	(421.94,203.68) --
	(422.23,203.68) --
	(422.52,203.67) --
	(422.81,203.68) --
	(423.10,203.68) --
	(423.38,203.70) --
	(423.67,203.72) --
	(423.96,203.74) --
	(424.25,203.78) --
	(424.54,203.82) --
	(424.83,203.87) --
	(425.12,203.93) --
	(425.41,203.99) --
	(425.70,204.06) --
	(425.99,204.12) --
	(426.28,204.17) --
	(426.57,204.21) --
	(426.85,204.24) --
	(427.14,204.25) --
	(427.43,204.24) --
	(427.72,204.21) --
	(428.01,204.17) --
	(428.30,204.11) --
	(428.59,204.05) --
	(428.88,203.99) --
	(429.17,203.93) --
	(429.46,203.87) --
	(429.75,203.82) --
	(430.03,203.78) --
	(430.32,203.74) --
	(430.61,203.72) --
	(430.90,203.70) --
	(431.19,203.68) --
	(431.48,203.67) --
	(431.77,203.66) --
	(432.06,203.66) --
	(432.35,203.66) --
	(432.64,203.66) --
	(432.93,203.65) --
	(433.22,203.65) --
	(433.50,203.65) --
	(433.79,203.65) --
	(434.08,203.65) --
	(434.37,203.65) --
	(434.66,203.65) --
	(434.95,203.65) --
	(435.24,203.65) --
	(435.53,203.65) --
	(435.82,203.65) --
	(436.11,203.65) --
	(436.40,203.65) --
	(436.68,203.65) --
	(436.97,203.65) --
	(437.26,203.65) --
	(437.55,203.65) --
	(437.84,203.65) --
	(438.13,203.65) --
	(438.42,203.66) --
	(438.71,203.66) --
	(439.00,203.66) --
	(439.29,203.67) --
	(439.58,203.67) --
	(439.87,203.68) --
	(440.15,203.70) --
	(440.44,203.72) --
	(440.73,203.75) --
	(441.02,203.78) --
	(441.31,203.82) --
	(441.60,203.87) --
	(441.89,203.93) --
	(442.18,203.99) --
	(442.47,204.05) --
	(442.76,204.10) --
	(443.05,204.15) --
	(443.34,204.19) --
	(443.62,204.21) --
	(443.91,204.22) --
	(444.20,204.20) --
	(444.49,204.17) --
	(444.78,204.13) --
	(445.07,204.08) --
	(445.36,204.02) --
	(445.65,203.96) --
	(445.94,203.90) --
	(446.23,203.85) --
	(446.52,203.80) --
	(446.80,203.76) --
	(447.09,203.73) --
	(447.38,203.71) --
	(447.67,203.69) --
	(447.96,203.68) --
	(448.25,203.67) --
	(448.54,203.66) --
	(448.83,203.66) --
	(449.12,203.66) --
	(449.41,203.66) --
	(449.70,203.65) --
	(449.99,203.65) --
	(450.27,203.65) --
	(450.56,203.65) --
	(450.85,203.65) --
	(451.14,203.65) --
	(451.43,203.65) --
	(451.72,203.65) --
	(452.01,203.65) --
	(452.30,203.65) --
	(452.59,203.65) --
	(452.88,203.65) --
	(453.17,203.65) --
	(453.45,203.65) --
	(453.74,203.66) --
	(454.03,203.66) --
	(454.32,203.66) --
	(454.61,203.66) --
	(454.90,203.67) --
	(455.19,203.68) --
	(455.48,203.69) --
	(455.77,203.72) --
	(456.06,203.75) --
	(456.35,203.79) --
	(456.64,203.84) --
	(456.92,203.91) --
	(457.21,204.00) --
	(457.50,204.09) --
	(457.79,204.20) --
	(458.08,204.31) --
	(458.37,204.42) --
	(458.66,204.52) --
	(458.95,204.61) --
	(459.24,204.67) --
	(459.53,204.70) --
	(459.82,204.70) --
	(460.11,204.67) --
	(460.39,204.61) --
	(460.68,204.52) --
	(460.97,204.42) --
	(461.26,204.31) --
	(461.55,204.20) --
	(461.84,204.10) --
	(462.13,204.00) --
	(462.42,203.91) --
	(462.71,203.85) --
	(463.00,203.79) --
	(463.29,203.75) --
	(463.57,203.72) --
	(463.86,203.69) --
	(464.15,203.68) --
	(464.44,203.67) --
	(464.73,203.66) --
	(465.02,203.66) --
	(465.31,203.66) --
	(465.60,203.66) --
	(465.89,203.65) --
	(466.18,203.65) --
	(466.47,203.65) --
	(466.76,203.65) --
	(467.04,203.65) --
	(467.33,203.65) --
	(467.62,203.65) --
	(467.91,203.65) --
	(468.20,203.66) --
	(468.49,203.66) --
	(468.78,203.66) --
	(469.07,203.67) --
	(469.36,203.69) --
	(469.65,203.71) --
	(469.94,203.76) --
	(470.22,203.83) --
	(470.51,203.95) --
	(470.80,204.13) --
	(471.09,204.40) --
	(471.38,204.77) --
	(471.67,205.29) --
	(471.96,205.96) --
	(472.25,206.82) --
	(472.54,207.87) --
	(472.83,209.09) --
	(473.12,210.46) --
	(473.41,211.93) --
	(473.69,213.40) --
	(473.98,214.76) --
	(474.27,215.93) --
	(474.56,216.81) --
	(474.85,217.33) --
	(475.14,217.43) --
	(475.43,217.12) --
	(475.72,216.42) --
	(476.01,215.38) --
	(476.30,214.10) --
	(476.59,212.67) --
	(476.87,211.19) --
	(477.16,209.76) --
	(477.45,208.46) --
	(477.74,207.33) --
	(478.03,206.37) --
	(478.32,205.61) --
	(478.61,205.01) --
	(478.90,204.57) --
	(479.19,204.25) --
	(479.48,204.03) --
	(479.77,203.88) --
	(480.06,203.79) --
	(480.34,203.73) --
	(480.63,203.70) --
	(480.92,203.68) --
	(481.21,203.67) --
	(481.50,203.66) --
	(481.79,203.66) --
	(482.08,203.66) --
	(482.37,203.65) --
	(482.66,203.65) --
	(482.95,203.65) --
	(483.24,203.65) --
	(483.53,203.65) --
	(483.81,203.66) --
	(484.10,203.66) --
	(484.39,203.66) --
	(484.68,203.68) --
	(484.97,203.70) --
	(485.26,203.74) --
	(485.55,203.80) --
	(485.84,203.91) --
	(486.13,204.09) --
	(486.42,204.36) --
	(486.71,204.77) --
	(486.99,205.36) --
	(487.28,206.20) --
	(487.57,207.36) --
	(487.86,208.88) --
	(488.15,210.79) --
	(488.44,213.08) --
	(488.73,215.73) --
	(489.02,218.63) --
	(489.31,221.67) --
	(489.60,224.67) --
	(489.89,227.43) --
	(490.18,229.76) --
	(490.46,231.45) --
	(490.75,232.36) --
	(491.04,232.36) --
	(491.33,231.45) --
	(491.62,229.76) --
	(491.91,227.43) --
	(492.20,224.67) --
	(492.49,221.67) --
	(492.78,218.63) --
	(493.07,215.73) --
	(493.36,213.08) --
	(493.64,210.79) --
	(493.93,208.88) --
	(494.22,207.36) --
	(494.51,206.20) --
	(494.80,205.36) --
	(495.09,204.77) --
	(495.38,204.36) --
	(495.67,204.09) --
	(495.96,203.91) --
	(496.25,203.80) --
	(496.54,203.74) --
	(496.83,203.71) --
	(497.11,203.70) --
	(497.40,203.70) --
	(497.69,203.73) --
	(497.98,203.77) --
	(498.27,203.84) --
	(498.56,203.96) --
	(498.85,204.13) --
	(499.14,204.36) --
	(499.43,204.69) --
	(499.72,205.11) --
	(500.01,205.64) --
	(500.30,206.28) --
	(500.58,207.03) --
	(500.87,207.85) --
	(501.16,208.72) --
	(501.45,209.58) --
	(501.74,210.38) --
	(502.03,211.05) --
	(502.32,211.54) --
	(502.61,211.80) --
	(502.90,211.84) --
	(503.19,211.64) --
	(503.48,211.26) --
	(503.76,210.75) --
	(504.05,210.21) --
	(504.34,209.73) --
	(504.63,209.46) --
	(504.92,209.55) --
	(505.21,210.17) --
	(505.50,211.57) --
	(505.79,213.88) --
	(506.08,217.27) --
	(506.37,221.87) --
	(506.66,227.74) --
	(506.95,234.83) --
	(507.23,243.00) --
	(507.52,251.96) --
	(507.81,261.30) --
	(508.10,270.51) --
	(508.39,279.02) --
	(508.68,286.24) --
	(508.97,291.48) --
	(509.26,294.52) --
	(509.55,295.29) --
	(509.84,293.89) --
	(510.13,290.61) --
	(510.41,285.86) --
	(510.70,280.14) --
	(510.99,273.91) --
	(511.28,267.59) --
	(511.57,261.47) --
	(511.86,255.74) --
	(512.15,250.47) --
	(512.44,245.69) --
	(512.73,241.34) --
	(513.02,237.36) --
	(513.31,233.78) --
	(513.60,230.65) --
	(513.88,228.07) --
	(514.17,226.17) --
	(514.46,225.04) --
	(514.75,224.77) --
	(515.04,225.37) --
	(515.33,226.79) --
	(515.62,228.87) --
	(515.91,231.43) --
	(516.20,234.15) --
	(516.49,236.73) --
	(516.78,238.92) --
	(517.06,240.54) --
	(517.35,241.47) --
	(517.64,241.71) --
	(517.93,241.34) --
	(518.22,240.51) --
	(518.51,239.40) --
	(518.80,238.21) --
	(519.09,237.08) --
	(519.38,236.11) --
	(519.67,235.33) --
	(519.96,234.65) --
	(520.25,233.96) --
	(520.53,233.12) --
	(520.82,232.03) --
	(521.11,230.62) --
	(521.40,228.88) --
	(521.69,226.86) --
	(521.98,224.66) --
	(522.27,222.41) --
	(522.56,220.25) --
	(522.85,218.33) --
	(523.14,216.75) --
	(523.43,215.56) --
	(523.72,214.73) --
	(524.00,214.20) --
	(524.29,213.89) --
	(524.58,213.70) --
	(524.87,213.52) --
	(525.16,213.26) --
	(525.45,212.88) --
	(525.74,212.34) --
	(526.03,211.64) --
	(526.32,210.79) --
	(526.61,209.86) --
	(526.90,208.89) --
	(527.18,207.95) --
	(527.47,207.07) --
	(527.76,206.29) --
	(528.05,205.64) --
	(528.34,205.10) --
	(528.63,204.68) --
	(528.92,204.38) --
	(529.21,204.17) --
	(529.50,204.06) --
	(529.79,204.04) --
	(530.08,204.11) --
	(530.37,204.30) --
	(530.65,204.63) --
	(530.94,205.13) --
	(531.23,205.86) --
	(531.52,206.85) --
	(531.81,208.16) --
	(532.10,209.80) --
	(532.39,211.78) --
	(532.68,214.09) --
	(532.97,216.64) --
	(533.26,219.34) --
	(533.55,222.03) --
	(533.83,224.52) --
	(534.12,226.59) --
	(534.41,228.10) --
	(534.70,228.91) --
	(534.99,228.96) --
	(535.28,228.25) --
	(535.57,226.84) --
	(535.86,224.85) --
	(536.15,222.43) --
	(536.44,219.79) --
	(536.73,217.08) --
	(537.02,214.48) --
	(537.30,212.11) --
	(537.59,210.08) --
	(537.88,208.39) --
	(538.17,207.04) --
	(538.46,206.00) --
	(538.75,205.23) --
	(539.04,204.68) --
	(539.33,204.30) --
	(539.62,204.05) --
	(539.91,203.89) --
	(540.20,203.79) --
	(540.49,203.73) --
	(540.77,203.69) --
	(541.06,203.67) --
	(541.35,203.66) --
	(541.64,203.66) --
	(541.93,203.66) --
	(542.22,203.65) --
	(542.51,203.65) --
	(542.80,203.65) --
	(543.09,203.65) --
	(543.38,203.65) --
	(543.67,203.65) --
	(543.95,203.66) --
	(544.24,203.66) --
	(544.53,203.66) --
	(544.82,203.67) --
	(545.11,203.68) --
	(545.40,203.71) --
	(545.69,203.76) --
	(545.98,203.85) --
	(546.27,203.98) --
	(546.56,204.20) --
	(546.85,204.53) --
	(547.14,205.02) --
	(547.42,205.72) --
	(547.71,206.68) --
	(548.00,207.97) --
	(548.29,209.63) --
	(548.58,211.67) --
	(548.87,214.05) --
	(549.16,216.73) --
	(549.45,219.59) --
	(549.74,222.48) --
	(550.03,225.22) --
	(550.32,227.64) --
	(550.60,229.54) --
	(550.89,230.80) --
	(551.18,231.32) --
	(551.47,231.09) --
	(551.76,230.15) --
	(552.05,228.72) --
	(552.34,227.00) --
	(552.63,225.22) --
	(552.92,223.59) --
	(553.21,222.26) --
	(553.50,221.34) --
	(553.79,220.86) --
	(554.07,220.79) --
	(554.36,221.02) --
	(554.65,221.42) --
	(554.94,221.81) --
	(555.23,222.01) --
	(555.52,221.90) --
	(555.81,221.43) --
	(556.10,220.59) --
	(556.39,219.42) --
	(556.68,218.04) --
	(556.97,216.55) --
	(557.25,215.07) --
	(557.54,213.74) --
	(557.83,212.65) --
	(558.12,211.85) --
	(558.41,211.37) --
	(558.70,211.20) --
	(558.99,211.27) --
	(559.28,211.49) --
	(559.57,211.77) --
	(559.86,212.03) --
	(560.15,212.20) --
	(560.44,212.23) --
	(560.72,212.11) --
	(561.01,211.86) --
	(561.30,211.50) --
	(561.59,211.10) --
	(561.88,210.72) --
	(562.17,210.43) --
	(562.46,210.28) --
	(562.75,210.29) --
	(563.04,210.46) --
	(563.33,210.74) --
	(563.62,211.10) --
	(563.91,211.46) --
	(564.19,211.76) --
	(564.48,211.93) --
	(564.77,211.92);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor,fill opacity=0.25] (417.02,208.92) --
	(417.31,208.87) --
	(417.60,208.72) --
	(417.89,208.48) --
	(418.18,208.16) --
	(418.47,207.79) --
	(418.76,207.37) --
	(419.05,206.93) --
	(419.34,206.48) --
	(419.63,206.06) --
	(419.92,205.66) --
	(420.20,205.30) --
	(420.49,204.99) --
	(420.78,204.72) --
	(421.07,204.51) --
	(421.36,204.36) --
	(421.65,204.25) --
	(421.94,204.21) --
	(422.23,204.21) --
	(422.52,204.28) --
	(422.81,204.39) --
	(423.10,204.56) --
	(423.38,204.79) --
	(423.67,205.07) --
	(423.96,205.41) --
	(424.25,205.79) --
	(424.54,206.22) --
	(424.83,206.68) --
	(425.12,207.15) --
	(425.41,207.63) --
	(425.70,208.07) --
	(425.99,208.47) --
	(426.28,208.81) --
	(426.57,209.07) --
	(426.85,209.23) --
	(427.14,209.28) --
	(427.43,209.23) --
	(427.72,209.07) --
	(428.01,208.80) --
	(428.30,208.46) --
	(428.59,208.05) --
	(428.88,207.60) --
	(429.17,207.13) --
	(429.46,206.66) --
	(429.75,206.20) --
	(430.03,205.76) --
	(430.32,205.37) --
	(430.61,205.02) --
	(430.90,204.73) --
	(431.19,204.48) --
	(431.48,204.28) --
	(431.77,204.12) --
	(432.06,203.99) --
	(432.35,203.89) --
	(432.64,203.82) --
	(432.93,203.77) --
	(433.22,203.73) --
	(433.50,203.70) --
	(433.79,203.69) --
	(434.08,203.67) --
	(434.37,203.67) --
	(434.66,203.66) --
	(434.95,203.66) --
	(435.24,203.66) --
	(435.53,203.66) --
	(435.82,203.65) --
	(436.11,203.65) --
	(436.40,203.66) --
	(436.68,203.66) --
	(436.97,203.66) --
	(437.26,203.66) --
	(437.55,203.66) --
	(437.84,203.67) --
	(438.13,203.67) --
	(438.42,203.68) --
	(438.71,203.69) --
	(439.00,203.71) --
	(439.29,203.72) --
	(439.58,203.75) --
	(439.87,203.78) --
	(440.15,203.82) --
	(440.44,203.86) --
	(440.73,203.92) --
	(441.02,203.97) --
	(441.31,204.04) --
	(441.60,204.10) --
	(441.89,204.17) --
	(442.18,204.24) --
	(442.47,204.30) --
	(442.76,204.36) --
	(443.05,204.41) --
	(443.34,204.44) --
	(443.62,204.46) --
	(443.91,204.46) --
	(444.20,204.45) --
	(444.49,204.43) --
	(444.78,204.39) --
	(445.07,204.34) --
	(445.36,204.28) --
	(445.65,204.21) --
	(445.94,204.14) --
	(446.23,204.07) --
	(446.52,204.01) --
	(446.80,203.95) --
	(447.09,203.89) --
	(447.38,203.84) --
	(447.67,203.80) --
	(447.96,203.77) --
	(448.25,203.74) --
	(448.54,203.72) --
	(448.83,203.70) --
	(449.12,203.69) --
	(449.41,203.68) --
	(449.70,203.67) --
	(449.99,203.66) --
	(450.27,203.66) --
	(450.56,203.66) --
	(450.85,203.66) --
	(451.14,203.66) --
	(451.43,203.65) --
	(451.72,203.65) --
	(452.01,203.65) --
	(452.30,203.65) --
	(452.59,203.66) --
	(452.88,203.66) --
	(453.17,203.66) --
	(453.45,203.66) --
	(453.74,203.66) --
	(454.03,203.67) --
	(454.32,203.67) --
	(454.61,203.68) --
	(454.90,203.69) --
	(455.19,203.70) --
	(455.48,203.72) --
	(455.77,203.74) --
	(456.06,203.76) --
	(456.35,203.79) --
	(456.64,203.82) --
	(456.92,203.86) --
	(457.21,203.90) --
	(457.50,203.94) --
	(457.79,203.98) --
	(458.08,204.02) --
	(458.37,204.06) --
	(458.66,204.09) --
	(458.95,204.12) --
	(459.24,204.14) --
	(459.53,204.15) --
	(459.82,204.15) --
	(460.11,204.14) --
	(460.39,204.12) --
	(460.68,204.10) --
	(460.97,204.06) --
	(461.26,204.03) --
	(461.55,203.98) --
	(461.84,203.94) --
	(462.13,203.90) --
	(462.42,203.86) --
	(462.71,203.82) --
	(463.00,203.79) --
	(463.29,203.76) --
	(463.57,203.74) --
	(463.86,203.72) --
	(464.15,203.70) --
	(464.44,203.69) --
	(464.73,203.68) --
	(465.02,203.67) --
	(465.31,203.67) --
	(465.60,203.66) --
	(465.89,203.66) --
	(466.18,203.66) --
	(466.47,203.66) --
	(466.76,203.66) --
	(467.04,203.66) --
	(467.33,203.67) --
	(467.62,203.68) --
	(467.91,203.69) --
	(468.20,203.72) --
	(468.49,203.76) --
	(468.78,203.82) --
	(469.07,203.90) --
	(469.36,204.02) --
	(469.65,204.19) --
	(469.94,204.42) --
	(470.22,204.72) --
	(470.51,205.11) --
	(470.80,205.61) --
	(471.09,206.24) --
	(471.38,207.02) --
	(471.67,207.93) --
	(471.96,208.97) --
	(472.25,210.15) --
	(472.54,211.43) --
	(472.83,212.78) --
	(473.12,214.16) --
	(473.41,215.53) --
	(473.69,216.82) --
	(473.98,217.95) --
	(474.27,218.87) --
	(474.56,219.54) --
	(474.85,219.93) --
	(475.14,220.01) --
	(475.43,219.77) --
	(475.72,219.24) --
	(476.01,218.43) --
	(476.30,217.40) --
	(476.59,216.18) --
	(476.87,214.85) --
	(477.16,213.47) --
	(477.45,212.09) --
	(477.74,210.77) --
	(478.03,209.54) --
	(478.32,208.43) --
	(478.61,207.45) --
	(478.90,206.61) --
	(479.19,205.91) --
	(479.48,205.34) --
	(479.77,204.90) --
	(480.06,204.56) --
	(480.34,204.29) --
	(480.63,204.10) --
	(480.92,203.96) --
	(481.21,203.86) --
	(481.50,203.79) --
	(481.79,203.74) --
	(482.08,203.71) --
	(482.37,203.69) --
	(482.66,203.68) --
	(482.95,203.68) --
	(483.24,203.69) --
	(483.53,203.71) --
	(483.81,203.73) --
	(484.10,203.78) --
	(484.39,203.85) --
	(484.68,203.95) --
	(484.97,204.10) --
	(485.26,204.31) --
	(485.55,204.61) --
	(485.84,205.02) --
	(486.13,205.56) --
	(486.42,206.26) --
	(486.71,207.14) --
	(486.99,208.23) --
	(487.28,209.54) --
	(487.57,211.08) --
	(487.86,212.84) --
	(488.15,214.82) --
	(488.44,216.97) --
	(488.73,219.22) --
	(489.02,221.48) --
	(489.31,223.68) --
	(489.60,225.72) --
	(489.89,227.51) --
	(490.18,228.95) --
	(490.46,229.97) --
	(490.75,230.52) --
	(491.04,230.52) --
	(491.33,229.97) --
	(491.62,228.95) --
	(491.91,227.51) --
	(492.20,225.72) --
	(492.49,223.68) --
	(492.78,221.48) --
	(493.07,219.22) --
	(493.36,216.97) --
	(493.64,214.82) --
	(493.93,212.84) --
	(494.22,211.08) --
	(494.51,209.54) --
	(494.80,208.23) --
	(495.09,207.15) --
	(495.38,206.27) --
	(495.67,205.57) --
	(495.96,205.04) --
	(496.25,204.64) --
	(496.54,204.35) --
	(496.83,204.16) --
	(497.11,204.05) --
	(497.40,203.99) --
	(497.69,203.98) --
	(497.98,204.01) --
	(498.27,204.08) --
	(498.56,204.18) --
	(498.85,204.33) --
	(499.14,204.51) --
	(499.43,204.73) --
	(499.72,204.98) --
	(500.01,205.27) --
	(500.30,205.59) --
	(500.58,205.92) --
	(500.87,206.26) --
	(501.16,206.60) --
	(501.45,206.93) --
	(501.74,207.24) --
	(502.03,207.53) --
	(502.32,207.79) --
	(502.61,208.05) --
	(502.90,208.32) --
	(503.19,208.64) --
	(503.48,209.06) --
	(503.76,209.65) --
	(504.05,210.48) --
	(504.34,211.64) --
	(504.63,213.22) --
	(504.92,215.33) --
	(505.21,218.05) --
	(505.50,221.54) --
	(505.79,225.83) --
	(506.08,230.89) --
	(506.37,236.71) --
	(506.66,243.19) --
	(506.95,250.19) --
	(507.23,257.54) --
	(507.52,265.00) --
	(507.81,272.31) --
	(508.10,279.17) --
	(508.39,285.20) --
	(508.68,290.15) --
	(508.97,293.85) --
	(509.26,296.15) --
	(509.55,297.01) --
	(509.84,296.44) --
	(510.13,294.52) --
	(510.41,291.40) --
	(510.70,287.28) --
	(510.99,282.37) --
	(511.28,276.89) --
	(511.57,271.14) --
	(511.86,265.34) --
	(512.15,259.67) --
	(512.44,254.26) --
	(512.73,249.22) --
	(513.02,244.64) --
	(513.31,240.58) --
	(513.60,237.07) --
	(513.88,234.13) --
	(514.17,231.83) --
	(514.46,230.11) --
	(514.75,228.91) --
	(515.04,228.19) --
	(515.33,227.88) --
	(515.62,227.93) --
	(515.91,228.22) --
	(516.20,228.69) --
	(516.49,229.24) --
	(516.78,229.78) --
	(517.06,230.22) --
	(517.35,230.51) --
	(517.64,230.63) --
	(517.93,230.55) --
	(518.22,230.29) --
	(518.51,229.85) --
	(518.80,229.27) --
	(519.09,228.56) --
	(519.38,227.76) --
	(519.67,226.88) --
	(519.96,225.93) --
	(520.25,224.94) --
	(520.53,223.91) --
	(520.82,222.85) --
	(521.11,221.76) --
	(521.40,220.64) --
	(521.69,219.52) --
	(521.98,218.41) --
	(522.27,217.32) --
	(522.56,216.28) --
	(522.85,215.32) --
	(523.14,214.44) --
	(523.43,213.66) --
	(523.72,212.96) --
	(524.00,212.35) --
	(524.29,211.81) --
	(524.58,211.33) --
	(524.87,210.88) --
	(525.16,210.45) --
	(525.45,210.02) --
	(525.74,209.58) --
	(526.03,209.11) --
	(526.32,208.63) --
	(526.61,208.13) --
	(526.90,207.63) --
	(527.18,207.13) --
	(527.47,206.65) --
	(527.76,206.20) --
	(528.05,205.78) --
	(528.34,205.42) --
	(528.63,205.13) --
	(528.92,204.91) --
	(529.21,204.76) --
	(529.50,204.68) --
	(529.79,204.70) --
	(530.08,204.80) --
	(530.37,205.01) --
	(530.65,205.31) --
	(530.94,205.73) --
	(531.23,206.25) --
	(531.52,206.91) --
	(531.81,207.67) --
	(532.10,208.52) --
	(532.39,209.45) --
	(532.68,210.43) --
	(532.97,211.42) --
	(533.26,212.40) --
	(533.55,213.31) --
	(533.83,214.12) --
	(534.12,214.77) --
	(534.41,215.22) --
	(534.70,215.46) --
	(534.99,215.47) --
	(535.28,215.26) --
	(535.57,214.83) --
	(535.86,214.22) --
	(536.15,213.45) --
	(536.44,212.56) --
	(536.73,211.59) --
	(537.02,210.58) --
	(537.30,209.59) --
	(537.59,208.65) --
	(537.88,207.77) --
	(538.17,206.99) --
	(538.46,206.30) --
	(538.75,205.71) --
	(539.04,205.22) --
	(539.33,204.82) --
	(539.62,204.51) --
	(539.91,204.27) --
	(540.20,204.09) --
	(540.49,203.96) --
	(540.77,203.86) --
	(541.06,203.79) --
	(541.35,203.74) --
	(541.64,203.71) --
	(541.93,203.69) --
	(542.22,203.68) --
	(542.51,203.67) --
	(542.80,203.67) --
	(543.09,203.67) --
	(543.38,203.67) --
	(543.67,203.68) --
	(543.95,203.69) --
	(544.24,203.71) --
	(544.53,203.74) --
	(544.82,203.79) --
	(545.11,203.86) --
	(545.40,203.95) --
	(545.69,204.09) --
	(545.98,204.28) --
	(546.27,204.54) --
	(546.56,204.87) --
	(546.85,205.30) --
	(547.14,205.83) --
	(547.42,206.48) --
	(547.71,207.25) --
	(548.00,208.14) --
	(548.29,209.15) --
	(548.58,210.26) --
	(548.87,211.46) --
	(549.16,212.69) --
	(549.45,213.91) --
	(549.74,215.09) --
	(550.03,216.18) --
	(550.32,217.13) --
	(550.60,217.92) --
	(550.89,218.51) --
	(551.18,218.90) --
	(551.47,219.08) --
	(551.76,219.06) --
	(552.05,218.89) --
	(552.34,218.61) --
	(552.63,218.25) --
	(552.92,217.87) --
	(553.21,217.48) --
	(553.50,217.12) --
	(553.79,216.80) --
	(554.07,216.53) --
	(554.36,216.30) --
	(554.65,216.08) --
	(554.94,215.85) --
	(555.23,215.60) --
	(555.52,215.30) --
	(555.81,214.94) --
	(556.10,214.51) --
	(556.39,214.04) --
	(556.68,213.51) --
	(556.97,212.96) --
	(557.25,212.42) --
	(557.54,211.90) --
	(557.83,211.43) --
	(558.12,211.03) --
	(558.41,210.70) --
	(558.70,210.45) --
	(558.99,210.27) --
	(559.28,210.16) --
	(559.57,210.10) --
	(559.86,210.08) --
	(560.15,210.09) --
	(560.44,210.11) --
	(560.72,210.16) --
	(561.01,210.21) --
	(561.30,210.29) --
	(561.59,210.39) --
	(561.88,210.51) --
	(562.17,210.68) --
	(562.46,210.87) --
	(562.75,211.09) --
	(563.04,211.33) --
	(563.33,211.57) --
	(563.62,211.78) --
	(563.91,211.94) --
	(564.19,212.04) --
	(564.48,212.05) --
	(564.77,211.95) --
	(564.77,203.65) --
	(564.48,203.65) --
	(564.19,203.65) --
	(563.91,203.65) --
	(563.62,203.65) --
	(563.33,203.65) --
	(563.04,203.65) --
	(562.75,203.65) --
	(562.46,203.65) --
	(562.17,203.65) --
	(561.88,203.65) --
	(561.59,203.65) --
	(561.30,203.65) --
	(561.01,203.65) --
	(560.72,203.65) --
	(560.44,203.65) --
	(560.15,203.65) --
	(559.86,203.65) --
	(559.57,203.65) --
	(559.28,203.65) --
	(558.99,203.65) --
	(558.70,203.65) --
	(558.41,203.65) --
	(558.12,203.65) --
	(557.83,203.65) --
	(557.54,203.65) --
	(557.25,203.65) --
	(556.97,203.65) --
	(556.68,203.65) --
	(556.39,203.65) --
	(556.10,203.65) --
	(555.81,203.65) --
	(555.52,203.65) --
	(555.23,203.65) --
	(554.94,203.65) --
	(554.65,203.65) --
	(554.36,203.65) --
	(554.07,203.65) --
	(553.79,203.65) --
	(553.50,203.65) --
	(553.21,203.65) --
	(552.92,203.65) --
	(552.63,203.65) --
	(552.34,203.65) --
	(552.05,203.65) --
	(551.76,203.65) --
	(551.47,203.65) --
	(551.18,203.65) --
	(550.89,203.65) --
	(550.60,203.65) --
	(550.32,203.65) --
	(550.03,203.65) --
	(549.74,203.65) --
	(549.45,203.65) --
	(549.16,203.65) --
	(548.87,203.65) --
	(548.58,203.65) --
	(548.29,203.65) --
	(548.00,203.65) --
	(547.71,203.65) --
	(547.42,203.65) --
	(547.14,203.65) --
	(546.85,203.65) --
	(546.56,203.65) --
	(546.27,203.65) --
	(545.98,203.65) --
	(545.69,203.65) --
	(545.40,203.65) --
	(545.11,203.65) --
	(544.82,203.65) --
	(544.53,203.65) --
	(544.24,203.65) --
	(543.95,203.65) --
	(543.67,203.65) --
	(543.38,203.65) --
	(543.09,203.65) --
	(542.80,203.65) --
	(542.51,203.65) --
	(542.22,203.65) --
	(541.93,203.65) --
	(541.64,203.65) --
	(541.35,203.65) --
	(541.06,203.65) --
	(540.77,203.65) --
	(540.49,203.65) --
	(540.20,203.65) --
	(539.91,203.65) --
	(539.62,203.65) --
	(539.33,203.65) --
	(539.04,203.65) --
	(538.75,203.65) --
	(538.46,203.65) --
	(538.17,203.65) --
	(537.88,203.65) --
	(537.59,203.65) --
	(537.30,203.65) --
	(537.02,203.65) --
	(536.73,203.65) --
	(536.44,203.65) --
	(536.15,203.65) --
	(535.86,203.65) --
	(535.57,203.65) --
	(535.28,203.65) --
	(534.99,203.65) --
	(534.70,203.65) --
	(534.41,203.65) --
	(534.12,203.65) --
	(533.83,203.65) --
	(533.55,203.65) --
	(533.26,203.65) --
	(532.97,203.65) --
	(532.68,203.65) --
	(532.39,203.65) --
	(532.10,203.65) --
	(531.81,203.65) --
	(531.52,203.65) --
	(531.23,203.65) --
	(530.94,203.65) --
	(530.65,203.65) --
	(530.37,203.65) --
	(530.08,203.65) --
	(529.79,203.65) --
	(529.50,203.65) --
	(529.21,203.65) --
	(528.92,203.65) --
	(528.63,203.65) --
	(528.34,203.65) --
	(528.05,203.65) --
	(527.76,203.65) --
	(527.47,203.65) --
	(527.18,203.65) --
	(526.90,203.65) --
	(526.61,203.65) --
	(526.32,203.65) --
	(526.03,203.65) --
	(525.74,203.65) --
	(525.45,203.65) --
	(525.16,203.65) --
	(524.87,203.65) --
	(524.58,203.65) --
	(524.29,203.65) --
	(524.00,203.65) --
	(523.72,203.65) --
	(523.43,203.65) --
	(523.14,203.65) --
	(522.85,203.65) --
	(522.56,203.65) --
	(522.27,203.65) --
	(521.98,203.65) --
	(521.69,203.65) --
	(521.40,203.65) --
	(521.11,203.65) --
	(520.82,203.65) --
	(520.53,203.65) --
	(520.25,203.65) --
	(519.96,203.65) --
	(519.67,203.65) --
	(519.38,203.65) --
	(519.09,203.65) --
	(518.80,203.65) --
	(518.51,203.65) --
	(518.22,203.65) --
	(517.93,203.65) --
	(517.64,203.65) --
	(517.35,203.65) --
	(517.06,203.65) --
	(516.78,203.65) --
	(516.49,203.65) --
	(516.20,203.65) --
	(515.91,203.65) --
	(515.62,203.65) --
	(515.33,203.65) --
	(515.04,203.65) --
	(514.75,203.65) --
	(514.46,203.65) --
	(514.17,203.65) --
	(513.88,203.65) --
	(513.60,203.65) --
	(513.31,203.65) --
	(513.02,203.65) --
	(512.73,203.65) --
	(512.44,203.65) --
	(512.15,203.65) --
	(511.86,203.65) --
	(511.57,203.65) --
	(511.28,203.65) --
	(510.99,203.65) --
	(510.70,203.65) --
	(510.41,203.65) --
	(510.13,203.65) --
	(509.84,203.65) --
	(509.55,203.65) --
	(509.26,203.65) --
	(508.97,203.65) --
	(508.68,203.65) --
	(508.39,203.65) --
	(508.10,203.65) --
	(507.81,203.65) --
	(507.52,203.65) --
	(507.23,203.65) --
	(506.95,203.65) --
	(506.66,203.65) --
	(506.37,203.65) --
	(506.08,203.65) --
	(505.79,203.65) --
	(505.50,203.65) --
	(505.21,203.65) --
	(504.92,203.65) --
	(504.63,203.65) --
	(504.34,203.65) --
	(504.05,203.65) --
	(503.76,203.65) --
	(503.48,203.65) --
	(503.19,203.65) --
	(502.90,203.65) --
	(502.61,203.65) --
	(502.32,203.65) --
	(502.03,203.65) --
	(501.74,203.65) --
	(501.45,203.65) --
	(501.16,203.65) --
	(500.87,203.65) --
	(500.58,203.65) --
	(500.30,203.65) --
	(500.01,203.65) --
	(499.72,203.65) --
	(499.43,203.65) --
	(499.14,203.65) --
	(498.85,203.65) --
	(498.56,203.65) --
	(498.27,203.65) --
	(497.98,203.65) --
	(497.69,203.65) --
	(497.40,203.65) --
	(497.11,203.65) --
	(496.83,203.65) --
	(496.54,203.65) --
	(496.25,203.65) --
	(495.96,203.65) --
	(495.67,203.65) --
	(495.38,203.65) --
	(495.09,203.65) --
	(494.80,203.65) --
	(494.51,203.65) --
	(494.22,203.65) --
	(493.93,203.65) --
	(493.64,203.65) --
	(493.36,203.65) --
	(493.07,203.65) --
	(492.78,203.65) --
	(492.49,203.65) --
	(492.20,203.65) --
	(491.91,203.65) --
	(491.62,203.65) --
	(491.33,203.65) --
	(491.04,203.65) --
	(490.75,203.65) --
	(490.46,203.65) --
	(490.18,203.65) --
	(489.89,203.65) --
	(489.60,203.65) --
	(489.31,203.65) --
	(489.02,203.65) --
	(488.73,203.65) --
	(488.44,203.65) --
	(488.15,203.65) --
	(487.86,203.65) --
	(487.57,203.65) --
	(487.28,203.65) --
	(486.99,203.65) --
	(486.71,203.65) --
	(486.42,203.65) --
	(486.13,203.65) --
	(485.84,203.65) --
	(485.55,203.65) --
	(485.26,203.65) --
	(484.97,203.65) --
	(484.68,203.65) --
	(484.39,203.65) --
	(484.10,203.65) --
	(483.81,203.65) --
	(483.53,203.65) --
	(483.24,203.65) --
	(482.95,203.65) --
	(482.66,203.65) --
	(482.37,203.65) --
	(482.08,203.65) --
	(481.79,203.65) --
	(481.50,203.65) --
	(481.21,203.65) --
	(480.92,203.65) --
	(480.63,203.65) --
	(480.34,203.65) --
	(480.06,203.65) --
	(479.77,203.65) --
	(479.48,203.65) --
	(479.19,203.65) --
	(478.90,203.65) --
	(478.61,203.65) --
	(478.32,203.65) --
	(478.03,203.65) --
	(477.74,203.65) --
	(477.45,203.65) --
	(477.16,203.65) --
	(476.87,203.65) --
	(476.59,203.65) --
	(476.30,203.65) --
	(476.01,203.65) --
	(475.72,203.65) --
	(475.43,203.65) --
	(475.14,203.65) --
	(474.85,203.65) --
	(474.56,203.65) --
	(474.27,203.65) --
	(473.98,203.65) --
	(473.69,203.65) --
	(473.41,203.65) --
	(473.12,203.65) --
	(472.83,203.65) --
	(472.54,203.65) --
	(472.25,203.65) --
	(471.96,203.65) --
	(471.67,203.65) --
	(471.38,203.65) --
	(471.09,203.65) --
	(470.80,203.65) --
	(470.51,203.65) --
	(470.22,203.65) --
	(469.94,203.65) --
	(469.65,203.65) --
	(469.36,203.65) --
	(469.07,203.65) --
	(468.78,203.65) --
	(468.49,203.65) --
	(468.20,203.65) --
	(467.91,203.65) --
	(467.62,203.65) --
	(467.33,203.65) --
	(467.04,203.65) --
	(466.76,203.65) --
	(466.47,203.65) --
	(466.18,203.65) --
	(465.89,203.65) --
	(465.60,203.65) --
	(465.31,203.65) --
	(465.02,203.65) --
	(464.73,203.65) --
	(464.44,203.65) --
	(464.15,203.65) --
	(463.86,203.65) --
	(463.57,203.65) --
	(463.29,203.65) --
	(463.00,203.65) --
	(462.71,203.65) --
	(462.42,203.65) --
	(462.13,203.65) --
	(461.84,203.65) --
	(461.55,203.65) --
	(461.26,203.65) --
	(460.97,203.65) --
	(460.68,203.65) --
	(460.39,203.65) --
	(460.11,203.65) --
	(459.82,203.65) --
	(459.53,203.65) --
	(459.24,203.65) --
	(458.95,203.65) --
	(458.66,203.65) --
	(458.37,203.65) --
	(458.08,203.65) --
	(457.79,203.65) --
	(457.50,203.65) --
	(457.21,203.65) --
	(456.92,203.65) --
	(456.64,203.65) --
	(456.35,203.65) --
	(456.06,203.65) --
	(455.77,203.65) --
	(455.48,203.65) --
	(455.19,203.65) --
	(454.90,203.65) --
	(454.61,203.65) --
	(454.32,203.65) --
	(454.03,203.65) --
	(453.74,203.65) --
	(453.45,203.65) --
	(453.17,203.65) --
	(452.88,203.65) --
	(452.59,203.65) --
	(452.30,203.65) --
	(452.01,203.65) --
	(451.72,203.65) --
	(451.43,203.65) --
	(451.14,203.65) --
	(450.85,203.65) --
	(450.56,203.65) --
	(450.27,203.65) --
	(449.99,203.65) --
	(449.70,203.65) --
	(449.41,203.65) --
	(449.12,203.65) --
	(448.83,203.65) --
	(448.54,203.65) --
	(448.25,203.65) --
	(447.96,203.65) --
	(447.67,203.65) --
	(447.38,203.65) --
	(447.09,203.65) --
	(446.80,203.65) --
	(446.52,203.65) --
	(446.23,203.65) --
	(445.94,203.65) --
	(445.65,203.65) --
	(445.36,203.65) --
	(445.07,203.65) --
	(444.78,203.65) --
	(444.49,203.65) --
	(444.20,203.65) --
	(443.91,203.65) --
	(443.62,203.65) --
	(443.34,203.65) --
	(443.05,203.65) --
	(442.76,203.65) --
	(442.47,203.65) --
	(442.18,203.65) --
	(441.89,203.65) --
	(441.60,203.65) --
	(441.31,203.65) --
	(441.02,203.65) --
	(440.73,203.65) --
	(440.44,203.65) --
	(440.15,203.65) --
	(439.87,203.65) --
	(439.58,203.65) --
	(439.29,203.65) --
	(439.00,203.65) --
	(438.71,203.65) --
	(438.42,203.65) --
	(438.13,203.65) --
	(437.84,203.65) --
	(437.55,203.65) --
	(437.26,203.65) --
	(436.97,203.65) --
	(436.68,203.65) --
	(436.40,203.65) --
	(436.11,203.65) --
	(435.82,203.65) --
	(435.53,203.65) --
	(435.24,203.65) --
	(434.95,203.65) --
	(434.66,203.65) --
	(434.37,203.65) --
	(434.08,203.65) --
	(433.79,203.65) --
	(433.50,203.65) --
	(433.22,203.65) --
	(432.93,203.65) --
	(432.64,203.65) --
	(432.35,203.65) --
	(432.06,203.65) --
	(431.77,203.65) --
	(431.48,203.65) --
	(431.19,203.65) --
	(430.90,203.65) --
	(430.61,203.65) --
	(430.32,203.65) --
	(430.03,203.65) --
	(429.75,203.65) --
	(429.46,203.65) --
	(429.17,203.65) --
	(428.88,203.65) --
	(428.59,203.65) --
	(428.30,203.65) --
	(428.01,203.65) --
	(427.72,203.65) --
	(427.43,203.65) --
	(427.14,203.65) --
	(426.85,203.65) --
	(426.57,203.65) --
	(426.28,203.65) --
	(425.99,203.65) --
	(425.70,203.65) --
	(425.41,203.65) --
	(425.12,203.65) --
	(424.83,203.65) --
	(424.54,203.65) --
	(424.25,203.65) --
	(423.96,203.65) --
	(423.67,203.65) --
	(423.38,203.65) --
	(423.10,203.65) --
	(422.81,203.65) --
	(422.52,203.65) --
	(422.23,203.65) --
	(421.94,203.65) --
	(421.65,203.65) --
	(421.36,203.65) --
	(421.07,203.65) --
	(420.78,203.65) --
	(420.49,203.65) --
	(420.20,203.65) --
	(419.92,203.65) --
	(419.63,203.65) --
	(419.34,203.65) --
	(419.05,203.65) --
	(418.76,203.65) --
	(418.47,203.65) --
	(418.18,203.65) --
	(417.89,203.65) --
	(417.60,203.65) --
	(417.31,203.65) --
	(417.02,203.65) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (417.02,208.92) --
	(417.31,208.87) --
	(417.60,208.72) --
	(417.89,208.48) --
	(418.18,208.16) --
	(418.47,207.79) --
	(418.76,207.37) --
	(419.05,206.93) --
	(419.34,206.48) --
	(419.63,206.06) --
	(419.92,205.66) --
	(420.20,205.30) --
	(420.49,204.99) --
	(420.78,204.72) --
	(421.07,204.51) --
	(421.36,204.36) --
	(421.65,204.25) --
	(421.94,204.21) --
	(422.23,204.21) --
	(422.52,204.28) --
	(422.81,204.39) --
	(423.10,204.56) --
	(423.38,204.79) --
	(423.67,205.07) --
	(423.96,205.41) --
	(424.25,205.79) --
	(424.54,206.22) --
	(424.83,206.68) --
	(425.12,207.15) --
	(425.41,207.63) --
	(425.70,208.07) --
	(425.99,208.47) --
	(426.28,208.81) --
	(426.57,209.07) --
	(426.85,209.23) --
	(427.14,209.28) --
	(427.43,209.23) --
	(427.72,209.07) --
	(428.01,208.80) --
	(428.30,208.46) --
	(428.59,208.05) --
	(428.88,207.60) --
	(429.17,207.13) --
	(429.46,206.66) --
	(429.75,206.20) --
	(430.03,205.76) --
	(430.32,205.37) --
	(430.61,205.02) --
	(430.90,204.73) --
	(431.19,204.48) --
	(431.48,204.28) --
	(431.77,204.12) --
	(432.06,203.99) --
	(432.35,203.89) --
	(432.64,203.82) --
	(432.93,203.77) --
	(433.22,203.73) --
	(433.50,203.70) --
	(433.79,203.69) --
	(434.08,203.67) --
	(434.37,203.67) --
	(434.66,203.66) --
	(434.95,203.66) --
	(435.24,203.66) --
	(435.53,203.66) --
	(435.82,203.65) --
	(436.11,203.65) --
	(436.40,203.66) --
	(436.68,203.66) --
	(436.97,203.66) --
	(437.26,203.66) --
	(437.55,203.66) --
	(437.84,203.67) --
	(438.13,203.67) --
	(438.42,203.68) --
	(438.71,203.69) --
	(439.00,203.71) --
	(439.29,203.72) --
	(439.58,203.75) --
	(439.87,203.78) --
	(440.15,203.82) --
	(440.44,203.86) --
	(440.73,203.92) --
	(441.02,203.97) --
	(441.31,204.04) --
	(441.60,204.10) --
	(441.89,204.17) --
	(442.18,204.24) --
	(442.47,204.30) --
	(442.76,204.36) --
	(443.05,204.41) --
	(443.34,204.44) --
	(443.62,204.46) --
	(443.91,204.46) --
	(444.20,204.45) --
	(444.49,204.43) --
	(444.78,204.39) --
	(445.07,204.34) --
	(445.36,204.28) --
	(445.65,204.21) --
	(445.94,204.14) --
	(446.23,204.07) --
	(446.52,204.01) --
	(446.80,203.95) --
	(447.09,203.89) --
	(447.38,203.84) --
	(447.67,203.80) --
	(447.96,203.77) --
	(448.25,203.74) --
	(448.54,203.72) --
	(448.83,203.70) --
	(449.12,203.69) --
	(449.41,203.68) --
	(449.70,203.67) --
	(449.99,203.66) --
	(450.27,203.66) --
	(450.56,203.66) --
	(450.85,203.66) --
	(451.14,203.66) --
	(451.43,203.65) --
	(451.72,203.65) --
	(452.01,203.65) --
	(452.30,203.65) --
	(452.59,203.66) --
	(452.88,203.66) --
	(453.17,203.66) --
	(453.45,203.66) --
	(453.74,203.66) --
	(454.03,203.67) --
	(454.32,203.67) --
	(454.61,203.68) --
	(454.90,203.69) --
	(455.19,203.70) --
	(455.48,203.72) --
	(455.77,203.74) --
	(456.06,203.76) --
	(456.35,203.79) --
	(456.64,203.82) --
	(456.92,203.86) --
	(457.21,203.90) --
	(457.50,203.94) --
	(457.79,203.98) --
	(458.08,204.02) --
	(458.37,204.06) --
	(458.66,204.09) --
	(458.95,204.12) --
	(459.24,204.14) --
	(459.53,204.15) --
	(459.82,204.15) --
	(460.11,204.14) --
	(460.39,204.12) --
	(460.68,204.10) --
	(460.97,204.06) --
	(461.26,204.03) --
	(461.55,203.98) --
	(461.84,203.94) --
	(462.13,203.90) --
	(462.42,203.86) --
	(462.71,203.82) --
	(463.00,203.79) --
	(463.29,203.76) --
	(463.57,203.74) --
	(463.86,203.72) --
	(464.15,203.70) --
	(464.44,203.69) --
	(464.73,203.68) --
	(465.02,203.67) --
	(465.31,203.67) --
	(465.60,203.66) --
	(465.89,203.66) --
	(466.18,203.66) --
	(466.47,203.66) --
	(466.76,203.66) --
	(467.04,203.66) --
	(467.33,203.67) --
	(467.62,203.68) --
	(467.91,203.69) --
	(468.20,203.72) --
	(468.49,203.76) --
	(468.78,203.82) --
	(469.07,203.90) --
	(469.36,204.02) --
	(469.65,204.19) --
	(469.94,204.42) --
	(470.22,204.72) --
	(470.51,205.11) --
	(470.80,205.61) --
	(471.09,206.24) --
	(471.38,207.02) --
	(471.67,207.93) --
	(471.96,208.97) --
	(472.25,210.15) --
	(472.54,211.43) --
	(472.83,212.78) --
	(473.12,214.16) --
	(473.41,215.53) --
	(473.69,216.82) --
	(473.98,217.95) --
	(474.27,218.87) --
	(474.56,219.54) --
	(474.85,219.93) --
	(475.14,220.01) --
	(475.43,219.77) --
	(475.72,219.24) --
	(476.01,218.43) --
	(476.30,217.40) --
	(476.59,216.18) --
	(476.87,214.85) --
	(477.16,213.47) --
	(477.45,212.09) --
	(477.74,210.77) --
	(478.03,209.54) --
	(478.32,208.43) --
	(478.61,207.45) --
	(478.90,206.61) --
	(479.19,205.91) --
	(479.48,205.34) --
	(479.77,204.90) --
	(480.06,204.56) --
	(480.34,204.29) --
	(480.63,204.10) --
	(480.92,203.96) --
	(481.21,203.86) --
	(481.50,203.79) --
	(481.79,203.74) --
	(482.08,203.71) --
	(482.37,203.69) --
	(482.66,203.68) --
	(482.95,203.68) --
	(483.24,203.69) --
	(483.53,203.71) --
	(483.81,203.73) --
	(484.10,203.78) --
	(484.39,203.85) --
	(484.68,203.95) --
	(484.97,204.10) --
	(485.26,204.31) --
	(485.55,204.61) --
	(485.84,205.02) --
	(486.13,205.56) --
	(486.42,206.26) --
	(486.71,207.14) --
	(486.99,208.23) --
	(487.28,209.54) --
	(487.57,211.08) --
	(487.86,212.84) --
	(488.15,214.82) --
	(488.44,216.97) --
	(488.73,219.22) --
	(489.02,221.48) --
	(489.31,223.68) --
	(489.60,225.72) --
	(489.89,227.51) --
	(490.18,228.95) --
	(490.46,229.97) --
	(490.75,230.52) --
	(491.04,230.52) --
	(491.33,229.97) --
	(491.62,228.95) --
	(491.91,227.51) --
	(492.20,225.72) --
	(492.49,223.68) --
	(492.78,221.48) --
	(493.07,219.22) --
	(493.36,216.97) --
	(493.64,214.82) --
	(493.93,212.84) --
	(494.22,211.08) --
	(494.51,209.54) --
	(494.80,208.23) --
	(495.09,207.15) --
	(495.38,206.27) --
	(495.67,205.57) --
	(495.96,205.04) --
	(496.25,204.64) --
	(496.54,204.35) --
	(496.83,204.16) --
	(497.11,204.05) --
	(497.40,203.99) --
	(497.69,203.98) --
	(497.98,204.01) --
	(498.27,204.08) --
	(498.56,204.18) --
	(498.85,204.33) --
	(499.14,204.51) --
	(499.43,204.73) --
	(499.72,204.98) --
	(500.01,205.27) --
	(500.30,205.59) --
	(500.58,205.92) --
	(500.87,206.26) --
	(501.16,206.60) --
	(501.45,206.93) --
	(501.74,207.24) --
	(502.03,207.53) --
	(502.32,207.79) --
	(502.61,208.05) --
	(502.90,208.32) --
	(503.19,208.64) --
	(503.48,209.06) --
	(503.76,209.65) --
	(504.05,210.48) --
	(504.34,211.64) --
	(504.63,213.22) --
	(504.92,215.33) --
	(505.21,218.05) --
	(505.50,221.54) --
	(505.79,225.83) --
	(506.08,230.89) --
	(506.37,236.71) --
	(506.66,243.19) --
	(506.95,250.19) --
	(507.23,257.54) --
	(507.52,265.00) --
	(507.81,272.31) --
	(508.10,279.17) --
	(508.39,285.20) --
	(508.68,290.15) --
	(508.97,293.85) --
	(509.26,296.15) --
	(509.55,297.01) --
	(509.84,296.44) --
	(510.13,294.52) --
	(510.41,291.40) --
	(510.70,287.28) --
	(510.99,282.37) --
	(511.28,276.89) --
	(511.57,271.14) --
	(511.86,265.34) --
	(512.15,259.67) --
	(512.44,254.26) --
	(512.73,249.22) --
	(513.02,244.64) --
	(513.31,240.58) --
	(513.60,237.07) --
	(513.88,234.13) --
	(514.17,231.83) --
	(514.46,230.11) --
	(514.75,228.91) --
	(515.04,228.19) --
	(515.33,227.88) --
	(515.62,227.93) --
	(515.91,228.22) --
	(516.20,228.69) --
	(516.49,229.24) --
	(516.78,229.78) --
	(517.06,230.22) --
	(517.35,230.51) --
	(517.64,230.63) --
	(517.93,230.55) --
	(518.22,230.29) --
	(518.51,229.85) --
	(518.80,229.27) --
	(519.09,228.56) --
	(519.38,227.76) --
	(519.67,226.88) --
	(519.96,225.93) --
	(520.25,224.94) --
	(520.53,223.91) --
	(520.82,222.85) --
	(521.11,221.76) --
	(521.40,220.64) --
	(521.69,219.52) --
	(521.98,218.41) --
	(522.27,217.32) --
	(522.56,216.28) --
	(522.85,215.32) --
	(523.14,214.44) --
	(523.43,213.66) --
	(523.72,212.96) --
	(524.00,212.35) --
	(524.29,211.81) --
	(524.58,211.33) --
	(524.87,210.88) --
	(525.16,210.45) --
	(525.45,210.02) --
	(525.74,209.58) --
	(526.03,209.11) --
	(526.32,208.63) --
	(526.61,208.13) --
	(526.90,207.63) --
	(527.18,207.13) --
	(527.47,206.65) --
	(527.76,206.20) --
	(528.05,205.78) --
	(528.34,205.42) --
	(528.63,205.13) --
	(528.92,204.91) --
	(529.21,204.76) --
	(529.50,204.68) --
	(529.79,204.70) --
	(530.08,204.80) --
	(530.37,205.01) --
	(530.65,205.31) --
	(530.94,205.73) --
	(531.23,206.25) --
	(531.52,206.91) --
	(531.81,207.67) --
	(532.10,208.52) --
	(532.39,209.45) --
	(532.68,210.43) --
	(532.97,211.42) --
	(533.26,212.40) --
	(533.55,213.31) --
	(533.83,214.12) --
	(534.12,214.77) --
	(534.41,215.22) --
	(534.70,215.46) --
	(534.99,215.47) --
	(535.28,215.26) --
	(535.57,214.83) --
	(535.86,214.22) --
	(536.15,213.45) --
	(536.44,212.56) --
	(536.73,211.59) --
	(537.02,210.58) --
	(537.30,209.59) --
	(537.59,208.65) --
	(537.88,207.77) --
	(538.17,206.99) --
	(538.46,206.30) --
	(538.75,205.71) --
	(539.04,205.22) --
	(539.33,204.82) --
	(539.62,204.51) --
	(539.91,204.27) --
	(540.20,204.09) --
	(540.49,203.96) --
	(540.77,203.86) --
	(541.06,203.79) --
	(541.35,203.74) --
	(541.64,203.71) --
	(541.93,203.69) --
	(542.22,203.68) --
	(542.51,203.67) --
	(542.80,203.67) --
	(543.09,203.67) --
	(543.38,203.67) --
	(543.67,203.68) --
	(543.95,203.69) --
	(544.24,203.71) --
	(544.53,203.74) --
	(544.82,203.79) --
	(545.11,203.86) --
	(545.40,203.95) --
	(545.69,204.09) --
	(545.98,204.28) --
	(546.27,204.54) --
	(546.56,204.87) --
	(546.85,205.30) --
	(547.14,205.83) --
	(547.42,206.48) --
	(547.71,207.25) --
	(548.00,208.14) --
	(548.29,209.15) --
	(548.58,210.26) --
	(548.87,211.46) --
	(549.16,212.69) --
	(549.45,213.91) --
	(549.74,215.09) --
	(550.03,216.18) --
	(550.32,217.13) --
	(550.60,217.92) --
	(550.89,218.51) --
	(551.18,218.90) --
	(551.47,219.08) --
	(551.76,219.06) --
	(552.05,218.89) --
	(552.34,218.61) --
	(552.63,218.25) --
	(552.92,217.87) --
	(553.21,217.48) --
	(553.50,217.12) --
	(553.79,216.80) --
	(554.07,216.53) --
	(554.36,216.30) --
	(554.65,216.08) --
	(554.94,215.85) --
	(555.23,215.60) --
	(555.52,215.30) --
	(555.81,214.94) --
	(556.10,214.51) --
	(556.39,214.04) --
	(556.68,213.51) --
	(556.97,212.96) --
	(557.25,212.42) --
	(557.54,211.90) --
	(557.83,211.43) --
	(558.12,211.03) --
	(558.41,210.70) --
	(558.70,210.45) --
	(558.99,210.27) --
	(559.28,210.16) --
	(559.57,210.10) --
	(559.86,210.08) --
	(560.15,210.09) --
	(560.44,210.11) --
	(560.72,210.16) --
	(561.01,210.21) --
	(561.30,210.29) --
	(561.59,210.39) --
	(561.88,210.51) --
	(562.17,210.68) --
	(562.46,210.87) --
	(562.75,211.09) --
	(563.04,211.33) --
	(563.33,211.57) --
	(563.62,211.78) --
	(563.91,211.94) --
	(564.19,212.04) --
	(564.48,212.05) --
	(564.77,211.95);
\end{scope}
\begin{scope}
\path[clip] ( 37.26,161.03) rectangle (199.78,179.11);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] ( 37.26,161.03) rectangle (199.78,179.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (118.52,166.76) {Word recall test score};
\end{scope}
\begin{scope}
\path[clip] ( 37.26,301.68) rectangle (199.78,319.76);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] ( 37.26,301.68) rectangle (199.78,319.76);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (118.52,307.42) {Delayed word recall test score};
\end{scope}
\begin{scope}
\path[clip] (223.45,301.68) rectangle (385.97,319.76);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (223.45,301.68) rectangle (385.97,319.76);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (304.71,307.42) {Raven's IQ test score};
\end{scope}
\begin{scope}
\path[clip] (409.64,301.68) rectangle (572.16,319.76);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (409.64,301.68) rectangle (572.16,319.76);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (490.90,307.42) {Word ability};
\end{scope}
\begin{scope}
\path[clip] ( 37.26,442.34) rectangle (199.78,460.41);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] ( 37.26,442.34) rectangle (199.78,460.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (118.52,448.07) {Big Five: Neuroticism};
\end{scope}
\begin{scope}
\path[clip] (223.45,442.34) rectangle (385.97,460.41);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (223.45,442.34) rectangle (385.97,460.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (304.71,448.07) {Big Five: Openness};
\end{scope}
\begin{scope}
\path[clip] (409.64,442.34) rectangle (572.16,460.41);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (409.64,442.34) rectangle (572.16,460.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (490.90,448.07) {Counting backwards test score};
\end{scope}
\begin{scope}
\path[clip] ( 37.26,582.99) rectangle (199.78,601.07);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] ( 37.26,582.99) rectangle (199.78,601.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (118.52,588.72) {Big Five: Agreeableness};
\end{scope}
\begin{scope}
\path[clip] (223.45,582.99) rectangle (385.97,601.07);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (223.45,582.99) rectangle (385.97,601.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (304.71,588.72) {Big Five: Conscientiousness};
\end{scope}
\begin{scope}
\path[clip] (409.64,582.99) rectangle (572.16,601.07);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round,fill=fillColor] (409.64,582.99) rectangle (572.16,601.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (490.90,588.72) {Big Five: Extraversion};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26, 58.33) --
	(199.78, 58.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.92, 55.33) --
	( 40.92, 58.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.95, 55.33) --
	( 66.95, 58.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.99, 55.33) --
	( 92.99, 58.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.02, 55.33) --
	(119.02, 58.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.05, 55.33) --
	(145.05, 58.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.09, 55.33) --
	(171.09, 58.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.12, 55.33) --
	(197.12, 58.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 40.92, 46.32) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 66.95, 46.32) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 92.99, 46.32) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (119.02, 46.32) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (145.05, 46.32) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (171.09, 46.32) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (197.12, 46.32) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26,198.99) --
	(199.78,198.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.51,195.99) --
	( 65.51,198.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.61,195.99) --
	( 96.61,198.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.71,195.99) --
	(127.71,198.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.81,195.99) --
	(158.81,198.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.92,195.99) --
	(189.92,198.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 65.51,186.97) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.61,186.97) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.71,186.97) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (158.81,186.97) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (189.92,186.97) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.45,198.99) --
	(385.97,198.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.38,195.99) --
	(237.38,198.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.19,195.99) --
	(269.19,198.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.00,195.99) --
	(301.00,198.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.80,195.99) --
	(332.80,198.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.61,195.99) --
	(364.61,198.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (237.38,186.97) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (269.19,186.97) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (301.00,186.97) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (332.80,186.97) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (364.61,186.97) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.64,198.99) --
	(572.16,198.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.93,195.99) --
	(414.93,198.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.38,195.99) --
	(446.38,198.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.82,195.99) --
	(477.82,198.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (509.27,195.99) --
	(509.27,198.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (540.71,195.99) --
	(540.71,198.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (572.15,195.99) --
	(572.15,198.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (414.93,186.97) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (446.38,186.97) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (477.82,186.97) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (509.27,186.97) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (540.71,186.97) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (572.15,186.97) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26,339.64) --
	(199.78,339.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.55,336.64) --
	( 57.55,339.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.72,336.64) --
	(106.72,339.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.88,336.64) --
	(155.88,339.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 57.55,327.63) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (106.72,327.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (155.88,327.63) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.45,339.64) --
	(385.97,339.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.90,336.64) --
	(231.90,339.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.31,336.64) --
	(281.31,339.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.71,336.64) --
	(330.71,339.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.12,336.64) --
	(380.12,339.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (231.90,327.63) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (281.31,327.63) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (330.71,327.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (380.12,327.63) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.64,339.64) --
	(572.16,339.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.12,336.64) --
	(439.12,339.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.21,336.64) --
	(482.21,339.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (525.29,336.64) --
	(525.29,339.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (568.37,336.64) --
	(568.37,339.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (439.12,327.63) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (482.21,327.63) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (525.29,327.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (568.37,327.63) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26,480.29) --
	(199.78,480.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.71,477.29) --
	( 65.71,480.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.92,477.29) --
	(106.92,480.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.13,477.29) --
	(148.13,480.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.35,477.29) --
	(189.35,480.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 65.71,468.28) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (106.92,468.28) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (148.13,468.28) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (189.35,468.28) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.45,480.29) --
	(385.97,480.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.64,477.29) --
	(241.64,480.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.23,477.29) --
	(286.23,480.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.82,477.29) --
	(330.82,480.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.42,477.29) --
	(375.42,480.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (241.64,468.28) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (286.23,468.28) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (330.82,468.28) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (375.42,468.28) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.64,480.29) --
	(572.16,480.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.98,477.29) --
	(457.98,480.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (507.24,477.29) --
	(507.24,480.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (556.50,477.29) --
	(556.50,480.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (457.98,468.28) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (507.24,468.28) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (556.50,468.28) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.64,480.29) --
	(409.64,582.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (404.24,481.65) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (404.24,508.52) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (404.24,535.39) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (404.24,562.26) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.64,484.96) --
	(409.64,484.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.64,511.83) --
	(409.64,511.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.64,538.70) --
	(409.64,538.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.64,565.57) --
	(409.64,565.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.64,339.64) --
	(409.64,442.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (404.24,341.00) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (404.24,367.00) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (404.24,393.01) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (404.24,419.01) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.64,344.31) --
	(409.64,344.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.64,370.31) --
	(409.64,370.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.64,396.31) --
	(409.64,396.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.64,422.32) --
	(409.64,422.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.64,198.99) --
	(409.64,301.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (404.24,200.35) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (404.24,221.56) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (404.24,242.77) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (404.24,263.98) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (404.24,285.20) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.64,203.65) --
	(409.64,203.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.64,224.87) --
	(409.64,224.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.64,246.08) --
	(409.64,246.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.64,267.29) --
	(409.64,267.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.64,288.50) --
	(409.64,288.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.45,480.29) --
	(223.45,582.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (218.05,481.65) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (218.05,501.38) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (218.05,521.10) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (218.05,540.82) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (218.05,560.54) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.45,484.96) --
	(223.45,484.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.45,504.68) --
	(223.45,504.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.45,524.40) --
	(223.45,524.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.45,544.12) --
	(223.45,544.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.45,563.84) --
	(223.45,563.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.45,339.64) --
	(223.45,442.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (218.05,341.00) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (218.05,360.49) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (218.05,379.97) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (218.05,399.46) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (218.05,418.94) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (218.05,438.43) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.45,344.31) --
	(223.45,344.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.45,363.79) --
	(223.45,363.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.45,383.28) --
	(223.45,383.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.45,402.76) --
	(223.45,402.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.45,422.25) --
	(223.45,422.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.45,441.73) --
	(223.45,441.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.45,198.99) --
	(223.45,301.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (218.05,200.35) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (218.05,220.07) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (218.05,239.79) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (218.05,259.52) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (218.05,279.24) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.45,203.65) --
	(223.45,203.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.45,223.38) --
	(223.45,223.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.45,243.10) --
	(223.45,243.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.45,262.82) --
	(223.45,262.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.45,282.55) --
	(223.45,282.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26,480.29) --
	( 37.26,582.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86,481.65) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86,507.26) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86,532.87) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86,558.48) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26,484.96) --
	( 37.26,484.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26,510.57) --
	( 37.26,510.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26,536.18) --
	( 37.26,536.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26,561.79) --
	( 37.26,561.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26,339.64) --
	( 37.26,442.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86,341.00) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86,359.81) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86,378.61) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86,397.42) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86,416.23) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86,435.04) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26,344.31) --
	( 37.26,344.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26,363.11) --
	( 37.26,363.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26,381.92) --
	( 37.26,381.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26,400.73) --
	( 37.26,400.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26,419.53) --
	( 37.26,419.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26,438.34) --
	( 37.26,438.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26,198.99) --
	( 37.26,301.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86,200.35) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86,232.65) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86,264.95) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86,297.26) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26,203.65) --
	( 37.26,203.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26,235.96) --
	( 37.26,235.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26,268.26) --
	( 37.26,268.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26,300.56) --
	( 37.26,300.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26, 58.33) --
	( 37.26,161.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86, 59.69) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86, 83.67) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86,107.64) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86,131.62) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86,155.59) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26, 63.00) --
	( 37.26, 63.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26, 86.97) --
	( 37.26, 86.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26,110.95) --
	( 37.26,110.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26,134.92) --
	( 37.26,134.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26,158.90) --
	( 37.26,158.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,320.66) {Weighted density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (174.51,  6.00) rectangle (434.91, 32.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (180.51, 15.09) {Group};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.95, 12.00) rectangle (234.40, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,fill=fillColor,fill opacity=0.25] (221.37, 13.42) rectangle (232.98, 25.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (297.69, 12.00) rectangle (312.14, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,fill=fillColor,fill opacity=0.25] (299.11, 13.42) rectangle (310.72, 25.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (240.40, 15.92) {Government};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (318.14, 15.92) {Comparable private sector};
\end{scope}
\end{tikzpicture}


==> out/img/wage_profile.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 37.26, 33.48) rectangle (499.89,283.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.26, 33.48) rectangle (499.89,283.08);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26, 84.27) --
	(499.89, 84.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26,147.14) --
	(499.89,147.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26,210.00) --
	(499.89,210.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.26,272.86) --
	(499.89,272.86);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 65.45, 44.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.42,114.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.58,167.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (111.38,141.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (126.68,160.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (142.99,159.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (157.24,136.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (171.43,153.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (186.53,147.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (201.47,151.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (216.70,128.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (231.86,138.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (246.25,155.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (262.02,156.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (278.16,168.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.21,178.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (305.02,196.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (321.05,198.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (336.15,166.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.12,183.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (365.05,162.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (380.83,146.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.23,271.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (409.71,159.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (424.88, 53.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (440.50,113.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (456.23,115.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (473.24,159.82) circle (  3.03);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.29, 59.87) --
	( 62.54, 63.53) --
	( 66.79, 67.15) --
	( 71.03, 70.71) --
	( 75.28, 74.23) --
	( 79.53, 77.70) --
	( 83.78, 81.12) --
	( 88.03, 84.49) --
	( 92.28, 87.81) --
	( 96.52, 91.08) --
	(100.77, 94.31) --
	(105.02, 97.48) --
	(109.27,100.61) --
	(113.52,103.69) --
	(117.76,106.71) --
	(122.01,109.69) --
	(126.26,112.63) --
	(130.51,115.51) --
	(134.76,118.34) --
	(139.01,121.13) --
	(143.25,123.86) --
	(147.50,126.55) --
	(151.75,129.19) --
	(156.00,131.78) --
	(160.25,134.32) --
	(164.49,136.82) --
	(168.74,139.26) --
	(172.99,141.66) --
	(177.24,144.00) --
	(181.49,146.30) --
	(185.74,148.55) --
	(189.98,150.75) --
	(194.23,152.90) --
	(198.48,155.00) --
	(202.73,157.06) --
	(206.98,159.06) --
	(211.22,161.02) --
	(215.47,162.93) --
	(219.72,164.79) --
	(223.97,166.60) --
	(228.22,168.36) --
	(232.47,170.07) --
	(236.71,171.73) --
	(240.96,173.35) --
	(245.21,174.92) --
	(249.46,176.43) --
	(253.71,177.90) --
	(257.96,179.32) --
	(262.20,180.69) --
	(266.45,182.02) --
	(270.70,183.29) --
	(274.95,184.52) --
	(279.20,185.69) --
	(283.44,186.82) --
	(287.69,187.90) --
	(291.94,188.93) --
	(296.19,189.91) --
	(300.44,190.84) --
	(304.69,191.73) --
	(308.93,192.56) --
	(313.18,193.35) --
	(317.43,194.09) --
	(321.68,194.78) --
	(325.93,195.42) --
	(330.17,196.01) --
	(334.42,196.55) --
	(338.67,197.05) --
	(342.92,197.49) --
	(347.17,197.89) --
	(351.42,198.24) --
	(355.66,198.53) --
	(359.91,198.78) --
	(364.16,198.99) --
	(368.41,199.14) --
	(372.66,199.24) --
	(376.90,199.30) --
	(381.15,199.30) --
	(385.40,199.26) --
	(389.65,199.17) --
	(393.90,199.03) --
	(398.15,198.84) --
	(402.39,198.61) --
	(406.64,198.32) --
	(410.89,197.98) --
	(415.14,197.60) --
	(419.39,197.17) --
	(423.63,196.69) --
	(427.88,196.16) --
	(432.13,195.58) --
	(436.38,194.95) --
	(440.63,194.28) --
	(444.88,193.55) --
	(449.12,192.78) --
	(453.37,191.96) --
	(457.62,191.09) --
	(461.87,190.17) --
	(466.12,189.20) --
	(470.37,188.18) --
	(474.61,187.11) --
	(478.86,186.00);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,draw opacity=0.80,line width= 1.1pt,line join=round] (325.93,195.42) --
	(330.17,196.01) --
	(334.42,196.55) --
	(338.67,197.05) --
	(342.92,197.49) --
	(347.17,197.89) --
	(351.42,198.24) --
	(355.66,198.53) --
	(359.91,198.78) --
	(364.16,198.99) --
	(368.41,199.14) --
	(372.66,199.24) --
	(376.90,199.30) --
	(381.15,199.30) --
	(385.40,199.26) --
	(389.65,199.17) --
	(393.90,199.03) --
	(398.15,198.84) --
	(402.39,198.61) --
	(406.64,198.32) --
	(410.89,197.98) --
	(415.14,197.60) --
	(419.39,197.17) --
	(423.63,196.69) --
	(427.88,196.16);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (323.44, 33.48) -- (323.44,283.08);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (430.56, 33.48) -- (430.56,283.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26, 33.48) --
	( 37.26,283.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86, 80.97) {7.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86,143.83) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86,206.69) {7.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.86,269.56) {8.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26, 84.27) --
	( 37.26, 84.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26,147.14) --
	( 37.26,147.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26,210.00) --
	( 37.26,210.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.26,272.86) --
	( 37.26,272.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26, 33.48) --
	(499.89, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.19, 30.48) --
	(109.19, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.46, 30.48) --
	(198.46, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.73, 30.48) --
	(287.73, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.00, 30.48) --
	(377.00, 33.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.27, 30.48) --
	(466.27, 33.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (109.19, 21.46) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (198.46, 21.46) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (287.73, 21.46) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (377.00, 21.46) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (466.27, 21.46) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (268.58,  8.33) {Experience (years, centered at mean)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,158.28) {log wage (relative to fixed effects)};
\end{scope}
\end{tikzpicture}

